CRATES: An All-Sky Survey of Flat-Spectrum Radio Sources

We have assembled an 8.4 GHz survey of bright, flat-spectrum (alpha > -0.5) radio sources with nearly uniform extragalactic (|b|>10 deg) coverage for sources brighter than S_{4.8 GHz} = 65 mJy. The catalog is assembled from existing observations (especially CLASS and the Wright et al. PMN-CA survey), augmented by reprocessing of archival VLA and ATCA data and by new observations to fill in coverage gaps. We refer to this program as CRATES, the Combined Radio All-sky Targeted Eight GHz Survey. The resulting catalog provides precise positions, sub-arcsecond structures, and spectral indices for some 11,000 sources. We describe the morphology and spectral index distribution of the sample and comment on the survey's power to select several classes of interesting sources, especially high energy blazars. Comparison of CRATES with other high-frequency surveys also provides unique opportunities for identification of high-power radio sources.

==> datafile5.txt <==
%auto-ignore

Title: CRATES: An All-Sky Survey of Flat-Spectrum Radio Sources 
Authors: Healey S.E., Romani R.W., Taylor G.B., Sadler .E.M., Ricci R., 
         Murphy T., Ulvestad J.S., Winn J.N. 
Table: The CRATES catalog
================================================================================
Byte-by-byte Description of file: datafile5.txt
--------------------------------------------------------------------------------
   Bytes Format Units  Label Explanations
--------------------------------------------------------------------------------
   1- 14 A14    ---    Name  The 4.8 GHz coordinate name (1)
  16- 20 I5     mJy    S4.8  ? The 4.8 GHz flux density (1)
  22- 27 F6.3   ---    Sp+I4 ? Spectral index between low frequency and 4.8 GHz
  29- 30 I2     h      RAh8  ? Hour of Right Ascension (J2000) (2)
  32- 33 I2     min    RAm8  ? Minute of Right Ascension (J2000) (2)
  35- 39 F5.2   s      RAs8  ? Second of Right Ascension (J2000) (2)
      41 A1     ---    DE-8  Sign of the Declination (J2000) (2)
  42- 43 I2     deg    DEd8  ? Degree of Declination (J2000) (2)
  45- 46 I2     arcmin DEm8  ? Arcminute of Declination (J2000) (2)
  48- 51 F4.1   arcsec DEs8  ? Arcsecond of Declination (J2000) (2)
      53 A1     ---    Orig  Origin of 8.4 GHz position (3)
  55- 61 F7.1   mJy    S8.4  ? The 8.4 GHz flux density
  63- 64 I2     h      RAhLo ? Hour of Right Ascension (J2000) (4)
  66- 67 I2     min    RAmLo ? Minute of Right Ascension (J2000) (4)
  69- 73 F5.2   s      RAsLo ? Second of Right Ascension (J2000) (4)
      75 A1     ---    DE-Lo Sign of the Declination (J2000) (4)
  76- 77 I2     deg    DEdLo ? Degree of Declination (J2000) (4)
  79- 80 I2     arcmin DEmLo ? Arcminute of Declination (J2000) (4)
  82- 85 F4.1   arcsec DEsLo ? Arcsecond of Declination (J2000) (4)
  87- 93 F7.1   mJy    SLow  ? The low frequency flux density (4)
  95-100 F6.3   ---    Sp+I8 ? Spectral index between low frequency and 8.4 GHz
     102 A1     ---    Morph Morphology class (5)
--------------------------------------------------------------------------------
Note (1): From Kuhr et al. 1981 (S5), Gregory et al. 1996 (GB6), or 
          Wright et al. 1997 (PMN).
Note (2): The 8.4 GHz position.
Note (3): 
    V = VLA;
    A = ATCA;
    X = VLA Program AP0282; see text.
Note (4): From Condon et al. 1998 (NVSS) or Bock et al. 1999 & 
          Mauch et al. 2003; (SUMSS).
Note (5): 
    N = No detection;
    P = point source;
    S = short jet;
    L = long jet;
    D = double;
    C = complex morphology. See text for full description.
--------------------------------------------------------------------------------
J000000-002157   116 -0.498 00 00 01.66 -00 22 10.0 V    89.5 00 00 01.66 -00 22 09.8   215.4 -0.490 P
J000004-135133    74  0.142 00 00 03.13 -13 52 00.9 V    36.8 00 00 03.09 -13 52 00.0    62.0 -0.291 P
J000018+024812    65 -0.172 00 00 19.28 +02 48 14.7 V    85.2 00 00 19.27 +02 48 14.7    80.5  0.032 P
J000019-853946    98  0.073 00 00 13.21 -85 39 22.0 A    66.2 00 00 11.43 -85 39 20.1   102.9 -0.192 P
J000021-322118   535 -0.005 00 00 20.40 -32 21 01.2 V   279.8 00 00 20.33 -32 20 59.1   538.1 -0.365 P
J000026+030706    91  0.249 00 00 27.02 +03 07 15.6 V   100.7 00 00 27.03 +03 07 16.4    66.8  0.229 P
J000035+291424    96  0.165 00 00 35.13 +29 14 35.8 V    64.7 00 00 35.09 +29 14 35.0    78.2 -0.106 P
J000040+391758   140 -0.332 00 00 41.53 +39 18 04.2 V    97.3 00 00 41.51 +39 18 04.4   211.6 -0.323 L
                            00 00 41.49 +39 18 05.1 V    21.4                                         
J000044+030744    92  0.475 00 00 44.33 +03 07 54.2 V    63.3 00 00 44.31 +03 07 54.3    51.0  0.121 P
J000046-392352    75 -0.497 00 00 46.06 -39 22 34.2 A    23.2 00 00 46.13 -39 22 37.1   139.1 -1.000 P
J000048+121810    78 -0.324                                                                          N
J000103-294013    93 -0.302 00 01 07.73 -29 40 32.9 V    55.9 00 01 07.72 -29 40 29.8   135.3 -0.493 P
J000104-370321    79  2.268                                                                          N
J000105-155101   305 -0.121 00 01 05.33 -15 51 07.1 V   335.9 00 01 05.26 -15 51 07.0   354.3 -0.030 P
J000109+191428   233 -0.119 00 01 08.62 +19 14 33.8 V   504.2 00 01 08.63 +19 14 34.2   270.0  0.349 P
J000113-345124    81  0.479 00 01 12.45 -34 51 52.1 V    34.7 00 01 12.41 -34 51 54.6    44.7 -0.141 P
J000114+235801   121 -0.215 00 01 14.86 +23 58 10.6 V   132.7 00 01 14.85 +23 58 10.4   158.0 -0.097 P
J000117-074633   148 -0.298 00 01 18.03 -07 46 27.0 V   116.2 00 01 18.00 -07 46 26.8   214.2 -0.341 P
J000119+474202   135 -0.478 00 01 19.04 +47 42 00.7 V   100.5 00 01 19.06 +47 42 00.7   244.5 -0.413 P
                            00 01 19.32 +47 42 05.3 V     5.3                                         
                            00 01 19.59 +47 42 00.5 V     3.8                                         
                            00 01 18.14 +47 41 45.8 V     3.1                                         
                            00 01 18.33 +47 42 01.1 V     2.7                                         
                            00 01 17.69 +47 41 55.6 V     1.3                                         
J000121+444025   165 -0.455 00 01 21.38 +44 40 27.2 V    67.6 00 01 21.39 +44 40 27.3   290.5 -0.515 S
                            00 01 21.36 +44 40 27.2 V    26.4                                         
                            00 01 21.36 +44 40 27.0 V    19.4                                         
                            00 01 22.67 +44 40 21.2 V     1.4                                         
                            00 01 21.31 +44 40 28.1 V     0.7                                         
J000122+252655    73  0.078 00 01 21.67 +25 26 55.5 V    41.3 00 01 21.66 +25 26 55.6    66.3 -0.264 P
J000122-250010   102  0.287 00 01 22.67 -25 00 18.8 V    40.8 00 01 22.67 -25 00 18.7    71.4 -0.312 P
J000124-065618   116  0.525 00 01 25.59 -06 56 25.0 V    77.2 00 01 25.53 -06 56 24.9    60.4  0.137 P
J000129+435205    94  0.066 00 01 29.13 +43 51 56.1 V    64.1 00 01 29.09 +43 51 55.9    86.6 -0.146 P
                            00 01 28.55 +43 52 01.8 V     1.5                                         
                            00 01 28.72 +43 52 04.8 V     1.1                                         
J000132+211338   119 -0.499 00 01 32.37 +21 13 36.2 V    97.9 00 01 32.41 +21 13 36.5   221.3 -0.356 S
                            00 01 32.35 +21 13 36.6 V    19.0                                         
J000134+072319    88 -0.284 00 01 34.45 +07 23 12.9 V    72.6 00 01 34.48 +07 23 12.5   125.3 -0.305 P
J000154-302530    96 -0.499 00 01 53.40 -30 25 09.1 V    30.1 00 01 53.37 -30 25 08.7   178.5 -0.575 L
                            00 01 53.24 -30 25 09.9 V    10.6                                         
                            00 01 53.31 -30 25 09.3 V     8.0                                         
                            00 01 53.39 -30 25 09.2 V     7.6                                         
                            00 01 53.36 -30 25 09.2 V     7.4                                         
J000212-215301   206 -0.497 00 02 11.99 -21 53 09.8 X    54.4 00 02 11.96 -21 53 09.3   379.2 -0.900 L
                            00 02 11.95 -21 53 09.8 X     9.8                                         
                            00 02 11.92 -21 53 10.0 X     7.1                                         
                            00 02 11.72 -21 53 12.4 X     4.3                                         
J000233+745945    96  0.096 00 02 31.13 +74 59 47.1 V    90.0 00 02 31.27 +74 59 46.7    85.2  0.031 P
J000239+160540    66 -0.056 00 02 40.20 +16 05 44.7 V    30.7 00 02 40.19 +16 05 43.9    70.7 -0.466 P
J000247-211414    98 -0.197 00 02 49.77 -21 14 20.0 V   159.8 00 02 49.81 -21 14 19.4   125.2  0.136 P
J000257-002427   113 -0.388 00 02 57.18 -00 24 47.3 V    57.4 00 02 57.22 -00 24 48.4   183.0 -0.647 P
J000301+183812   143 -0.314 00 03 01.16 +18 37 59.0 V    73.9 00 03 01.13 +18 37 59.2   211.2 -0.586 P
J000314+162934   105 -0.263 00 03 11.86 +16 29 03.1 V    47.2 00 03 11.91 +16 29 03.2   145.7 -0.525 L
                            00 03 11.91 +16 29 04.7 V     9.7                                         
J000315-194150   229 -0.024 00 03 15.95 -19 41 50.4 V   163.4 00 03 15.99 -19 41 49.8   235.9 -0.205 P
J000318+245940    98  0.018 00 03 16.31 +24 59 38.5 V    68.4 00 03 16.27 +24 59 38.3    95.9 -0.189 P
J000319+212950   293  0.988 00 03 19.35 +21 29 44.4 V   269.7 00 03 19.34 +21 29 44.4    85.8  0.639 P
J000319-192715   207  0.097 00 03 18.67 -19 27 22.4 V   159.9 00 03 18.71 -19 27 21.8   176.2 -0.054 P
J000345+160536   109  0.195 00 03 46.10 +16 05 48.0 V    84.3 00 03 46.07 +16 05 47.1    85.5 -0.008 P
J000346+480706   201 -0.178 00 03 46.04 +48 07 04.1 V    95.2 00 03 46.02 +48 07 03.8   250.7 -0.540 P
J000355+324208    85  0.084 00 03 56.34 +32 41 57.6 V    61.5 00 03 56.32 +32 41 57.1    76.6 -0.123 P
J000403-114858   835  0.465 00 04 04.92 -11 48 58.4 V   774.9 00 04 04.90 -11 48 58.5   468.4  0.281 P
J000404+361731    70 -0.191 00 04 04.21 +36 17 20.4 V    50.9 00 04 04.17 +36 17 19.4    88.7 -0.310 P
J000406-434517   223 -0.173 00 04 07.26 -43 45 10.1 A   191.3 00 04 07.40 -43 45 10.0   341.6 -0.252 P
J000411-231845   115 -0.464 00 04 08.95 -23 18 40.9 V    50.0 00 04 08.98 -23 18 40.8   204.6 -0.786 P
J000416+461514   211  0.440 00 04 16.13 +46 15 18.0 V   214.8 00 04 16.10 +46 15 18.4   122.2  0.315 P
J000434+294606    83  0.135 00 04 34.64 +29 46 15.8 V    82.2 00 04 34.55 +29 46 14.5    70.2  0.088 P
J000435+201933   151  0.797 00 04 35.76 +20 19 42.2 V   162.5 00 04 35.75 +20 19 42.2    56.1  0.594 P
J000436-473610   708 -0.117 00 04 35.68 -47 36 18.6 A   780.4 00 04 35.62 -47 36 20.4   995.3 -0.106 P
J000507-344608   171  0.461 00 05 05.93 -34 45 49.6 V   117.7 00 05 05.92 -34 45 50.9    96.4  0.111 P
J000518-164800   407  0.309 00 05 17.93 -16 48 04.7 V   281.7 00 05 17.99 -16 48 05.6   265.8  0.032 P
J000519+052349   303  0.688 00 05 20.21 +05 24 10.7 V   228.9 00 05 20.22 +05 24 10.0   129.0  0.350 P
                            00 05 19.55 +05 23 43.5 V     6.6                                         
                            00 05 19.07 +05 23 52.8 V     6.2                                         
J000520-622207   139  0.651 00 05 27.13 -62 23 02.6 A    48.3 00 05 27.13 -62 23 02.3    60.1  0.002 P
                            00 05 27.15 -62 22 52.7 A    12.1                                         
J000550-800625    65 -0.258 00 05 48.74 -80 06 30.5 A    29.2 00 05 48.57 -80 06 31.5   113.4 -0.589 P
J000557+382010   568 -0.032 00 05 57.18 +38 20 15.2 V  1077.6 00 05 57.14 +38 20 15.1   591.1  0.388 P
                            00 05 57.58 +38 20 18.4 V    42.0                                         
                            00 05 59.13 +38 20 12.2 V    31.3                                         
                            00 05 56.25 +38 20 15.4 V    21.9                                         
                            00 05 56.03 +38 20 24.7 V    11.5                                         
J000600-500119   144 -0.218 00 06 01.30 -50 01 10.9 A    58.4 00 06 01.18 -50 01 11.5   236.1 -0.607 P
J000600-295555   165  0.165 00 06 01.12 -29 55 50.1 V   138.8 00 06 01.13 -29 55 49.6    89.5  0.245 P
J000603-603543    98 -0.302 00 06 04.72 -60 35 48.0 A    43.9 00 06 04.57 -60 35 48.6   182.9 -0.620 P
J000609+505025   164 -0.056 00 06 08.25 +50 50 04.3 V   145.3 00 06 08.30 +50 50 03.3   175.9  0.003 P
                            00 06 10.47 +50 50 04.2 V    11.3                                         
                            00 06 08.72 +50 50 18.4 V     4.1                                         
                            00 06 08.32 +50 50 17.2 V     4.0                                         
                            00 06 08.58 +50 49 50.3 V     3.8                                         
                            00 06 08.57 +50 50 25.7 V     3.8                                         
                            00 06 07.30 +50 49 49.3 V     2.9                                         
                            00 06 08.11 +50 50 13.8 V     1.8                                         
J000613-062338  2463  0.122 00 06 13.89 -06 23 35.3 V  3296.9 00 06 13.87 -06 23 35.3  2115.7  0.248 P
J000620-424526   133 -0.296 00 06 19.74 -42 45 17.8 A   137.7 00 06 19.61 -42 45 18.8   246.0 -0.252 P
J000622+123604   209 -0.134 00 06 23.06 +12 35 53.1 V   160.1 00 06 23.08 +12 35 52.8   229.9 -0.192 P
                            00 06 22.83 +12 35 56.8 V     1.5                                         
                            00 06 23.63 +12 36 00.3 V     1.4                                         
J000631+054904   105 -0.008 00 06 32.63 +05 48 52.6 V    95.8 00 06 32.52 +05 48 51.0   106.0 -0.056 P
J000646+172814   159 -0.296 00 06 47.36 +17 28 13.7 V    95.4 00 06 47.36 +17 28 15.3   229.6 -0.490 P
J000649+242232   189 -0.004 00 06 48.79 +24 22 36.5 V   230.9 00 06 48.79 +24 22 37.3   189.9  0.109 P
J000652-462052    68 -0.493                                                                          N
J000653+413513   151 -0.355 00 06 53.31 +41 35 11.4 V   106.8 00 06 53.31 +41 35 11.1   234.8 -0.440 P
J000657+141549   152 -0.168 00 06 57.53 +14 15 46.8 V    79.6 00 06 57.52 +14 15 46.7   187.2 -0.477 P
J000717-611254   224  0.723 00 07 20.58 -61 13 06.3 A   124.8 00 07 20.62 -61 13 05.8    86.7  0.158 P
J000717-402358    94  0.072 00 07 13.49 -40 23 35.7 A    72.5 00 07 13.73 -40 23 41.7    98.8 -0.134 P
J000734-333710    80  0.416 00 07 38.35 -33 36 21.9 V    18.9 00 07 38.55 -33 36 24.8    15.6  0.107 P
J000744+022626    75 -0.351 00 07 43.84 +02 26 32.2 V    39.8 00 07 43.79 +02 26 31.8   116.0 -0.597 P
J000746-454851   122 -0.185 00 07 42.81 -45 49 05.6 A    52.5 00 07 43.00 -45 49 07.5   190.2 -0.559 P
J000757+102729   246 -0.204 00 07 55.68 +10 27 44.3 V   199.4 00 07 55.71 +10 27 43.9   316.8 -0.189 P
                            00 07 55.48 +10 27 43.6 V    13.1                                         
                            00 07 55.33 +10 27 42.7 V     4.9                                         
                            00 07 55.20 +10 27 42.0 V     4.7                                         
                            00 07 55.90 +10 27 40.3 V     3.6                                         
J000800-233915   599  0.374 00 08 00.37 -23 39 18.1 V   371.1 00 08 00.38 -23 39 18.4   376.2  0.006 S
                            00 08 00.34 -23 39 17.6 V     6.1                                         
                            00 08 00.62 -23 39 15.8 V     3.0                                         
J000800+114346   143 -0.372 00 08 00.84 +11 44 00.7 V   142.9 00 08 00.83 +11 44 00.3   227.0 -0.238 P
                            00 08 00.72 +11 43 55.2 V     2.8                                         
                            00 08 00.62 +11 44 04.5 V     2.5                                         
J000803-524342   183 -0.097 00 08 01.78 -52 43 40.3 A   121.4 00 08 01.39 -52 43 41.0   249.2 -0.312 P
J000808-394518   322  0.582 00 08 09.20 -39 45 22.7 V   137.0 00 08 09.24 -39 45 23.9   152.0 -0.058 P
J000825-255914   418 -0.100 00 08 26.26 -25 59 11.4 V   265.3 00 08 26.21 -25 59 12.4   473.4 -0.310 S
                            00 08 26.21 -25 59 11.7 V     6.4                                         
J000829-132938   158 -0.165 00 08 28.02 -13 29 30.7 V   129.2 00 08 28.00 -13 29 31.1   193.9 -0.227 P
J000835-360052   193 -0.226 00 08 33.66 -36 01 25.0 V    93.9 00 08 33.62 -36 01 24.9   255.5 -0.559 P
J000837-461952   284  0.689 00 08 37.54 -46 19 40.8 A   176.0 00 08 37.55 -46 19 43.1   115.9  0.181 P
J000903+062820   259  0.018 00 09 03.93 +06 28 21.2 V   187.0 00 09 04.08 +06 28 21.6   250.8 -0.097 P
                            00 09 03.95 +06 28 21.5 V     9.5                                         
                            00 09 04.08 +06 28 22.0 V     6.2                                         
                            00 09 03.80 +06 28 15.4 V     5.4                                         
                            00 09 03.73 +06 28 25.2 V     2.8                                         
J000903+400156   338 -0.420 00 09 04.18 +40 01 46.7 V   142.8 00 09 04.17 +40 01 47.1   569.5 -0.642 S
                            00 09 04.17 +40 01 47.0 V    37.4                                         
J000907-461304   110 -0.252 00 09 09.86 -46 13 10.8 A    86.6 00 09 09.88 -46 13 12.5   190.2 -0.342 P
J000917+062549   156 -0.125 00 09 17.06 +06 25 54.7 V   100.1 00 09 17.03 +06 25 53.9   182.3 -0.335 P
J000924-161014    70  0.181 00 09 27.45 -16 10 28.9 V    60.4 00 09 27.40 -16 10 29.6    55.9  0.043 P
J000925-513023    69  0.407 00 09 22.09 -51 30 11.7 A    47.7 00 09 22.34 -51 30 15.9    43.4  0.041 P
J000934-321631   381 -0.035 00 09 35.56 -32 16 36.9 V   175.7 00 09 35.76 -32 16 37.0   397.9 -0.355 L
                            00 09 35.57 -32 16 37.2 V    19.3                                         
                            00 09 35.60 -32 16 37.7 V    15.7                                         
J000935+180345   270  0.004 00 09 34.86 +18 03 43.0 V    67.3 00 09 35.21 +18 03 43.7   268.8 -0.773 P
J000938-635742   124  0.240 00 09 37.46 -63 57 33.7 A    56.6 00 09 37.72 -63 57 33.9   100.7 -0.250 P
J000942+151357   121  0.174 00 09 43.47 +15 13 37.9 V   108.1 00 09 43.47 +15 13 37.3    97.5  0.058 P
J001002-043346   164 -0.034 00 10 00.39 -04 33 48.5 V    95.3 00 10 00.35 -04 33 48.8   171.1 -0.327 P
J001007-685202   217  0.016 00 10 04.27 -68 51 29.3 A   108.9 00 10 04.30 -68 51 28.3   225.7 -0.317 P
J001028+204801   121 -0.233 00 10 28.74 +20 47 49.7 V   272.1 00 10 28.81 +20 47 49.3   161.5  0.291 P
J001029+441241   106 -0.137 00 10 30.05 +44 12 42.5 V   114.7 00 10 30.10 +44 12 40.7   121.0 -0.030 P
J001030+105845   435  1.183 00 10 31.01 +10 58 29.5 V   245.0 00 10 30.91 +10 58 27.3   100.1  0.500 P
J001033+172437   989  0.032 00 10 33.99 +17 24 18.8 V   867.5 00 10 34.00 +17 24 18.3   949.9 -0.051 P
J001033-302731   391  0.157 00 10 35.75 -30 27 47.4 V   316.7 00 10 35.68 -30 27 46.1   321.7 -0.009 P
J001035-305410   201 -0.035 00 10 34.91 -30 54 15.2 V   112.5 00 10 34.99 -30 54 15.9   192.9 -0.250 P
                            00 10 35.80 -30 54 12.9 V    10.8                                         
J001042-364815    73 -0.173 00 10 47.26 -36 48 47.9 A    27.1 00 10 47.36 -36 48 49.5    90.5 -0.496 P
                            00 10 47.90 -36 48 59.6 A    10.1                                         
J001043-294531   302 -0.254 00 10 45.18 -29 45 13.1 V   274.0 00 10 45.11 -29 45 12.2   414.2 -0.231 P
J001051-073936    82 -0.338 00 10 50.60 -07 40 12.1 V    23.8 00 10 50.61 -07 40 12.7    89.9 -0.742 P
J001054-215705   454  0.105 00 10 53.65 -21 57 04.2 V   358.9 00 10 53.66 -21 57 04.0   398.7 -0.050 L
                            00 10 53.89 -21 57 02.1 V     5.7                                         
J001059-330232   199  0.149 00 11 00.30 -33 02 17.8 V    80.0 00 11 00.30 -33 02 17.5   165.4 -0.275 L
                            00 11 00.24 -33 02 18.7 V    12.9                                         
                            00 11 00.25 -33 02 18.1 V     8.2                                         
J001100-261244   294  0.255 00 11 01.25 -26 12 33.4 V   520.4 00 11 01.24 -26 12 33.8   214.1  0.498 L
                            00 11 00.89 -26 12 33.6 V     2.2                                         
J001113-501219    92  0.080 00 11 11.25 -50 11 34.1 A    43.7 00 11 11.32 -50 11 34.4    95.5 -0.340 P
J001115-362033    96  0.280 00 11 14.57 -36 20 38.3 V    76.0 00 11 14.72 -36 20 39.5    67.8  0.064 P
J001124+242014   110 -0.108 00 11 24.58 +24 20 22.4 V    56.1 00 11 24.59 +24 20 22.8   125.8 -0.451 P
J001131+005742   140 -0.142 00 11 30.40 +00 57 51.8 V   278.7 00 11 30.34 +00 57 51.4   166.9  0.286 P
J001133-713154   113 -0.256 00 11 37.77 -71 31 26.4 A    50.1 00 11 37.63 -71 31 25.5   196.5 -0.594 P
J001134+082360   400 -0.388 00 11 35.27 +08 23 55.5 V   306.8 00 11 35.26 +08 23 55.6   648.1 -0.302 P
                            00 11 35.08 +08 23 54.8 V    20.5                                         
                            00 11 36.15 +08 23 59.9 V    19.6                                         
                            00 11 34.36 +08 23 51.2 V    18.5                                         
                            00 11 35.58 +08 23 57.0 V    12.0                                         
J001140-143345   203  0.101 00 11 40.46 -14 34 04.7 V   124.5 00 11 40.40 -14 34 04.8   179.1 -0.203 P
J001144+292820   107 -0.354 00 11 45.98 +29 28 30.6 V    78.7 00 11 45.99 +29 28 30.4   166.2 -0.417 P
J001151-844320   120 -0.310 00 11 45.84 -84 43 20.0 A   196.6 00 11 46.51 -84 43 20.8   226.7 -0.062 P
J001153-410551   199 -0.045 00 11 52.40 -41 05 45.1 A   220.2 00 11 52.32 -41 05 45.0   250.5 -0.056 P
J001154+083359    87 -0.174 00 11 55.17 +08 34 00.3 V    78.7 00 11 55.23 +08 34 00.1   108.0 -0.177 P
J001201-870623   190  0.435 00 11 51.22 -87 06 25.5 A    88.8 00 11 56.71 -87 06 26.0   114.4 -0.110 P
J001209+071956    83  0.092 00 12 08.35 +07 19 51.2 V    70.3 00 12 08.38 +07 19 51.3    74.0 -0.029 P
J001213-384621    91  0.237 00 12 15.15 -38 46 19.1 V    98.1 00 12 15.25 -38 46 19.8    67.8  0.206 P
J001222-180416    65  2.067                                                                          N
J001240-403337   254 -0.498 00 12 40.54 -40 33 30.1 A   145.9 00 12 40.68 -40 33 32.8   640.2 -0.643 P
J001246+335339    77 -0.060 00 12 47.38 +33 53 38.5 V   213.4 00 12 47.38 +33 53 38.2    83.0  0.527 P
J001247-124754    76 -0.378 00 12 48.47 -12 48 13.8 V    42.0 00 12 49.24 -12 48 13.0   116.0 -0.478 S
                            00 12 48.51 -12 48 13.8 V     7.3                                         
J001300-395428   921  0.492 00 12 59.91 -39 54 25.8 V  1554.2 00 12 59.95 -39 54 25.9   499.9  0.633 P
J001314+463633   210 -0.339 00 13 16.49 +46 36 08.7 V   177.8 00 13 16.50 +46 36 09.0   320.1 -0.128 P
                            00 13 16.02 +46 36 06.0 V    15.7                                         
                            00 13 16.26 +46 36 07.4 V    14.0                                         
                            00 13 16.79 +46 36 10.5 V    13.4                                         
                            00 13 17.99 +46 36 04.2 V    11.9                                         
                            00 13 17.19 +46 36 12.8 V    11.9                                         
                            00 13 14.99 +46 36 13.2 V     9.9                                         
J001319-151345   182  0.334 00 13 20.71 -15 13 47.9 V   202.4 00 13 20.71 -15 13 48.3   120.2  0.292 P
                            00 13 20.53 -15 13 47.5 V     0.5                                         
J001330+405136  1035 -0.386 00 13 31.13 +40 51 37.1 V   546.4 00 13 31.09 +40 51 35.9  1651.6 -0.617 P
J001354-042352   323  0.027 00 13 54.13 -04 23 52.3 V   345.5 00 13 54.13 -04 23 52.9   312.4  0.056 P
J001356+191036   244  0.326 00 13 56.38 +19 10 41.9 V   393.7 00 13 56.42 +19 10 41.7   162.8  0.493 P
J001402+513517    96  0.321 00 14 06.15 +51 35 23.6 V    36.4 00 14 04.07 +51 35 24.0    64.4 -0.269 P
                            00 14 03.28 +51 35 30.4 V     1.5                                         
                            00 14 03.88 +51 35 24.0 V     1.5                                         
                            00 14 02.96 +51 35 21.7 V     0.4                                         
J001403-272628    74  2.464                                                                          N
J001420+085401   179 -0.490 00 14 19.74 +08 54 02.0 V    33.1 00 14 19.89 +08 54 02.1   325.2 -1.159 S
                            00 14 19.72 +08 54 02.0 V     7.7                                         
J001426-563817   145  0.420 00 14 26.85 -56 38 22.4 A   128.5 00 14 26.53 -56 38 22.9    89.4  0.158 P
J001434+281455   135  0.248 00 14 33.79 +28 15 06.7 V    48.7 00 14 33.79 +28 15 07.1    99.2 -0.397 P
J001435-305908   140 -0.280 00 14 37.94 -30 59 19.4 V    70.6 00 14 37.96 -30 59 18.9   198.3 -0.576 P
J001442-705321    79 -0.444 00 14 47.75 -70 53 23.6 A    32.5 00 14 47.70 -70 53 22.3    83.1 -0.408 P
J001459-391225   197  0.314                                                                          N
J001502-181251   324 -0.165 00 15 02.49 -18 12 50.9 V   378.3 00 15 02.52 -18 12 49.6   393.4 -0.022 P
J001506-252529    71 -0.194 00 15 05.72 -25 25 10.8 V    12.8 00 15 05.65 -25 25 12.6    90.3 -1.090 P
J001509-485548    70  0.306 00 15 13.33 -48 55 19.4 A    21.8 00 15 13.13 -48 55 20.0    51.4 -0.373 P
J001515-352659   125 -0.448 00 15 13.51 -35 26 50.0 V    28.2 00 15 13.89 -35 26 49.5   218.1 -0.968 P
                            00 15 14.56 -35 26 56.3 V    10.3                                         
J001525+080155   130 -0.296 00 15 25.86 +08 02 04.2 V    59.0 00 15 26.10 +08 02 07.5     6.2  1.257 P
J001534-180714   251 -0.318 00 15 34.32 -18 07 25.6 V    99.2 00 15 34.33 -18 07 25.7   372.4 -0.738 P
J001539-615704   115 -0.459 00 15 38.59 -61 57 01.1 A    16.8 00 15 38.58 -61 57 02.8   273.1 -1.211 P
J001541+170027   139  0.007 00 15 39.99 +17 00 40.6 V   126.9 00 15 39.99 +17 00 40.2   137.8 -0.046 P
J001550-451137    74 -0.330                                                                          N
J001611-001507   645 -0.443 00 16 11.09 -00 15 12.5 V   732.5 00 16 10.98 -00 15 14.5  1118.1 -0.236 P
J001627-141049    78 -0.039 00 16 25.75 -14 10 32.1 V   128.5 00 16 25.69 -14 10 32.9    81.9  0.251 P
J001636-432516   112  0.430                                                                          N
J001702-045333    69 -0.396                                                                          N
J001702-283619   113 -0.263 00 17 02.00 -28 36 51.1 V    51.6 00 17 02.03 -28 36 51.5   156.8 -0.620 P
J001704-294221    82 -0.007 00 17 04.53 -29 42 18.4 V    45.8 00 17 04.51 -29 42 18.8    82.7 -0.330 P
J001707+813507   551 -0.200 00 17 08.48 +81 35 08.1 V  1361.1 00 17 08.53 +81 35 08.2   706.8  0.366 P
J001710-065015    79 -0.161 00 17 09.38 -06 50 33.5 V    84.7 00 17 09.39 -06 50 35.0    96.5 -0.073 P
J001736-051246   274  0.341 00 17 35.82 -05 12 41.7 V   225.2 00 17 35.76 -05 12 42.4   179.3  0.127 P
J001757-274828   357  0.018 00 17 59.01 -27 48 21.6 V   261.8 00 17 59.07 -27 48 22.3   349.0 -0.160 P
J001808-284238    69 -0.169 00 18 09.72 -28 42 21.7 V    27.1 00 18 09.79 -28 42 22.6    85.1 -0.639 P
J001832-420218   105  0.187 00 18 33.21 -42 02 01.8 A   131.2 00 18 33.22 -42 02 01.9    92.6  0.152 P
J001837+041532   142  0.038 00 18 37.70 +04 15 44.3 V    81.1 00 18 37.69 +04 15 43.3   135.5 -0.286 P
J001841-455801    80 -0.098 00 18 42.70 -45 57 45.2 A    39.5 00 18 42.54 -45 57 47.9   109.2 -0.442 P
J001901-811136   121  0.210 00 18 58.61 -81 11 34.4 A    70.2 00 18 58.61 -81 11 33.1   103.0 -0.167 P
J001907-192610    91 -0.475 00 19 07.25 -19 26 04.9 V    44.9 00 19 07.29 -19 26 05.2   107.4 -0.444 S
                            00 19 07.24 -19 26 05.2 V     3.6                                         
J001919-010341    92 -0.146 00 19 17.47 -01 03 57.6 V    49.6 00 19 17.57 -01 04 01.0   107.7 -0.433 P
J001921-564133    65  0.150 00 19 26.57 -56 41 42.9 A    54.5 00 19 26.54 -56 41 42.9    60.6 -0.046 P
J001921-220524   199  0.024 00 19 22.83 -22 05 27.9 V    64.0 00 19 22.85 -22 05 26.2   193.1 -0.616 P
J001925-295244   104  0.292 00 19 24.82 -29 52 55.6 V   123.1 00 19 24.89 -29 52 55.7    72.4  0.296 P
J001928+223332    65  0.874 00 19 27.34 +22 33 32.7 V    78.2 00 19 27.35 +22 33 32.4    22.0  0.708 P
J001933-422627   164 -0.047 00 19 32.28 -42 26 21.7 A   126.7 00 19 32.23 -42 26 22.7   207.1 -0.214 P
J001933+145728    83  0.166 00 19 33.20 +14 57 38.0 V    74.5 00 19 33.19 +14 57 37.5    67.5  0.055 P
J001937+295604    95 -0.091 00 19 37.79 +29 56 01.9 V    70.2 00 19 37.77 +29 56 01.3   106.3 -0.232 P
J001938+202145   710 -0.288 00 19 37.85 +20 21 45.6 V  1232.9 00 19 37.81 +20 21 45.4  1015.1  0.108 P
J001939-303039   649  0.173 00 19 42.67 -30 31 18.6 A   485.4 00 19 42.72 -30 31 20.1   523.6 -0.042 P
J001939+260248   435 -0.395 00 19 39.78 +26 02 52.3 V   458.5 00 19 39.21 +26 02 45.3   698.4 -0.235 P
J001945+732727  1583  0.246 00 19 45.79 +73 27 30.0 V  1330.7 00 19 45.81 +73 27 29.6  1166.4  0.074 P
J001953+264735    66 -0.260 00 19 52.53 +26 47 32.1 V    79.1 00 19 52.53 +26 47 32.0    91.2 -0.079 P
J002007+450809   134  0.047 00 20 06.81 +45 08 01.9 V    93.2 00 20 06.87 +45 08 01.1   126.4 -0.139 P
                            00 20 06.71 +45 07 44.4 V     2.8                                         
                            00 20 09.50 +45 07 46.2 V     1.0                                         
                            00 20 06.21 +45 07 57.2 V     0.8                                         
                            00 20 08.52 +45 08 14.2 V     0.8                                         
J002012-333032    74 -0.077 00 20 09.95 -33 30 04.6 V    50.9 00 20 10.00 -33 30 04.9    81.4 -0.262 P
J002023+102618   114 -0.264 00 20 22.57 +10 26 08.1 V    61.9 00 20 22.58 +10 26 06.9   158.4 -0.480 L
                            00 20 22.53 +10 26 03.8 V     5.1                                         
J002028+043710    70 -0.403                                                                          N
J002032-275113    72  0.172 00 20 35.47 -27 51 44.1 V    44.0 00 20 35.44 -27 51 44.3    58.1 -0.155 P
J002040-691504    89  0.608 00 20 41.32 -69 15 03.4 A    40.9 00 20 40.72 -69 15 03.0    41.1 -0.002 P
J002040+235022    99 -0.442                                                                          N
J002101-245049   194 -0.333 00 21 00.16 -24 51 07.5 V    35.5 00 21 00.22 -24 50 59.5   293.6 -0.857 P
                            00 21 00.28 -24 50 54.7 V    14.9                                         
                            00 21 00.29 -24 50 54.0 V    12.8                                         
J002110-235345    65  0.195 00 21 09.73 -23 55 25.1 V    18.4 00 21 09.72 -23 55 26.4    24.4 -0.158 P
                            00 21 14.32 -23 54 08.2 V    11.5 00 21 14.37 -23 54 07.6    26.6 -0.323  
                            00 21 14.30 -23 54 09.1 V     3.4                                         
J002135-255142   130  0.442 00 21 32.55 -25 50 49.3 V    37.6 00 21 32.52 -25 50 49.2    71.1 -0.321 L
                            00 21 32.55 -25 50 50.5 V     2.4                                         
J002142-741506    69 -0.416 00 21 43.81 -74 14 59.6 A    45.1 00 21 43.72 -74 15 01.2   153.3 -0.531 P
J002155+232557    69 -0.489 00 21 56.25 +23 25 57.3 V    28.4 00 21 56.33 +23 25 58.4   126.7 -0.761 S
                            00 21 56.27 +23 25 57.5 V     4.0                                         
J002159-273331    71 -0.143                                                                          N
J002202-222123    83 -0.045 00 22 01.54 -22 21 03.7 V    54.7 00 22 01.53 -22 21 03.9    87.7 -0.263 P
J002206+452537   283 -0.175 00 22 06.61 +45 25 33.8 V   307.5 00 22 06.61 +45 25 34.6   351.9 -0.070 P
                            00 22 07.94 +45 25 34.8 V     2.8                                         
J002214-742821   354 -0.341 00 22 18.43 -74 28 14.6 A   140.2 00 22 17.60 -74 28 14.9   701.6 -0.699 P
J002233-515323   195 -0.232 00 22 33.44 -51 53 15.9 A   111.9 00 22 33.30 -51 53 16.6   316.2 -0.451 P
J002233+060813   243 -0.286 00 22 32.44 +06 08 04.2 V   301.2 00 22 32.46 +06 08 04.5   346.8  0.032 P
                            00 22 32.25 +06 08 03.4 V    22.2                                         
                            00 22 31.53 +06 07 59.6 V    17.4                                         
                            00 22 32.71 +06 08 15.8 V    16.2                                         
                            00 22 33.11 +06 07 52.4 V    10.2                                         
J002233+235919    89 -0.237 00 22 33.55 +23 59 24.6 V    37.8 00 22 33.57 +23 59 24.5   119.5 -0.590 L
                            00 22 33.63 +23 59 23.1 V     3.7                                         
J002238-373725   121 -0.481 00 22 38.26 -37 37 17.5 V    29.6 00 22 38.26 -37 37 16.4   220.0 -0.922 S
                            00 22 38.32 -37 37 17.2 V    12.6                                         
J002238+014657    92  0.243 00 22 38.22 +01 47 02.4 V    65.2 00 22 38.24 +01 47 00.4    68.0 -0.023 P
J002254-420637    67  0.233                                                                          N
J002255-370503    66 -0.313 00 22 51.26 -37 05 02.2 A     5.5 00 22 50.82 -37 05 01.2    54.5 -1.280 P
J002304-565000   176  0.031 00 23 01.47 -56 50 05.2 A    83.8 00 23 01.55 -56 50 03.6   197.2 -0.372 P
J002310-630507    70 -0.179 00 23 10.04 -63 04 38.3 A    22.9 00 23 10.45 -63 04 37.1   108.2 -0.674 P
J002310-650707   141 -0.413 00 23 08.31 -65 06 54.7 A    78.3 00 23 08.36 -65 06 55.3   312.0 -0.600 P
J002320+190449    73  0.489 00 23 21.30 +19 04 48.1 V    47.9 00 23 21.30 +19 04 47.5    39.8  0.103 P
J002322+253919   125  0.550 00 23 23.01 +25 39 18.0 V   130.1 00 23 23.02 +25 39 18.0    63.1  0.404 P
J002322-604624   130 -0.367 00 23 21.12 -60 46 12.3 A    73.8 00 23 21.10 -60 46 12.0   268.0 -0.560 P
J002327-144702   113 -0.206 00 23 26.25 -14 47 01.8 V   138.0 00 23 26.22 -14 47 01.4   146.0 -0.031 P
J002331-215536    92 -0.349 00 23 30.24 -21 55 38.3 V    26.5 00 23 30.21 -21 55 37.7   139.3 -0.605 C
                            00 23 30.29 -21 55 39.1 V    14.3                                         
                            00 23 30.25 -21 55 38.6 V     6.3                                         
J002335+445651   201  0.273 00 23 35.44 +44 56 35.8 V   240.0 00 23 35.41 +44 56 36.2   143.2  0.298 P
                            00 23 36.57 +44 56 49.9 V     4.1                                         
J002339+144512    73 -0.281 00 23 39.37 +14 45 22.9 V    28.4 00 23 39.34 +14 45 23.0   103.6 -0.722 P
J002342+055203    81 -0.121 00 23 42.97 +05 52 30.6 V    76.3 00 23 42.98 +05 52 30.1    94.2 -0.118 P
J002344+193255    68 -0.391 00 23 43.22 +19 32 53.7 V    42.8 00 23 43.23 +19 32 54.1   110.6 -0.530 P
J002359-081104   122 -0.136 00 24 00.68 -08 11 10.1 V   175.1 00 24 00.72 -08 11 09.8   139.7  0.126 P
J002416+251042   112 -0.387 00 24 15.82 +25 10 41.2 V    72.9 00 24 15.84 +25 10 41.4   181.2 -0.508 P
J002427+243931   192  0.190 00 24 27.33 +24 39 26.3 V   188.0 00 24 27.36 +24 39 26.0   151.7  0.120 P
J002430-253136    72 -0.440                                                                          N
J002436-690441    95 -0.098 00 24 38.80 -69 04 30.3 A    68.8 00 24 38.60 -69 04 31.0   129.7 -0.275 P
J002442-094107    99  0.212 00 24 46.46 -09 41 49.6 V    41.4 00 24 46.43 -09 41 50.0    47.6 -0.078 P
J002442-112441    72 -0.333 00 24 46.67 -11 23 38.4 V    23.5 00 24 46.67 -11 23 38.6   108.9 -0.799 S
                            00 24 46.66 -11 23 38.7 V     2.5                                         
J002443-420202  2036  0.156 00 24 42.98 -42 02 03.9 A   816.8 00 24 42.96 -42 02 04.7  1827.6 -0.350 P
J002447-041159   390  0.299 00 24 45.98 -04 12 01.5 V   223.6 00 24 45.98 -04 12 02.0   269.1 -0.103 P
J002457-273727    80 -0.495 00 24 58.27 -27 38 19.6 V    24.1 00 24 58.29 -27 38 19.5   148.0 -0.821 S
                            00 24 58.28 -27 38 19.6 V     9.9                                         
J002508-542738   121 -0.125 00 25 11.08 -54 27 39.6 A    91.9 00 25 10.95 -54 27 40.1   172.2 -0.273 P
J002508-004044    73 -0.235 00 25 09.66 -00 40 31.0 V    27.0 00 25 09.67 -00 40 30.9    97.8 -0.718 P
J002523-222760   222  0.063 00 25 24.25 -22 27 47.6 V   248.8 00 25 24.22 -22 27 48.1   205.2  0.108 P
J002526+391933   712 -0.007 00 25 26.16 +39 19 35.4 V   485.9 00 25 26.15 +39 19 35.6   717.9 -0.218 P
J002546-793608    66  0.350 00 25 44.70 -79 35 56.3 A    27.3 00 25 44.58 -79 35 55.9    45.3 -0.220 P
J002548-144111   136 -0.433 00 25 52.07 -14 41 17.3 V    63.3 00 25 52.07 -14 41 17.7   233.1 -0.728 P
J002554+083719   139 -0.228 00 25 54.26 +08 37 11.4 V   188.4 00 25 54.31 +08 37 11.3   184.5  0.012 P
J002612-351243   121  1.257 00 26 16.39 -35 12 48.7 V   314.7 00 26 16.34 -35 12 48.7    25.4  1.405 P
J002619-355316    92  0.045 00 26 20.11 -35 53 36.2 V    53.7 00 26 20.16 -35 53 36.6    79.3 -0.218 P
J002641+350819   463 -0.285 00 26 41.72 +35 08 42.3 V   264.4 00 26 41.64 +35 08 42.5   611.6 -0.444 S
                            00 26 41.75 +35 08 42.1 V    11.5                                         
J002647-514112    96 -0.233 00 26 51.32 -51 42 00.0 A    50.9 00 26 51.31 -51 41 59.9   161.1 -0.411 P
                            00 26 51.37 -51 42 11.9 A    11.7                                         
J002651-111244   145 -0.165 00 26 51.45 -11 12 52.5 V    67.7 00 26 51.45 -11 12 52.6   171.3 -0.518 P
J002700+283015    85 -0.403 00 27 00.58 +28 30 27.1 V    47.0 00 27 00.62 +28 30 27.4   140.2 -0.610 P
J002705+093001   179 -0.196 00 27 05.79 +09 29 57.7 V   120.0 00 27 05.85 +09 29 57.2   228.4 -0.271 P
                            00 27 05.60 +09 29 57.0 V     9.1                                         
                            00 27 04.88 +09 29 53.3 V     6.5                                         
                            00 27 05.83 +09 30 12.9 V     5.0                                         
J002715+224153   299 -0.012 00 27 15.37 +22 41 58.2 V   323.8 00 27 15.40 +22 41 58.3   303.7  0.036 P
J002745-314860    93 -0.174 00 27 42.04 -31 47 49.5 V    67.4 00 27 42.09 -31 47 50.8   115.4 -0.249 S
                            00 27 42.05 -31 47 49.7 V     6.5                                         
J002745+451507    73  0.145 00 27 42.26 +45 14 57.1 V    72.9 00 27 42.30 +45 14 57.6    61.0  0.240 P
                            00 27 41.14 +45 14 48.1 V     3.7                                         
                            00 27 41.34 +45 14 42.6 V     3.3                                         
                            00 27 40.25 +45 14 58.0 V     3.2                                         
                            00 27 39.62 +45 14 52.7 V     2.5                                         
                            00 27 41.32 +45 15 05.9 V     2.5                                         
                            00 27 40.72 +45 14 57.9 V     2.2                                         
                            00 27 42.94 +45 15 14.5 V     1.8                                         
                            00 27 39.85 +45 14 58.0 V     1.7                                         
J002803+094558    71 -0.497                                                                          N
J002826-280148    71 -0.487                                                                          N
J002827+482927    68 -0.474 00 28 29.14 +48 29 22.8 V    80.3 00 28 27.36 +48 29 26.5   122.5 -0.009 P
                            00 28 28.83 +48 29 33.5 V     9.1                                         
                            00 28 29.36 +48 29 36.7 V     5.4                                         
                            00 28 29.44 +48 29 27.0 V     4.7                                         
                            00 28 28.65 +48 29 44.0 V     3.7                                         
                            00 28 26.11 +48 29 11.7 V     3.4                                         
                            00 28 29.37 +48 29 13.6 V     3.3                                         
                            00 28 27.53 +48 29 05.2 V     2.7                                         
                            00 28 28.46 +48 29 05.6 V     2.4                                         
                            00 28 26.46 +48 29 09.1 V     2.4                                         
                            00 28 26.08 +48 29 38.5 V     1.4                                         
                            00 28 28.19 +48 29 20.0 V     0.9                                         
                            00 28 28.89 +48 29 43.9 V     0.8                                         
J002828-002636   339 -0.336 00 28 24.37 -00 27 29.7 V    30.4 00 28 25.03 -00 27 26.9   456.8 -1.512 P
                            00 28 32.50 -00 25 36.1 V    24.8 00 28 31.35 -00 25 40.9   646.3 -1.820  
J002829+200017   309  0.049 00 28 29.82 +20 00 26.7 V   210.4 00 28 29.85 +20 00 27.1   290.9 -0.181 P
J002832-125102    95  0.312 00 28 31.78 -12 50 53.5 V   114.2 00 28 31.71 -12 50 52.4    64.4  0.320 P
J002833+240803    99  0.254 00 28 34.21 +24 08 08.1 V   211.1 00 28 34.26 +24 08 09.2    72.2  0.599 P
J002839-244604    90 -0.311                                                                          N
J002841-704522   388  1.028 00 28 41.55 -70 45 16.1 A   187.3 00 28 40.99 -70 45 16.9    94.1  0.299 P
J002845+075807   203  0.046 00 28 45.99 +07 57 59.3 V   139.4 00 28 46.01 +07 57 59.7   191.7 -0.118 P
                            00 28 45.80 +07 57 58.5 V     6.7                                         
                            00 28 45.08 +07 57 54.7 V     5.0                                         
                            00 28 46.88 +07 58 03.8 V     4.2                                         
J002856-675549    66 -0.490                                                                          N
J002901-011347   298 -0.002 00 29 00.99 -01 13 41.7 V   210.2 00 29 01.04 -01 13 41.4   294.3 -0.108 L
                            00 29 01.00 -01 13 41.6 V    15.6                                         
                            00 29 01.03 -01 13 41.3 V    10.0                                         
                            00 29 01.06 -01 13 40.9 V     6.8                                         
J002903-563452    66 -0.200 00 29 10.02 -56 35 22.7 A    36.7 00 29 09.97 -56 35 26.4   105.3 -0.338 P
                            00 29 09.63 -56 35 41.3 A    11.7                                         
J002903+050931   377 -0.154 00 29 03.59 +05 09 34.8 V   232.5 00 29 03.59 +05 09 34.0   451.1 -0.294 P
                            00 29 04.16 +05 09 37.8 V    13.4                                         
                            00 29 03.09 +05 09 32.4 V     9.8                                         
                            00 29 02.73 +05 09 25.7 V     7.0                                         
                            00 29 03.38 +05 09 38.7 V     3.8                                         
J002913+345634  1182 -0.403 00 29 14.24 +34 56 32.2 V   981.2 00 29 14.18 +34 56 32.1  1951.2 -0.384 P
J002926+485841   107 -0.374 00 29 26.40 +48 58 45.5 V    88.3 00 29 26.38 +48 58 45.0   170.3 -0.267 P
                            00 29 27.02 +48 58 39.6 V     2.8                                         
                            00 29 27.23 +48 58 28.5 V     2.5                                         
                            00 29 28.13 +48 58 58.4 V     2.4                                         
                            00 29 27.69 +48 58 42.6 V     2.2                                         
                            00 29 28.13 +48 58 23.3 V     2.1                                         
                            00 29 27.55 +48 58 40.9 V     1.9                                         
                            00 29 27.05 +48 58 55.8 V     1.7                                         
                            00 29 27.23 +48 58 43.7 V     1.7                                         
J002933+324448   181 -0.486 00 29 33.02 +32 44 50.8 V    93.4 00 29 33.05 +32 44 51.0   331.0 -0.706 P
J002945+055443   330  0.093 00 29 45.90 +05 54 40.7 V   361.1 00 29 45.86 +05 54 39.4   293.8  0.175 P
                            00 29 44.97 +05 54 35.8 V    17.0                                         
                            00 29 45.70 +05 54 39.9 V    16.9                                         
                            00 29 45.72 +05 54 39.7 V     7.1                                         
J002951+140205    84 -0.256 00 29 50.70 +14 02 13.9 V    43.1 00 29 50.67 +14 02 13.6   115.4 -0.550 P
J003011+222815    89 -0.426 00 30 10.50 +22 28 06.2 V    36.5 00 30 10.48 +22 28 05.9    58.1 -0.259 P
                            00 30 13.45 +22 29 13.9 V     9.5 00 30 13.51 +22 29 13.8    93.0 -1.273  
J003013+055530   127 -0.166 00 30 12.27 +05 55 26.9 V    89.3 00 30 12.38 +05 55 24.9   156.1 -0.312 P
J003018-422443   419  0.096 00 30 17.48 -42 24 46.5 A   596.4 00 30 17.54 -42 24 47.4   424.8  0.148 P
J003027-122125    65 -0.385 00 30 26.22 -12 22 20.8 V     5.1 00 30 26.51 -12 22 12.3    26.9 -0.928 P
J003028-255645   133  0.063 00 30 29.59 -25 56 19.7 V    61.8 00 30 29.61 -25 56 19.1   123.0 -0.384 P
J003031-021158   140 -0.084 00 30 31.82 -02 11 56.2 X   179.1 00 30 31.80 -02 11 56.9   155.3  0.080 P
J003034-512943    72  0.119 00 30 34.47 -51 29 46.3 A    71.4 00 30 34.36 -51 29 46.2    70.4  0.006 P
J003035-510317   253 -0.436 00 30 35.00 -51 03 13.9 A   137.9 00 30 35.01 -51 03 13.9   580.1 -0.624 P
J003035+421130    73 -0.027 00 30 35.16 +42 11 28.0 V    62.6 00 30 35.15 +42 11 27.8    75.5 -0.105 P
J003056-012839   110 -0.062 00 30 55.27 -01 28 31.3 V    89.4 00 30 55.23 -01 28 31.9   118.9 -0.159 P
J003102-132646   107 -0.314 00 31 03.22 -13 26 58.6 V    61.3 00 31 03.26 -13 26 58.9   158.1 -0.529 P
J003125-392248   141  0.023 00 31 24.33 -39 22 49.1 V   141.5 00 31 24.46 -39 22 49.5   137.0  0.018 P
J003126+150729    93  0.632 00 31 26.80 +15 07 39.5 V    86.9 00 31 26.79 +15 07 38.6    42.4  0.401 P
J003128-410814   278 -0.114 00 31 28.04 -41 08 16.0 A   132.2 00 31 28.07 -41 08 16.3   388.9 -0.469 P
J003133-703551   111 -0.153                                                                          N
J003138-514316    93  0.415 00 31 34.39 -51 43 25.7 A    32.8 00 31 33.05 -51 43 07.4    57.8 -0.246 P
J003143-151314   125 -0.473 00 31 41.79 -15 13 25.5 V    32.3 00 31 42.25 -15 13 22.1    57.2 -0.319 P
J003157-142615   183 -0.139 00 31 56.41 -14 26 19.4 X   123.9 00 31 56.43 -14 26 19.1   217.5 -0.314 P
J003202-154143    85  0.986 00 32 07.44 -15 41 33.2 V    41.3 00 32 07.43 -15 41 33.3    25.0  0.327 S
                            00 32 07.42 -15 41 33.1 V     3.6                                         
J003219-583938    86 -0.391 00 32 24.37 -58 38 52.6 A     5.0 00 32 24.32 -58 38 51.7   183.9 -1.273 P
                            00 32 24.25 -58 38 46.7 A     4.8                                         
J003220+415252   111 -0.384 00 32 21.42 +41 52 55.8 V    86.0 00 32 21.36 +41 52 54.7   178.9 -0.409 P
J003231-284920   146 -0.086 00 32 33.10 -28 49 20.3 V   124.6 00 32 33.10 -28 49 19.2   162.4 -0.148 P
J003232+373114   129 -0.179 00 32 30.94 +37 31 22.5 V   101.3 00 32 30.95 +37 31 22.2   161.1 -0.259 P
J003253-722939    97  0.571 00 32 52.56 -72 29 33.9 A    47.9 00 32 51.98 -72 29 34.4    47.4  0.005 P
J003257+050944    87 -0.004 00 32 59.27 +05 10 01.5 V    42.4 00 32 59.23 +05 10 02.4    87.4 -0.404 P
J003319-090549   141 -0.445 00 33 21.21 -09 06 02.4 V    41.4 00 33 21.17 -09 06 01.6   245.0 -0.706 S
                            00 33 21.20 -09 06 02.6 V    19.6                                         
                            00 33 21.24 -09 06 02.4 V     8.1                                         
J003338-034525   110  0.166 00 33 35.92 -03 45 31.5 V    67.0 00 33 35.94 -03 45 31.5    89.5 -0.162 P
J003346-423524    80  0.252                                                                          N
J003356-251129    85  0.202 00 33 54.08 -25 11 45.0 V    52.5 00 33 53.90 -25 11 47.3    66.2 -0.129 P
J003401+390023    85 -0.352 00 34 02.40 +39 00 37.5 V   102.0 00 34 02.46 +39 00 37.8   131.6 -0.142 P
J003405-411615   196 -0.168 00 34 04.41 -41 16 19.6 A   198.0 00 34 04.42 -41 16 20.3   298.0 -0.178 P
J003417+212637   222 -0.345 00 34 16.84 +21 26 41.5 V   171.0 00 34 16.91 +21 26 42.0   340.6 -0.385 P
J003420-294522   115  0.453 00 34 17.80 -29 45 09.1 V    53.8 00 34 17.88 -29 45 09.6    65.5 -0.110 P
J003421+034809    81 -0.078 00 34 21.04 +03 48 22.9 V    41.1 00 34 21.03 +03 48 22.6    37.5  0.051 P
J003431-253415    73 -0.447 00 34 33.11 -25 33 52.9 V    16.4 00 34 31.19 -25 34 00.1   117.0 -1.097 P
J003438-014247    81 -0.357 00 34 38.28 -01 43 08.4 V    21.9 00 34 38.29 -01 43 09.2   126.2 -0.873 S
                            00 34 38.30 -01 43 08.4 V     4.5                                         
J003443+275423   587 -0.291 00 34 43.49 +27 54 25.8 V   456.6 00 34 43.51 +27 54 25.8   843.1 -0.342 P
J003443-005415   153  0.532 00 34 43.93 -00 54 13.1 V   113.3 00 34 43.94 -00 54 13.1    79.0  0.201 P
J003448-105050    84  2.783                                                                          N
J003454+371205   103 -0.129 00 34 55.42 +37 12 25.2 V    80.5 00 34 55.68 +37 12 25.2   120.9 -0.227 P
J003456-183256   169 -0.047 00 34 57.89 -18 33 10.7 V   105.3 00 34 57.97 -18 33 10.9   179.2 -0.297 P
J003511+013348    77 -0.327 00 35 10.58 +01 33 45.2 V    23.3 00 35 10.70 +01 33 40.0    10.4  0.450 P
J003527+520423    77 -0.419 00 35 28.76 +52 04 15.0 V    47.1 00 35 28.79 +52 04 14.1   129.6 -0.444 P
                            00 35 28.00 +52 04 24.3 V     2.0                                         
                            00 35 29.09 +52 04 24.0 V     1.9                                         
                            00 35 27.60 +52 04 18.8 V     1.9                                         
                            00 35 29.81 +52 04 30.8 V     1.7                                         
                            00 35 28.17 +52 04 27.1 V     1.5                                         
                            00 35 27.55 +52 04 17.9 V     1.3                                         
                            00 35 28.92 +52 04 28.5 V     1.1                                         
J003543-234008    91 -0.167 00 35 42.95 -23 40 18.1 V    68.3 00 35 42.97 -23 40 17.5   112.0 -0.276 P
J003544+143803   328  0.065 00 35 44.09 +14 38 02.0 V   173.1 00 35 44.09 +14 38 01.2   302.7 -0.289 P
                            00 35 43.93 +14 38 01.3 V     4.0                                         
                            00 35 44.03 +14 38 06.3 V     3.2                                         
J003545-130511    74 -0.169 00 35 47.77 -13 05 11.3 V   163.3 00 35 47.82 -13 05 10.4    91.3  0.325 P
J003546-161114    83  0.023 00 35 48.94 -16 11 10.8 V    66.3 00 35 48.95 -16 11 10.7    80.6 -0.109 P
J003547-083601   143 -0.342 00 35 46.25 -08 35 54.0 V    91.0 00 35 46.21 -08 35 53.5   122.4 -0.165 P
J003548-295539    83  1.115 00 35 44.78 -29 54 28.6 V    39.6 00 35 44.75 -29 54 28.1    20.8  0.359 P
J003555-302205    99 -0.235                                                                          N
J003557+440227    78 -0.442 00 35 58.60 +44 02 28.9 V    66.3 00 35 58.65 +44 02 29.2   135.1 -0.358 P
                            00 35 57.56 +44 02 23.5 V     1.9                                         
                            00 35 58.79 +44 02 19.3 V     1.1                                         
                            00 35 58.08 +44 02 16.8 V     1.1                                         
                            00 35 57.87 +44 02 28.0 V     0.7                                         
J003604-093240    89 -0.178 00 36 06.86 -09 32 29.1 V    99.4 00 36 06.86 -09 32 31.6   111.1 -0.062 P
J003609-404748    86  0.913                                                                          N
J003614-143146    74 -0.481                                                                          N
J003625-025924   180 -0.097 00 36 25.95 -02 59 57.1 V    62.7 00 36 25.96 -02 59 57.1    86.2 -0.178 P
J003634+143402   203 -0.212 00 36 35.11 +14 34 03.6 V   186.4 00 36 35.09 +14 34 03.3   264.3 -0.154 P
                            00 36 34.95 +14 34 02.9 V     5.9                                         
                            00 36 35.01 +14 33 58.6 V     4.3                                         
                            00 36 34.87 +14 34 07.1 V     3.8                                         
J003636-031809    98 -0.263 00 36 35.52 -03 18 16.4 V    81.0 00 36 35.51 -03 18 17.2   135.8 -0.288 P
J003659+183202   126  0.020 00 36 59.41 +18 32 03.7 V    58.9 00 36 59.38 +18 32 03.3   122.9 -0.352 S
                            00 36 59.39 +18 32 03.7 V     6.5                                         
J003659+295849    88  0.211 00 36 59.82 +29 58 56.6 V    94.8 00 36 59.82 +29 58 55.9    67.7  0.188 P
J003714-214532   235  0.293 00 37 14.82 -21 45 24.7 V   169.0 00 37 14.79 -21 45 24.6   163.3  0.019 P
J003718-480744    71  0.585 00 37 16.23 -48 08 08.1 A    77.8 00 37 15.98 -48 08 08.3    34.0  0.360 P
J003719+261313   114 -0.042 00 37 19.16 +26 13 12.2 V    76.2 00 37 19.38 +26 13 17.7   120.1 -0.254 P
J003723+214206   128  1.534 00 37 23.54 +21 41 53.2 V   143.2 00 37 23.41 +21 41 52.5    19.0  1.127 P
J003726+110937   462  0.537 00 37 26.04 +11 09 50.9 V   233.3 00 37 26.02 +11 09 50.3   237.1 -0.009 P
J003728+192236   116 -0.344 00 37 28.22 +19 22 45.6 V    85.2 00 37 28.22 +19 22 44.9   177.8 -0.411 P
J003731-334434   241 -0.247 00 37 28.86 -33 44 42.2 V    72.3 00 37 28.91 -33 44 43.5   327.4 -0.688 L
                            00 37 28.89 -33 44 44.0 V    15.1                                         
                            00 37 28.94 -33 44 43.9 V     8.0                                         
J003732+080806   288  0.848 00 37 32.20 +08 08 13.0 V   236.0 00 37 32.16 +08 08 12.5   100.4  0.477 P
J003735-530710   107  0.100 00 37 35.35 -53 07 33.9 A    79.9 00 37 35.12 -53 07 34.9   107.7 -0.130 P
J003748+162525   165 -0.125 00 37 48.93 +16 25 17.3 V    78.8 00 37 48.92 +16 25 17.3   192.8 -0.499 P
J003759+160629    77 -0.184 00 38 00.20 +16 06 38.9 V    94.9 00 38 00.18 +16 06 38.8    96.8 -0.011 P
J003812-611241   166 -0.265 00 38 14.16 -61 12 45.2 A    97.5 00 38 14.28 -61 12 46.6   278.8 -0.456 P
J003814-245906   440  0.037 00 38 14.73 -24 59 02.2 V   884.9 00 38 14.74 -24 59 02.1   420.1  0.417 P
                            00 38 14.73 -24 59 02.3 V     1.9                                         
J003818+122737   665 -0.372 00 38 18.02 +12 27 31.2 V   308.1 00 38 18.03 +12 27 31.4  1055.3 -0.481 L
                            00 38 18.01 +12 27 32.1 V    58.0                                         
                            00 38 18.00 +12 27 32.9 V    53.0                                         
                            00 38 18.01 +12 27 31.6 V    26.4                                         
J003821-032955   312  0.244 00 38 20.79 -03 29 59.0 V   260.6 00 38 20.76 -03 29 59.6   230.5  0.069 P
J003823+413706  1144  0.387 00 38 24.84 +41 37 06.0 V  1009.3 00 38 24.83 +41 37 06.0   707.2  0.199 P
J003828+185620    83  0.084 00 38 28.89 +18 56 17.7 V   193.0 00 38 28.86 +18 56 17.8    74.7  0.530 P
J003852-012044   108 -0.480 00 38 52.06 -01 21 54.6 V   109.3 00 38 52.05 -01 21 55.8   196.0 -0.326 P
J003906-094247   216  0.257 00 39 06.29 -09 42 46.9 V   173.9 00 39 06.28 -09 42 47.5   156.9  0.057 P
J003909-222011   118 -0.017 00 39 08.21 -22 20 01.4 V    46.8 00 39 08.32 -22 20 01.7   116.7 -0.510 P
J003912-025708   104 -0.447 00 39 13.41 -02 57 07.0 V   121.2 00 39 13.41 -02 57 07.3   181.2 -0.224 P
J003914-203722    66 -0.436 00 39 12.04 -20 37 44.6 V    23.4 00 39 12.01 -20 37 43.7   113.5 -0.881 P
J003917-185410   225 -0.053 00 39 16.92 -18 54 05.6 V   157.6 00 39 16.95 -18 54 05.4   240.2 -0.235 P
J003918+031940   637 -0.374 00 39 18.58 +03 19 52.5 V    50.5 00 39 20.35 +03 19 49.1   982.1 -1.627 L
                            00 39 18.76 +03 19 53.6 V     2.7                                         
J003922+160531   130  0.168 00 39 22.67 +16 05 22.9 V    55.0 00 39 22.70 +16 05 22.2   105.4 -0.363 P
J003931-111109   237 -0.238 00 39 31.59 -11 11 02.5 V   152.2 00 39 31.57 -11 11 02.4   313.7 -0.282 S
                            00 39 31.60 -11 11 02.4 V    36.9                                         
J003937-130046    83  0.231 00 39 39.88 -13 00 59.8 V    75.9 00 39 39.83 -13 01 02.2    47.5  0.262 P
                            00 39 33.06 -13 00 45.7 V     7.4 00 39 33.06 -13 00 47.3    14.8 -0.387  
J003940+141160   422  0.358 00 39 39.62 +14 11 57.5 V   369.8 00 39 39.63 +14 11 57.9   270.3  0.175 P
J003943-473139    78 -0.474 00 39 42.23 -47 31 47.6 A    40.9 00 39 42.14 -47 31 48.3   189.5 -0.666 P
J003947+490030   303 -0.315 00 39 47.00 +49 00 33.2 V   298.2 00 39 47.04 +49 00 33.5   447.9 -0.215 P
                            00 39 45.66 +49 00 21.0 V     6.6                                         
J004007-590357   490 -0.234 00 40 07.95 -59 03 52.5 A   304.6 00 40 07.97 -59 03 53.2   823.3 -0.432 P
J004009-122735   121  0.277 00 40 08.19 -12 27 46.1 V    98.9 00 40 08.13 -12 27 47.1    85.8  0.079 P
J004009-201107    72 -0.360 00 40 12.11 -20 11 21.9 V    37.7 00 40 12.09 -20 11 22.8   112.6 -0.611 P
J004013+012553   188 -0.175 00 40 13.53 +01 25 46.3 V   175.5 00 40 13.33 +01 25 46.8   212.8 -0.018 P
                            00 40 14.13 +01 25 50.0 V    14.8                                         
                            00 40 13.34 +01 25 45.2 V     7.9                                         
                            00 40 13.45 +01 25 43.2 V     7.0                                         
                            00 40 13.50 +01 25 38.3 V     0.9                                         
J004016-324341   307  0.283 00 40 17.54 -32 43 27.5 V   149.9 00 40 17.57 -32 43 28.0   215.9 -0.204 P
J004017-023125   136 -0.242 00 40 18.88 -02 31 18.6 V    74.1 00 40 18.92 -02 31 17.9   183.7 -0.507 P
J004018+094220   219 -0.496 00 40 18.30 +09 42 41.8 V   154.8 00 40 18.27 +09 42 41.1   405.7 -0.538 P
J004022-004019   219 -0.499 00 40 20.31 -00 40 33.5 V    71.2 00 40 20.06 -00 40 30.9   406.9 -0.973 P
J004028-224426    65  0.171 00 40 26.62 -22 44 18.4 V    43.1 00 40 26.59 -22 44 18.2    52.5 -0.069 L
                            00 40 26.56 -22 44 14.8 V     3.3                                         
J004030-322444   159  0.276 00 40 30.65 -32 25 20.3 V   209.2 00 40 30.67 -32 25 21.0   112.9  0.348 P
                            00 40 30.65 -32 25 20.2 V     1.6                                         
J004030-425250   155 -0.363 00 40 32.52 -42 53 11.2 A    85.8 00 40 32.65 -42 53 11.7   317.9 -0.570 P
J004054-733714   108 -0.118 00 40 52.02 -73 36 46.4 A     7.7 00 40 51.90 -73 36 53.1   151.9 -1.295 P
J004056-014626   581 -0.017 00 40 57.61 -01 46 32.1 V   498.5 00 40 57.62 -01 46 31.7   593.6 -0.097 P
J004112+073653   105 -0.479 00 41 12.33 +07 36 50.9 V    76.4 00 41 12.32 +07 36 50.5   190.4 -0.423 P
                            00 41 11.26 +07 36 50.6 V     8.6                                         
                            00 41 11.67 +07 37 08.2 V     2.4                                         
                            00 41 12.86 +07 37 08.5 V     1.8                                         
J004115+321114   278 -0.346 00 41 15.94 +32 11 07.6 V   199.6 00 41 15.91 +32 11 07.6   427.2 -0.425 P
J004118+133936   163 -0.038 00 41 17.21 +13 39 27.5 V   107.1 00 41 17.22 +13 39 27.1   170.8 -0.260 P
J004129+225533    66  0.115 00 41 29.32 +22 55 32.5 V    72.8 00 41 29.21 +22 55 32.8    57.2  0.135 P
J004149-381953    98  0.262 00 41 50.53 -38 20 09.8 V    37.9 00 41 50.57 -38 20 08.9    70.8 -0.349 P
J004154+503405    87 -0.169 00 41 55.45 +50 34 07.1 V    56.9 00 41 54.45 +50 34 05.2   107.4 -0.269 P
                            00 41 55.75 +50 34 11.7 V     3.3                                         
                            00 41 55.71 +50 34 16.5 V     1.9                                         
                            00 41 55.38 +50 34 25.9 V     1.7                                         
                            00 41 56.62 +50 34 13.6 V     1.6                                         
                            00 41 55.22 +50 34 12.5 V     0.9                                         
J004154+245829   117 -0.097 00 41 55.48 +24 58 41.5 V    61.4 00 41 55.49 +24 58 41.3   131.9 -0.427 P
J004201-403048   299  0.336 00 42 01.25 -40 30 39.6 A   209.0 00 42 01.20 -40 30 40.1   209.7 -0.001 P
J004205-080004    79 -0.305                                                                          N
J004205+231952  1604  0.169 00 42 04.55 +23 20 01.2 V   906.2 00 42 04.57 +23 20 00.8  1300.3 -0.202 P
J004214+150923   142 -0.089 00 42 13.60 +15 09 15.4 V   158.6 00 42 13.59 +15 09 14.8   158.7 -0.000 P
J004224-433329   257 -0.106 00 42 24.86 -43 33 39.7 A   238.2 00 42 25.00 -43 33 40.9   355.2 -0.174 P
J004232-250557   125  0.220 00 42 27.58 -25 05 37.1 A    59.9 00 42 27.52 -25 05 36.1    88.1  0.284 C
                            00 42 27.62 -25 05 47.9 A    40.3                                         
                            00 42 28.14 -25 05 24.2 A    27.0                                         
                            00 42 28.17 -25 05 47.8 A    19.4                                         
J004244+100959   250  0.045 00 42 44.37 +10 09 49.2 V   261.8 00 42 44.34 +10 09 48.8   236.4  0.088 P
                            00 42 43.78 +10 09 45.7 V    15.2                                         
J004256-075341   133 -0.143 00 43 00.03 -07 53 50.2 V    49.7 00 42 59.99 -07 53 49.7    48.7  0.011 P
J004304+205730   132 -0.466 00 43 03.52 +20 57 25.0 V    86.5 00 43 03.50 +20 57 24.7   235.6 -0.559 P
J004306-272924    71  1.994                                                                          N
J004324-263906    81  0.013 00 43 22.74 -26 39 06.1 V    89.8 00 43 22.75 -26 39 05.2    79.7  0.067 P
J004330+002502    95 -0.218 00 43 32.71 +00 24 59.8 V    63.1 00 43 32.73 +00 24 59.4   124.6 -0.380 P
J004333+222329    90 -0.453 00 43 33.71 +22 23 46.5 V    55.2 00 43 33.63 +22 23 44.3   157.9 -0.587 P
J004343-025049   140 -0.197 00 43 45.89 -02 51 01.5 V   109.8 00 43 45.96 -02 51 04.7   162.7 -0.219 P
J004345+050255   146  0.357 00 43 46.73 +05 02 56.0 V   126.5 00 43 46.77 +05 02 54.6    93.7  0.168 P
J004352-282709    81  0.316 00 43 51.30 -28 27 40.2 V    57.5 00 43 51.21 -28 27 39.0    54.7  0.028 P
J004404+010205   152 -0.466 00 44 04.67 +01 01 52.9 V    14.8 00 44 03.50 +01 01 39.3    64.7 -0.705 S
                            00 44 04.68 +01 01 53.1 V     3.5                                         
J004408+142653    83  0.031 00 44 08.49 +14 26 54.5 V    51.8 00 44 08.49 +14 26 54.2    79.8 -0.241 P
J004426-491515    82 -0.137                                                                          N
J004431-842240   565 -0.012 00 44 26.86 -84 22 40.1 A   426.6 00 44 25.23 -84 22 40.4   675.9 -0.200 P
J004435+391956    68  0.624 00 44 37.54 +39 19 47.9 V    96.1 00 44 37.52 +39 19 48.4    31.3  0.626 P
J004440-841502    66 -0.305                                                                          N
J004441+383009    66 -0.166 00 44 41.63 +38 29 58.0 V    43.3 00 44 41.56 +38 29 57.7    81.1 -0.350 P
J004441+185541   149 -0.236 00 44 42.23 +18 55 05.0 V   130.4 00 44 42.20 +18 55 04.5   199.8 -0.238 P
J004443-213930    85 -0.273 00 44 47.45 -21 39 30.1 V    32.4 00 44 47.44 -21 39 30.3   119.3 -0.727 P
J004500+455509   210 -0.383 00 45 00.04 +45 55 15.3 V    94.5 00 44 59.97 +45 55 15.1   337.9 -0.711 P
J004511-370601   369  0.068 00 45 12.06 -37 05 48.0 V    56.6 00 45 12.07 -37 05 47.6   335.9 -0.994 P
J004519-230919   136 -0.026 00 45 19.20 -23 10 02.7 V    59.8 00 45 19.18 -23 10 02.5   140.5 -0.477 P
J004528-385950   180  0.782 00 45 30.50 -39 00 02.3 V   163.6 00 45 30.56 -39 00 02.5    68.2  0.488 P
J004539-224335   135 -0.133 00 45 39.60 -22 43 55.2 V   205.3 00 45 39.58 -22 43 55.0   159.3  0.142 P
J004542-484603    84  0.087 00 45 42.46 -48 46 38.4 A    74.2 00 45 42.54 -48 46 37.8    86.3 -0.066 P
J004600-633409   388 -0.390 00 45 51.34 -63 35 04.1 A    42.0 00 45 50.64 -63 35 09.5   427.6 -1.008 P
J004604-102635    70  0.184 00 46 03.20 -10 25 15.9 V     5.5 00 46 02.94 -10 25 17.0     7.5 -0.173 P
J004607+245627   206  0.143 00 46 07.83 +24 56 32.6 V   194.5 00 46 07.79 +24 56 32.0   172.4  0.067 P
J004612-263142    94 -0.026 00 46 13.78 -26 31 54.4 V   140.9 00 46 13.78 -26 31 54.6    97.0  0.208 P
J004612+044333   119 -0.382 00 46 12.56 +04 43 29.8 V    50.4 00 46 12.38 +04 43 31.5   186.5 -0.730 P
J004634-061925   108  0.184 00 46 36.76 -06 19 47.4 V    36.8 00 46 36.77 -06 19 48.2    85.9 -0.473 P
J004643-693134    70  0.424 00 46 39.70 -69 31 27.8 A    58.6 00 46 39.96 -69 31 28.6    42.9  0.135 P
J004648+390033   200  0.013 00 46 47.58 +39 00 47.2 V   220.5 00 46 47.53 +39 00 46.5   196.8  0.063 P
J004659-173458    78 -0.109 00 47 00.26 -17 35 08.9 V    59.2 00 47 00.25 -17 35 08.8    89.3 -0.229 P
J004703-115209   143 -0.131                                                                          N
J004705-555609    75 -0.044 00 47 03.33 -55 56 31.6 A    19.7 00 47 02.76 -55 56 30.1    94.2 -0.680 P
J004709+201733    79 -0.216 00 47 09.80 +20 17 29.5 V    52.1 00 47 09.79 +20 17 29.6   103.4 -0.383 P
J004732-251716  2433 -0.416 00 47 33.17 -25 17 17.3 V   283.1 00 47 33.13 -25 17 17.2  2994.3 -1.272 L
                            00 47 32.88 -25 17 21.3 V    23.6                                         
J004733-730817   528  0.035                                                                          N
J004734+251242    96 -0.409 00 47 34.16 +25 12 52.4 V    48.8 00 47 34.24 +25 12 51.3   144.6 -0.606 P
                            00 47 37.32 +25 13 01.5 V    11.2                                         
                            00 47 36.07 +25 13 03.8 V     1.4                                         
                            00 47 36.06 +25 13 03.8 V     0.3                                         
                            00 47 35.68 +25 13 04.6 V     0.1                                         
J004738-280952    84 -0.485                                                                          N
J004743-753015   376 -0.043 00 47 40.92 -75 30 11.5 A   211.9 00 47 38.48 -75 30 07.4   471.6 -0.347 P
J004743+243503   317  0.121 00 47 43.88 +24 35 16.1 V   264.1 00 47 43.88 +24 35 15.6   272.8 -0.018 P
J004753+160123    67  0.009 00 47 54.05 +16 01 27.7 V    65.4 00 47 54.02 +16 01 27.0    66.2 -0.007 P
J004754+463417    72 -0.423 00 47 55.93 +46 34 08.8 V    94.1 00 47 55.92 +46 34 08.8   121.8 -0.144 P
J004758-825646   335  0.065 00 47 51.68 -82 56 49.4 A   160.1 00 47 49.10 -82 56 43.6   204.2 -0.106 P
J004759+482557    78 -0.298 00 48 01.11 +48 25 51.0 V    48.2 00 48 01.13 +48 25 50.7   112.9 -0.475 P
J004815-254221   104  1.210                                                                          N
J004830-183739    68  0.524 00 48 34.06 -18 37 40.2 V    40.5 00 48 34.08 -18 37 39.9    35.4  0.075 P
J004837+163101    70 -0.065 00 48 37.29 +16 31 22.8 V    47.0 00 48 37.28 +16 31 22.2    75.9 -0.267 P
J004847+183809    88 -0.435 00 48 46.72 +18 38 24.2 V    79.6 00 48 46.76 +18 38 22.1   151.0 -0.357 P
J004847+315718   302  0.006 00 48 47.14 +31 57 25.1 V   286.2 00 48 47.15 +31 57 25.2   299.6 -0.026 P
J004857-223129    90 -0.491 00 48 57.00 -22 33 07.6 V    39.1 00 48 56.82 -22 33 08.4    65.2 -0.222 S
                            00 48 57.01 -22 33 07.3 V     4.7                                         
J004858+064005   211  0.002 00 48 58.72 +06 40 06.4 V   100.3 00 48 58.74 +06 40 05.9   210.6 -0.400 L
                            00 48 58.90 +06 40 07.4 V     2.6                                         
J004901+225311   241 -0.478 00 49 01.37 +22 53 15.4 V    76.0 00 49 00.92 +22 53 19.2   318.2 -0.569 S
                            00 49 01.37 +22 53 16.2 V    23.9                                         
                            00 49 01.37 +22 53 15.7 V    12.8                                         
                            00 49 01.36 +22 53 15.8 V     2.1                                         
J004916-445738   182 -0.010 00 49 16.64 -44 57 11.5 A   220.3 00 49 16.65 -44 57 12.4   217.1  0.006 P
J004923-311609   139 -0.134 00 49 22.90 -31 16 27.1 V   128.3 00 49 22.93 -31 16 26.9   164.2 -0.138 P
J004934-250934    68 -0.282 00 49 33.74 -25 09 34.2 V    36.2 00 49 33.72 -25 09 35.0    96.5 -0.547 P
J004938+512808   284  0.528 00 49 37.99 +51 28 13.7 V   226.3 00 49 37.92 +51 28 13.9   147.4  0.239 P
J004943+023650   294 -0.316 00 49 43.24 +02 37 03.8 V   525.7 00 49 43.24 +02 37 02.8   435.6  0.105 P
J004952-540255    80 -0.436 00 49 48.85 -54 02 43.3 A    31.2 00 49 48.56 -54 02 45.3   183.3 -0.769 P
J005000-573825  1338 -0.193 00 49 59.46 -57 38 26.4 A  1359.1 00 49 59.40 -57 38 28.5  2111.5 -0.191 P
J005011-325153   112 -0.256 00 50 15.70 -32 52 44.5 V    60.2 00 50 15.75 -32 52 44.5   154.0 -0.438 S
                            00 50 15.69 -32 52 44.4 V    10.0                                         
J005014+325523    75  0.134 00 50 14.82 +32 55 23.3 V    70.7 00 50 14.79 +32 55 23.2    63.5  0.060 P
J005016-304018    72  0.305                                                                          N
J005022-045218   229 -0.107 00 50 21.53 -04 52 20.7 X   534.4 00 50 21.53 -04 52 21.7   261.4  0.405 P
                            00 50 21.80 -04 52 27.1 X     5.4                                         
J005034-725116   217  1.189                                                                          N
J005041-092853   931  0.087 00 50 41.32 -09 29 05.2 V  1206.9 00 50 41.27 -09 29 06.3   835.2  0.205 P
J005047-254048    71  0.164 00 50 40.94 -25 41 23.0 V    39.0 00 50 40.96 -25 41 23.1    57.9  0.066 P
                            00 50 40.96 -25 41 22.9 V    26.2                                         
J005107-064960   841 -0.076 00 51 08.21 -06 50 02.2 X   755.3 00 51 08.21 -06 50 03.8   924.1 -0.103 L
                            00 51 08.28 -06 50 02.8 X    12.5                                         
J005109-422638   926  0.310 00 51 09.53 -42 26 33.6 A   969.8 00 51 09.53 -42 26 34.3   676.1  0.157 P
J005133-110329   143 -0.113 00 51 34.84 -11 03 38.6 V    90.7 00 51 34.88 -11 03 39.0   164.5 -0.332 P
J005138+021532    87 -0.304 00 51 39.65 +02 15 42.2 V    46.3 00 51 39.64 +02 15 41.7   127.0 -0.563 P
J005158-130146    65 -0.161 00 52 02.50 -13 01 18.9 V     6.9 00 52 02.43 -13 01 18.9    79.4 -1.363 P
J005158+042728    69 -0.461 00 51 58.99 +04 27 40.1 V    34.3 00 51 58.93 +04 27 40.2   122.4 -0.489 S
                            00 51 58.98 +04 27 40.2 V    11.6                                         
                            00 51 58.95 +04 27 40.3 V     5.1                                         
J005206+003550    88 -0.344 00 52 05.57 +00 35 38.2 V    77.5 00 52 05.56 +00 35 37.8   134.9 -0.309 P
J005215-161721   128 -0.476 00 52 15.01 -16 17 16.2 V    96.4 00 52 15.02 -16 17 15.5   231.2 -0.488 P
J005218-245442    98 -0.459 00 52 17.37 -24 54 51.3 V    29.8 00 52 17.28 -24 54 50.5   173.3 -0.830 S
                            00 52 17.36 -24 54 51.4 V     9.4                                         
J005223+463512    95 -0.401 00 52 22.22 +46 35 06.0 V    58.9 00 52 23.89 +46 35 05.1   156.4 -0.121 C
                            00 52 23.13 +46 35 20.2 V    10.1                                         
                            00 52 21.75 +46 35 06.2 V     7.9                                         
                            00 52 23.91 +46 35 14.8 V     6.9                                         
                            00 52 23.60 +46 35 09.8 V     5.6                                         
                            00 52 23.89 +46 35 05.4 V     5.1                                         
                            00 52 23.65 +46 35 01.2 V     5.0                                         
                            00 52 23.78 +46 35 05.5 V     4.7                                         
                            00 52 23.11 +46 35 04.7 V     4.2                                         
                            00 52 25.09 +46 35 21.0 V     4.2                                         
                            00 52 22.66 +46 35 01.7 V     4.1                                         
                            00 52 23.62 +46 35 02.3 V     3.6                                         
                            00 52 22.91 +46 35 12.6 V     3.6                                         
                            00 52 24.53 +46 35 01.1 V     2.0                                         
J005228+862746   219  0.656 00 52 32.90 +86 27 44.3 V   127.3 00 52 33.42 +86 27 44.2    96.9  0.152 P
J005228+440254   204  0.258 00 52 27.83 +44 02 54.5 V   211.1 00 52 27.83 +44 02 54.1   148.1  0.198 P
J005234+292106   109 -0.345 00 52 34.45 +29 21 03.9 V   167.9 00 52 34.39 +29 21 03.5   167.3  0.002 P
J005235+163256   186  0.636 00 52 36.16 +16 33 00.4 V   116.4 00 52 36.16 +16 33 00.7    84.4  0.179 P
J005242-494745   121 -0.238 00 52 43.73 -49 47 31.9 A    69.7 00 52 43.66 -49 47 31.3   204.6 -0.468 P
J005242-835137    68 -0.100 00 52 40.84 -83 51 19.3 A    23.4 00 52 42.05 -83 51 13.0    93.1 -0.600 P
J005244+472201    74 -0.256 00 52 44.21 +47 21 58.8 V    39.7 00 52 44.24 +47 21 58.9   101.7 -0.391 P
                            00 52 42.12 +47 21 59.6 V     3.3                                         
                            00 52 45.84 +47 21 58.2 V     2.6                                         
                            00 52 43.98 +47 22 03.7 V     1.5                                         
                            00 52 44.24 +47 21 37.7 V     1.4                                         
                            00 52 45.05 +47 22 07.3 V     1.0                                         
                            00 52 44.39 +47 22 01.2 V     1.0                                         
J005244-531155   108  0.074 00 52 41.59 -53 11 36.6 A    54.9 00 52 41.36 -53 11 36.7   102.1 -0.269 P
J005245+134933    67 -0.331 00 52 46.00 +13 49 47.0 V    35.1 00 52 45.99 +13 49 46.9   101.1 -0.590 P
J005251-282542   179 -0.188 00 52 52.56 -28 25 54.1 V   137.3 00 52 52.56 -28 25 55.0   226.2 -0.279 P
J005307-723839   109  1.163                                                                          N
J005316-632602    84 -0.484                                                                          N
J005322+472107    70  0.018 00 53 20.72 +47 21 12.4 V    21.5 00 53 21.33 +47 20 54.4    68.4 -0.364 D
                            00 53 20.81 +47 21 02.9 V     5.0                                         
                            00 53 18.63 +47 21 13.2 V     2.7                                         
                            00 53 21.51 +47 21 06.8 V     1.9                                         
                            00 53 21.71 +47 21 02.2 V     1.8                                         
                            00 53 22.12 +47 20 56.2 V     1.4                                         
                            00 53 23.04 +47 20 56.3 V     1.3                                         
J005332-213610   101 -0.125 00 53 31.76 -21 36 27.6 V    62.7 00 53 31.76 -21 36 28.1   117.9 -0.352 P
J005337-072710   229  0.094 00 53 36.52 -07 27 29.6 X   164.7 00 53 36.46 -07 27 30.2   203.9 -0.119 P
J005339-513145    96  0.007 00 53 38.62 -51 31 47.1 A    56.0 00 53 38.41 -51 31 48.1   111.5 -0.299 P
J005339+342325    73 -0.039 00 53 40.83 +34 23 28.5 V    46.1 00 53 40.87 +34 23 28.7    76.6 -0.283 P
J005350-303531    81  0.299 00 53 55.12 -30 35 58.2 V    53.0 00 53 55.10 -30 35 58.1    48.7  0.047 P
J005406-753412   177  0.939 00 54 05.81 -75 34 03.9 A   102.8 00 54 05.35 -75 34 03.6    49.2  0.320 P
J005414+384206    92  0.077 00 54 13.76 +38 42 14.3 V    84.4 00 54 13.79 +38 42 14.4    83.7  0.005 P
J005421+153440    97 -0.192 00 54 21.76 +15 34 27.3 V    91.1 00 54 21.75 +15 34 26.9   123.1 -0.168 P
J005426-342054    76 -0.134 00 54 27.93 -34 19 50.7 A    74.5 00 54 28.10 -34 19 49.1    52.0  0.201 P
J005431-195248   276 -0.142 00 54 32.95 -19 53 00.9 V   173.5 00 54 32.94 -19 53 00.8   329.4 -0.332 S
                            00 54 32.96 -19 53 00.6 V     5.2                                         
                            00 54 32.98 -19 53 00.4 V     3.1                                         
J005436+255002   137  0.110 00 54 36.09 +25 50 04.4 V    88.8 00 54 36.09 +25 50 05.0   119.5 -0.166 P
J005448+405535    96  0.576 00 54 48.71 +40 55 39.3 V    76.1 00 54 48.63 +40 55 40.1    42.7  0.323 P
J005448-370207    80 -0.164 00 54 46.92 -37 01 43.5 V    24.6 00 54 46.82 -37 01 42.5    98.1 -0.671 P
                            00 54 46.41 -37 01 41.2 V     4.9                                         
J005501+360850    84 -0.309 00 55 02.01 +36 08 57.4 V    68.7 00 55 02.03 +36 08 57.2   123.3 -0.326 P
J005504+140802    91 -0.082 00 55 03.52 +14 08 06.5 V   105.5 00 55 03.51 +14 08 05.4   100.7  0.026 P
J005505+075529   103  0.186 00 55 06.80 +07 55 25.4 V    76.3 00 55 06.79 +07 55 25.7    81.8 -0.039 P
J005507+021836    65 -0.367 00 55 08.97 +02 18 53.6 V    56.2 00 55 08.96 +02 18 53.6   102.5 -0.335 P
J005511-412460   225  0.918 00 55 09.78 -41 25 02.2 A   128.0 00 55 09.62 -41 25 03.5    64.6  0.297 P
J005511-121806   203 -0.222 00 55 11.78 -12 17 57.0 V   219.4 00 55 11.78 -12 17 57.0   267.5 -0.111 P
J005518-581210   112  0.521 00 55 20.46 -58 12 20.4 A   117.6 00 55 20.43 -58 12 21.4    59.1  0.299 P
J005544+285515    65  0.822 00 55 44.00 +28 55 03.2 V    57.7 00 55 44.11 +28 55 03.9    23.4  0.504 P
J005606-524159    84  0.763 00 56 04.82 -52 41 54.9 A    42.8 00 56 04.80 -52 41 55.7    30.6  0.146 P
J005614+134114    83 -0.194 00 56 14.82 +13 41 15.8 V    71.6 00 56 14.78 +13 41 15.9   105.6 -0.217 P
J005618-531926    70  0.707 00 56 21.38 -53 18 47.7 A    23.4 00 56 21.29 -53 18 46.8    27.8 -0.075 P
                            00 56 30.67 -53 19 30.2 A    11.0                                         
                            00 56 30.44 -53 19 29.1 A    10.5                                         
                            00 56 30.06 -53 19 27.4 A    10.4                                         
                            00 56 28.73 -53 19 21.1 A     9.9                                         
                            00 56 30.24 -53 19 28.2 A     9.5                                         
                            00 56 30.93 -53 19 31.5 A     9.0                                         
                            00 56 28.53 -53 19 20.2 A     8.6                                         
                            00 56 29.29 -53 19 23.8 A     8.1                                         
                            00 56 28.40 -53 19 19.6 A     8.0                                         
                            00 56 29.41 -53 19 24.3 A     7.9                                         
                            00 56 28.89 -53 19 21.9 A     7.7                                         
J005619-093624   145 -0.301 00 56 20.08 -09 36 29.9 V    70.6 00 56 20.37 -09 36 23.7   200.3 -0.582 P
J005627-273040    77 -0.099 00 56 30.10 -27 29 49.8 V    29.7 00 56 30.06 -27 29 50.0    87.0 -0.600 P
J005630-211735   125  0.250 00 56 32.28 -21 17 08.0 V    84.5 00 56 32.27 -21 17 08.3    91.6 -0.045 P
J005632+481902   127 -0.395 00 56 33.35 +48 19 04.9 V    98.6 00 56 33.33 +48 19 05.1   207.5 -0.274 P
                            00 56 34.12 +48 19 15.9 V     6.0                                         
                            00 56 31.22 +48 19 05.8 V     5.0                                         
                            00 56 32.24 +48 18 48.3 V     3.1                                         
                            00 56 35.01 +48 19 04.1 V     3.1                                         
                            00 56 34.25 +48 19 12.6 V     3.0                                         
                            00 56 32.86 +48 19 05.1 V     2.9                                         
                            00 56 34.53 +48 19 22.0 V     2.7                                         
                            00 56 33.12 +48 19 09.8 V     2.5                                         
J005645-445102   448 -0.079 00 56 45.84 -44 51 02.1 A   274.3 00 56 45.85 -44 51 03.0   594.2 -0.336 P
J005646-464051    80 -0.082 00 56 45.11 -46 40 24.7 A    41.6 00 56 44.96 -46 40 24.6   106.5 -0.408 P
J005647+303132   111 -0.014                                                                          N
J005648-152615    67  0.214 00 56 48.64 -15 27 20.2 V    19.7 00 56 48.65 -15 27 20.1    51.4 -0.535 P
J005655+162510   347  0.805 00 56 55.29 +16 25 13.3 V   587.1 00 56 55.25 +16 25 13.3   127.6  0.852 P
J005716-704045   269  0.536 00 57 15.64 -70 40 45.8 A   117.1 00 57 15.26 -70 40 47.0   138.8 -0.074 P
J005718-002445   181  0.229 00 57 17.00 -00 24 33.2 X   120.9 00 57 16.95 -00 24 33.7   136.2 -0.067 P
J005718+080559   183 -0.414 00 57 18.77 +08 05 36.9 V    99.9 00 57 18.74 +08 05 36.4   306.2 -0.625 P
J005720-532516    81  0.057 00 57 23.57 -53 25 27.3 A    49.7 00 57 23.57 -53 25 28.4    87.1 -0.244 P
J005721-221233    70 -0.278 00 57 19.73 -22 12 36.9 V    43.1 00 57 19.25 -22 12 37.2    98.9 -0.464 P
J005733+221837    97 -0.071 00 57 33.32 +22 18 41.3 V   182.8 00 57 33.29 +22 18 40.8   105.9  0.305 P
J005745-433606    74 -0.116                                                                          N
J005748+302114   914 -0.329 00 57 48.89 +30 21 08.8 V   687.0 00 57 48.34 +30 21 14.3   772.6 -0.066 P
J005802-323435   221  0.123 00 58 02.22 -32 34 22.3 A   252.3 00 58 02.26 -32 34 18.4   189.7  0.159 P
J005805-053954   641 -0.131 00 58 05.07 -05 39 52.2 X   465.7 00 58 05.07 -05 39 52.9   754.0 -0.256 S
                            00 58 05.07 -05 39 52.6 X    10.5                                         
J005817-334755   152  0.122 00 58 15.64 -33 47 57.2 V   169.2 00 58 15.61 -33 47 55.2   130.6  0.145 P
J005819-341957    87 -0.300                                                                          N
J005832+331107   152 -0.061 00 58 32.07 +33 11 17.2 V   148.7 00 58 32.05 +33 11 17.0   164.0 -0.055 P
J005832+062020   222  0.708 00 58 33.81 +06 20 06.1 V   186.9 00 58 33.85 +06 20 04.0    92.1  0.395 P
J005838-182916    68 -0.406 00 58 37.27 -18 29 37.1 V    38.4 00 58 37.25 -18 29 36.6   112.6 -0.600 P
J005846-565914   739  0.379 00 58 46.66 -56 59 11.3 A   489.5 00 58 46.57 -56 59 12.3   485.3  0.004 P
J005853-521931   127  0.359 00 58 55.87 -52 19 27.0 A   196.1 00 58 55.80 -52 19 29.1    86.0  0.358 P
J005900-190337    98  0.002 00 58 59.21 -19 03 54.6 V    69.4 00 58 59.20 -19 03 54.0    97.7 -0.191 P
J005911-721027  1233  1.008 00 59 16.38 -72 10 36.4 A     2.2                                        P
J005924+040300   116  0.037 00 59 25.33 +04 03 02.2 V    62.5 00 59 25.33 +04 03 01.7   110.8 -0.320 P
J005924+270335    68 -0.419 00 59 24.42 +27 03 32.6 V    43.7 00 59 24.40 +27 03 32.8   114.4 -0.537 P
J005935+122051    81 -0.260 00 59 35.94 +12 20 54.8 V    55.4 00 59 35.77 +12 21 01.9   111.9 -0.392 P
J005953-315236   138 -0.049 00 59 52.06 -31 52 19.1 V    42.9 00 59 51.93 -31 52 19.3   143.2 -0.673 P
J005954-092701    65  0.701                                                                          N
J005958+112147    90 -0.238 00 59 59.23 +11 21 41.7 V    64.9 00 59 59.17 +11 21 42.3   120.9 -0.347 P
J010000+510727    84 -0.467 00 59 59.42 +51 07 31.2 V    66.0 00 59 59.41 +51 07 31.5   150.1 -0.369 S
                            00 59 59.41 +51 07 30.9 V    11.5                                         
J010001+300241    96 -0.371                                                                          N
J010007-333720   127  0.460 01 00 05.07 -33 37 10.7 V   143.0                                        P
J010008+030525   115  0.210 01 00 09.14 +03 05 12.3 V   144.0 01 00 09.01 +03 05 10.7    88.6  0.271 P
J010013-270856   162 -0.255 01 00 12.31 -27 09 26.1 V    88.5 01 00 12.25 -27 08 51.9   222.5 -0.515 P
J010020+074546   101  0.001 01 00 20.79 +07 45 51.4 V    88.0 01 00 20.81 +07 45 51.0   100.9 -0.076 P
J010022+283044   137 -0.210 01 00 22.33 +28 30 37.6 V    84.4 01 00 22.19 +28 30 37.1   177.9 -0.416 P
J010033-713332    94 -0.483                                                                          N
J010037+334513   119  0.277 01 00 38.29 +33 45 06.2 V   199.9 01 00 38.28 +33 45 06.4    84.4  0.481 P
J010040-475808    93 -0.259 01 00 39.72 -47 58 18.5 A    55.3 01 00 39.46 -47 58 18.5   162.5 -0.468 P
J010048-503149   390 -0.225                                                                          N
J010054+195812    80 -0.470 01 00 54.46 +19 58 32.0 V    62.8 01 00 54.47 +19 58 31.8   143.4 -0.461 P
J010106+203738    70 -0.331 01 01 07.14 +20 37 14.2 V    32.8 01 01 07.06 +20 37 14.3   105.6 -0.610 L
                            01 01 07.48 +20 37 15.0 V     2.6                                         
J010107-334758   128  0.766 01 01 05.09 -33 47 32.9 V    84.6 01 01 05.09 -33 47 32.7    42.1  0.389 P
J010110+512837    76 -0.011 01 01 12.16 +51 28 40.8 V    47.3 01 01 12.16 +51 28 41.0    77.0 -0.244 P
                            01 01 11.55 +51 28 41.0 V     1.5                                         
                            01 01 12.87 +51 28 47.5 V     0.9                                         
J010115+060530    88 -0.295 01 01 14.67 +06 05 44.5 V    80.0 01 01 14.67 +06 05 44.2   126.9 -0.257 P
J010115+500439   217  0.107 01 01 17.00 +50 04 45.0 V   123.0 01 01 17.04 +50 04 45.5   189.9 -0.217 P
                            01 01 17.45 +50 04 55.1 V     3.2                                         
                            01 01 16.89 +50 04 54.6 V     2.5                                         
J010115-623306   325  0.227 01 01 15.07 -62 33 06.4 A   194.2 01 01 14.65 -62 33 06.9   269.4 -0.142 P
J010127+113526   104 -0.377 01 01 28.28 +11 35 31.5 V    20.5 01 01 28.27 +11 35 31.8   166.2 -0.925 S
                            01 01 28.28 +11 35 31.3 V     6.7                                         
                            01 01 28.27 +11 35 31.9 V     4.5                                         
J010135+153845    65  0.154 01 01 36.09 +15 38 38.2 V    65.2 01 01 36.06 +15 38 37.6    53.7  0.108 P
J010141-494959    81 -0.408 01 01 48.78 -49 49 59.5 A   113.2 01 01 49.08 -49 50 13.9   177.9 -0.196 P
J010151-064803   116 -0.408                                                                          N
J010157+163935   214 -0.155 01 01 57.72 +16 39 41.0 V   211.9 01 01 57.73 +16 39 40.8   259.4 -0.113 P
J010204-192701    69  0.668 01 02 03.78 -19 27 02.8 V    34.6 01 02 03.81 -19 27 02.5    30.1  0.078 P
J010211-563711   203  0.241 01 02 10.45 -56 37 04.6 A   150.5 01 02 10.39 -56 37 05.9   164.7 -0.039 P
J010218-801236   359  0.858 01 02 15.06 -80 12 39.2 A   408.3 01 02 14.48 -80 12 40.9   113.1  0.558 P
J010220-754651   307  0.437 01 02 18.74 -75 46 51.9 A   355.6 01 02 18.30 -75 46 51.9   184.3  0.285 P
J010223+045626    75 -0.474 01 02 23.17 +04 56 32.4 V    32.5 01 02 23.14 +04 56 31.5   135.2 -0.796 P
J010227+421414   121  0.822 01 02 27.15 +42 14 19.0 V   128.6 01 02 27.23 +42 14 18.8    43.6  0.708 P
                            01 02 25.27 +42 14 19.4 V     7.4                                         
                            01 02 24.07 +42 14 19.7 V     6.6                                         
                            01 02 25.60 +42 14 34.1 V     4.8                                         
                            01 02 28.45 +42 14 23.5 V     3.9                                         
                            01 02 27.44 +42 14 23.6 V     2.4                                         
                            01 02 28.56 +42 14 18.7 V     1.4                                         
J010236+042030   118 -0.314 01 02 37.34 +04 21 00.3 V    17.4 01 02 36.77 +04 20 49.1    14.5  0.337 P
                            01 02 37.34 +04 21 00.5 V     9.1                                         
J010250-200132    75  0.106 01 02 50.96 -20 01 58.3 V    23.4 01 02 50.72 -20 01 56.0    65.8 -0.577 P
J010255-264648   201 -0.321 01 02 56.35 -26 46 36.5 X   158.7 01 02 56.31 -26 46 37.1   299.5 -0.354 P
J010256+101260    79 -0.125 01 02 54.55 +10 12 55.0 V    35.9 01 02 54.43 +10 12 51.3    92.3 -0.527 P
J010300+183125    67 -0.152 01 03 04.26 +18 31 36.9 V    50.6 01 03 04.25 +18 31 36.7    80.9 -0.262 P
J010307-510908   196 -0.051 01 03 06.85 -51 09 07.7 A   104.5 01 03 06.57 -51 09 09.0   248.9 -0.377 P
J010307-342458    74 -0.430 01 03 06.87 -34 24 23.0 A     0.7 01 03 06.37 -34 24 28.5   126.2 -2.899 P
J010326+084939    70 -0.373                                                                          N
J010327-454904   102 -0.432 01 03 26.26 -45 49 02.1 A   131.4 01 03 26.18 -45 49 01.1   232.3 -0.247 P
J010327+152607   199 -0.152 01 03 26.00 +15 26 24.7 V   124.6 01 03 25.89 +15 26 22.0   233.4 -0.350 P
J010327-320148    86 -0.173 01 03 29.32 -32 02 01.5 V    38.1 01 03 29.25 -32 02 00.4   106.7 -0.575 P
J010329-700637    80  0.412 01 03 31.72 -70 06 36.3 A    50.4 01 03 35.54 -70 06 35.6    49.9  0.004 P
J010331-643855   395 -0.394 01 03 33.72 -64 39 07.6 A   195.6 01 03 33.04 -64 39 03.5   152.6  0.108 P
J010332-071246    73 -0.017 01 03 33.49 -07 13 08.0 V    84.1 01 03 33.52 -07 13 08.1    74.6  0.067 P
J010341+423925   149  0.329 01 03 40.05 +42 39 35.6 V    76.9 01 03 40.37 +42 39 40.8    96.6 -0.011 P
                            01 03 38.65 +42 39 36.1 V     5.6                                         
                            01 03 39.61 +42 39 35.8 V     4.6                                         
                            01 03 39.00 +42 39 44.8 V     2.9                                         
                            01 03 38.83 +42 39 30.6 V     1.8                                         
                            01 03 38.56 +42 39 49.7 V     1.7                                         
                            01 03 39.34 +42 39 32.4 V     1.2                                         
J010345-122241   106  0.159 01 03 45.21 -12 22 44.1 V    73.4 01 03 45.25 -12 22 44.0    87.0 -0.095 P
J010350-720247   388  0.067                                                                          N
J010352-635038   146  0.110 01 03 49.92 -63 51 02.6 A    52.6                                        P
J010408+294856    77  0.230 01 04 08.32 +29 49 05.7 V   106.0 01 04 08.37 +29 49 05.4    57.8  0.338 P
J010411+113417    91  1.816 01 04 10.62 +11 34 16.3 V   110.7 01 04 10.74 +11 34 16.0     9.5  1.370 P
J010425+021200    73  0.022 01 04 24.99 +02 12 05.4 V    50.2 01 04 24.99 +02 12 04.3    71.0 -0.193 P
J010426-400453    67  0.094 01 04 28.75 -40 04 01.4 V    50.6 01 04 25.92 -40 04 12.0    68.1 -0.129 P
J010459-241626   412  0.422 01 04 58.20 -24 16 28.4 V   260.9 01 04 58.20 -24 16 27.7   236.6  0.055 P
J010500-021327    67 -0.418 01 04 57.98 -02 13 37.7 V    26.9 01 04 57.96 -02 13 37.4   104.6 -0.758 P
J010524-413046   111 -0.463                                                                          N
J010526-203209   124  0.044 01 05 24.26 -20 31 46.3 V    48.3 01 05 24.22 -20 31 46.5   117.4 -0.496 P
J010532-642221    80  0.195                                                                          N
J010539-340121   145  0.593 01 05 41.02 -34 01 28.1 V   110.1 01 05 41.02 -34 01 28.6    69.4  0.258 P
J010541-291031   111  0.094 01 05 38.74 -29 10 22.9 V    90.9                                        P
                            01 05 38.68 -29 10 25.3 V     0.0                                         
J010548-664359    96 -0.363 01 05 47.02 -66 43 52.7 A    45.0 01 05 47.64 -66 43 53.5   196.8 -0.641 P
J010550+481901   999  0.197 01 05 49.93 +48 19 03.2 V   784.2 01 05 49.94 +48 19 02.7   782.1  0.001 P
J010556+191229   190 -0.379 01 05 55.24 +19 12 28.1 V   128.0 01 05 55.26 +19 12 27.3   304.1 -0.420 L
                            01 05 55.15 +19 12 27.9 V    15.2                                         
J010559+340160   245 -0.302 01 06 00.29 +34 02 03.0 V   321.2 01 06 00.28 +34 02 03.1   356.6 -0.027 P
                            01 06 00.62 +34 01 52.3 V    12.6                                         
                            01 06 00.06 +34 02 01.4 V     3.7                                         
                            01 05 59.14 +34 02 09.0 V     2.3                                         
J010559+060052   112 -0.035 01 05 59.17 +06 00 59.3 V   128.6 01 05 59.14 +06 00 58.5   117.0  0.053 P
J010607+511822   118 -0.247 01 06 07.68 +51 18 22.7 V    76.6 01 06 07.69 +51 18 23.0   160.3 -0.355 P
                            01 06 08.20 +51 18 22.4 V     2.6                                         
                            01 06 07.34 +51 18 22.8 V     2.0                                         
                            01 06 08.60 +51 18 24.8 V     1.3                                         
                            01 06 08.32 +51 18 14.3 V     1.2                                         
                            01 06 08.42 +51 18 28.9 V     1.2                                         
J010610+253928   214  0.380 01 06 10.97 +25 39 30.5 V   260.8 01 06 11.01 +25 39 30.5   133.5  0.374 P
J010616+125234    78 -0.062                                                                          N
J010622-015537   333 -0.492 01 06 22.99 -01 55 38.4 X   373.2 01 06 22.98 -01 55 38.4   613.7 -0.278 P
J010625-271824   843  0.479 01 06 26.08 -27 18 11.8 V   583.1 01 06 26.07 -27 18 12.1   464.8  0.127 P
J010633+130008   185 -0.086 01 06 33.36 +13 00 02.6 V   263.1 01 06 33.32 +13 00 01.1   206.0  0.137 P
J010634-463831   106  0.318 01 06 33.03 -46 38 36.7 A    42.0 01 06 32.90 -46 38 37.5    76.4 -0.260 P
J010635-262311    74 -0.356 01 06 33.82 -26 22 55.4 V   127.1 01 06 33.82 -26 22 55.9   115.2  0.055 P
J010643-031549   266  0.591 01 06 42.58 -03 15 19.9 V   321.0 01 06 43.19 -03 15 36.0   127.7  0.514 P
J010643-103426   188 -0.317 01 06 44.16 -10 34 10.6 V   183.5 01 06 44.09 -10 34 09.9   278.9 -0.234 P
J010644-471607    68  0.079                                                                          N
J010645+232551   268 -0.296 01 06 47.00 +23 25 09.9 V   204.0 01 06 47.02 +23 25 09.8   387.1 -0.358 P
J010645-403415  2584  0.992 01 06 45.12 -40 34 19.9 A  1545.8 01 06 45.01 -40 34 20.5   662.4  0.368 P
J010647-235820   181 -0.224 01 06 45.67 -23 58 05.5 V   111.6 01 06 45.60 -23 58 05.2   239.0 -0.425 P
J010652+195106   203  0.546 01 06 52.63 +19 51 02.6 V   148.5 01 06 52.59 +19 51 02.4   103.1  0.204 P
J010657-483128   129  0.558 01 06 55.66 -48 31 29.6 A    89.2 01 06 55.50 -48 31 29.7    64.4  0.141 P
J010703-001253    82 -0.350 01 07 05.12 -00 12 43.1 V    59.9 01 07 05.08 -00 12 43.4   126.7 -0.418 P
J010720-131350   143 -0.493 01 07 19.92 -13 14 05.0 V    24.6 01 07 19.97 -13 14 04.6   264.0 -0.633 L
                            01 07 19.91 -13 14 05.4 V    21.3                                         
                            01 07 19.87 -13 14 05.3 V    20.1                                         
                            01 07 19.84 -13 14 05.5 V    12.8                                         
                            01 07 19.94 -13 14 04.9 V     6.1                                         
J010726+322417  1054 -0.082 01 07 24.96 +32 24 45.2 V    98.0 01 07 25.41 +32 24 37.8  1107.5 -1.353 P
J010728-064845    94 -0.491 01 07 26.02 -06 48 41.8 V    40.8 01 07 26.00 -06 48 42.1   173.1 -0.644 S
                            01 07 26.00 -06 48 41.5 V    13.8                                         
J010743+255840   113  0.082 01 07 44.92 +25 58 44.0 V    64.1 01 07 44.95 +25 58 44.5   102.0 -0.259 P
J010746+131159   215 -0.112 01 07 45.96 +13 12 05.2 V   183.6 01 07 45.96 +13 12 04.9   247.1 -0.166 P
J010748+261107   344  0.465 01 07 47.88 +26 11 08.6 V   318.8 01 07 47.89 +26 11 10.1   193.1  0.280 P
J010748-240802    90 -0.070 01 07 46.98 -24 08 53.3 V    45.4 01 07 46.98 -24 08 53.5    98.2 -0.431 P
J010756-411040   147 -0.098                                                                          N
J010803+265957   160  1.161 01 08 03.53 +27 00 02.0 V    10.0 01 08 03.50 +27 00 01.4    37.8 -0.742 P
J010811+323739    68 -0.434 01 08 10.42 +32 37 40.5 V    37.5 01 08 10.43 +32 37 40.3   116.6 -0.633 P
J010820-215735   119 -0.168 01 08 19.85 -21 57 38.7 V   154.1 01 08 19.86 -21 57 38.0   146.6  0.028 P
J010826-003722   669 -0.287 01 08 26.84 -00 37 24.2 X   409.2 01 08 26.80 -00 37 24.4   955.6 -0.468 S
                            01 08 26.85 -00 37 23.8 X     4.1                                         
J010838+140428   132 -0.494 01 08 38.83 +14 04 28.5 V    82.7 01 08 38.77 +14 04 28.3   244.0 -0.524 L
                            01 08 38.62 +14 04 28.8 V    12.8                                         
J010838+013516  4180  0.355 01 08 38.77 +01 35 00.3 V  2263.2 01 08 38.75 +01 34 58.8  2688.0 -0.096 P
J010857-162319   252  0.658 01 08 59.89 -16 23 28.0 V   114.9 01 08 59.88 -16 23 28.6   111.2  0.018 P
J010907+181555    69 -0.245 01 09 08.18 +18 16 07.5 V    83.7 01 09 08.20 +18 16 06.5    93.6 -0.062 P
J010915-731157    80  0.278 01 09 13.01 -73 11 41.3 A     2.4 01 09 12.71 -73 11 38.9    61.3 -1.407 P
J010916-604946   762  0.405 01 09 15.58 -60 49 48.5 A   716.7 01 09 15.41 -60 49 48.5   480.7  0.173 P
J010927+075811    83 -0.362 01 09 27.42 +07 58 27.7 V    69.4 01 09 27.46 +07 58 27.2   130.1 -0.288 L
                            01 09 27.47 +07 58 26.7 V     8.2                                         
J010941+740323   126  0.579 01 09 40.17 +74 03 25.1 V    71.5 01 09 40.17 +74 03 24.9    61.3  0.086 P
J010955-055233   101  0.379 01 09 53.86 -05 52 21.7 V    85.9 01 09 53.86 -05 52 22.1    56.0  0.239 P
J011003-415854    91 -0.482 01 10 01.26 -41 58 44.9 A    32.5 01 10 01.24 -41 58 45.4   223.8 -0.838 P
J011013-022000   156 -0.190 01 10 13.16 -02 19 52.8 V   117.2 01 10 13.20 -02 19 55.0   197.5 -0.291 P
J011015-631554   210  0.212 01 10 16.71 -63 15 56.4 A   163.3 01 10 16.69 -63 15 56.6   178.0 -0.037 P
J011018-722727   115  0.199                                                                          N
J011029-243014   107 -0.429                                                                          N
J011031-041529   201  0.155 01 10 30.26 -04 15 14.5 V   196.9 01 10 30.88 -04 15 31.8   165.7  0.097 P
                            01 10 30.34 -04 15 14.1 V     0.2                                         
J011032+071455   168  0.412 01 10 33.02 +07 14 42.3 V   104.8 01 10 33.04 +07 14 47.5    97.4  0.041 P
J011033-555409   100 -0.284 01 10 32.21 -55 54 24.7 A    46.0 01 10 32.04 -55 54 24.9    93.4 -0.308 P
J011036-164842    72 -0.320 01 10 35.51 -16 48 27.6 V    72.9 01 10 35.13 -16 48 31.5   107.1 -0.215 P
J011036+294936    67 -0.029 01 10 35.41 +29 49 34.4 V    57.5 01 10 35.43 +29 49 34.3    69.5 -0.106 P
J011049-074149   867  0.014 01 10 50.02 -07 41 41.2 V   623.3 01 10 50.01 -07 41 41.8   852.3 -0.170 S
                            01 10 49.66 -07 41 40.1 V     4.9                                         
                            01 10 50.25 -07 41 47.6 V     0.8                                         
J011051-050435    66 -0.317 01 10 49.80 -05 05 03.6 V    27.0 01 10 49.81 -05 05 03.6    97.8 -0.718 P
J011112-295603    85 -0.099                                                                          N
J011114+171320    99  0.007 01 11 14.42 +17 13 28.6 V    39.1 01 11 14.27 +17 13 27.8    98.1 -0.513 P
J011132-730227    72  0.004 01 11 32.51 -73 02 09.5 A    60.0 01 11 31.52 -73 02 10.6    84.0 -0.146 P
J011136+132442   344 -0.457 01 11 36.57 +13 24 37.6 V    72.8 01 11 36.60 +13 24 37.5   607.1 -0.708 L
                            01 11 36.58 +13 24 37.7 V    50.0                                         
                            01 11 36.61 +13 24 38.2 V    22.5                                         
                            01 11 36.60 +13 24 38.0 V    19.0                                         
                            01 11 35.14 +13 24 37.2 V     4.8                                         
                            01 11 36.84 +13 24 41.4 V     1.6                                         
J011137+390638  1340  0.891 01 11 37.31 +39 06 28.1 V   873.9 01 11 37.32 +39 06 27.4   442.8  0.379 P
J011155+315525    76  0.351 01 11 54.63 +31 55 30.7 V    63.4 01 11 54.61 +31 55 30.3    49.1  0.143 P
J011156-131655   284  0.067 01 11 56.86 -13 17 01.1 V   309.5 01 11 56.83 -13 17 01.0   261.4  0.094 P
J011205+224448   304 -0.215 01 12 05.82 +22 44 38.8 V   493.4 01 12 05.83 +22 44 37.9   397.1  0.121 P
J011208+202021   281 -0.442 01 12 10.19 +20 20 21.8 V   124.3 01 12 10.11 +20 20 19.9   486.6 -0.619 L
                            01 12 09.87 +20 20 15.6 V    19.6                                         
                            01 12 10.15 +20 20 21.3 V    16.6                                         
J011212+352221   364 -0.090 01 12 12.94 +35 22 19.3 V   379.7 01 12 12.93 +35 22 20.0   406.8 -0.038 P
J011213+443707    82  0.057 01 12 13.04 +44 37 07.7 V    78.9 01 12 13.01 +44 37 07.7    76.4  0.146 P
                            01 12 12.89 +44 37 16.6 V     3.9                                         
                            01 12 13.90 +44 37 07.5 V     3.6                                         
                            01 12 14.40 +44 36 52.4 V     3.5                                         
                            01 12 11.08 +44 37 08.3 V     2.6                                         
                            01 12 13.95 +44 37 13.7 V     2.5                                         
                            01 12 13.27 +44 37 02.9 V     2.5                                         
                            01 12 11.31 +44 37 04.0 V     1.7                                         
J011218-663451   296 -0.216 01 12 19.01 -66 34 45.6 A   320.7 01 12 19.47 -66 34 45.4   450.8 -0.148 P
J011239-355229   105  0.232 01 12 38.68 -35 51 28.0 V    58.7 01 12 38.66 -35 51 28.4    78.7 -0.164 P
J011239-032908   160  0.076 01 12 40.50 -03 29 59.7 V   150.7                                        P
J011248+170901   100 -0.444 01 12 49.02 +17 09 31.2 V    32.6 01 12 49.02 +17 09 31.2   173.6 -0.933 P
J011250+320832   415 -0.425 01 12 50.33 +32 08 17.6 V   386.0 01 12 50.35 +32 08 17.4   703.7 -0.334 P
                            01 12 50.02 +32 08 18.7 V     0.9                                         
J011259-062434    73  0.054 01 13 02.11 -06 24 26.6 V    53.0 01 13 02.14 -06 24 26.9    33.9  0.249 P
J011259+152911   261  0.580 01 12 59.57 +15 29 28.8 V     8.3                                        P
J011309-675315   140  0.580 01 13 11.34 -67 53 03.2 A   119.4 01 13 11.31 -67 53 04.2    67.5  0.248 P
J011309-172014    77  0.249                                                                          N
J011315-355125   333  0.487 01 13 15.85 -35 51 47.9 V   233.9 01 13 15.89 -35 51 49.1   181.8  0.141 P
J011318+480212    77 -0.454 01 13 18.53 +48 02 07.0 V    52.5 01 13 18.54 +48 02 07.4   135.4 -0.465 P
                            01 13 20.17 +48 02 06.7 V     2.9                                         
                            01 13 18.01 +48 01 59.1 V     1.4                                         
                            01 13 16.44 +48 02 07.5 V     1.2                                         
                            01 13 18.68 +48 01 58.3 V     0.9                                         
J011321+274450    71  0.101 01 13 17.33 +27 45 01.3 V    68.2 01 13 17.37 +27 45 01.4    62.6  0.048 P
J011327+494826   717  0.037 01 13 27.01 +49 48 24.1 V   528.9 01 13 27.04 +49 48 23.8   685.0 -0.144 P
J011338-335900    77 -0.004 01 13 39.76 -33 59 34.9 V    74.5                                        P
J011343+022233   608  0.074 01 13 43.14 +02 22 17.3 V   698.3 01 13 43.23 +02 22 17.1   501.5  0.201 L
                            01 13 43.19 +02 22 16.8 V    11.0                                         
                            01 13 43.17 +02 22 17.1 V     9.5                                         
J011355+132505   150 -0.433 01 13 54.51 +13 24 52.5 V   230.6 01 13 54.57 +13 24 52.7   256.8 -0.060 P
J011406+020823   187  0.165 01 14 07.86 +02 08 09.4 V   102.1 01 14 07.83 +02 08 09.3   152.3 -0.223 P
J011411-731836   307  0.666                                                                          N
J011420-271748    71 -0.256                                                                          N
J011434-254056    79  0.096 01 14 34.75 -25 41 04.7 V    31.0 01 14 34.68 -25 41 04.3    70.1 -0.455 P
J011436-531911    90  0.504                                                                          N
J011451-241912    93 -0.400 01 14 57.32 -24 19 44.6 V    63.9 01 14 57.20 -24 19 45.7   152.8 -0.108 P
                            01 14 57.34 -24 19 44.6 V    62.1                                         
J011452-194204   104 -0.013 01 14 50.41 -19 41 35.7 V    67.4 01 14 50.34 -19 41 34.7   105.7 -0.251 P
J011457-622857    95  0.320 01 14 56.83 -62 29 12.5 A    43.3 01 14 57.07 -62 29 11.4    68.3 -0.198 P
J011512+132449    76  1.805 01 15 11.07 +13 24 46.4 V   110.4 01 15 11.27 +13 24 47.5     8.1  1.458 P
J011514+170746    65 -0.395 01 15 12.65 +17 07 40.9 V    12.6 01 15 12.71 +17 07 38.8   106.2 -1.190 P
J011516-012707  1540  0.261 01 15 17.10 -01 27 04.6 V   805.5 01 15 17.11 -01 27 06.0  1113.1 -0.181 P
J011524-280453   634  0.279 01 15 23.88 -28 04 55.2 V   420.7 01 15 23.85 -28 04 55.1   448.3 -0.035 P
J011538-342733   200 -0.500 01 15 36.96 -34 27 14.1 V    44.8 01 15 36.92 -34 27 13.2   372.2 -0.818 L
                            01 15 36.91 -34 27 13.5 V    19.7                                         
                            01 15 36.94 -34 27 13.7 V    12.8                                         
                            01 15 36.88 -34 27 13.5 V     8.6                                         
J011549-163005   108 -0.343 01 15 46.42 -16 29 33.1 V    42.8 01 15 46.42 -16 29 33.2   165.3 -0.754 P
J011606+163747    65 -0.449 01 16 05.12 +16 37 12.9 V    38.5 01 16 05.11 +16 37 12.1   113.5 -0.560 P
                            01 16 03.15 +16 37 28.1 V     1.8                                         
                            01 16 02.77 +16 37 15.8 V     1.3                                         
                            01 16 05.24 +16 38 33.6 V     6.0                                         
                            01 16 05.08 +16 38 28.7 V     2.7                                         
J011610-593532    67 -0.441                                                                          N
J011611-113617  1488 -0.161 01 16 12.52 -11 36 15.4 V  1365.4 01 16 12.46 -11 36 15.0  1817.8 -0.146 L
                            01 16 12.51 -11 36 14.9 V    25.9                                         
                            01 16 12.13 -11 36 13.8 V     5.2                                         
                            01 16 12.36 -11 36 22.6 V     2.2                                         
J011616-145234    95 -0.498 01 16 14.08 -14 52 53.3 V    23.6 01 16 14.27 -14 52 49.5   176.5 -1.123 P
J011621-463323    69  0.014                                                                          N
J011629-790550   166  0.168 01 16 23.65 -79 05 54.7 A   157.5 01 16 23.15 -79 05 53.7   150.6  0.019 P
J011633-420531    95 -0.383                                                                          N
J011634-345714    74 -0.297 01 16 37.26 -34 56 14.8 V    82.5                                        P
J011635+242237   466  0.443 01 16 38.07 +24 22 53.7 V   214.9 01 16 38.05 +24 22 52.4   111.5  0.397 P
                            01 16 36.34 +24 23 17.8 V     4.7                                         
                            01 16 35.54 +24 22 46.7 V     2.9                                         
                            01 16 35.64 +24 22 52.7 V     2.2                                         
                            01 16 36.29 +24 23 13.8 V     2.2                                         
                            01 16 33.46 +24 22 15.6 V   118.2 01 16 33.47 +24 22 14.7   157.2 -0.028  
                            01 16 33.16 +24 22 19.4 V    25.7                                         
                            01 16 35.77 +24 22 26.2 V     4.0                                         
                            01 16 35.88 +24 22 26.7 V     1.7                                         
J011636+290406    68  0.024 01 16 37.12 +29 04 11.6 V    50.8 01 16 37.14 +29 04 11.4    66.0 -0.146 P
J011654+290716    69  0.240 01 16 53.71 +29 07 19.8 V    59.8 01 16 53.73 +29 07 20.3    51.2  0.087 P
J011710-310855   148 -0.412                                                                          N
J011724-172541   110 -0.305 01 17 23.44 -17 25 48.2 V   113.0 01 17 23.40 -17 25 48.1   158.1 -0.187 P
J011725+141802   250  0.283 01 17 25.20 +14 18 12.4 V   227.3 01 17 25.20 +14 18 11.8   176.0  0.143 P
J011727+074152   866 -0.492 01 17 26.80 +07 41 46.7 V   165.3 01 17 26.89 +07 41 49.0  1561.0 -0.729 P
                            01 17 26.17 +07 42 17.5 V    95.3                                         
                            01 17 26.84 +07 41 46.9 V    64.8                                         
                            01 17 26.81 +07 41 46.9 V    62.8                                         
                            01 17 26.81 +07 41 46.8 V    34.6                                         
J011733+295605   134  0.344 01 17 33.77 +29 55 54.6 V   124.5 01 17 33.77 +29 55 54.9    87.3  0.198 P
J011750-211105   281  0.059 01 17 48.78 -21 11 06.7 V   723.6 01 17 48.78 -21 11 06.6   261.1  0.569 P
J011804-155118    86  0.308 01 18 04.50 -15 50 54.3 V    43.6 01 18 04.49 -15 50 54.8    55.6 -0.136 P
J011812-405917   263  0.002 01 18 09.52 -40 59 39.0 A   131.5 01 18 09.45 -40 59 39.3   307.8 -0.369 P
J011836-433549   103 -0.456 01 18 34.07 -43 35 36.4 A    47.2 01 18 34.02 -43 35 36.2   243.6 -0.713 P
J011837-085337   122 -0.277                                                                          N
J011838-443035    69 -0.432                                                                          N
J011842-452707   170  0.878 01 18 39.39 -45 26 59.1 A   105.7 01 18 39.40 -45 26 57.5    51.9  0.309 P
J011857-214135   559  0.134 01 18 57.26 -21 41 30.0 V   531.4 01 18 57.25 -21 41 30.0   456.2  0.089 P
                            01 18 56.91 -21 41 30.3 V     2.2                                         
                            01 18 57.61 -21 41 29.8 V     1.9                                         
J011907+465805    78  0.233 01 19 07.43 +46 58 12.5 V    28.8 01 19 07.44 +46 58 12.6    58.4 -0.300 P
                            01 19 05.84 +46 58 13.2 V     2.4                                         
                            01 19 06.82 +46 58 28.7 V     1.2                                         
                            01 19 06.70 +46 58 16.3 V     1.1                                         
                            01 19 06.84 +46 58 18.5 V     0.6                                         
J011920+385253    69 -0.298 01 19 20.11 +38 53 05.6 V    16.6 01 19 20.13 +38 53 07.2   100.0 -0.808 S
                            01 19 20.13 +38 53 06.1 V     6.9                                         
J011935+321048  1609 -0.420 01 19 35.00 +32 10 50.0 V  1086.7 01 19 35.02 +32 10 49.9  2712.9 -0.511 P
J011944-165420   221  0.389 01 19 43.64 -16 54 08.9 V   131.5 01 19 43.63 -16 54 10.2   136.3 -0.020 P
J012002-504334    71 -0.017 01 20 00.50 -50 43 38.2 A    42.2 01 20 00.35 -50 43 39.8    85.6 -0.307 P
J012007-063142    94 -0.366                                                                          N
J012010-483348   211  0.198 01 20 11.72 -48 33 39.0 A   102.3 01 20 11.49 -48 33 38.8   183.0 -0.253 P
J012012-521104   125 -0.177 01 20 08.45 -52 11 01.2 A    71.0 01 20 08.35 -52 11 01.0   192.5 -0.433 P
J012014-062730    96 -0.070 01 20 14.03 -06 26 48.2 V    41.4 01 20 13.97 -06 26 50.3   104.7 -0.518 P
J012017+120318    69 -0.312 01 20 17.03 +12 03 26.3 V    87.2 01 20 16.87 +12 03 26.1   101.7 -0.086 P
J012018+405314    83  0.172 01 20 19.25 +40 53 29.1 V    91.8 01 20 19.28 +40 53 29.6    67.0  0.176 P
J012031-270119  1000  0.026 01 20 31.66 -27 01 24.5 V   750.1 01 20 31.70 -27 01 24.8   968.7 -0.114 C
                            01 20 31.69 -27 01 24.7 V    24.3                                         
                            01 20 31.65 -27 01 23.5 V    15.1                                         
J012038-170127   120 -0.366 01 20 38.61 -17 01 54.6 V    36.3 01 20 38.79 -17 01 53.1    82.5 -0.458 P
J012045-030807   219 -0.426 01 20 44.76 -03 08 05.6 V   133.3 01 20 44.75 -03 08 05.8   371.6 -0.572 P
J012100-280617   404  0.935 01 21 00.74 -28 06 22.1 V   274.6 01 21 00.74 -28 06 23.8   126.4  0.433 P
J012109-560224   129 -0.483 01 21 10.52 -56 02 20.2 A    71.2 01 21 10.65 -56 02 20.7   318.0 -0.650 P
J012120-053260    94 -0.380 01 21 20.13 -05 33 35.9 V    24.8 01 21 20.50 -05 33 33.8   136.4 -0.951 P
J012129+112702   194  1.139 01 21 29.00 +11 27 00.5 V   214.1 01 21 29.08 +11 27 00.7    47.1  0.845 P
J012140+114942  1126 -0.057 01 21 41.60 +11 49 50.4 V  1865.0 01 21 41.62 +11 49 49.8  1209.4  0.242 P
J012157+042218  1235  0.099 01 21 56.77 +04 22 27.5 V  1351.7 01 21 56.88 +04 22 23.9  1091.9  0.341 D
                            01 21 56.88 +04 22 24.8 V   146.7                                         
                            01 21 55.76 +04 22 11.4 V   145.2                                         
                            01 21 56.67 +04 22 17.4 V    93.1                                         
                            01 21 57.08 +04 22 32.0 V    88.6                                         
                            01 21 56.51 +04 22 11.8 V    69.1                                         
                            01 21 55.22 +04 22 15.9 V    64.5                                         
                            01 21 56.96 +04 22 34.0 V    52.9                                         
J012202+030951    96 -0.039 01 22 01.91 +03 10 02.4 V   121.6 01 22 01.90 +03 10 02.4   100.7  0.105 P
J012210-065339    85 -0.361 01 22 11.22 -06 53 19.1 V    36.4 01 22 11.21 -06 53 08.6   116.9 -0.651 P
J012214-001805   291 -0.432 01 22 13.91 -00 18 01.1 X   173.1 01 22 13.79 -00 18 02.6   497.5 -0.562 L
                            01 22 14.01 -00 18 00.7 X     4.8                                         
                            01 22 13.89 -00 18 01.1 X     3.7                                         
J012216-005618   175 -0.091 01 22 20.32 -00 57 27.1 V   177.6                                        S
                            01 22 20.30 -00 57 26.5 V     5.2                                         
J012238+250238   764  0.034 01 22 38.81 +25 02 31.8 V   699.8 01 22 38.78 +25 02 31.4   732.8 -0.026 P
J012240+253621    99  0.511 01 22 40.77 +25 36 15.0 V   126.0 01 22 40.78 +25 36 14.8    52.5  0.489 P
J012245+295418   154 -0.363 01 22 45.43 +29 54 12.6 V   160.1 01 22 45.37 +29 54 12.0   241.7 -0.230 P
J012246-264847    93 -0.322 01 22 48.97 -26 49 03.4 V    44.9 01 22 48.95 -26 49 04.2   138.8 -0.444 S
                            01 22 48.96 -26 49 03.7 V    17.7                                         
J012248+365330   114 -0.463 01 22 48.03 +36 53 23.9 V    59.5 01 22 48.04 +36 53 24.4   202.7 -0.522 S
                            01 22 48.00 +36 53 24.1 V    11.9                                         
                            01 22 48.01 +36 53 24.0 V     8.2                                         
J012250-453330   128 -0.476 01 22 51.23 -45 33 34.8 A    33.3 01 22 51.04 -45 33 34.5   312.1 -0.972 P
J012251-460246    80 -0.137                                                                          N
J012251+313352    99 -0.174 01 22 51.20 +31 33 40.3 V    90.5 01 22 51.18 +31 33 40.8   122.9 -0.171 P
J012254-073347   129  0.007 01 22 53.87 -07 33 36.4 V    75.5 01 22 53.85 -07 33 36.2   127.9 -0.294 P
J012302+304408   185 -0.336 01 23 02.28 +30 44 06.9 V   223.7 01 23 02.24 +30 44 07.4   281.0 -0.114 P
                            01 23 01.78 +30 44 18.7 V     5.2                                         
J012313-374002    66 -0.035                                                                          N
J012313-145545   133 -0.438 01 23 14.27 -14 55 52.5 V    60.1 01 23 14.24 -14 55 52.9   229.3 -0.633 C
                            01 23 14.27 -14 55 53.1 V     9.9                                         
                            01 23 14.24 -14 55 51.3 V     3.8                                         
J012319+360648    86 -0.108 01 23 20.03 +36 06 49.6 V    66.3 01 23 19.99 +36 06 49.5    98.3 -0.220 P
J012336-034824   165  0.068 01 23 35.77 -03 48 39.4 V   122.9 01 23 35.73 -03 48 39.4   151.6 -0.117 P
J012340-104860   192 -0.368 01 23 40.73 -10 49 01.5 V   127.8 01 23 40.71 -10 49 01.6   303.4 -0.472 S
                            01 23 40.72 -10 49 01.7 V     2.4                                         
J012343+261521   255  0.244 01 23 43.04 +26 15 22.4 V   215.6 01 23 42.85 +26 15 24.2   188.4  0.075 P
J012346-290344    96 -0.191 01 23 51.03 -29 04 14.1 V    70.1 01 23 50.95 -29 04 14.1   121.7 -0.308 P
J012346-092246   168  0.738 01 23 46.38 -09 23 03.4 V   142.2 01 23 46.35 -09 23 04.3    67.1  0.419 P
J012350-462302   137  0.222 01 23 48.72 -46 23 20.5 A   121.5 01 23 48.70 -46 23 20.9   114.4  0.026 P
J012352+805541   173 -0.465                                                                          N
J012359+431322    96 -0.046                                                                          N
J012411-730918   146  0.918 01 24 08.00 -73 09 04.1 A    76.6 01 24 08.33 -73 09 06.4    41.9  0.262 P
J012419-120726    91  0.215 01 24 21.71 -12 07 37.5 V    67.7 01 24 21.71 -12 07 37.8    69.7 -0.016 P
J012421-341623   191  0.542 01 24 21.46 -34 16 21.0 V   342.9 01 24 21.38 -34 16 21.9    97.4  0.702 P
J012428-003856    91 -0.457 01 24 29.68 -00 38 58.2 V    54.4 01 24 29.65 -00 38 59.2   160.6 -0.604 P
J012434-025223   107 -0.308 01 24 33.04 -02 52 21.1 V    53.6 01 24 33.09 -02 52 21.4   152.1 -0.582 P
J012436+211706    65 -0.376 01 24 37.47 +21 16 59.0 V    12.1 01 24 37.77 +21 17 02.0    50.8 -0.801 P
J012447+320730   171 -0.338 01 24 47.76 +32 07 27.3 V    86.7 01 24 47.91 +32 07 22.5   257.6 -0.592 P
                            01 24 47.17 +32 07 38.7 V     2.5                                         
J012455+280506   248  0.095 01 24 55.88 +28 05 11.4 V   227.8 01 24 55.81 +28 05 10.8   220.3  0.019 P
J012457-511320   308  0.239 01 24 57.39 -51 13 15.7 A   300.4 01 24 57.35 -51 13 16.0   250.5  0.079 P
J012505+045742    85  0.386 01 25 05.51 +04 57 38.9 V    77.1 01 25 05.46 +04 57 38.6    52.6  0.213 P
J012507+471811   163  0.413 01 25 07.71 +47 18 03.1 V   144.1 01 25 07.71 +47 18 04.0    97.6  0.217 P
J012518-254912   181  0.060 01 25 18.84 -25 49 04.2 V   154.9 01 25 18.88 -25 49 03.2   168.1 -0.046 P
J012529-000555  1234 -0.203 01 25 28.84 -00 05 56.0 V  1452.9 01 25 28.83 -00 05 56.6  1588.5 -0.050 P
J012535-302440   118  0.232 01 25 33.75 -30 24 11.3 V   103.8 01 25 33.74 -30 24 11.5    88.4  0.090 P
J012538-043822   175 -0.343 01 25 36.49 -04 38 14.0 V   165.0 01 25 36.48 -04 38 14.7   265.2 -0.265 P
J012539+234049    87 -0.387 01 25 39.16 +23 40 41.1 V    60.7 01 25 39.15 +23 40 41.5   140.8 -0.470 P
J012540-610301   100 -0.049 01 25 40.10 -61 03 14.8 A   128.8 01 25 39.89 -61 03 15.2   126.6  0.007 P
J012542+270434   122 -0.484 01 25 45.25 +27 03 55.8 V    28.7 01 25 45.27 +27 03 57.6   222.5 -1.015 L
                            01 25 45.41 +27 03 59.9 V     7.4                                         
J012543+315315   131 -0.029 01 25 43.03 +31 53 14.4 V    84.3 01 25 43.05 +31 53 13.9   135.9 -0.267 P
J012549-130437    72  0.288 01 25 50.07 -13 04 27.1 V    62.7 01 25 50.11 -13 04 27.5    50.4  0.122 P
J012623-510259   218  0.013 01 26 24.32 -51 03 09.1 A   132.6 01 26 24.28 -51 03 09.8   250.9 -0.277 P
J012632-151822    91 -0.037 01 26 33.89 -15 18 34.1 V    88.6 01 26 33.90 -15 18 33.9    95.3 -0.041 P
J012642+255902  1303  0.188 01 26 42.79 +25 59 01.3 V   871.6 01 26 42.78 +25 59 00.5  1031.0 -0.094 P
J012643-380229    65 -0.292                                                                          N
J012652-220702    92 -0.099 01 26 52.15 -22 07 02.6 V    48.0 01 26 52.15 -22 07 02.7    99.9 -0.409 P
J012654+124550    91 -0.228 01 26 54.75 +12 45 50.1 V    67.8 01 26 54.75 +12 45 49.8   120.8 -0.322 P
J012705+732316   266 -0.458 01 27 04.72 +73 23 12.7 V   155.6 01 27 04.69 +73 23 11.1   469.7 -0.617 P
J012715-481335    96  0.216 01 27 14.87 -48 13 32.2 A   121.9 01 27 14.79 -48 13 32.7    80.9  0.178 P
J012717-082143   137  0.142 01 27 16.31 -08 21 29.0 V   317.9 01 27 16.31 -08 21 29.8   114.9  0.568 P
J012723+015817   194 -0.278 01 27 22.88 +01 58 24.5 V   159.5 01 27 22.83 +01 58 24.3   274.1 -0.302 P
J012741-345739    74  1.121 01 27 44.04 -34 57 56.7 A    71.5 01 27 44.00 -34 57 56.7    18.4  0.758 P
J012752+330539   109 -0.307 01 27 53.63 +33 05 37.2 V    62.9 01 27 53.46 +33 05 33.7   159.7 -0.520 P
J012800-172225   165 -0.044 01 28 01.39 -17 22 24.2 V   121.4 01 28 01.37 -17 22 24.1   174.4 -0.202 P
J012801-251833    75 -0.330 01 28 01.03 -25 19 00.6 V    82.1 01 28 01.02 -25 18 59.6   113.1 -0.179 P
J012808+490112   408  0.532 01 28 08.06 +49 01 06.0 V   369.0 01 28 08.07 +49 01 06.3   210.8  0.312 P
J012815-164359    94  0.031 01 28 16.72 -16 43 53.3 V    46.4 01 28 16.67 -16 43 52.5    90.4 -0.299 S
                            01 28 16.77 -16 43 53.3 V     6.5                                         
J012818-564940   154  0.511 01 28 20.49 -56 49 39.5 A   105.3 01 28 20.71 -56 49 40.5    82.6  0.105 P
J012844-033922    97 -0.208 01 28 39.21 -03 40 09.6 V    26.6 01 28 39.49 -03 40 11.8   125.5 -0.524 P
                            01 28 39.22 -03 40 09.5 V    22.5                                         
J012853+485054   129  0.722 01 28 52.72 +48 50 45.7 V   122.2 01 28 52.71 +48 50 45.6    52.6  0.521 S
                            01 28 52.93 +48 50 40.9 V     3.1                                         
                            01 28 51.12 +48 50 46.3 V     2.7                                         
                            01 28 52.75 +48 50 45.8 V     2.3                                         
                            01 28 52.62 +48 50 47.7 V     1.9                                         
                            01 28 51.56 +48 51 01.4 V     1.7                                         
J012858-124050    79 -0.447 01 28 58.70 -12 41 06.1 V    27.5 01 28 58.73 -12 41 06.4   137.6 -0.568 L
                            01 28 58.81 -12 41 06.3 V     8.0                                         
                            01 28 58.83 -12 41 06.0 V     7.8                                         
                            01 28 58.73 -12 41 05.9 V     6.4                                         
J012900-283249   102 -0.306 01 28 58.54 -28 32 39.4 V    57.4 01 28 58.62 -28 32 40.6   149.1 -0.533 P
J012915-080743    77 -0.042 01 29 20.04 -08 07 42.0 V    50.8 01 29 20.04 -08 07 42.3    81.1 -0.261 P
J012921+310303    74 -0.304 01 29 21.85 +31 02 58.5 V    53.9 01 29 21.85 +31 02 58.4   107.9 -0.387 P
J012926-163151   144  0.095 01 29 26.50 -16 31 58.0 V   117.5 01 29 26.48 -16 31 58.0   127.9 -0.047 P
J012931-733321   177 -0.097 01 29 30.23 -73 33 10.9 A    73.1 01 29 30.08 -73 33 11.6   218.3 -0.475 P
J012955+144645   570 -0.263 01 29 55.35 +14 46 47.8 V   316.3 01 29 55.32 +14 46 48.2   790.1 -0.411 S
                            01 29 55.36 +14 46 47.9 V    61.7                                         
J012957-331944   113 -0.363                                                                          N
J012958+080020    67 -0.091 01 29 57.05 +08 00 21.4 V    79.8 01 29 57.06 +08 00 22.7    75.0  0.035 P
J013000-093947    78 -0.427                                                                          N
J013027+084237   188 -0.099 01 30 27.64 +08 42 46.2 V   264.4 01 30 27.62 +08 42 45.5   212.6  0.122 P
J013031+184328   107  0.159 01 30 30.65 +18 43 21.9 V    93.6 01 30 30.59 +18 43 21.3    87.9  0.035 P
J013039+224136   111 -0.364 01 30 39.65 +22 41 29.9 V    71.0 01 30 39.66 +22 41 29.5   174.6 -0.502 P
J013101-254403    72 -0.359 01 31 01.32 -25 43 53.9 V    60.7 01 31 01.33 -25 43 52.9   112.4 -0.344 P
J013118-404556    71  0.158 01 31 19.62 -40 45 54.6 A    34.1 01 31 19.43 -40 46 00.1    65.4 -0.283 P
J013125-763233    86  0.223 01 31 20.68 -76 32 27.7 A    69.8 01 31 19.84 -76 32 26.6    71.7 -0.012 P
J013126+383446   167 -0.101 01 31 26.71 +38 34 39.2 V   245.4 01 31 26.71 +38 34 38.4   189.4  0.145 P
J013150-634432    91 -0.253 01 31 56.18 -63 44 22.0 A    42.5 01 31 55.88 -63 44 18.5   110.4 -0.295 P
                            01 31 56.14 -63 44 10.0 A    13.5                                         
J013152-791620   178  0.667 01 31 48.99 -79 16 17.3 A   175.4 01 31 49.64 -79 16 18.8    75.1  0.368 P
J013202+221649   142  0.002 01 32 03.08 +22 16 50.3 V   119.4 01 32 03.09 +22 16 50.2   141.6 -0.095 P
J013216-795857    72  0.662 01 32 10.71 -79 59 06.2 A    64.0 01 32 10.07 -79 59 04.6    30.6  0.320 P
J013219-260425    67 -0.487 01 32 18.64 -26 05 03.5 V    30.3 01 32 18.65 -26 05 03.0   122.7 -0.781 P
J013223+304404    98 -0.454 01 32 22.67 +30 44 07.2 V    60.7 01 32 22.59 +30 44 07.3   172.2 -0.582 P
J013223+003551    74  0.064 01 32 23.96 +00 35 41.2 V    80.0 01 32 23.99 +00 35 40.4    68.4  0.087 P
J013225-200321    76 -0.421 01 32 25.50 -20 03 37.6 V    18.2 01 32 25.53 -20 03 35.9   128.3 -1.090 P
J013226-512912   137 -0.476 01 32 27.13 -51 29 21.3 A    73.5 01 32 26.95 -51 29 23.6   334.0 -0.657 P
J013239-652334   232 -0.193 01 32 38.89 -65 23 35.4 A   106.6 01 32 38.91 -65 23 33.3   366.5 -0.536 P
J013240-080405   213 -0.321 01 32 41.13 -08 04 04.8 V   191.7 01 32 41.11 -08 04 05.9   317.4 -0.281 P
J013243-165443   746 -0.102 01 32 43.49 -16 54 48.5 V   907.2 01 32 43.41 -16 54 47.8   846.5  0.042 L
                            01 32 43.83 -16 54 48.3 V     5.7                                         
J013244+432532   401  0.766 01 32 44.13 +43 25 32.7 V   239.6 01 32 44.01 +43 25 32.0   154.8  0.244 P
J013304+455553   127  0.801 01 33 03.27 +45 55 49.7 V   130.4 01 33 03.37 +45 55 48.8    46.9  0.629 P
                            01 33 04.19 +45 56 04.5 V     3.6                                         
                            01 33 03.01 +45 55 45.4 V     3.4                                         
                            01 33 03.51 +45 56 19.5 V     3.1                                         
                            01 33 02.67 +45 56 02.6 V     2.6                                         
                            01 33 02.33 +45 55 50.0 V     1.7                                         
J013306-515956   672  0.501 01 33 05.72 -52 00 04.3 A  1220.8 01 33 05.62 -52 00 05.7   365.6  0.524 P
J013327-082338    99 -0.459 01 33 27.25 -08 24 16.6 V    10.0 01 33 27.28 -08 24 21.0    59.0 -0.991 P
J013333-362911  1377  0.113                                                                          N
J013336+200638   204 -0.424 01 33 37.71 +20 06 00.5 V   161.3 01 33 37.71 +20 06 00.5   345.7 -0.425 P
J013353-233155    79  0.231 01 33 55.51 -23 32 15.6 V    73.7 01 33 55.48 -23 32 15.6    59.3  0.121 P
J013408-161755    65 -0.199 01 34 09.56 -16 17 40.0 V    31.7 01 34 09.54 -16 17 39.4    83.2 -0.539 P
J013412-362914  1702 -0.333                                                                          N
J013412-552556    72 -0.117 01 34 08.81 -55 26 17.4 A    38.9 01 34 08.76 -55 26 17.9   101.2 -0.415 P
J013413-010616   145 -0.346 01 34 12.78 -01 07 29.5 V    12.5 01 34 12.72 -01 07 23.2   122.0 -1.272 P
J013423-120248   112  0.018 01 34 24.96 -12 02 38.2 V    82.3 01 34 24.97 -12 02 37.8   109.5 -0.159 P
J013424-075355   117  0.206 01 34 23.52 -07 53 56.7 V    88.3 01 34 23.51 -07 53 58.0    69.2  0.136 P
J013432-384323   512 -0.110 01 34 32.04 -38 43 33.1 V   583.5 01 34 31.97 -38 43 32.0   587.0 -0.003 P
J013435-093118   669 -0.269 01 34 35.67 -09 31 02.9 V   426.6 01 34 35.66 -09 31 03.8   934.1 -0.239 S
                            01 34 35.66 -09 31 03.0 V    77.8                                         
                            01 34 35.70 -09 31 03.3 V    66.9                                         
                            01 34 35.68 -09 31 02.8 V    37.7                                         
J013449+080038   112 -0.406 01 34 49.23 +08 00 47.9 V    20.0 01 34 48.85 +08 00 46.8   100.3 -0.900 P
J013455-270300   151 -0.148 01 34 54.82 -27 02 57.2 V   133.6 01 34 54.75 -27 02 57.3   181.5 -0.171 P
J013509+004251    87 -0.178 01 35 10.95 +00 43 08.9 V    56.9 01 35 10.97 +00 43 08.4   108.5 -0.360 P
J013518-330156   102 -0.422                                                                          N
J013530-004552    70 -0.339                                                                          N
J013537-200848   715  0.171 01 35 37.51 -20 08 45.9 V   587.3 01 35 37.49 -20 08 45.9   578.4  0.025 P
                            01 35 38.64 -20 08 44.1 V     8.3                                         
                            01 35 37.85 -20 08 45.4 V     4.3                                         
                            01 35 37.71 -20 08 52.9 V     2.9                                         
                            01 35 37.16 -20 08 46.4 V     2.1                                         
J013537-385401   106 -0.433 01 35 35.79 -38 54 24.5 V    41.6 01 35 35.78 -38 54 24.5   181.6 -0.822 P
J013540-514959   154 -0.412 01 35 40.78 -51 49 43.9 A    85.7 01 35 40.66 -51 49 45.9   340.2 -0.599 P
J013553+215810   115 -0.367 01 35 53.49 +21 58 16.2 V   109.8 01 35 53.51 +21 58 16.0   181.5 -0.281 P
J013557-660245   115  0.427 01 35 55.15 -66 02 56.1 A    71.9 01 35 55.58 -66 02 53.1    70.1  0.011 P
J013606-381437    98 -0.256 01 36 04.16 -38 14 06.3 V     9.6 01 36 05.10 -38 14 10.7     5.1  0.353 P
J013606-404429   137  0.173 01 36 02.85 -40 44 49.9 A   222.0 01 36 02.83 -40 44 53.4   123.4  0.255 P
J013617-323909   251 -0.174 01 36 22.46 -32 40 40.9 A    24.5 01 36 22.26 -32 40 35.0   311.7 -1.290 P
                            01 36 22.19 -32 40 31.9 A     6.4                                         
J013640-113131    91  0.110 01 36 40.76 -11 32 05.4 V    42.3 01 36 40.77 -11 32 05.9    79.3 -0.351 P
J013658+475127  2016  0.441 01 36 58.59 +47 51 29.1 V  1644.0 01 36 58.59 +47 51 29.2  1165.1  0.192 P
J013703-074220    67 -0.498                                                                          N
J013708+312232   447  0.035 01 37 08.73 +31 22 35.8 V   434.5 01 37 08.67 +31 22 36.2   427.8  0.029 P
                            01 37 08.66 +31 22 50.1 V    16.4                                         
J013716+214549   194  0.215 01 37 15.62 +21 45 44.3 V   167.0 01 37 15.60 +21 45 43.6   148.6  0.072 P
                            01 37 16.00 +21 45 56.5 V     2.0                                         
J013724+084330   122 -0.401 01 37 24.48 +08 43 38.2 V   159.1 01 37 24.47 +08 43 37.3   200.8 -0.130 P
J013739-243049   956 -0.188 01 37 38.35 -24 30 53.6 V   761.3 01 37 38.09 -24 30 54.5  1204.3 -0.256 P
J013751+092315   112  0.110 01 37 51.10 +09 23 19.2 V    91.1 01 37 51.41 +09 23 17.9    95.0 -0.023 P
J013805-812110    89  0.085 01 38 01.13 -81 20 59.0 A    83.4 01 38 01.81 -81 20 54.3    91.8 -0.042 P
J013810-271134   259 -0.028 01 38 09.82 -27 11 27.9 V   276.6 01 38 09.85 -27 11 28.5   268.2  0.017 P
J013812-292348   139  0.695 01 38 15.43 -29 24 04.8 V    71.8 01 38 15.42 -29 24 06.9    58.6  0.113 P
J013815-455709   101 -0.327                                                                          N
J013836-423138   124 -0.247 01 38 39.24 -42 31 38.7 A    17.7 01 38 39.24 -42 31 40.5   212.7 -1.080 P
J013848-123104    82 -0.053 01 38 51.90 -12 30 38.6 V    43.9 01 38 51.90 -12 30 38.8    87.6 -0.386 P
J013852-054009   257 -0.035 01 38 51.85 -05 40 08.3 V   247.3 01 38 51.84 -05 40 08.6   268.3 -0.045 P
J013856-225455   337 -0.350 01 38 57.47 -22 54 47.1 V   190.1 01 38 57.43 -22 54 50.9   520.8 -0.540 S
                            01 38 57.46 -22 54 47.3 V     7.9                                         
J013909+271829   194 -0.114 01 39 09.47 +27 18 25.2 V   104.8 01 39 09.40 +27 18 25.4   223.6 -0.423 P
J013928-292544    76 -0.071 01 39 29.40 -29 25 06.0 A    39.4 01 39 29.37 -29 25 09.1    83.0 -0.416 P
J013928-772856   148 -0.320 01 39 26.68 -77 28 57.1 A    85.7 01 39 26.41 -77 28 56.1   283.8 -0.520 P
J013936+395737   140  2.147                                                                          N
J013942+175253   301 -0.297 01 39 41.98 +17 53 07.5 V   258.7 01 39 41.96 +17 53 07.3   435.1 -0.290 P
J013943-234549    97 -0.229 01 39 44.46 -23 45 58.2 V    58.1 01 39 44.47 -23 45 57.7   128.9 -0.445 P
J013944+243121    81 -0.487 01 39 44.75 +24 31 20.6 V    72.8 01 39 44.73 +24 31 21.5   136.8 -0.352 P
J013949-521760   109  0.014 01 39 49.72 -52 17 46.2 A   113.5 01 39 49.62 -52 17 48.7   125.2 -0.043 P
J013952-514652    89 -0.161 01 39 55.83 -51 46 27.9 A    41.5 01 39 55.68 -51 46 30.0   119.2 -0.458 P
J013954-270536   148  0.445 01 39 55.40 -27 05 29.3 V   116.2 01 39 55.42 -27 05 29.5    85.1  0.174 P
J013954+424121    77  0.046 01 39 54.66 +42 41 11.1 V    47.6 01 39 54.62 +42 41 10.4    72.8 -0.237 P
J014003-153300   256  0.058 01 40 04.44 -15 32 55.7 V   264.9 01 40 04.37 -15 32 55.4   238.1  0.060 P
J014007+244614   106 -0.342 01 40 06.13 +24 46 11.9 V    65.1 01 40 06.24 +24 46 10.7   162.1 -0.509 P
J014008-495543   164 -0.012 01 40 09.89 -49 55 45.4 A   109.0 01 40 09.64 -49 55 47.6   196.3 -0.255 P
J014036-375642   153 -0.343 01 40 36.83 -37 56 45.5 V   118.9 01 40 37.01 -37 56 44.3   234.4 -0.379 P
J014038-124132    82 -0.485 01 40 37.44 -12 41 55.3 V    39.4 01 40 37.28 -12 41 59.7   149.8 -0.604 P
                            01 40 37.24 -12 42 02.0 V    11.4                                         
J014039+443524   179 -0.455 01 40 38.38 +44 36 03.9 V   112.6 01 40 39.80 +44 35 33.4   314.9 -0.387 P
                            01 40 39.78 +44 35 33.7 V     7.7                                         
                            01 40 39.06 +44 35 48.9 V     7.1                                         
                            01 40 39.82 +44 35 32.9 V     5.2                                         
                            01 40 39.98 +44 35 29.1 V     4.4                                         
                            01 40 40.03 +44 35 42.2 V     4.3                                         
                            01 40 40.47 +44 35 37.2 V     3.2                                         
                            01 40 39.84 +44 35 37.5 V     3.2                                         
                            01 40 41.15 +44 35 42.7 V     2.9                                         
                            01 40 38.22 +44 35 33.7 V     2.7                                         
                            01 40 38.27 +44 35 35.5 V     2.4                                         
                            01 40 41.07 +44 35 53.9 V     1.7                                         
J014043+465821   196 -0.172 01 40 43.07 +46 58 28.5 V   146.0 01 40 43.10 +46 58 28.5   242.7 -0.284 P
J014047-155555   155  0.155 01 40 47.91 -15 56 01.9 V   159.4 01 40 47.88 -15 56 01.4   127.8  0.123 P
J014049-432932    81 -0.221 01 40 56.63 -43 30 38.5 A     5.2 01 40 56.56 -43 30 40.9   133.6 -1.410 P
J014054+434246   178 -0.013 01 40 54.66 +43 42 45.2 V   135.6 01 40 54.68 +43 42 43.7   176.0 -0.021 P
                            01 40 55.88 +43 42 41.5 V     6.2                                         
                            01 40 54.76 +43 42 35.9 V     5.5                                         
                            01 40 54.91 +43 42 49.5 V     4.7                                         
                            01 40 56.41 +43 42 35.6 V     4.4                                         
                            01 40 53.27 +43 43 15.1 V     3.7                                         
                            01 40 54.61 +43 42 59.0 V     3.6                                         
                            01 40 54.86 +43 42 40.5 V     3.3                                         
                            01 40 56.54 +43 42 30.1 V     2.6                                         
J014106-214348    72 -0.189 01 41 06.82 -21 44 24.6 V    51.7 01 41 06.84 -21 44 24.4    91.0 -0.316 P
J014118+730748   118 -0.332 01 41 19.05 +73 07 42.6 V    72.6 01 41 19.07 +73 07 40.9   178.3 -0.501 P
J014119-381247   186 -0.303 01 41 19.58 -38 12 49.4 V    69.2 01 41 19.60 -38 12 49.9   270.9 -0.762 P
J014122+331847   117 -0.042 01 41 22.89 +33 18 30.1 V    44.3 01 41 22.85 +33 18 30.1   123.2 -0.571 P
J014125-092848   940  0.250 01 41 25.83 -09 28 43.7 V   539.4 01 41 25.80 -09 28 44.4   674.2 -0.116 P
                            01 41 26.63 -09 28 45.3 V     5.1                                         
                            01 41 26.18 -09 28 44.4 V     3.2                                         
J014127+091940   161 -0.466 01 41 28.03 +09 19 27.5 V    40.1 01 41 27.99 +09 19 26.6   287.2 -0.674 S
                            01 41 28.01 +09 19 27.3 V    14.6                                         
                            01 41 27.99 +09 19 27.1 V    14.1                                         
                            01 41 27.98 +09 19 27.1 V     9.1                                         
                            01 41 26.92 +09 19 28.1 V     7.9                                         
J014133-020217   245  0.514 01 41 33.79 -02 02 21.5 V   209.8 01 41 33.74 -02 02 21.8   129.3  0.270 P
J014134-542736   100 -0.239 01 41 32.44 -54 27 49.7 A    59.5 01 41 32.61 -54 27 51.6   169.5 -0.455 P
J014139-231447    72 -0.294 01 41 41.73 -23 15 11.1 V    24.0 01 41 41.76 -23 15 11.1   103.8 -0.817 P
J014141-565046   190 -0.293 01 41 41.45 -56 50 37.6 A   144.8 01 41 41.55 -56 50 37.8   349.7 -0.383 P
J014151-473622   102 -0.116 01 41 48.77 -47 36 22.5 A    77.0 01 41 48.67 -47 36 24.0   143.1 -0.269 P
J014156+392325    80 -0.326 01 41 57.76 +39 23 29.1 V    69.0 01 41 57.67 +39 23 29.0   120.0 -0.309 P
J014158+383305   126 -0.107 01 41 58.34 +38 33 10.4 V    63.3 01 41 58.23 +38 33 10.1   143.9 -0.458 P
J014207-305722   114 -0.190 01 42 08.15 -30 57 22.0 A    50.9 01 42 08.12 -30 57 22.7   144.4 -0.582 P
J014218+513445   114 -0.184                                                                          N
J014220-271055   183  0.251 01 42 20.18 -27 11 25.5 V   174.0 01 42 20.14 -27 11 25.3   133.9  0.146 P
J014222-171411   209 -0.148 01 42 23.41 -17 14 35.6 V   127.8 01 42 23.44 -17 14 35.6   251.1 -0.377 P
J014222-573413   125  0.211 01 42 21.87 -57 34 54.2 A    69.5 01 42 22.02 -57 34 55.1   106.2 -0.184 P
J014231+082807    70 -0.433 01 42 31.07 +08 27 58.3 V    34.6 01 42 31.19 +08 27 58.2   119.9 -0.574 L
                            01 42 31.46 +08 27 58.7 V     8.3                                         
J014234+215735   139 -0.386 01 42 35.44 +21 57 32.3 V   119.7 01 42 35.45 +21 57 31.8   224.6 -0.351 P
J014238-054401   272 -0.449 01 42 38.88 -05 44 01.6 X   166.4 01 42 38.88 -05 44 01.4   475.0 -0.585 P
J014250-163257   113 -0.050 01 42 45.25 -16 33 07.2 V    41.1 01 42 45.32 -16 33 06.7   120.2 -0.218 P
                            01 42 45.27 -16 33 07.2 V    40.3                                         
J014258-184944   161 -0.194 01 42 58.02 -18 49 41.4 V   198.2 01 42 58.00 -18 49 41.9   204.9 -0.019 P
J014258-604505   118 -0.230 01 42 56.90 -60 44 48.7 A    91.1 01 42 57.69 -60 45 05.3   104.1 -0.058 P
J014301+283352    70 -0.483 01 43 00.43 +28 33 37.5 V    22.0 01 43 00.34 +28 33 37.1   127.6 -0.981 P
J014303+412924   220  0.128 01 43 03.18 +41 29 20.4 V   253.1 01 43 03.14 +41 29 20.6   187.7  0.167 P
J014309-320107   169  0.635 01 43 10.15 -32 00 56.6 V   365.6 01 43 10.16 -32 00 56.9    76.8  0.871 P
J014309-362307    99 -0.128 01 43 08.77 -36 22 58.3 V    78.0 01 43 08.67 -36 22 57.6   116.1 -0.222 P
J014311-163145    95 -0.368                                                                          N
J014313-100015    79 -0.421                                                                          N
J014332+121539   200 -0.343 01 43 31.09 +12 15 43.0 V    96.7 01 43 31.36 +12 15 41.2   306.2 -0.643 P
J014335+263917    69  0.088 01 43 37.14 +26 39 32.6 V    56.3 01 43 37.17 +26 39 32.5    61.8 -0.052 P
J014347+491541   207 -0.043 01 43 46.88 +49 15 41.6 V   115.2 01 43 46.88 +49 15 41.7   204.7 -0.321 P
J014356-401757    85 -0.395 01 43 56.49 -40 18 07.2 A    53.4 01 43 56.52 -40 18 08.0   182.9 -0.535 P
J014416-642134   152  0.327 01 44 16.80 -64 21 42.8 A   170.4 01 44 16.72 -64 21 43.3   108.1  0.198 P
J014422-030403   106 -0.463 01 44 20.03 -03 04 07.0 V    68.5 01 44 20.02 -03 04 07.1   188.4 -0.565 P
J014433-175748   135 -0.266 01 44 34.96 -17 58 29.0 V    68.6 01 44 34.96 -17 58 28.6   188.0 -0.563 P
J014433+270516   263  0.140 01 44 33.56 +27 05 03.1 V   202.5 01 44 33.53 +27 05 03.2   220.9  0.011 L
                            01 44 33.44 +27 05 04.9 V    22.7                                         
J014434-743228    68 -0.322                                                                          N
J014443-380457    99  0.163 01 44 39.49 -38 05 20.2 V    83.8 01 44 39.50 -38 05 21.0    80.9  0.020 P
J014452-393759   182  0.525 01 44 54.10 -39 38 10.3 V   164.1 01 44 54.05 -39 38 09.8    91.4  0.327 P
J014458+125949    98  0.098 01 44 59.23 +12 59 49.1 V   138.5 01 44 59.23 +12 59 49.3    86.7  0.261 P
J014504-273322   833 -0.107 01 45 03.40 -27 33 34.3 V   660.0 01 45 03.38 -27 33 35.0   951.6 -0.199 S
                            01 45 03.43 -27 33 34.3 V     6.5                                         
J014508-425425    67 -0.021 01 45 13.80 -42 54 25.6 A    26.7 01 45 13.76 -42 54 28.4    81.3 -0.484 P
J014513-254603   137 -0.469 01 45 17.29 -25 45 55.7 V    61.5 01 45 17.31 -25 45 54.8   245.5 -0.773 P
J014514-213816   180 -0.498 01 45 14.16 -21 38 14.0 V   115.8 01 45 14.16 -21 38 13.9   334.1 -0.591 P
J014525-281414    73 -0.401 01 45 26.49 -28 14 35.5 V    59.9 01 45 26.44 -28 14 35.4   113.9 -0.359 P
J014553+231915   245 -0.326 01 45 52.91 +23 19 19.3 V   237.8 01 45 52.87 +23 19 19.5   367.5 -0.243 P
J014609-783127    69 -0.034 01 46 01.71 -78 31 26.1 A    32.2 01 46 01.30 -78 31 25.8    85.4 -0.424 P
J014615+022206   104 -0.244 01 46 14.55 +02 22 08.4 V    70.9 01 46 14.62 +02 22 08.1   140.8 -0.383 P
J014620+254212    66 -0.052 01 46 19.90 +25 42 30.1 V    40.7 01 46 19.93 +25 42 30.2    70.4 -0.274 P
                            01 46 20.04 +25 42 27.9 V     1.3                                         
                            01 46 19.07 +25 42 28.3 V     1.1                                         
J014630+474559   133 -0.019 01 46 31.15 +47 45 55.1 V    75.1 01 46 31.14 +47 45 55.9   136.3  0.205 P
                            01 46 29.52 +47 45 55.7 V    18.4                                         
                            01 46 30.47 +47 46 10.4 V    13.8                                         
                            01 46 30.83 +47 45 50.3 V    11.8                                         
                            01 46 30.45 +47 46 10.8 V    11.2                                         
                            01 46 32.14 +47 45 54.6 V     9.1                                         
                            01 46 30.16 +47 46 02.2 V     8.7                                         
                            01 46 30.37 +47 46 12.6 V     8.6                                         
                            01 46 30.03 +47 45 38.2 V     7.5                                         
                            01 46 30.26 +47 45 52.8 V     7.2                                         
                            01 46 31.70 +47 45 43.5 V     6.1                                         
                            01 46 30.30 +47 45 46.4 V     5.6                                         
                            01 46 31.38 +47 45 50.1 V     5.0                                         
                            01 46 31.90 +47 45 58.4 V     5.0                                         
                            01 46 29.33 +47 46 00.5 V     3.7                                         
J014632+441459    69 -0.044 01 46 30.72 +44 15 21.5 V    27.4 01 46 32.11 +44 14 51.2    72.9 -0.239 P
                            01 46 32.08 +44 14 51.2 V     3.4                                         
                            01 46 32.27 +44 15 20.9 V     3.3                                         
                            01 46 32.52 +44 14 50.6 V     2.8                                         
                            01 46 33.75 +44 14 50.2 V     2.2                                         
                            01 46 33.31 +44 14 47.2 V     2.0                                         
                            01 46 32.91 +44 15 04.9 V     1.8                                         
                            01 46 33.25 +44 15 08.0 V     1.7                                         
                            01 46 30.71 +44 14 55.5 V     1.7                                         
                            01 46 32.02 +44 15 04.5 V     1.2                                         
J014634-115931    89 -0.343 01 46 35.48 -11 59 31.6 V    27.7 01 46 35.45 -11 59 31.8   128.1 -0.540 L
                            01 46 35.42 -11 59 31.8 V    11.2                                         
                            01 46 35.43 -11 59 31.9 V     9.8                                         
J014640-272817    98  0.248 01 46 40.31 -27 27 40.5 V    76.9 01 46 40.24 -27 27 41.2    72.0  0.037 P
J014648-520235   372 -0.203 01 46 48.57 -52 02 33.3 A   169.7 01 46 49.12 -52 02 37.0   468.4 -0.441 P
J014652-154032   134 -0.087 01 46 52.91 -15 40 51.0 V   129.2 01 46 52.91 -15 40 51.2   149.4 -0.081 P
J014710-432451    65 -0.428                                                                          N
J014710+202331    83  0.155 01 47 11.31 +20 23 36.4 V    73.3 01 47 11.29 +20 23 35.5    68.5  0.038 P
J014719-050813   161  0.091 01 47 18.35 -05 08 01.9 V   111.1 01 47 18.31 -05 08 02.2   143.7 -0.144 P
J014719-044536   101  0.651 01 47 21.12 -04 45 42.2 V    57.4 01 47 21.06 -04 45 43.1    45.0  0.136 P
J014721-423426    74  0.265 01 47 23.02 -42 34 31.5 A    38.2 01 47 23.03 -42 34 30.5    57.9 -0.181 P
J014729-492720   104  0.563 01 47 28.16 -49 27 25.7 A    57.2 01 47 27.96 -49 27 26.6    51.5  0.089 P
                            01 47 27.47 -49 27 13.6 A     6.0                                         
J014736+723829    66  0.340                                                                          N
J014737-082723    99 -0.109 01 47 38.39 -08 27 18.1 V    71.2 01 47 38.35 -08 27 18.8   113.3 -0.259 P
J014737-235808   143 -0.260 01 47 36.04 -23 58 17.2 V    82.5 01 47 36.06 -23 58 17.3   197.5 -0.487 P
J014738+485940   337 -0.491 01 47 37.78 +48 59 37.5 V   147.7 01 47 37.72 +48 59 38.8   620.3 -0.801 P
J014749+061910    83 -0.348 01 47 50.23 +06 19 14.3 V    54.4 01 47 50.22 +06 19 13.1   127.9 -0.477 P
J014758+064153   110  0.672 01 47 57.92 +06 41 51.2 V    45.0 01 47 57.85 +06 41 51.2    47.7 -0.033 P
J014825+385409   362  0.024 01 48 24.38 +38 54 05.2 V   350.8 01 48 24.34 +38 54 04.9   351.4 -0.001 P
J014833+012858   133  0.316 01 48 33.79 +01 29 01.4 V    85.9 01 48 33.77 +01 29 01.0    89.8 -0.025 P
J014836+225858   118  0.180 01 48 37.03 +22 58 43.2 V    46.4 01 48 37.66 +22 58 50.4    94.4 -0.396 P
J014842+092731    76 -0.461 01 48 41.24 +09 27 23.0 V    38.1 01 48 41.25 +09 27 23.2   134.7 -0.613 P
                            01 48 40.13 +09 27 23.9 V     6.8                                         
J014844+421525    85  0.349 01 48 44.58 +42 15 19.4 V   140.3 01 48 44.56 +42 15 18.8    55.1  0.522 P
J014852-223826   105  0.333 01 48 52.10 -22 38 45.6 V    68.4 01 48 52.06 -22 38 46.2    61.2  0.062 P
J014903-122511    70 -0.347 01 49 05.95 -12 25 37.2 V    80.7 01 49 05.97 -12 25 37.3   107.7 -0.161 P
J014923+055554  1473  0.367 01 49 22.37 +05 55 53.6 V  1223.4 01 49 22.36 +05 55 53.3   933.7  0.151 P
J014924-015139    82 -0.139                                                                          N
J014938-073307    75 -0.065 01 49 34.03 -07 33 17.1 V    46.9 01 49 34.02 -07 33 17.8    81.3 -0.307 P
J014941-074210    81 -0.413 01 49 44.36 -07 42 25.4 V    10.3 01 49 43.72 -07 42 27.1     9.3  0.057 P
J014949+185705   330  0.094 01 49 49.72 +18 57 20.6 V   469.2 01 49 49.70 +18 57 19.7   293.6  0.262 P
J015002-072540   278 -0.129 01 50 02.70 -07 25 48.7 V   149.6 01 50 02.66 -07 25 49.3   326.2 -0.435 P
J015006-164018   172 -0.404 01 50 06.21 -16 40 33.1 X    32.4 01 50 06.11 -16 40 43.6   114.9 -0.649 S
                            01 50 06.22 -16 40 33.8 X     3.5                                         
J015017-333813   128 -0.121 01 50 21.02 -33 38 24.5 V    38.8 01 50 21.04 -33 38 26.7   148.7 -0.750 P
J015022+271744    91 -0.178 01 50 22.66 +27 17 52.7 V    57.3 01 50 22.71 +27 17 52.9   113.6 -0.382 P
J015022-552444    88 -0.500                                                                          N
J015023-145845    78 -0.218 01 50 24.86 -14 58 18.4 V    97.3 01 50 24.86 -14 58 17.9   102.3 -0.028 P
J015023+212359   107 -0.482 01 50 23.01 +21 23 56.4 V    53.8 01 50 23.02 +21 23 55.8   194.8 -0.718 P
J015023-054521   122  0.201 01 50 23.82 -05 45 15.2 V    73.8 01 50 23.75 -05 45 15.6    95.1 -0.142 P
J015043-682252   137 -0.455 01 50 42.47 -68 22 58.2 A    68.2 01 50 42.37 -68 23 00.1   323.4 -0.676 P
J015049-081658    72 -0.329                                                                          N
J015101+054041   159 -0.093 01 51 01.84 +05 40 34.0 V   106.5 01 51 01.81 +05 40 34.3   178.4 -0.288 P
J015105+251722   234  0.109 01 51 06.23 +25 17 28.6 V   164.7 01 51 06.25 +25 17 29.0   204.3 -0.120 P
J015106-173244   340  0.688 01 51 06.08 -17 32 44.7 V   384.5 01 51 06.06 -17 32 44.0   144.6  0.546 P
J015118-410210   134  0.047 01 51 16.73 -41 02 11.6 A    85.0 01 51 16.66 -41 02 13.5   146.3 -0.236 P
J015122-343454   216  0.299 01 51 23.49 -34 35 13.9 V   244.2 01 51 23.50 -34 35 12.9   148.9  0.276 P
J015123-092231    81 -0.210 01 51 19.52 -09 22 47.7 V   118.1 01 51 19.53 -09 22 48.2   105.2  0.065 P
J015127+274437   995  0.075 01 51 27.15 +27 44 41.8 V  1052.8 01 51 27.17 +27 44 42.2   906.7  0.083 P
J015128-360527    91  0.607 01 51 27.45 -36 06 17.5 V    34.1 01 51 27.48 -36 06 16.5    42.8 -0.127 P
J015134+164610   102 -0.490 01 51 35.07 +16 46 08.7 V    59.4 01 51 35.06 +16 46 08.9   187.5 -0.642 P
J015148-171944   174 -0.170 01 51 48.05 -17 19 55.0 X   125.9 01 51 48.06 -17 19 54.7   214.8 -0.298 P
J015149-380230    72 -0.357                                                                          N
J015156-704931    86 -0.495 01 51 57.46 -70 49 19.5 A    17.8 01 51 56.17 -70 49 18.9   215.9 -1.084 P
J015202-235448    82 -0.330                                                                          N
J015204-465234   135  0.008 01 52 06.09 -46 52 20.2 A    90.3 01 52 06.12 -46 52 21.9   156.6 -0.239 P
J015212+371554   204 -0.411 01 52 12.22 +37 16 05.7 V   266.6 01 52 12.16 +37 16 05.2   340.1 -0.136 P
J015215+083140   164 -0.106 01 52 14.90 +08 31 41.8 V    93.1 01 52 14.89 +08 31 41.5   187.1 -0.390 P
J015217+220658  1073  0.001 01 52 18.06 +22 07 07.7 V  1097.4 01 52 18.03 +22 07 07.5  1072.2  0.013 P
J015226-200039   122  1.229 01 52 27.32 -20 01 07.1 V   117.8 01 52 27.32 -20 01 07.7    26.5  0.833 P
J015231-141239   445 -0.440 01 52 32.01 -14 12 39.4 V   349.5 01 52 32.06 -14 12 38.3   768.4 -0.396 C
                            01 52 32.25 -14 12 39.1 V    14.4                                         
                            01 52 31.95 -14 12 38.7 V    14.2                                         
J015231-062944   125 -0.467 01 52 30.29 -06 29 55.7 V    61.2 01 52 30.40 -06 29 52.2   223.2 -0.649 P
                            01 52 30.63 -06 29 45.9 V     8.6                                         
J015231-294249   254  0.084 01 52 33.69 -29 42 47.9 V   236.1 01 52 33.53 -29 42 48.9   228.8  0.018 P
J015234+435648   102  0.158 01 52 33.30 +43 56 52.7 V    80.3 01 52 33.31 +43 56 52.7    83.8 -0.024 P
J015235+335037   611 -0.186 01 52 34.58 +33 50 33.2 V   331.8 01 52 34.58 +33 50 35.3   770.1 -0.434 L
                            01 52 34.39 +33 50 36.3 V    22.2                                         
J015242+002052   138 -0.311 01 52 43.15 +00 20 39.7 V   141.9 01 52 43.23 +00 20 38.9   203.0 -0.185 P
                            01 52 43.30 +00 20 24.9 V     2.2                                         
                            01 52 43.08 +00 20 25.0 V     1.7                                         
                            01 52 45.31 +00 21 05.1 V     3.7                                         
                            01 52 43.29 +00 20 44.9 V     2.8                                         
J015248-024451    67 -0.458                                                                          N
J015301-130937    66  0.314 01 53 03.39 -13 10 12.7 V    25.7 01 53 03.40 -13 10 12.5    44.7 -0.309 P
J015301-190647   174  0.155 01 53 01.51 -19 06 56.7 X   120.1 01 53 01.54 -19 06 56.4   143.5 -0.099 P
J015309-331050  1378  0.106 01 53 10.13 -33 10 25.7 V   610.0 01 53 10.12 -33 10 25.4  1207.9 -0.381 P
J015311-281727    66 -0.401 01 53 18.10 -28 17 13.2 V    19.4 01 53 18.05 -28 17 12.9    69.9 -0.342 P
                            01 53 18.08 -28 17 13.2 V    18.5                                         
J015358-540641    72 -0.293 01 53 58.45 -54 06 52.6 A    37.8 01 53 58.38 -54 06 51.0   132.5 -0.545 P
J015358+111338   184 -0.222 01 54 00.40 +11 13 54.8 V    79.5 01 54 01.16 +11 13 58.8    27.0  0.817 P
                            01 54 00.40 +11 13 54.7 V    37.3                                         
J015402+082343   201 -0.028 01 54 02.77 +08 23 51.1 V   157.5 01 54 02.77 +08 23 50.7   208.2 -0.156 P
J015419-510757   300 -0.155 01 54 19.68 -51 07 51.5 A   387.4 01 54 19.55 -51 07 51.9   446.7 -0.062 P
J015422-023418   133 -0.329 01 54 22.81 -02 34 53.9 V    89.2 01 54 22.75 -02 34 56.1   200.2 -0.272 L
                            01 54 22.79 -02 34 54.2 V    27.5                                         
                            01 54 22.77 -02 34 54.6 V     6.3                                         
J015429-134608    82  0.069 01 54 29.39 -13 46 35.8 V    39.8 01 54 29.41 -13 46 36.5    75.3 -0.356 P
J015451+362746   154 -0.341 01 54 51.51 +36 27 46.8 V    69.5 01 54 51.59 +36 27 45.8   173.0 -0.509 P
J015453-000707   176 -0.340 01 54 54.36 -00 07 23.3 V    93.0 01 54 54.37 -00 07 23.9   268.6 -0.592 P
J015456+474333   502  0.470 01 54 56.29 +47 43 26.5 V   680.4 01 54 56.46 +47 43 25.5   280.1  0.495 P
J015458-415453   111  0.456                                                                          N
J015502-454713    69 -0.451 01 55 03.62 -45 47 19.8 A    50.7 01 55 03.78 -45 47 22.2   161.9 -0.504 P
J015504+043824   318 -0.029 01 55 03.73 +04 38 30.3 V   262.4 01 55 04.29 +04 38 28.9   329.5 -0.127 P
J015509-642513    82  0.065 01 55 10.84 -64 25 21.8 A    68.0 01 55 11.01 -64 25 23.0    87.2 -0.108 P
J015517+495308    76 -0.454 01 55 18.56 +49 53 05.4 V    56.2 01 55 18.59 +49 53 03.4   133.7 -0.484 P
J015518-251410   105 -0.307 01 55 16.89 -25 14 24.0 V    53.5 01 55 16.92 -25 14 23.6   153.7 -0.589 P
J015523-371631    85 -0.399                                                                          N
J015526+343301    82 -0.121 01 55 26.58 +34 33 09.6 V    64.0 01 55 26.57 +34 33 09.7    95.3 -0.222 P
J015532-144327   138  0.415 01 55 33.24 -14 43 17.4 V    41.5 01 55 33.24 -14 43 17.8    82.4 -0.383 P
J015533+444133    99 -0.163 01 55 34.51 +44 41 25.9 V    32.7 01 55 34.61 +44 41 23.8   121.3 -0.646 L
                            01 55 34.56 +44 41 22.2 V     5.4                                         
J015537-404833  1169 -0.372 01 55 37.06 -40 48 42.4 V   797.4 01 55 36.98 -40 48 43.8  2427.4 -0.483 S
                            01 55 37.03 -40 48 41.7 V     1.7                                         
J015551-220126    79 -0.424 01 55 51.09 -22 01 03.7 V    14.7 01 55 51.04 -22 01 03.9   123.6 -0.857 D
                            01 55 51.05 -22 01 04.0 V    11.9                                         
J015555-062143    93  0.007 01 55 53.31 -06 21 34.0 V    91.0 01 55 53.30 -06 21 34.2    92.2 -0.007 P
J015557-512534   152  0.289 01 55 57.41 -51 25 45.6 A   130.8 01 55 57.35 -51 25 46.6   114.5  0.058 P
J015557+223011   301  0.119 01 55 58.94 +22 30 11.9 V   280.7 01 55 58.92 +22 30 11.8   259.6  0.044 P
J015610-185359    95 -0.106 01 56 12.06 -18 53 56.3 V    25.7 01 56 12.00 -18 53 56.4   108.4 -0.803 P
J015613-041904   118  0.138 01 56 13.99 -04 19 22.6 V    95.9 01 56 13.94 -04 19 23.4    99.4 -0.020 P
J015630-241250   148 -0.350 01 56 29.71 -24 12 52.6 V   183.1 01 56 29.69 -24 12 52.9   228.7 -0.079 S
                            01 56 29.74 -24 12 52.3 V    15.5                                         
J015632+391439   257  0.355 01 56 31.41 +39 14 30.9 V   183.9 01 56 31.39 +39 14 31.5   165.3  0.060 P
J015634-180056    67 -0.474 01 56 36.75 -18 01 02.0 V    44.9 01 56 36.67 -18 01 03.1    96.8 -0.251 P
                            01 56 36.75 -18 01 02.1 V    16.8                                         
J015638-393543   132  0.180 01 56 37.32 -39 35 57.9 V    99.4 01 56 37.43 -39 35 56.1   105.5 -0.033 P
J015641-332546   112  0.960 01 56 40.42 -33 25 33.1 V    97.9 01 56 40.48 -33 25 32.3    34.0  0.590 P
J015650-543934   523  0.031 01 56 49.69 -54 39 48.2 A   391.8 01 56 49.67 -54 39 49.4   585.9 -0.175 P
J015651+320914    69  0.063 01 56 53.38 +32 09 39.9 V    69.2 01 56 53.27 +32 09 40.2    63.8  0.045 P
J015655+464833   183  0.659 01 56 54.58 +46 48 30.7 V    63.2 01 56 54.67 +46 48 30.6    80.7 -0.131 P
                            01 56 54.00 +46 48 17.0 V     0.6                                         
J015700+085412    90 -0.288 01 57 00.80 +08 54 03.8 V   104.6 01 57 00.73 +08 54 01.7   122.0 -0.086 P
J015709-460052   148  0.016 01 57 09.84 -46 00 40.2 A   132.1 01 57 09.66 -46 00 41.4   169.7 -0.109 P
J015720-713137    89  0.531 01 57 17.68 -71 31 43.0 A    32.8 01 57 17.60 -71 31 44.9    46.3 -0.150 P
J015732+473208    92 -0.178 01 57 32.35 +47 32 03.4 V    66.3 01 57 32.42 +47 32 02.8   114.7 -0.261 P
                            01 57 31.64 +47 32 18.6 V     1.5                                         
                            01 57 33.13 +47 32 06.8 V     1.4                                         
                            01 57 32.33 +47 32 03.3 V     1.3                                         
                            01 57 33.50 +47 31 54.2 V     1.3                                         
J015734+744230  1588 -0.120 01 57 34.96 +74 42 43.2 V   900.1 01 57 35.14 +74 42 41.6  1843.7 -0.400 P
J015738-491511   195 -0.145 01 57 38.16 -49 15 17.9 A   106.8 01 57 37.90 -49 15 17.7   286.1 -0.428 P
J015741+211319   144 -0.293 01 57 41.90 +21 13 19.0 V   141.3 01 57 41.88 +21 13 19.0   207.3 -0.214 P
J015750-461427   309  0.316 01 57 51.13 -46 14 23.2 A   230.5 01 57 50.91 -46 14 25.5   223.5  0.013 P
J015800+212444   186  0.053 01 58 00.11 +21 24 42.8 V   169.1 01 58 00.07 +21 24 42.9   174.2 -0.017 P
J015818-471251    84  0.213 01 58 18.48 -47 12 50.8 A    63.9 01 58 18.30 -47 12 52.8    71.1 -0.046 P
J015818-500403   101  0.042 01 58 17.01 -50 04 20.9 A   115.7 01 58 16.74 -50 04 23.1   111.2  0.017 P
J015823-581103    85  0.017 01 58 25.82 -58 10 55.9 A   118.5 01 58 25.78 -58 10 56.0    97.2  0.086 P
J015824+413738   102 -0.253 01 58 23.84 +41 37 39.6 V   115.5 01 58 23.81 +41 37 39.1   139.7 -0.106 P
J015824+735532    76  0.127 01 58 31.95 +73 55 33.3 V    47.2 01 58 32.01 +73 55 31.3    64.9 -0.178 P
J015837-393202   161  0.133 01 58 38.12 -39 32 03.5 V   296.1 01 58 38.13 -39 32 03.9   136.5  0.432 P
J015838-641139   154 -0.035 01 58 36.91 -64 11 28.0 A   118.5 01 58 36.93 -64 11 29.2   190.8 -0.207 P
J015840-641903   140 -0.038 01 58 39.03 -64 19 18.4 A    71.8 01 58 39.12 -64 19 19.2   174.3 -0.385 P
J015855+130705   272 -0.219 01 58 56.27 +13 07 02.7 V   253.0 01 58 56.28 +13 07 02.2   357.3 -0.193 P
J015858+165553   156  0.031 01 58 57.68 +16 55 47.3 V    95.6 01 58 57.64 +16 55 47.2   150.1 -0.252 P
J015859-715723    82  0.202 01 58 56.06 -71 57 27.9 A    66.1 01 58 56.30 -71 57 30.1    70.6 -0.029 P
J015906-451502    87 -0.224 01 59 06.73 -45 15 38.0 A    57.4 01 59 06.51 -45 15 39.5   144.1 -0.400 P
J015915-470641    75  1.299 01 59 13.29 -47 06 13.4 A    66.5 01 59 13.01 -47 06 15.4    12.0  0.744 P
J015918-530916    70  0.263 01 59 13.32 -53 08 53.3 A    53.5 01 59 13.08 -53 08 54.6    54.9 -0.011 P
J015923+310648   190 -0.384 01 59 24.25 +31 06 47.8 V   200.6 01 59 24.26 +31 06 47.5   306.0 -0.236 P
J015943-030440    91  0.935 01 59 43.81 -03 04 46.5 V    87.6 01 59 43.74 -03 04 46.9    28.5  0.627 P
J015944-273948   138  0.219 01 59 43.35 -27 40 38.6 V    64.9 01 59 43.37 -27 40 38.3   105.2 -0.270 P
J015950-723217   198  0.068 01 59 34.48 -72 31 45.4 A   210.3 01 59 35.03 -72 31 47.6   209.5  0.002 P
J020000-514334    95  0.158 01 59 59.80 -51 43 35.2 A   101.3 01 59 59.86 -51 43 34.6    87.5  0.064 P
J020006+404958    76 -0.243                                                                          N
J020013-401054   320 -0.081 02 00 11.93 -40 10 58.3 A   179.7 02 00 11.94 -40 10 59.8   425.8 -0.375 P
J020020+252401   157  0.040 02 00 20.64 +25 23 54.7 V   133.2 02 00 20.52 +25 23 52.9   141.1 -0.032 P
J020040+032250   228  0.232 02 00 40.82 +03 22 49.5 V   118.5 02 00 40.83 +03 22 49.2   170.9 -0.204 P
J020049+404717    79 -0.353                                                                          N
J020051-154238   142  0.795 02 00 51.15 -15 42 36.9 V   155.2 02 00 51.16 -15 42 36.9    52.9  0.601 P
J020057-135614   212  0.460 02 00 58.32 -13 56 18.0 V   228.1 02 00 58.32 -13 56 17.9   110.2  0.406 P
J020102-780509   174  0.307 02 00 52.57 -78 05 02.5 A   110.8 02 00 53.33 -78 05 02.1   127.6 -0.061 P
J020109-663816   305  0.494 02 01 07.75 -66 38 12.6 A   150.6 02 01 07.47 -66 38 13.5   167.8 -0.047 P
J020114+095459    93  0.020 02 01 15.50 +09 54 54.4 V   125.2 02 01 15.10 +09 54 53.5    90.8  0.179 P
J020115+051819    87 -0.473 02 01 14.83 +05 17 53.9 V    17.1 02 01 14.97 +05 17 52.4   108.7 -1.032 P
J020137-002347    97 -0.384 02 01 37.82 -00 23 51.6 V    41.3 02 01 37.56 -00 23 54.0   152.9 -0.731 P
J020151+034307   312 -0.281 02 01 51.51 +03 43 09.3 V   300.7 02 01 51.51 +03 43 09.0   442.2 -0.215 P
J020151-634650    76  0.233 02 01 55.33 -63 46 35.6 A    40.3 02 01 55.46 -63 46 35.9    62.4 -0.190 P
J020153-603338    76  0.184 02 01 52.57 -60 33 43.1 A    96.1 02 01 52.55 -60 33 41.0    67.3  0.155 P
J020201+394315   107  0.084 02 02 01.66 +39 43 21.6 V   175.1 02 02 01.54 +39 43 20.5    96.3  0.334 P
J020206-055853   160 -0.259 02 02 06.87 -05 59 00.3 V   237.9 02 02 06.82 -05 59 00.0   220.6  0.042 P
J020215-194814   224 -0.179 02 02 13.85 -19 48 19.5 V   258.1 02 02 13.85 -19 48 19.3   279.7 -0.045 P
J020225-014510   132 -0.058 02 02 24.79 -01 45 10.4 V    97.0 02 02 25.40 -01 45 14.9   130.0 -0.117 P
                            02 02 27.32 -01 45 23.1 V     8.4                                         
J020232-630135   191  0.167 02 02 32.10 -63 01 39.3 A    84.8 02 02 32.31 -63 01 37.8   173.7 -0.311 P
J020240+223528    69 -0.458 02 02 41.03 +22 34 58.4 V    24.0 02 02 40.96 +22 34 58.1   121.9 -0.753 S
                            02 02 41.02 +22 34 58.6 V     7.6                                         
J020243+420513   244  0.286 02 02 43.65 +42 05 16.3 V   415.9 02 02 43.62 +42 05 15.9   170.9  0.496 P
J020300-152806    84 -0.498 02 03 00.38 -15 27 56.8 V    13.5 02 03 00.61 -15 28 03.5   152.9 -1.355 P
J020303-071401    76  0.640 02 03 03.12 -07 14 38.6 V    67.3 02 03 03.01 -07 14 39.5    34.3  0.376 P
J020305+810604   164 -0.220 02 03 07.87 +81 06 13.2 V   157.2 02 03 07.80 +81 06 12.8   215.7 -0.177 P
J020310+263246    77 -0.263 02 03 10.51 +26 32 43.1 V    40.0 02 03 10.53 +26 32 42.8   106.8 -0.548 P
J020332+723254   287  0.153 02 03 33.39 +72 32 53.7 V   281.3 02 03 33.21 +72 32 54.0   237.4  0.095 P
J020344-061521    72 -0.035 02 03 43.02 -06 15 36.9 V    52.2 02 03 43.04 -06 15 37.4    75.2 -0.204 P
J020346+113451   824  0.031 02 03 46.66 +11 34 45.4 V   700.2 02 03 46.63 +11 34 45.4   792.5 -0.069 P
J020346+484622   183 -0.358 02 03 45.36 +48 46 23.5 V   100.4 02 03 45.35 +48 46 23.4   285.4 -0.565 P
                            02 03 46.17 +48 46 26.8 V     1.8                                         
                            02 03 45.92 +48 46 11.9 V     1.5                                         
J020352-260405    69 -0.186 02 03 51.33 -26 04 02.0 V    67.8 02 03 51.36 -26 04 02.0    87.0 -0.139 P
J020355+023602   177  0.156 02 03 54.81 +02 35 55.1 V   107.5 02 03 54.79 +02 35 55.7   145.9 -0.170 P
J020358-305246    74 -0.148 02 03 56.57 -30 52 27.6 V    66.1 02 03 57.92 -30 52 19.2    89.0 -0.166 P
J020405+400512   103  0.585 02 04 05.20 +40 05 03.5 V   136.0 02 04 05.17 +40 05 03.3    49.8  0.561 P
J020412-292324    79 -0.342 02 04 10.55 -29 23 02.8 A    42.7 02 04 10.64 -29 23 01.7   120.8 -0.580 P
J020421+241749   111 -0.475 02 04 21.55 +24 17 50.7 V    54.9 02 04 21.56 +24 17 48.7   200.2 -0.722 P
J020428-332829   289 -0.454 02 04 28.68 -33 28 50.4 V   284.0 02 04 28.77 -33 28 50.1   507.7 -0.276 C
                            02 04 28.72 -33 28 50.0 V    14.1                                         
                            02 04 28.59 -33 28 51.0 V    11.4                                         
J020442-072440    67 -0.330 02 04 42.45 -07 25 36.6 V    15.0 02 04 42.49 -07 25 37.9    86.8 -0.814 L
                            02 04 42.65 -07 25 41.2 V     5.2                                         
J020444+414152   135 -0.390 02 04 45.88 +41 41 52.2 V    76.2 02 04 45.85 +41 41 52.3   219.2 -0.590 P
J020450-514706   164  0.409 02 04 50.98 -51 46 59.0 A   116.7 02 04 51.10 -51 46 58.9   102.9  0.055 P
J020450+151410  3073 -0.249 02 04 50.41 +15 14 11.0 V  3325.0 02 04 50.40 +15 14 11.1  4186.2 -0.129 P
J020454+364921   358 -0.398 02 04 55.60 +36 49 18.0 V   271.3 02 04 55.60 +36 49 18.0   586.8 -0.431 P
J020455+440311   301 -0.471 02 04 54.79 +44 03 06.9 V   256.2 02 04 54.84 +44 03 06.1   540.2 -0.416 P
J020458-170120  1350  0.071 02 04 57.67 -17 01 19.8 V  1198.6 02 04 57.68 -17 01 19.5  1235.5 -0.017 P
J020501+433334   104 -0.120 02 05 01.51 +43 33 34.7 V    89.1 02 05 01.54 +43 33 34.0   120.7 -0.169 P
J020504+321229   934  0.261 02 05 04.93 +32 12 30.1 V   765.5 02 05 04.90 +32 12 30.0   675.2  0.070 P
J020505-363030   210 -0.185 02 05 05.86 -36 29 53.8 A    49.3 02 05 05.93 -36 29 54.8   264.1 -0.937 P
J020511+295209   148  0.061 02 05 10.92 +29 52 04.9 V   114.7 02 05 10.88 +29 52 04.7   137.1 -0.100 P
J020512+144435   375  0.494 02 05 13.12 +14 44 32.4 V   185.8 02 05 13.13 +14 44 32.1   203.0 -0.049 P
J020514+393259    81  0.350 02 05 14.00 +39 32 57.0 V   163.8 02 05 14.04 +39 32 56.2    52.4  0.636 P
J020521+241624   243 -0.091 02 05 21.32 +24 16 32.8 V   178.1 02 05 21.30 +24 16 32.4   272.1 -0.237 P
J020527-394611    84 -0.421 02 05 28.78 -39 46 14.5 V   105.0 02 05 29.23 -39 46 12.1   141.8 -0.136 L
                            02 05 28.71 -39 46 17.6 V     6.1                                         
J020549-362242    79  1.580                                                                          N
J020551-430620    66 -0.207                                                                          N
J020556-344400   169 -0.153 02 05 55.52 -34 44 09.0 V   173.3 02 05 55.54 -34 44 07.0   204.3 -0.092 P
J020559-215110    95  0.218 02 05 55.16 -21 50 58.4 V    36.1 02 05 55.13 -21 50 58.2    72.5 -0.389 P
J020608+342921    75  0.059 02 06 08.48 +34 29 18.0 V    72.7 02 06 08.48 +34 29 17.4    69.7  0.024 P
J020612-091421    99 -0.407 02 06 13.08 -09 13 07.7 V    26.7 02 06 13.07 -09 13 09.0   164.1 -0.875 S
                            02 06 13.04 -09 13 07.0 V     7.5                                         
J020612+080532   166 -0.454 02 06 12.13 +08 05 33.3 V    74.0 02 06 12.11 +08 05 32.6   291.9 -0.766 P
J020621-221237   301 -0.031 02 06 20.07 -22 12 19.6 X   175.3 02 06 20.07 -22 12 19.7   312.9 -0.323 P
J020624-400260    66 -0.352                                                                          N
J020626-115039   155 -0.091 02 06 26.08 -11 50 39.7 V   293.2 02 06 26.10 -11 50 39.5   173.5  0.297 P
                            02 06 26.68 -11 50 41.5 V     2.0                                         
J020628+455427   116 -0.456 02 06 28.10 +45 54 33.0 V    33.0 02 06 28.04 +45 54 33.4   204.5 -1.018 P
J020636-305706   111  0.219 02 06 37.98 -30 57 08.7 V    48.2 02 06 37.88 -30 57 11.6    84.6 -0.314 P
J020639-614340   296  0.299 02 06 39.99 -61 43 32.3 A   192.3 02 06 39.44 -61 43 29.4   219.6 -0.058 P
J020640-714820   501 -0.460 02 06 38.98 -71 48 18.4 A   136.2 02 06 38.16 -71 48 22.5   800.5 -0.769 P
J020648+075526    84 -0.253 02 06 48.92 +07 55 18.8 V    39.6 02 06 48.91 +07 55 18.2   115.1 -0.595 P
J020649-534546    67  0.474 02 06 48.00 -53 45 42.9 A    60.5 02 06 47.96 -53 45 44.8    38.0  0.202 P
J020652-354931   241 -0.242 02 06 52.36 -35 49 56.7 V    59.1 02 06 52.37 -35 49 56.3   325.6 -0.528 L
                            02 06 52.33 -35 49 56.9 V    32.2                                         
                            02 06 52.26 -35 49 57.3 V    17.0                                         
                            02 06 52.29 -35 49 57.2 V    16.8                                         
                            02 06 52.38 -35 49 56.4 V     1.3                                         
J020700-401418   159 -0.369 02 07 00.03 -40 14 24.6 A    65.9 02 07 00.02 -40 14 24.8   328.8 -0.698 P
J020706-274733   112  0.445 02 07 08.51 -27 47 12.8 V    51.2 02 07 05.96 -27 47 25.4    64.5 -0.129 P
J020709-163245    87 -0.299                                                                          N
J020712+012923    76 -0.282 02 07 12.49 +01 29 15.5 V    94.9 02 07 12.46 +01 29 14.3   107.8 -0.071 P
J020714+841119   166  0.394 02 07 13.51 +84 11 19.1 V    85.0 02 07 13.63 +84 11 18.9   101.7 -0.100 P
J020716-385704   216 -0.215 02 07 16.55 -38 57 02.4 V   163.9 02 07 15.68 -38 57 02.2   282.2 -0.282 S
                            02 07 16.51 -38 57 02.4 V     6.3                                         
J020720-252312   109 -0.244 02 07 15.76 -25 22 40.1 V    31.1                                        S
                            02 07 15.74 -25 22 40.9 V     8.6                                         
J020731-462823   178 -0.141 02 07 30.61 -46 28 28.1 A   105.2 02 07 30.49 -46 28 28.6   259.5 -0.392 P
J020732-411236    65  0.488 02 07 30.79 -41 12 33.6 A    53.5 02 07 30.75 -41 12 32.8    36.1  0.171 P
J020734+315158   429 -0.399 02 07 34.99 +31 52 06.5 V   314.8 02 07 34.96 +31 52 06.5   704.0 -0.449 P
J020736-240155   139 -0.246 02 07 33.01 -24 02 04.7 V   126.5 02 07 33.40 -24 02 02.9   188.7 -0.223 P
J020736-104729    89  0.220 02 07 38.93 -10 47 48.6 V    30.9 02 07 38.94 -10 47 48.6    65.3 -0.418 P
J020753-683755   298 -0.214 02 07 51.25 -68 37 54.6 A   205.1 02 07 51.24 -68 37 57.2   399.7 -0.290 P
J020759-621632   290  0.370 02 08 01.20 -62 16 35.2 A   147.4 02 08 00.48 -62 16 36.3   193.0 -0.117 P
J020802+081428   139 -0.203 02 08 02.28 +08 14 41.9 V    83.0 02 08 02.00 +08 14 41.1   178.9 -0.347 P
                            02 08 01.59 +08 14 42.0 V    13.1                                         
J020807-782422    90  0.470 02 08 08.99 -78 24 24.2 A   101.6 02 08 08.32 -78 24 26.6    51.4  0.296 P
J020814-315805   143 -0.070 02 08 14.43 -31 57 57.7 V    19.4 02 08 14.76 -31 58 05.1    96.5 -0.895 P
J020819-403205    74 -0.247 02 08 20.78 -40 31 37.4 A    13.6 02 08 20.79 -40 31 38.0   126.9 -0.970 P
J020822-265016   167  0.368 02 08 22.36 -26 50 18.9 V   223.6 02 08 22.41 -26 50 18.5   105.7  0.418 P
                            02 08 27.73 -26 49 53.3 V   189.6                                         
J020826-004751   347 -0.427 02 08 26.34 -00 47 44.3 X   243.3 02 08 26.23 -00 47 44.3   589.6 -0.428 L
                            02 08 26.36 -00 47 44.4 X    25.9                                         
                            02 08 26.23 -00 47 45.2 X     4.6                                         
J020844+412453    96 -0.423 02 08 45.09 +41 24 57.3 V    92.8 02 08 44.92 +41 24 55.8   156.2 -0.291 P
J020850-391521    73  0.742 02 08 56.66 -39 14 35.4 A    14.9 02 08 56.67 -39 14 35.0    26.9  0.038 L
                            02 08 57.33 -39 14 32.3 A     8.4                                         
                            02 08 57.30 -39 14 31.3 A     5.5                                         
J020908+293250   319 -0.388 02 09 08.65 +29 32 45.8 V   220.2 02 09 08.62 +29 32 45.8   516.6 -0.476 P
J020908-095233    97  0.325 02 09 05.86 -09 52 10.6 V    81.5 02 09 05.84 -09 52 10.7    64.8  0.128 P
J020915-380655   110 -0.228 02 09 18.78 -38 06 23.7 V    47.8 02 09 18.83 -38 06 23.6   146.0 -0.623 P
J020931-043830   296  0.231 02 09 30.77 -04 38 26.1 V   187.9 02 09 30.79 -04 38 26.8   222.2 -0.073 L
                            02 09 30.84 -04 38 29.9 V     5.3                                         
                            02 09 30.82 -04 38 29.8 V     1.9                                         
J020936+135156   362 -0.213 02 09 36.00 +13 52 00.7 V   489.0 02 09 35.96 +13 51 57.5   471.7  0.020 P
J020946-272247    79  0.919                                                                          N
J020952+722928   528 -0.212 02 09 51.79 +72 29 26.7 V   549.6 02 09 51.85 +72 29 26.4   687.0 -0.125 P
J020959-100331   244 -0.472 02 10 00.23 -10 03 54.3 V   134.1 02 10 00.18 -10 03 54.0   274.5 -0.400 P
                            02 09 57.98 -10 03 00.4 V    33.4 02 09 57.80 -10 03 02.2   164.0 -0.888  
J021007+430553    67 -0.381 02 10 07.75 +43 05 49.6 V    58.4 02 10 07.74 +43 05 49.7   107.6 -0.341 P
J021009-221339   618 -0.351 02 10 10.06 -22 13 36.9 V   265.3 02 10 10.05 -22 13 36.7   956.1 -0.715 P
J021015-073718   132  0.060 02 10 16.53 -07 37 20.7 V   103.9 02 10 16.48 -07 37 21.0   122.6 -0.092 P
J021021-144443   220 -0.278 02 10 23.18 -14 44 59.0 V   313.6 02 10 23.18 -14 45 00.2   310.6  0.005 P
J021045-434125    75  0.626 02 10 50.39 -43 41 13.9 A    59.6 02 10 50.20 -43 41 16.4    33.7  0.248 P
J021046-510102  3198  0.047 02 10 46.21 -51 01 02.4 A  2778.8 02 10 46.08 -51 01 02.1  3493.4 -0.099 P
J021047+134323    70  0.200 02 10 47.86 +13 43 11.7 V    48.3 02 10 47.86 +13 43 11.0    54.6 -0.068 P
J021113+105134   384  0.135 02 11 13.18 +10 51 34.8 V   357.6 02 11 13.20 +10 51 34.3   324.8  0.054 P
J021116-471449    92  0.240 02 11 14.37 -47 15 10.1 A    42.3 02 11 14.45 -47 15 00.2    74.8 -0.248 P
J021123-025105    70 -0.218 02 11 20.40 -02 50 28.7 V    38.7 02 11 20.24 -02 50 23.5    91.8 -0.482 P
J021134+431338    96  0.025 02 11 34.10 +43 13 31.6 V    65.3 02 11 34.07 +43 13 30.4    93.0 -0.197 P
J021149-155815   132  0.235 02 11 49.76 -15 58 18.9 V   178.9 02 11 49.82 -15 58 19.3    98.6  0.332 P
J021154-241127    87 -0.076 02 12 02.08 -24 12 00.0 V    24.1 02 12 01.34 -24 11 52.6    41.4 -0.302 P
J021205+272637   140  0.172 02 12 04.59 +27 26 36.6 V    64.9 02 12 04.50 +27 26 37.6   113.0 -0.309 P
J021211+362623    77  1.209 02 12 09.74 +36 26 18.0 V   106.0 02 12 09.73 +36 26 19.6    17.2  1.015 P
J021222-174603   126  0.179 02 12 22.64 -17 46 14.4 V   155.2 02 12 22.64 -17 46 14.2   100.9  0.240 P
J021237+394217    76 -0.011 02 12 37.46 +39 42 18.5 V    46.7 02 12 37.45 +39 42 18.9    77.0 -0.279 P
J021256-150321    68 -0.446 02 12 50.97 -15 02 58.3 V    18.3 02 12 50.93 -15 02 58.6   118.3 -0.714 P
                            02 12 50.98 -15 02 58.4 V    14.6                                         
J021300-001822    77  0.163 02 13 01.15 -00 18 15.0 V    58.1 02 13 01.10 -00 18 14.6    62.9 -0.044 P
J021304+121310   182  0.241 02 13 05.18 +12 13 10.9 V   164.8 02 13 05.20 +12 13 10.8   134.9  0.112 P
J021306-173312    75 -0.445 02 13 03.60 -17 32 36.7 V    30.4 02 13 03.56 -17 32 36.9   130.4 -0.813 P
J021309+182024   269  0.660 02 13 10.53 +18 20 25.4 V   371.3 02 13 10.51 +18 20 25.2   118.5  0.637 P
J021310-474253   312 -0.051 02 13 03.03 -47 42 44.7 A     4.1 02 13 04.16 -47 42 23.5   395.9 -1.985 P
J021313+035410    88 -0.264 02 13 11.96 +03 54 16.0 V    47.1 02 13 11.93 +03 54 12.1   122.2 -0.532 P
J021316-071946   208 -0.436 02 13 16.67 -07 19 32.4 V   119.5 02 13 16.68 -07 19 32.6   357.7 -0.424 S
                            02 13 16.69 -07 19 32.4 V    26.8                                         
                            02 13 16.68 -07 19 32.6 V    21.0                                         
J021319-294338   136  0.088 02 13 16.39 -29 43 25.8 V   120.2 02 13 16.42 -29 43 25.6   117.5  0.013 P
J021343+092517   126  0.211 02 13 43.89 +09 25 21.7 V   141.7 02 13 43.91 +09 25 20.9    97.0  0.212 P
J021345-522751   198 -0.483 02 13 46.93 -52 28 13.2 A   111.5 02 13 46.86 -52 28 13.5   487.9 -0.641 P
J021358+871728   155  0.319 02 13 57.85 +87 17 28.8 V   163.9 02 13 57.83 +87 17 28.8   104.3  0.252 P
J021405-702701   106  0.094 02 14 04.40 -70 27 06.5 A   130.0 02 14 04.53 -70 27 06.8   107.8  0.081 P
J021411-582209   134  0.178 02 14 10.33 -58 22 06.9 A    61.4 02 14 10.24 -58 22 09.2   119.8 -0.290 P
J021416-614933   414  0.540 02 14 16.22 -61 49 33.4 A   311.9 02 14 15.45 -61 49 33.3   212.4  0.167 P
J021420-512801   168 -0.267 02 14 20.15 -51 28 15.6 A    94.2 02 14 20.15 -51 28 15.8   297.1 -0.499 P
J021425+391830    84  0.032 02 14 24.75 +39 18 39.1 V    88.0 02 14 24.76 +39 18 38.9    80.7  0.048 P
J021432-051804    93  0.626 02 14 29.30 -05 17 45.0 V    56.8 02 14 29.28 -05 17 45.7    42.7  0.159 P
J021435+063306    76 -0.393 02 14 37.03 +06 32 51.4 V    82.5 02 14 37.00 +06 32 51.1   123.9 -0.227 P
J021436+015702   103 -0.314 02 14 35.78 +01 57 03.0 V   101.0 02 14 35.77 +01 57 02.1   152.1 -0.229 P
J021438-211338   126  0.482 02 14 39.22 -21 13 51.9 V    74.2 02 14 40.73 -21 13 28.3    69.3  0.067 S
                            02 14 39.21 -21 13 52.4 V     3.9                                         
J021511-034305   136 -0.271 02 15 11.51 -03 43 08.1 V    49.3 02 15 11.48 -03 43 08.4   190.3 -0.754 P
J021518-674118    68  0.367 02 15 11.70 -67 41 07.7 A    25.2 02 15 11.77 -67 41 07.8    45.5 -0.257 P
J021532-402529   211 -0.036 02 15 30.42 -40 25 21.8 A    10.6 02 15 29.68 -40 25 17.5   261.9 -1.393 P
J021541-022257   681  0.270 02 15 42.02 -02 22 56.8 V   702.4 02 15 42.01 -02 22 55.9   487.0  0.211 L
                            02 15 42.01 -02 22 59.5 V     5.0                                         
                            02 15 42.36 -02 22 57.7 V     3.3                                         
                            02 15 40.49 -02 22 13.1 V     3.3                                         
J021545-701448    70  0.310 02 15 39.37 -70 15 00.1 A    36.1 02 15 38.97 -70 15 00.2    51.1 -0.151 P
J021551+344300   114 -0.245 02 15 49.44 +34 43 04.8 V   115.6 02 15 49.41 +34 43 04.5   154.6 -0.162 P
J021554+052418   276  0.215 02 15 55.01 +05 24 25.6 V   183.7 02 15 54.99 +05 24 24.9   211.2 -0.078 P
J021557-380902    91  0.254 02 16 02.06 -38 08 59.8 V    80.8 02 16 02.08 -38 08 58.7    66.4  0.110 P
J021603-520013   524 -0.233 02 16 03.19 -52 00 12.6 A   325.4 02 16 03.06 -52 00 13.8   879.6 -0.432 P
J021607-011820   115 -0.057 02 16 05.67 -01 18 03.6 V   142.7 02 16 05.65 -01 18 04.1   123.4  0.081 P
J021611-010519   134 -0.063 02 16 12.22 -01 05 19.0 V    72.6 02 16 12.20 -01 05 19.4   144.8 -0.385 P
J021616+053053    79 -0.292 02 16 16.86 +05 30 56.2 V    29.2 02 16 16.52 +05 30 56.5   113.6 -0.758 P
J021617+443744   181  0.063 02 16 17.17 +44 37 43.4 V   155.5 02 16 17.17 +44 37 43.9   167.4 -0.041 P
J021625+424025   106 -0.488 02 16 25.97 +42 40 36.4 V    75.7 02 16 25.95 +42 40 36.4   194.3 -0.526 P
J021637-101706   174  0.203 02 16 38.88 -10 17 03.0 V   169.1 02 16 38.88 -10 17 03.1   131.8  0.139 P
J021642+433131   233 -0.425 02 16 41.83 +43 31 34.2 V   203.8 02 16 41.83 +43 31 33.4   395.1 -0.369 P
J021645-474912   913 -0.415 02 16 45.12 -47 49 08.9 A    44.9                                        P
J021646-324752   174  0.023 02 16 48.15 -32 47 40.8 A   411.3 02 16 48.18 -32 47 40.9   169.1  0.496 P
J021654-162654    75  0.177 02 16 54.76 -16 27 48.0 V    53.6 02 16 54.72 -16 27 48.4    60.2  0.011 S
                            02 16 54.76 -16 27 47.8 V     7.8                                         
J021656-245223   127  0.206 02 16 56.41 -24 52 35.0 V    42.7 02 16 56.46 -24 52 35.0    98.4 -0.466 P
J021657-663644    78 -0.057 02 16 50.85 -66 36 42.1 A    55.4 02 16 50.85 -66 36 43.2    99.9 -0.209 P
                            02 16 50.86 -66 36 37.6 A     6.4                                         
J021702-082053   434  0.013 02 17 02.66 -08 20 52.3 X   272.0 02 17 02.64 -08 20 52.1   427.2 -0.240 S
                            02 17 02.67 -08 20 52.4 X     5.8                                         
J021712-271551   196 -0.262 02 17 15.31 -27 15 55.7 V   191.0 02 17 15.32 -27 15 55.6   271.4 -0.196 P
J021716-255326    72 -0.406 02 17 16.30 -25 53 31.7 V    46.0 02 17 16.29 -25 53 31.6   119.2 -0.531 P
J021717+083705   462  0.294 02 17 17.13 +08 37 03.9 V   323.2 02 17 17.11 +08 37 03.1   320.6  0.005 P
J021719-350722    91  1.767 02 17 23.33 -35 07 34.3 V    76.0 02 17 23.33 -35 07 32.3    10.1  1.126 P
J021725-725116   120 -0.463 02 17 35.65 -72 51 28.1 A   145.3 02 17 35.33 -72 51 25.8   146.7 -0.004 P
J021728-595148    95  0.169 02 17 27.07 -59 51 39.9 A    63.1 02 17 27.08 -59 51 39.1    86.1 -0.135 P
J021729-172252    74 -0.146 02 17 30.60 -17 23 17.5 V    25.5 02 17 30.56 -17 23 17.3    88.7 -0.696 P
J021731+734935  2270 -0.009 02 17 30.82 +73 49 32.6 V  2292.8 02 17 30.89 +73 49 32.2  2295.3 -0.001 P
J021736+312329   128 -0.261 02 17 37.31 +31 23 28.6 V    89.5 02 17 37.33 +31 23 28.8   176.9 -0.380 P
J021742-242031    70 -0.183 02 17 44.78 -24 20 39.9 V    33.2 02 17 44.77 -24 20 39.0    87.9 -0.543 P
J021748-734718   143 -0.076 02 17 45.23 -73 47 23.4 A    87.9 02 17 45.42 -73 47 21.4   188.8 -0.332 P
J021748+014451  1419  0.491 02 17 48.96 +01 44 49.7 V  1178.9 02 17 48.93 +01 44 48.8   771.0  0.237 P
J021755-012200   191  0.488 02 17 55.00 -01 21 50.8 X    88.2 02 17 55.01 -01 21 51.0   104.2 -0.093 P
J021756-163108   793 -0.218 02 17 57.25 -16 31 10.5 V   440.9 02 17 57.15 -16 31 10.5  1040.2 -0.428 L
                            02 17 56.93 -16 31 03.1 V    27.8                                         
                            02 17 57.25 -16 31 09.5 V    14.6                                         
J021805+243344    80  0.752 02 18 05.90 +24 33 53.4 V    97.4 02 18 05.93 +24 33 53.5    31.4  0.632 P
J021833-193321   110  0.564 02 18 37.43 -19 33 29.4 V    35.8 02 18 37.40 -19 33 28.9    47.8 -0.161 P
J021835-092341   119 -0.242 02 18 34.38 -09 23 38.4 V    89.2 02 18 34.34 -09 23 38.0   160.7 -0.329 P
J021838-230719   118  0.437 02 18 40.21 -23 07 12.4 V    23.1 02 18 40.26 -23 07 11.7    68.6 -0.607 P
J021841+314930    79  0.242 02 18 42.21 +31 49 26.9 V    70.3 02 18 42.15 +31 49 25.2    58.5  0.103 P
J021842+164610    89 -0.437 02 18 40.34 +16 46 11.3 V    28.8 02 18 41.00 +16 46 09.6   153.2 -0.933 P
J021849+364049   102 -0.215 02 18 50.04 +36 40 42.5 V    85.6 02 18 50.04 +36 40 42.6   133.2 -0.247 P
J021855+170106    81 -0.169 02 18 56.04 +17 00 59.6 V    50.3 02 18 55.99 +17 01 00.1    96.7 -0.365 P
J021906+012052   693  0.281 02 19 07.03 +01 20 59.7 V   591.0 02 19 07.00 +01 20 59.2   489.1  0.106 P
                            02 19 10.57 +01 21 09.9 V    10.6                                         
                            02 19 10.58 +01 21 09.9 V     6.1                                         
                            02 19 10.55 +01 21 09.9 V     5.5                                         
J021909-375021    88  0.302                                                                          N
J021922-184241   258 -0.145 02 19 21.16 -18 42 38.8 V   394.1 02 19 21.14 -18 42 39.5   308.8  0.136 P
J021923-251236    65 -0.261 02 19 21.11 -25 12 10.8 V    32.7 02 19 21.10 -25 12 10.3    89.9 -0.564 P
J021924-480559    88 -0.020 02 19 22.21 -48 06 04.0 A    49.8 02 19 22.13 -48 06 04.5   106.6 -0.331 P
J021924+472735   171  0.176 02 19 23.36 +47 27 40.0 V   182.1 02 19 23.33 +47 27 39.9   137.4  0.157 P
J021925+072735    95  0.062 02 19 25.69 +07 27 34.4 V    62.6 02 19 25.72 +07 27 33.1    88.0 -0.190 P
J021928+480637    78  0.148 02 19 26.68 +48 06 38.9 V    93.5 02 19 26.72 +48 06 39.5    64.9  0.204 P
J021929+332903    95 -0.062 02 19 30.26 +33 28 51.1 V    79.9 02 19 30.27 +33 28 51.6   102.6 -0.140 P
J021933-455145    77  0.084 02 19 31.78 -45 51 45.5 A    26.9 02 19 31.73 -45 51 45.1    79.5 -0.471 P
J021933-425731    80  0.074 02 19 36.99 -42 57 28.7 A    41.4 02 19 37.12 -42 57 32.7    83.9 -0.307 P
J021935-292318    94 -0.061 02 19 30.18 -29 22 12.9 V    42.5 02 19 30.22 -29 22 13.6   101.4 -0.400 S
                            02 19 30.18 -29 22 13.4 V     7.0                                         
J021940-615604    76 -0.028 02 19 36.86 -61 56 05.6 A    57.1 02 19 36.44 -61 56 04.8    93.2 -0.213 P
J021943-680628   324 -0.424 02 19 41.74 -68 06 18.5 A   215.3 02 19 42.01 -68 06 18.9   729.1 -0.530 P
J021948+223304   162 -0.021 02 19 47.48 +22 33 03.5 V    79.0 02 19 47.41 +22 33 03.0   166.3 -0.415 P
J022000+165234   283 -0.229 02 20 00.76 +16 52 28.6 V   231.2 02 20 00.77 +16 52 27.8   376.1 -0.272 P
J022016-374507    65  0.540 02 20 20.41 -37 44 04.6 A     7.4 02 20 20.31 -37 44 04.2    33.2 -0.838 P
J022027-130520   438  0.154 02 20 28.22 -13 05 19.1 V   330.3 02 20 28.41 -13 05 19.8   361.6 -0.051 P
J022035+263060    81 -0.140 02 20 35.99 +26 31 04.0 V    61.4 02 20 35.96 +26 31 03.8    96.4 -0.252 P
J022035-215130   156  0.068 02 20 35.15 -21 51 12.1 X   199.0 02 20 35.11 -21 51 12.3   139.7  0.208 P
                            02 20 34.94 -21 51 05.2 X     3.8                                         
J022048+324116   647 -0.295 02 20 48.05 +32 41 06.5 V   474.3 02 20 48.03 +32 41 06.4   933.1 -0.378 P
J022049-084235    66 -0.007 02 20 48.47 -08 42 50.4 V    43.2 02 20 48.41 -08 42 50.1    66.6 -0.242 P
J022053-633011   395  0.150 02 20 54.21 -63 30 19.1 A   308.8 02 20 54.19 -63 30 19.7   368.3 -0.077 P
J022053+094520    74  0.134 02 20 53.80 +09 45 35.2 V    53.3 02 20 53.81 +09 45 34.2    62.7 -0.091 P
J022105+355613  1480 -0.126 02 21 05.47 +35 56 13.7 V   889.0 02 21 05.48 +35 56 13.5  1730.0 -0.186 S
                            02 21 05.49 +35 56 13.9 V   351.1                                         
J022108-425044    92 -0.155                                                                          N
J022109-130247   167  0.146 02 21 15.32 -13 03 24.6 V   219.4                                        P
                            02 21 16.01 -13 03 31.9 V    18.1                                         
J022120-290708   125 -0.171 02 21 20.29 -29 07 15.5 V    44.5 02 21 19.09 -29 07 15.4   154.6 -0.550 S
                            02 21 20.30 -29 07 15.5 V    13.2                                         
J022123+280902   250 -0.478 02 21 23.26 +28 09 02.2 V   175.9 02 21 23.24 +28 09 02.3   452.9 -0.528 P
J022136-583728   169 -0.234 02 21 34.20 -58 37 27.2 A    50.1 02 21 31.65 -58 37 23.7   284.1 -0.754 P
J022141-231830    75  0.199 02 21 41.26 -23 18 36.1 V    72.8 02 21 41.26 -23 18 36.2    58.6  0.121 P
J022200-161513   343 -0.454 02 22 00.73 -16 15 16.6 V   556.8 02 22 00.77 -16 15 16.7   602.6 -0.044 P
J022203+305131   136 -0.233 02 22 03.71 +30 51 37.8 V    89.3 02 22 03.71 +30 51 37.6   181.6 -0.396 P
J022213+733819    91 -0.331 02 22 12.27 +73 38 15.6 V   102.4 02 22 12.52 +73 38 17.0   137.3 -0.164 P
J022215+095245   262 -0.453 02 22 15.61 +09 52 37.8 V   205.1 02 22 15.58 +09 52 37.8   459.7 -0.450 P
J022215+373107   121  0.062 02 22 15.46 +37 31 15.6 V    88.3 02 22 15.48 +37 31 15.9   112.0 -0.133 P
J022216-510639   220 -0.198 02 22 15.51 -51 06 29.2 A    35.1 02 22 15.54 -51 06 28.3   350.0 -0.999 P
J022224-543021   140 -0.032 02 22 23.01 -54 30 16.7 A    70.9 02 22 22.98 -54 30 15.8   172.7 -0.387 P
J022232-802403    84  0.644 02 22 22.08 -80 23 58.5 A    56.2 02 22 23.01 -80 23 56.5    36.7  0.185 P
J022232+422044   277  0.061 02 22 31.32 +42 19 57.3 V    14.7 02 22 30.53 +42 19 43.2    15.5 -0.030 P
J022247+074300   146 -0.197 02 22 47.69 +07 42 57.2 V   175.9 02 22 47.69 +07 42 56.6   186.5 -0.033 P
J022256-051811   163 -0.393 02 22 55.76 -05 18 17.7 V    69.4 02 22 55.76 -05 18 18.1   265.6 -0.749 P
J022257-344126   911  0.216 02 22 56.38 -34 41 28.2 V  1008.1 02 22 56.40 -34 41 28.3   693.7  0.209 P
J022307-282438    90 -0.367 02 23 05.56 -28 24 51.1 V    70.3 02 23 05.53 -28 24 51.9   141.9 -0.297 L
                            02 23 05.50 -28 24 51.8 V    13.0                                         
J022313-020500   104 -0.242 02 23 13.04 -02 05 08.1 V   153.0 02 23 13.08 -02 05 09.5   136.8  0.062 P
J022313-331623    90 -0.456 02 23 13.54 -33 16 10.1 V    12.7 02 23 13.45 -33 16 10.5   158.5 -1.409 P
J022314+425919  1866  0.124 02 23 11.41 +42 59 31.4 V   215.9 02 23 12.67 +42 59 37.2  1493.6 -1.079 P
J022328+391237    81 -0.050 02 23 28.40 +39 12 51.3 V    66.0 02 23 28.34 +39 12 52.6    86.2 -0.149 P
J022331-534740   397  0.605 02 23 30.86 -53 47 40.0 A   296.2 02 23 30.98 -53 47 41.6   184.3  0.206 P
J022335-210019    65  0.265 02 23 33.70 -21 00 07.2 V    53.7 02 23 33.62 -21 00 08.6    46.8  0.077 P
J022339-092503   130  0.367 02 23 40.81 -09 25 21.2 V    69.0 02 23 40.79 -09 25 21.5    82.4 -0.099 P
J022345-334310    97 -0.421 02 23 48.96 -33 42 57.4 V    13.1 02 23 49.10 -33 42 57.9   163.7 -1.409 P
J022352-591359    82 -0.174 02 23 53.87 -59 13 59.0 A    35.4 02 23 53.84 -59 13 58.9   111.1 -0.497 P
J022354+462123   153 -0.286 02 23 53.97 +46 21 30.7 V   169.5 02 23 53.94 +46 21 31.6   218.2 -0.141 P
J022417-024333    70 -0.425 02 24 18.35 -02 43 26.8 V    10.7 02 24 17.95 -02 43 24.3   118.7 -1.343 P
J022421-704330    66 -0.377 02 24 16.42 -70 43 24.1 A    60.1 02 24 16.72 -70 43 24.4   138.2 -0.362 P
J022427+065927   989  0.199 02 24 28.43 +06 59 23.3 V   826.5 02 24 28.28 +06 59 24.6   772.4  0.038 P
J022429-345657    76 -0.078                                                                          N
J022433-022017    91  0.386 02 24 30.33 -02 19 32.3 V    64.7 02 24 30.39 -02 19 33.1    56.3  0.078 P
J022442+135727    78 -0.178 02 24 41.83 +13 57 32.7 V    44.2 02 24 41.86 +13 57 33.0    97.3 -0.440 P
J022504+184652   621  0.223 02 25 04.67 +18 46 48.8 V   324.6 02 25 04.64 +18 46 48.3   470.9 -0.208 P
J022510-260303   132  0.094 02 25 12.18 -26 03 11.2 V    88.4 02 25 10.82 -26 03 19.9   117.5 -0.159 P
J022512+040711    79  0.397 02 25 13.82 +04 07 24.4 V   110.0 02 25 13.78 +04 07 25.3    48.2  0.461 P
J022516+311859   301 -0.386 02 25 16.83 +31 18 57.8 V   168.6 02 25 16.80 +31 18 57.6   486.5 -0.591 P
J022519+295521   272  0.564 02 25 19.19 +29 55 12.1 V   116.4 02 25 19.16 +29 55 12.4   135.0 -0.083 P
J022526+371029   137 -0.316 02 25 27.33 +37 10 27.7 V   167.5 02 25 27.30 +37 10 27.8   202.9 -0.107 P
J022534+225854    95  0.749 02 25 35.25 +22 58 48.7 V   104.1 02 25 35.29 +22 58 47.0    27.3  0.747 P
J022542+113431   512 -0.005 02 25 41.91 +11 34 25.5 V   306.8 02 25 41.94 +11 34 24.5   515.2 -0.289 P
J022544-450338   104 -0.169 02 25 43.53 -45 03 17.0 A    66.8 02 25 43.36 -45 03 18.4   158.2 -0.374 P
J022607+415550    68  0.001 02 26 06.23 +41 55 34.2 V    56.3 02 26 06.26 +41 55 34.8    67.9 -0.071 S
                            02 26 06.21 +41 55 34.0 V     3.5                                         
J022610+342125  1629 -0.482 02 26 10.33 +34 21 30.3 V  1266.7 02 26 10.34 +34 21 30.3  2965.3 -0.475 P
J022625-304157   299 -0.495 02 26 24.05 -30 41 32.2 A   128.0 02 26 24.10 -30 41 33.7   553.0 -0.817 P
J022627-591418   109  0.630 02 26 26.04 -59 14 28.3 A    67.0 02 26 26.12 -59 14 28.9    48.7  0.139 P
J022637-055238   122  0.058 02 26 40.03 -05 52 38.5 V    66.5 02 26 40.05 -05 52 39.3   113.6 -0.299 P
J022644-425519   235 -0.151 02 26 41.41 -42 55 38.0 A   105.9 02 26 41.44 -42 55 40.6   348.1 -0.415 P
                            02 26 41.48 -42 55 25.8 A    15.4                                         
                            02 26 41.18 -42 55 53.7 A     7.1                                         
                            02 26 41.30 -42 55 55.7 A     5.6                                         
J022646-184334   162  0.303 02 26 47.63 -18 43 39.2 X   192.8 02 26 47.56 -18 43 39.7   111.2  0.307 P
J022652-193826    66  1.062 02 26 58.40 -19 37 55.5 V    14.8 02 26 58.46 -19 37 55.2    17.6 -0.097 P
J022703+174855    69 -0.121 02 27 01.90 +17 49 27.7 V    63.0 02 27 01.89 +17 49 27.4    62.8  0.002 P
J022728-282547   142 -0.303 02 27 29.45 -28 25 48.9 V    58.8 02 27 29.02 -28 25 53.5     6.4  1.238 P
                            02 27 32.97 -28 25 28.0 V     7.4 02 27 34.38 -28 25 21.3    12.4 -0.288  
J022732-084759   115  0.430 02 27 32.08 -08 48 12.2 V    99.0 02 27 32.08 -08 48 13.0    67.4  0.215 P
J022740-442534   142  0.021 02 27 40.78 -44 25 39.6 A    79.9 02 27 40.63 -44 25 40.3   161.4 -0.305 P
J022741-302627   172 -0.469 02 27 40.51 -30 26 03.6 A   293.1 02 27 40.53 -30 26 05.3   302.0 -0.017 P
J022741-391259   146 -0.468 02 27 40.68 -39 13 12.8 V    46.2 02 27 42.12 -39 13 07.1   261.3 -0.615 C
                            02 27 40.72 -39 13 13.3 V    36.4                                         
                            02 27 40.65 -39 13 12.4 V     4.2                                         
J022745-062052   331 -0.371 02 27 44.46 -06 21 06.7 X   180.8 02 27 44.46 -06 21 08.0   524.8 -0.595 P
J022802-490112    72 -0.036 02 28 03.10 -49 01 24.8 A    51.9 02 28 02.83 -49 01 24.2    89.3 -0.236 P
J022811+421212   245 -0.168 02 28 12.47 +42 12 03.5 V   192.4 02 28 12.55 +42 12 03.2   301.9 -0.251 P
J022813-310232   128  0.196 02 28 12.99 -31 02 40.5 V    89.1 02 28 12.97 -31 02 40.5   100.4 -0.067 P
J022818-553802    77 -0.321 02 28 20.88 -55 37 25.6 A    68.7 02 28 20.94 -55 37 25.0   147.9 -0.333 P
J022821-554604   749  0.597 02 28 21.61 -55 46 03.5 A   462.5 02 28 21.67 -55 46 03.1   352.1  0.118 P
J022827-281330   316 -0.387                                                                          N
J022829-162514    65 -0.034                                                                          N
J022831-604152    76  0.459 02 28 29.65 -60 42 36.2 A    17.5 02 28 30.06 -60 42 37.0    36.1 -0.314 P
J022835-371923    93 -0.004 02 28 33.71 -37 19 55.8 V   129.5 02 28 33.78 -37 19 55.0    93.4  0.182 P
J022846-124703   119 -0.291 02 28 48.07 -12 47 06.8 V    82.2 02 28 48.07 -12 47 07.4   170.9 -0.408 P
J022849-420901    67 -0.428                                                                          N
J022852-600947    66 -0.278 02 28 55.24 -60 09 32.4 A    34.8 02 28 55.28 -60 09 35.4   118.7 -0.454 P
                            02 28 55.66 -60 09 23.3 A     6.9                                         
J022853-033744   744 -0.212 02 28 53.21 -03 37 37.1 X   485.1 02 28 53.24 -03 37 38.8   960.7 -0.381 P
J022912-540318   242  0.084 02 29 12.91 -54 03 24.2 A   214.8 02 29 12.67 -54 03 25.1   249.8 -0.066 P
J022924+280119    66 -0.056 02 29 24.47 +28 01 23.7 V    38.5 02 29 24.50 +28 01 23.6    70.7 -0.339 P
J022926-364334   149  0.177 02 29 27.83 -36 43 10.1 V   287.2                                        P
J022928-682916   195 -0.128 02 29 24.23 -68 29 20.7 A    93.3 02 29 24.46 -68 29 20.5   278.6 -0.475 P
J022938-784746   498  0.329 02 29 34.89 -78 47 45.9 A   541.2 02 29 35.01 -78 47 45.8   352.9  0.186 P
J023003-415325    73  0.093                                                                          N
J023008-141839    67  0.354 02 30 10.74 -14 17 49.4 V    36.1 02 30 10.68 -14 17 49.1    43.1 -0.099 P
J023009-450215    77 -0.258 02 30 09.66 -45 03 47.9 A    34.0 02 30 09.47 -45 03 48.5    85.1 -0.398 P
                            02 30 09.91 -45 01 32.2 A    23.3 02 30 09.78 -45 01 36.5    49.3 -0.325  
J023009-595137    82 -0.227 02 30 08.62 -59 51 27.0 A    58.4 02 30 08.65 -59 51 27.6   136.4 -0.368 P
J023012-621450   152  0.380 02 30 11.57 -62 14 35.7 A   137.1 02 30 11.65 -62 14 37.0    99.6  0.139 P
J023024-041204   129 -0.466 02 30 23.44 -04 12 29.3 V    33.3 02 30 23.48 -04 12 29.3   221.6 -0.713 S
                            02 30 23.45 -04 12 29.1 V    15.0                                         
                            02 30 23.46 -04 12 29.6 V     6.9                                         
                            02 30 23.47 -04 12 28.8 V     6.6                                         
J023030+211241    98  0.035 02 30 29.50 +21 12 44.2 V    61.4 02 30 29.50 +21 12 44.3    93.9 -0.237 P
J023036+464653    69  2.061                                                                          N
J023045+403247   413 -0.088 02 30 45.71 +40 32 53.1 V   581.1 02 30 45.70 +40 32 52.9   460.4  0.130 P
J023049+450201   334 -0.381 02 30 49.92 +45 02 07.5 V   338.3 02 30 49.92 +45 02 07.3   536.5 -0.257 P
J023101+260618    86  0.027 02 31 01.50 +26 06 21.6 V    61.7 02 31 01.56 +26 06 22.9    83.1 -0.166 P
J023104-160638   318  0.019 02 31 05.04 -16 06 49.1 V   203.7 02 31 04.97 -16 06 49.2   310.4 -0.235 P
J023108-575503   184 -0.129 02 31 09.23 -57 55 06.3 A    92.9 02 31 09.24 -57 55 06.2   248.7 -0.428 P
J023110-474602   269  1.303 02 31 11.82 -47 46 11.2 A   333.8 02 31 11.75 -47 46 12.7    42.8  0.892 P
J023117-584109   150 -0.299 02 31 16.88 -58 41 07.2 A   158.8 02 31 16.85 -58 41 05.1   278.7 -0.244 P
J023120+434219    97 -0.432 02 31 20.09 +43 42 30.4 V   105.0 02 31 20.21 +43 42 29.4   165.8 -0.255 P
J023122+201919    84  0.075 02 31 22.08 +20 19 21.9 V    56.1 02 31 22.03 +20 19 22.1    76.5 -0.173 P
J023126-173901   107  0.258 02 31 26.20 -17 39 13.5 V    27.7 02 31 25.98 -17 39 14.6    74.9 -0.555 P
J023131-372836   144 -0.294 02 31 28.81 -37 28 40.2 V    81.8 02 31 31.96 -37 28 33.2   207.5 -0.520 P
J023133-143912    78 -0.468 02 31 31.29 -14 39 18.4 V    26.3 02 31 31.25 -14 39 19.6   139.5 -0.931 P
J023134-110545    75  0.141 02 31 34.25 -11 06 08.0 V    56.6 02 31 34.21 -11 06 08.0    57.2 -0.006 P
J023137-204026   526  0.031 02 31 37.00 -20 40 21.6 V    97.2 02 31 37.17 -20 40 20.5   169.5 -0.238 P
                            02 31 37.16 -20 40 28.5 V    13.5                                         
J023146+132303  2608  0.404 02 31 45.89 +13 22 54.7 V  1751.1 02 31 45.89 +13 22 54.6  1579.3  0.058 P
J023147-684713    85  0.138 02 31 43.71 -68 47 13.0 A    69.0 02 31 43.68 -68 47 18.0    80.8 -0.069 P
J023150-393540   382  0.000 02 31 51.79 -39 35 45.7 V   421.0 02 31 51.89 -39 35 45.8   381.8  0.055 P
J023200-373242    72 -0.178 02 32 01.04 -37 32 44.9 A     6.1 02 32 00.88 -37 32 41.8    89.8 -1.501 P
J023202-504158    79  0.009                                                                          N
J023209+231323    92 -0.047 02 32 10.17 +23 13 21.0 V    62.8 02 32 10.25 +23 13 21.1    97.6 -0.246 P
J023220+231752   444 -0.043 02 32 20.76 +23 17 56.8 V   280.0 02 32 20.79 +23 17 56.6   468.6 -0.287 P
J023220-060156   102  0.040 02 32 19.95 -06 01 59.8 V    68.6 02 32 19.92 -06 01 59.8    97.0 -0.193 P
J023228+262840   435 -0.358 02 32 27.62 +26 28 38.6 V   365.5 02 32 27.64 +26 28 38.4   679.1 -0.346 P
J023231-342206   144  0.277 02 32 30.03 -34 22 03.1 V    83.7 02 32 30.05 -34 22 03.0   102.1 -0.111 P
J023237-283916   199  0.291 02 32 34.18 -28 39 41.4 V   204.2 02 32 36.74 -28 39 26.1   138.6  0.224 P
                            02 32 33.67 -28 39 48.3 V     2.7                                         
J023239+041249    72 -0.372 02 32 40.80 +04 12 27.5 V    43.7 02 32 40.57 +04 12 32.6   105.0 -0.489 P
J023244-752209   183 -0.421 02 32 38.48 -75 22 09.5 A    97.5 02 32 37.99 -75 22 09.6   398.6 -0.612 P
J023300-661604    82 -0.492 02 32 55.64 -66 15 51.7 A    45.1 02 32 56.09 -66 15 49.6   204.7 -0.657 P
J023320+344257   179 -0.065 02 33 20.42 +34 42 54.0 V   156.7 02 33 20.42 +34 42 55.3   194.0 -0.119 P
J023322-045510   158 -0.234 02 33 22.16 -04 55 06.9 V    95.5 02 33 22.51 -04 55 05.5   211.4 -0.443 P
J023347+120801    96  0.163 02 33 47.34 +12 07 48.8 V    57.2 02 33 47.37 +12 07 48.1    78.4 -0.176 P
J023356-502955    83 -0.456 02 33 56.78 -50 30 20.1 A    63.5 02 33 56.70 -50 30 19.7   144.5 -0.357 P
J023406+143504    65 -0.388 02 34 06.15 +14 34 58.8 V    48.8 02 34 06.11 +14 34 59.1   105.3 -0.429 P
J023407+044647   370 -0.187 02 34 07.15 +04 46 43.0 V   200.0 02 34 07.16 +04 46 42.7   466.8 -0.473 P
J023412-620053   149  0.801 02 34 14.41 -62 00 43.2 A   107.9 02 34 14.41 -62 00 44.0    51.2  0.324 P
J023415-720021    78 -0.291 02 34 08.76 -72 00 16.3 A    38.4 02 34 08.69 -72 00 25.2   143.2 -0.572 P
J023419-412927    83 -0.486                                                                          N
J023423+433257    75 -0.361 02 34 20.11 +43 33 05.6 V    29.7 02 34 19.96 +43 33 04.6    23.1  0.146 P
                            02 34 22.26 +43 33 28.8 V     0.3                                         
                            02 34 28.22 +43 32 39.5 V    26.1 02 34 28.21 +43 32 38.4    94.3 -0.717  
                            02 34 23.27 +43 32 41.7 V     1.4                                         
                            02 34 21.30 +43 32 42.4 V     1.3                                         
                            02 34 20.42 +43 32 43.4 V     0.5                                         
J023425-300324    81 -0.365 02 34 26.56 -30 04 36.1 V    37.1                                        P
                            02 34 26.56 -30 04 36.2 V     8.0                                         
J023428+384456   142 -0.389 02 34 28.42 +38 44 55.0 V    78.7 02 34 28.51 +38 44 55.5   230.4 -0.600 P
J023442+232442    97 -0.136 02 34 43.10 +23 24 46.8 V   102.4 02 34 43.06 +23 24 46.3   114.9 -0.064 P
J023453-535358    69 -0.142 02 34 55.80 -53 54 00.6 A    36.8 02 34 55.74 -53 54 01.2   100.8 -0.438 P
J023505-322130    84 -0.239 02 35 08.43 -32 22 33.3 V    32.3 02 35 08.45 -32 22 33.1   113.0 -0.607 S
                            02 35 08.42 -32 22 33.2 V     5.8                                         
J023505-473706   316 -0.409 02 35 06.44 -47 37 10.5 A   205.2 02 35 06.39 -47 37 12.2   695.3 -0.530 P
J023511-604150    84  0.659 02 35 13.56 -60 41 59.1 A    39.9 02 35 13.53 -60 42 00.3    35.9  0.046 P
J023513-470930   222  0.036 02 35 14.46 -47 09 31.8 A   173.8 02 35 14.46 -47 09 32.8   246.6 -0.152 P
J023522-381820    70  0.161 02 35 16.45 -38 17 54.4 A    22.1 02 35 16.48 -38 17 55.5    57.3 -0.532 P
J023531+302010   152 -0.278 02 35 31.05 +30 20 02.4 V   109.3 02 35 31.12 +30 20 02.4   214.7 -0.377 P
J023535+750522   135 -0.143 02 35 32.73 +75 05 19.5 V   133.2 02 35 32.70 +75 05 19.3   161.2 -0.106 P
J023542+235231    66 -0.324 02 35 43.48 +23 52 24.2 V    48.3 02 35 43.37 +23 52 24.4    98.8 -0.399 P
J023544-080010    90 -0.354 02 35 41.65 -08 00 04.6 V    13.8 02 35 41.65 -08 00 04.2   133.4 -0.979 D
                            02 35 41.66 -08 00 02.5 V     9.3                                         
J023548+084903    89 -0.145 02 35 47.10 +08 49 06.6 V    61.4 02 35 47.05 +08 49 05.5   106.6 -0.308 P
J023549+130435   169 -0.184 02 35 50.37 +13 04 35.8 V   200.1 02 35 50.39 +13 04 35.8   212.4 -0.033 P
J023556+161532   136  0.010 02 35 56.88 +16 15 24.4 V    89.7 02 35 56.84 +16 15 23.8   134.3 -0.225 P
J023625-270939   103 -0.126 02 36 29.15 -27 09 36.9 V    45.8                                        P
                            02 36 29.60 -27 09 35.9 V     6.7                                         
J023632-295414   470  0.310 02 36 29.90 -29 53 59.3 V   552.2 02 36 31.16 -29 53 55.8   319.7  0.305 P
J023638+361250   231 -0.465 02 36 38.28 +36 12 40.3 V   147.9 02 36 38.26 +36 12 40.1   411.7 -0.571 P
J023652+333835    86 -0.181 02 36 52.31 +33 38 36.5 V   111.6 02 36 52.40 +33 38 37.1   107.6  0.020 P
J023654-613618   406 -0.154 02 36 53.23 -61 36 15.2 A   416.7 02 36 53.12 -61 36 16.1   604.1 -0.161 P
J023714+052639   190  0.048 02 37 14.04 +05 26 49.9 V   313.6 02 37 14.01 +05 26 50.2   178.9  0.313 P
J023721+302258   110  0.003 02 37 21.84 +30 22 59.8 V   200.8 02 37 21.86 +30 22 59.8   109.6  0.338 P
J023731-244800   119 -0.191 02 37 31.80 -24 47 51.0 V    16.3 02 37 31.34 -24 47 45.8   150.9 -1.242 P
J023732+280519    68  0.399 02 37 32.75 +28 05 23.6 V    40.4 02 37 32.62 +28 05 23.5    41.4 -0.014 P
J023740+091858   533 -0.405 02 37 40.53 +09 19 01.7 V   305.1 02 37 40.53 +09 19 00.9   881.2 -0.592 P
J023741+015840    74 -0.080 02 37 41.78 +01 58 31.1 V    18.6 02 37 42.07 +01 58 26.6    81.8 -0.827 P
J023747-672823    90 -0.360 02 37 44.79 -67 28 08.1 A    57.6 02 37 45.00 -67 28 09.2   183.7 -0.504 P
J023751+204610   121 -0.022 02 37 50.63 +20 46 18.4 V   107.9 02 37 50.62 +20 46 18.4   124.4 -0.079 P
J023752+284814  2794  0.189 02 37 52.41 +28 48 09.0 V  2769.7 02 37 52.41 +28 48 09.4  2208.9  0.126 P
J023802-185409    77  0.498 02 38 02.48 -18 54 29.8 V    64.2 02 38 02.41 -18 54 30.5    41.5  0.244 P
J023809-313322   110 -0.047 02 38 13.57 -31 33 37.3 V    59.5 02 38 13.58 -31 33 38.7   116.6 -0.375 P
J023811-250847    95  0.074 02 38 12.26 -25 09 04.6 V    55.3 02 38 11.41 -25 09 03.6    86.6 -0.250 P
J023816+471218   254  0.274 02 38 16.50 +47 12 18.6 V   174.0 02 38 16.47 +47 12 19.1   180.7 -0.021 P
J023819+153323   140 -0.459 02 38 19.89 +15 33 22.5 V    92.0 02 38 19.87 +15 33 21.6   247.6 -0.470 S
                            02 38 19.90 +15 33 22.8 V    14.7                                         
J023838+163704  1935 -0.030 02 38 38.93 +16 36 59.3 V  5453.5 02 38 38.89 +16 36 58.5  2008.7  0.557 P
J023840+385156    79  0.036 02 38 40.53 +38 52 07.5 V    37.7 02 38 40.53 +38 52 08.0    75.5 -0.388 P
J023857-303233   188  0.087 02 38 55.30 -30 31 42.5 V   193.3 02 38 55.20 -30 32 02.7   168.8  0.076 P
J023906-364018   122 -0.199 02 39 07.23 -36 40 12.7 A    95.4 02 39 07.17 -36 40 11.3   156.2 -0.275 P
J023909-762644   188 -0.311 02 39 00.55 -76 26 42.9 A   114.2 02 39 00.35 -76 26 43.9   355.5 -0.493 P
J023918+025116    91 -0.012 02 39 18.81 +02 51 11.8 V    90.1 02 39 18.79 +02 51 10.7    92.4 -0.014 P
J023924-134843   257 -0.343 02 39 26.02 -13 48 43.4 V   202.4 02 39 26.01 -13 48 43.7   393.4 -0.371 P
J023935-100703    89 -0.105 02 39 35.53 -10 06 28.5 V    54.0 02 39 35.53 -10 06 29.9   101.4 -0.352 P
J023936-135257   261  0.138 02 39 39.13 -13 54 09.6 V   133.3 02 39 39.11 -13 54 09.5   219.9 -0.257 S
                            02 39 39.12 -13 54 09.3 V     5.4                                         
J023944+070009    84 -0.153 02 39 43.26 +07 00 08.7 V    50.8 02 39 43.25 +07 00 08.0   101.6 -0.387 P
J023945-023446   708  0.656 02 39 45.47 -02 34 41.0 V   750.7 02 39 45.49 -02 34 41.6   313.2  0.488 P
J023950+041626  1061  0.121 02 39 51.27 +04 16 21.4 V   908.8 02 39 51.25 +04 16 20.9   909.9 -0.001 P
J024005+421624   149  0.656 02 40 05.25 +42 16 22.5 V   176.4 02 40 05.32 +42 16 22.4    65.9  0.550 P
J024008-230920  3630 -0.457 02 40 08.17 -23 09 15.7 V  1840.2 02 40 08.14 -23 09 16.1  6408.2 -0.696 P
J024009-404060    74 -0.128 02 40 11.57 -40 40 58.2 A    43.7 02 40 11.53 -40 40 59.2   105.7 -0.384 P
J024009+440525    70  0.401 02 40 09.99 +44 05 15.3 V    19.9 02 40 09.94 +44 05 14.6    42.5 -0.423 P
J024010-145054   126 -0.065 02 40 10.34 -14 50 52.6 V    90.7 02 40 10.31 -14 50 52.6   136.6 -0.229 P
J024018+231325   124  0.433 02 40 19.45 +23 13 32.4 V    82.3 02 40 19.47 +23 13 32.5    72.4  0.072 P
J024024-482259    67 -0.459 02 40 24.91 -48 22 40.5 A    43.3 02 40 25.01 -48 22 43.4   159.1 -0.565 P
J024039-542941    85  0.071 02 40 40.25 -54 29 32.8 A    50.1 02 40 40.27 -54 29 30.8    89.5 -0.252 P
J024042+184801   446 -0.102 02 40 42.82 +18 48 00.1 V   390.6 02 40 42.80 +18 48 00.1   506.5 -0.145 P
J024048+222305    66 -0.190 02 40 47.90 +22 22 54.7 V    42.7 02 40 47.93 +22 22 55.5    83.6 -0.375 P
J024056-050444   198 -0.160 02 40 56.17 -05 04 42.2 X   153.9 02 40 56.19 -05 04 43.1   241.6 -0.252 P
J024105-081529  3158  0.976 02 41 04.80 -08 15 20.8 V  2339.5 02 41 04.79 -08 15 21.3   931.8  0.530 P
                            02 41 05.14 -08 15 19.5 V    46.5                                         
                            02 41 04.45 -08 15 20.1 V     7.2                                         
                            02 41 04.01 -08 15 19.2 V     6.7                                         
                            02 41 05.15 -08 15 21.5 V     4.7                                         
                            02 41 05.22 -08 15 32.3 V     2.8                                         
J024106+084422   333 -0.182 02 41 06.16 +08 44 16.9 V    32.6 02 41 06.16 +08 44 14.5   228.5 -1.087 P
J024118-323333    81 -0.355                                                                          N
J024208-313358    82 -0.067 02 42 08.28 -31 34 39.6 V    28.8 02 42 08.32 -31 34 41.0    89.1 -0.630 P
J024209-323130   107 -0.036 02 42 12.56 -32 31 44.3 A    62.0 02 42 12.60 -32 31 43.0   111.9 -0.330 P
J024221+265344   111  0.412 02 42 20.83 +26 53 37.7 V   143.6 02 42 20.84 +26 53 37.1    66.5  0.430 P
J024224+174308   176 -0.065 02 42 24.27 +17 42 58.8 V   236.3 02 42 24.26 +17 42 58.6   190.7  0.120 P
J024229+110108  1473 -0.115 02 42 29.17 +11 01 00.7 V  1369.0 02 42 29.19 +11 01 00.8  1699.6 -0.121 P
J024235-213219   795 -0.386 02 42 35.91 -21 32 26.1 V   610.6 02 42 35.92 -21 32 26.0  1285.0 -0.415 P
J024246-033434   120 -0.316                                                                          N
J024250+062841    68  0.088 02 42 51.18 +06 28 35.4 V    62.9 02 42 51.16 +06 28 35.4    61.0  0.017 P
J024310-051320   101  0.613 02 43 11.39 -05 12 58.3 V    71.5 02 43 11.43 -05 12 58.3    47.1  0.233 P
J024312-055055   546 -0.053 02 43 12.47 -05 50 55.3 V   619.3 02 43 12.46 -05 50 55.7   583.1  0.034 P
J024314-375645    73 -0.158                                                                          N
J024317+111534   153  0.202 02 43 17.66 +11 15 41.7 V    75.5 02 43 17.64 +11 15 42.0   119.0 -0.254 P
J024325-561247   165  0.038 02 43 26.50 -56 12 42.7 A   147.3 02 43 26.56 -56 12 42.6   182.9 -0.094 P
J024330+712012   183 -0.137 02 43 30.89 +71 20 17.9 V   166.0 02 43 30.78 +71 20 17.5   216.9 -0.149 P
J024332-050249   119  0.413 02 43 31.58 -05 02 45.8 V    20.9 02 43 31.57 -05 02 46.6    71.3 -0.685 P
J024337+012044    75  0.064 02 43 39.54 +01 21 09.5 V    38.5 02 43 39.56 +01 21 08.1    69.3 -0.328 P
J024350+022602    69  0.614 02 43 51.24 +02 26 13.0 V    58.3 02 43 51.31 +02 26 12.7    32.2  0.331 P
J024353-320349   268 -0.382 02 43 54.40 -32 04 21.2 V   127.1 02 43 54.40 -32 04 22.5   430.5 -0.681 P
J024407-050234    72  0.303 02 44 09.65 -05 02 18.0 V    45.2 02 44 09.65 -05 02 18.5    49.4 -0.050 P
J024409+444206    79 -0.303 02 44 10.21 +44 41 37.0 V    30.6 02 44 09.59 +44 41 49.8    59.0 -0.366 P
J024426-691639    71  0.220 02 44 21.20 -69 16 20.3 A    39.2 02 44 21.72 -69 16 20.1    59.5 -0.181 P
J024429-040105    95  0.393 02 44 27.08 -04 01 17.2 V    54.0 02 44 27.10 -04 01 17.3    58.3 -0.043 P
J024433-052629   204 -0.475                                                                          N
J024445+132002   214  0.325 02 44 45.69 +13 20 07.2 V   148.8 02 44 45.69 +13 20 07.3   143.0  0.022 P
J024447+145704    65 -0.230 02 44 47.28 +14 56 49.3 V    20.7 02 44 47.28 +14 56 49.9    86.5 -0.798 P
J024451-594805    79  0.473 02 44 52.98 -59 48 05.9 A    44.1 02 44 53.16 -59 48 04.9    44.9 -0.008 P
J024510+162029   119 -0.265 02 45 10.46 +16 20 37.6 V    91.9 02 45 10.42 +16 20 38.1   165.4 -0.328 P
J024518+240530   327 -0.286 02 45 16.86 +24 05 35.2 V   242.2 02 45 16.84 +24 05 35.0   466.8 -0.366 P
J024522+320506    78  0.092 02 45 23.59 +32 05 25.4 V    51.9 02 45 23.60 +32 05 26.0    69.6 -0.164 P
J024523-012211    71  0.111 02 45 21.77 -01 22 35.3 V    60.0 02 45 21.79 -01 22 34.3    61.9 -0.017 P
J024524-110703   223  0.351 02 45 24.95 -11 07 16.8 V   207.3 02 45 24.91 -11 07 16.9   144.1  0.203 P
J024534-203646    79 -0.452 02 45 38.20 -20 36 39.8 V    17.8 02 45 38.19 -20 36 39.6   138.5 -1.145 P
J024551-353314    96 -0.211 02 45 49.35 -35 32 59.6 V   116.5 02 45 49.42 -35 32 57.8   124.7 -0.038 P
J024554-445937   845 -0.498 02 45 54.11 -44 59 39.5 A   524.8 02 45 54.10 -44 59 41.2  1966.7 -0.574 P
J024600-465121   852 -0.274 02 46 00.11 -46 51 17.4 A   600.6 02 46 00.00 -46 51 18.4  1498.4 -0.397 P
J024610-294528   110  0.192 02 46 10.15 -29 45 22.0 V    52.5 02 46 10.20 -29 45 21.8    86.7 -0.280 P
J024612+182334   220 -0.004 02 46 11.82 +18 23 30.1 V   125.5 02 46 11.83 +18 23 30.2   221.1 -0.316 P
J024621+353634   108 -0.471 02 46 21.08 +35 36 38.0 V   128.3 02 46 21.06 +35 36 37.9   193.9 -0.230 P
J024621-293507   293 -0.354 02 46 21.47 -29 35 05.9 X   221.3 02 46 21.50 -29 35 05.8   454.9 -0.402 P
J024627+112615    70  0.040 02 46 27.44 +11 25 59.1 V    36.4 02 46 27.44 +11 25 58.4    66.6 -0.337 P
J024630+341126   105  0.114 02 46 31.18 +34 11 26.6 V   145.0 02 46 31.19 +34 11 27.4    91.2  0.259 P
J024636+351154    97  0.141 02 46 35.02 +35 12 01.1 V    62.4 02 46 35.17 +35 11 57.2    81.4 -0.148 P
J024639+294249    75 -0.374                                                                          N
J024645-014521    80 -0.421 02 46 47.16 -01 45 34.9 V    32.1 02 46 47.25 -01 45 35.4   135.0 -0.673 L
                            02 46 47.50 -01 45 36.9 V     8.3                                         
J024656-674857    68  0.007 02 46 52.28 -67 48 47.9 A    46.4 02 46 52.39 -67 48 50.8    79.0 -0.231 P
J024658-123627   405 -0.018 02 46 58.47 -12 36 30.9 V   381.3 02 46 58.48 -12 36 31.7   414.2 -0.029 L
                            02 46 58.59 -12 36 35.9 V    12.0                                         
J024730-260012   149 -0.063 02 47 33.24 -26 00 17.7 V    91.7 02 47 31.36 -26 00 04.9   155.4 -0.294 P
J024742+325432   159 -0.205 02 47 41.23 +32 54 31.8 V   195.4 02 47 41.20 +32 54 31.5   205.1 -0.027 P
J024743-062857    74  0.159 02 47 43.23 -06 28 44.4 V    41.4 02 47 43.20 -06 28 44.6    60.7 -0.214 P
J024807-163145   317 -0.411 02 48 07.74 -16 31 46.4 V   198.3 02 48 07.77 -16 31 46.4   527.9 -0.456 L
                            02 48 07.74 -16 31 46.2 V    26.3                                         
                            02 48 07.95 -16 31 38.0 V     8.5                                         
J024808+260228    66 -0.275 02 48 08.94 +26 02 05.8 V    62.7 02 48 08.97 +26 02 06.2    92.9 -0.219 P
J024815+043439   160  0.639 02 48 14.83 +04 34 40.8 V   126.3 02 48 14.85 +04 34 40.7    72.3  0.311 P
J024824+291920    66  0.188 02 48 25.16 +29 19 17.4 V    51.2 02 48 25.11 +29 19 17.0    52.2 -0.011 P
J024827-452503   103  0.310 02 48 27.80 -45 25 25.7 A    44.3 02 48 27.76 -45 25 27.6    75.2 -0.230 P
J024837-620924   105  0.118 02 48 39.88 -62 09 06.6 A    36.2 02 48 39.73 -62 09 06.6   102.9 -0.454 P
J024842-245527   103 -0.086 02 48 35.37 -24 56 23.7 V    59.4 02 48 35.33 -24 56 23.5   111.2 -0.346 P
                            02 48 35.29 -24 56 19.5 V     0.4                                         
J024856-222929    96 -0.462 02 48 57.89 -22 29 29.6 V    53.2 02 48 57.93 -22 29 29.6   170.5 -0.650 P
J024859-182342    75 -0.349 02 49 04.00 -18 23 53.9 V    50.7 02 49 03.97 -18 23 55.6   115.8 -0.266 S
                            02 49 03.99 -18 23 53.9 V    21.2                                         
J024901-351737    94 -0.273 02 49 02.35 -35 17 13.0 A    92.1 02 49 02.23 -35 17 13.6   132.0 -0.201 P
J024908-311714    89 -0.311 02 49 08.41 -31 17 22.5 V    24.1 02 49 07.28 -31 17 27.9    33.2 -0.179 P
J024917+061957   620  0.153 02 49 18.02 +06 19 52.0 V   579.3 02 49 17.99 +06 19 51.9   512.9  0.068 P
J024921+282551   110  1.352 02 49 21.74 +28 25 43.3 V   104.8 02 49 21.67 +28 25 42.1    20.5  0.911 P
J024929-070210    71 -0.301 02 49 29.59 -07 02 59.3 V    23.8 02 49 29.57 -07 02 58.6    68.2 -0.588 P
J024935-203036   389 -0.436 02 49 34.35 -20 30 33.2 V    25.4                                        P
J024945-391205    69 -0.463                                                                          N
J024951+074914   220 -0.012 02 49 51.92 +07 49 20.4 V    96.9 02 49 51.93 +07 49 20.7   223.2 -0.466 P
J024956-302346   108  2.772                                                                          N
J024957+395144    70 -0.307 02 49 59.36 +39 51 38.8 V    59.9 02 49 59.24 +39 51 38.4    97.4 -0.271 P
J025009-142342    82 -0.269 02 50 06.87 -14 23 46.9 V    70.6 02 50 06.90 -14 23 46.9   114.5 -0.270 P
J025016-222045   173 -0.277 02 50 17.49 -22 20 59.9 V    96.4 02 50 17.50 -22 21 00.7   244.0 -0.518 P
J025017-341716    77  0.305 02 50 18.19 -34 18 47.6 A    25.9 02 50 18.21 -34 18 48.7    52.7 -0.396 P
J025018-273054   110  0.039 02 50 13.94 -27 31 01.2 V    52.9 02 50 14.36 -27 31 29.3   104.8 -0.382 P
J025018+170815    67 -0.145 02 50 17.41 +17 08 08.3 V    36.6 02 50 17.48 +17 08 09.9    80.2 -0.438 P
J025034-635508   123  0.186 02 50 36.26 -63 55 01.1 A   147.1 02 50 35.98 -63 54 58.8   108.5  0.132 P
J025036-262740   350 -0.098 02 50 35.57 -26 27 42.3 V   252.8 02 50 35.54 -26 27 43.2   395.3 -0.250 P
J025050+470322   117 -0.387                                                                          N
J025101+465734   190 -0.174 02 51 00.88 +46 57 17.2 V    56.2 02 51 00.55 +46 57 23.9   230.9 -0.789 P
J025101+280757    81  0.017 02 51 01.62 +28 07 41.1 V    56.0 02 51 01.65 +28 07 41.2    79.3 -0.194 P
J025103-293657    76 -0.382 02 51 04.90 -29 37 14.7 A    48.6 02 51 04.90 -29 37 13.6   122.2 -0.515 P
J025108-520757    90 -0.341 02 51 11.22 -52 08 08.8 A    74.2 02 51 11.10 -52 08 08.3   178.3 -0.381 P
J025109-822613   230  0.994 02 51 09.48 -82 26 29.3 A   102.9 02 51 10.15 -82 26 27.3    58.8  0.243 P
J025125-600006   433  0.404 02 51 26.24 -60 00 06.3 A   314.7 02 51 26.55 -60 00 05.3   273.5  0.061 P
J025132-275459    66 -0.143 02 51 28.47 -27 55 17.6 V    87.3 02 51 28.46 -27 55 17.7    78.9  0.056 P
J025134+431522  1373  0.075 02 51 34.54 +43 15 15.8 V  1174.1 02 51 34.52 +43 15 15.6  1251.5 -0.036 P
J025137+722656    92  0.073 02 51 37.35 +72 26 55.8 V   191.9 02 51 37.69 +72 26 55.6    84.0  0.461 P
J025147+155026   194 -0.499 02 51 47.08 +15 49 41.5 V    10.7 02 51 47.26 +15 50 14.4    30.0 -0.575 P
J025156+373356   135  0.359 02 51 59.17 +37 34 18.1 V   156.8 02 51 59.23 +37 34 18.3    86.4  0.333 P
J025204-335709   100 -0.226 02 52 05.02 -33 57 39.6 V    68.3 02 52 05.03 -33 57 37.7   129.0 -0.355 P
J025207+171842   236 -0.047 02 52 07.72 +17 18 42.7 V   195.0 02 52 07.68 +17 18 43.2   250.0 -0.139 P
J025210+025422    75  0.671                                                                          N
J025211-804242    85  0.055 02 52 05.58 -80 42 41.9 A    74.8 02 52 06.15 -80 42 44.1    91.8 -0.089 P
J025224-075628    75 -0.431                                                                          N
J025228+434660   184 -0.482 02 52 28.15 +43 46 53.2 V   162.3 02 52 28.16 +43 46 52.4   335.1 -0.405 P
J025232-293312   267  0.732 02 52 34.98 -29 33 46.4 V   218.2 02 52 34.98 -29 33 47.4   107.5  0.395 P
J025248-221916   496  0.078 02 52 47.96 -22 19 25.4 V   390.3 02 52 48.00 -22 19 25.6   450.5 -0.080 P
J025251-640260    94 -0.371 02 52 51.08 -64 02 51.0 A    59.3 02 52 50.92 -64 02 49.9   195.1 -0.517 P
J025309+195818    78  0.531 02 53 08.83 +19 58 26.6 V    46.2 02 53 08.83 +19 58 26.7    40.3  0.076 P
J025309+383522   453 -0.326 02 53 08.89 +38 35 25.0 V   422.8 02 53 08.89 +38 35 25.3   679.5 -0.265 P
J025311+283211    73 -0.161 02 53 11.72 +28 32 16.2 V    64.7 02 53 11.72 +28 32 15.8    89.2 -0.179 P
J025315-751318   282 -0.092 02 53 10.89 -75 13 17.3 A   233.4 02 53 11.28 -75 13 18.9   381.6 -0.214 P
J025315-093121    80 -0.241 02 53 13.70 -09 31 16.4 V    80.8 02 53 13.72 -09 31 16.7   108.0 -0.162 P
J025322-120026   164 -0.332 02 53 23.68 -12 00 28.0 V    68.5 02 53 23.69 -12 00 28.5    79.6 -0.084 P
J025330-214221   134  0.209 02 53 33.77 -21 41 43.5 V    70.9                                        P
J025330-544142  1193  0.244 02 53 29.16 -54 41 51.7 A   986.1 02 53 29.24 -54 41 51.6   963.6  0.010 P
J025333+321726   105  0.192 02 53 33.65 +32 17 20.9 V   112.1 02 53 33.58 +32 17 21.3    82.7  0.170 P
J025334+180539   248 -0.179 02 53 34.88 +18 05 42.5 V   138.1 02 53 34.85 +18 05 42.7   309.9 -0.392 S
                            02 53 34.88 +18 05 43.3 V    15.3                                         
J025343-651321    68  0.063 02 53 46.25 -65 13 05.3 A    59.5 02 53 46.10 -65 13 04.6    72.5 -0.086 P
J025355-234324   104  0.118 02 53 55.58 -23 43 22.9 V    74.2 02 53 55.57 -23 43 22.8    89.8 -0.106 P
J025359-333407    87  0.643                                                                          N
J025411+082151    80  0.334 02 54 11.46 +08 22 01.9 V   110.7 02 54 11.38 +08 22 01.6    52.8  0.413 P
J025416-143256    69 -0.344 02 54 14.10 -14 33 19.3 V    38.7 02 54 14.04 -14 33 20.0   105.7 -0.561 P
J025418+333433    77  0.059 02 54 18.07 +33 34 44.3 V    59.6 02 54 18.26 +33 34 42.5    71.6 -0.102 P
J025421+411536   125 -0.244 02 54 21.82 +41 15 46.2 V   102.2 02 54 21.77 +41 15 46.0   162.0 -0.257 P
J025424+234332    91  0.369 02 54 24.72 +23 43 26.5 V   330.4 02 54 24.73 +23 43 26.8    57.5  0.976 P
J025434-465360    91 -0.470                                                                          N
J025438+005614    74 -0.400 02 54 37.99 +00 56 21.9 V    32.3 02 54 38.28 +00 56 13.6   117.9 -0.723 P
J025443+393138   352  0.323 02 54 42.63 +39 31 34.7 V   372.3 02 54 42.78 +39 31 33.4   235.7  0.255 P
J025513+003756    93  0.876 02 55 15.09 +00 37 40.6 V    38.0 02 55 15.08 +00 37 39.8    31.3  0.108 P
J025513-351345    98 -0.253 02 55 12.59 -35 13 56.4 V    70.6 02 55 12.42 -35 13 56.1   128.0 -0.332 P
J025539-374316    80 -0.312                                                                          N
J025544-141238    82 -0.143 02 55 44.19 -14 12 28.4 V    58.0 02 55 44.19 -14 12 28.9    97.9 -0.292 P
J025549+053411   102 -0.025 02 55 49.51 +05 33 55.1 V    79.1 02 55 49.53 +05 33 55.6   105.3 -0.160 P
J025612-213725   321 -0.129 02 56 12.84 -21 37 29.1 V   270.6 02 56 12.83 -21 37 27.0   376.8 -0.179 L
                            02 56 12.65 -21 37 30.2 V     2.9                                         
J025622-462750    68  0.344                                                                          N
J025629-021841   179 -0.318 02 56 30.38 -02 18 44.4 V    73.2 02 56 30.36 -02 18 44.6   265.7 -0.720 P
J025635+133428   499 -0.267 02 56 34.98 +13 34 35.3 V   353.9 02 56 34.98 +13 34 35.4   695.7 -0.377 P
J025638+443631    79 -0.126 02 56 38.28 +44 37 15.6 V    98.7                                        P
J025644-331523   293  0.352 02 56 42.58 -33 15 20.8 V   375.6 02 56 42.66 -33 15 21.2   185.0  0.395 P
J025651-045348   135 -0.077 02 56 50.42 -04 53 43.5 V    93.0 02 56 50.35 -04 53 43.7   148.6 -0.262 P
J025655+154230    72  0.344 02 56 54.92 +15 42 43.2 V   133.6 02 56 54.93 +15 42 43.5    46.9  0.584 P
J025715-052740    75 -0.062 02 57 14.77 -05 27 51.6 V    50.9 02 57 14.77 -05 27 53.9    81.0 -0.259 P
J025722-834443    81  0.004 02 57 03.98 -83 44 54.4 A    67.0 02 57 05.71 -83 44 52.9    94.6 -0.150 P
J025731+092317    89  0.173 02 57 31.61 +09 23 19.1 V    93.0 02 57 31.60 +09 23 19.1    71.8  0.144 P
J025736-611240   178 -0.392 02 57 36.40 -61 12 30.5 A   117.7 02 57 36.20 -61 12 29.4   381.5 -0.511 P
J025739-121155   333  0.324 02 57 41.00 -12 12 01.5 V   238.5 02 57 41.01 -12 12 01.5   222.7  0.038 P
J025740+303257    80 -0.104 02 57 40.24 +30 32 44.8 V    50.4 02 57 40.19 +30 32 44.9    91.0 -0.330 P
J025743+060238  1525  0.132 02 57 41.56 +06 01 36.9 V    51.0                                        P
J025745+184705   209  0.542 02 57 45.63 +18 47 05.4 V   210.3 02 57 45.65 +18 47 05.6   106.6  0.379 P
J025750+784354   340 -0.046 02 57 52.57 +78 43 47.1 V   302.6 02 57 52.50 +78 43 46.9   360.2 -0.097 P
J025757+020929   112 -0.163 02 57 58.54 +02 09 40.3 V    44.4 02 57 58.53 +02 09 39.0   137.2 -0.630 P
J025758+433837   159  0.052 02 57 59.08 +43 38 37.7 V   132.5 02 57 59.11 +43 38 36.7   149.0 -0.066 P
J025804-524500    68 -0.384                                                                          N
J025806+203006   102  0.011 02 58 07.31 +20 30 01.6 V    73.2 02 58 07.29 +20 30 01.2   100.7 -0.178 P
J025809+135208    70 -0.250 02 58 10.45 +13 51 52.6 V    20.6 02 58 10.39 +13 51 50.3    71.2 -0.584 S
                            02 58 10.42 +13 51 52.3 V     4.4                                         
J025814-390943   417  0.631 02 58 10.83 -39 09 40.8 V   367.4 02 58 14.04 -39 09 41.3   190.5  0.367 P
J025815-293040   181 -0.425 02 58 16.17 -29 30 48.3 V    65.7 02 58 16.14 -29 30 49.7   306.8 -0.718 S
                            02 58 16.19 -29 30 48.2 V    10.6                                         
                            02 58 16.16 -29 30 48.5 V     8.5                                         
J025816-252952   273  0.171 02 58 18.83 -25 30 35.5 V   267.8                                        L
                            02 58 18.92 -25 30 39.7 V     2.8                                         
J025837-182009    69 -0.156 02 58 34.60 -18 19 41.1 V    25.4 02 58 34.74 -18 19 46.1    76.7 -0.617 P
J025838-505214   452 -0.230 02 58 38.85 -50 52 04.4 A   389.3 02 58 38.75 -50 52 04.4   740.5 -0.279 P
J025844+114257   109 -0.156 02 58 44.76 +11 42 56.0 V   140.2 02 58 44.75 +11 42 55.4   132.3  0.032 P
J025848-123855    81 -0.409 02 58 49.61 -12 38 46.5 V    63.6 02 58 49.60 -12 38 46.8   134.6 -0.418 P
J025851+054053   213  0.285 02 58 50.53 +05 41 08.0 V   243.6 02 58 50.54 +05 41 07.3   149.5  0.272 P
J025855+285955    80  0.590 02 58 55.18 +29 00 01.6 V    74.5 02 58 55.14 +29 00 01.3    38.4  0.370 P
J025916+025150    79  0.079 02 59 16.80 +02 51 50.3 V    63.0 02 59 16.78 +02 51 49.4    71.6 -0.071 P
J025916-185117   141  0.031 02 59 16.72 -18 51 14.7 V    97.8 02 59 16.67 -18 51 13.9   135.7 -0.183 P
J025927+074740   648 -0.230 02 59 27.08 +07 47 39.6 V   456.3 02 59 27.07 +07 47 39.1   862.6 -0.355 P
J025928-002002   500  0.616 02 59 28.51 -00 18 00.0 V   842.3 02 59 28.50 -00 20 00.5   232.5  0.718 P
J025929+192548   159 -0.052 02 59 29.66 +19 25 44.3 V   113.3 02 59 29.65 +19 25 44.9   169.5 -0.225 P
J025932-364560    81 -0.331 02 59 31.11 -36 45 31.9 V   102.1 02 59 31.01 -36 45 33.9   122.2 -0.088 L
                            02 59 31.13 -36 45 33.0 V     2.2                                         
J025938+423604   393 -0.473 02 59 37.70 +42 35 49.8 V   319.4 02 59 37.66 +42 35 49.4   707.0 -0.443 P
J030001-053117   172 -0.240 03 00 01.30 -05 31 20.6 V   128.2 03 00 01.28 -05 31 21.2   231.7 -0.330 P
J030003+181851    80 -0.078 03 00 05.20 +18 19 33.5 V    21.5 03 00 06.03 +18 19 23.1    88.1 -0.787 P
J030027-495837   127 -0.440 03 00 27.80 -49 59 11.9 A   156.1 03 00 27.99 -49 59 11.8   292.9 -0.273 P
J030032-170157   105  0.365 03 00 32.94 -17 01 36.0 V    27.9 03 00 32.94 -17 01 36.3    66.7 -0.486 P
J030037+080914    79 -0.269 03 00 38.59 +08 09 16.7 V    58.1 03 00 38.64 +08 09 16.4   110.3 -0.358 P
J030039-704435   111  0.998 03 00 36.03 -70 44 49.2 A    71.3 03 00 35.86 -70 44 51.5    28.2  0.403 P
J030043+362206    74 -0.141 03 00 47.56 +36 22 06.4 V    41.5 03 00 47.49 +36 22 06.2    88.1 -0.283 P
                            03 00 47.55 +36 22 06.4 V    11.6                                         
J030054-510225   128 -0.091 03 00 55.21 -51 02 28.9 A   106.4 03 00 55.08 -51 02 30.0   172.8 -0.211 P
J030058-013903   165 -0.437 03 00 56.89 -01 39 19.4 X    64.4 03 00 56.89 -01 39 20.6   284.0 -0.600 P
                            03 00 56.89 -01 39 19.7 X    32.5                                         
J030059+022126   150  0.511 03 01 00.08 +02 21 46.4 V   116.2 03 01 00.09 +02 21 46.0    79.5  0.212 P
J030102-313733    76 -0.151 03 01 00.30 -31 37 32.7 A    24.1 03 01 00.32 -31 37 33.1    91.6 -0.745 P
J030103-160807   123 -0.453 03 01 07.58 -16 08 03.7 V    67.0 03 01 07.59 -16 08 03.7   215.9 -0.653 P
J030105-693460    66 -0.303 03 00 59.71 -69 35 18.2 A     9.7 03 00 59.57 -69 35 15.9   123.3 -1.104 P
J030107-181233    98 -0.092 03 01 06.72 -18 12 17.8 X    78.9 03 01 06.75 -18 12 18.2   109.9 -0.185 P
J030113-312611   367  0.215 03 01 16.17 -31 26 21.1 V   214.8 03 01 16.24 -31 26 17.3   281.1 -0.150 P
J030114-033423   134 -0.001 03 01 15.88 -03 34 28.8 V    76.1 03 01 15.86 -03 34 29.1   134.1 -0.316 P
J030117-165245   190  0.079 03 01 16.62 -16 52 45.2 V   190.5 03 01 16.62 -16 52 45.1   172.3  0.056 P
J030123+011838   412 -0.222 03 01 23.61 +01 18 36.0 V   274.0 03 01 23.61 +01 18 35.4   542.8 -0.382 P
J030132+060232   321 -0.223 03 01 33.71 +06 02 27.3 V   318.8 03 01 33.73 +06 02 26.5   423.6 -0.159 P
J030136-513103    68 -0.038 03 01 35.33 -51 30 31.5 A    30.2 03 01 35.31 -51 30 32.8    84.6 -0.447 P
J030142+303723   106 -0.311 03 01 42.78 +30 37 39.5 V    92.4 03 01 42.78 +30 37 40.1   156.1 -0.293 P
J030142-715637   437 -0.281 03 01 38.36 -71 56 35.0 A   287.4 03 01 38.19 -71 56 34.9   789.9 -0.439 P
J030143-450757    80 -0.035 03 01 41.53 -45 07 52.8 A    54.0 03 01 41.58 -45 07 52.7    99.2 -0.264 P
J030145-560122   129 -0.109 03 01 49.03 -55 59 54.1 A    26.8 03 01 48.94 -55 59 55.6   179.1 -0.825 P
J030215-175713    98 -0.441 03 02 22.21 -17 57 32.3 V    49.1 03 02 22.04 -17 57 31.2   169.5 -0.467 S
                            03 02 22.19 -17 57 32.2 V    21.9                                         
                            03 02 22.21 -17 57 32.2 V     2.4                                         
J030218-032028   112  0.384 03 02 18.12 -03 20 09.7 V    45.1 03 02 18.14 -03 20 10.7    69.5 -0.241 P
J030218-151538    90 -0.464 03 02 17.90 -15 15 47.5 V    40.4 03 02 17.88 -15 15 47.7   151.3 -0.737 P
J030222+203017    86  0.796 03 02 22.09 +20 30 26.4 V    80.5 03 02 22.14 +20 30 26.0    32.0  0.515 P
J030231+121903   473 -0.259 03 02 30.55 +12 18 56.8 V   417.9 03 02 30.51 +12 18 56.0   652.2 -0.248 P
J030251+215510   134  0.033 03 02 52.70 +21 55 13.1 V    87.2 03 02 52.64 +21 55 13.2   128.5 -0.216 P
J030254-372004    82 -0.120                                                                          N
J030259-810548    69  0.141 03 02 46.94 -81 05 58.9 A    61.5 03 02 47.88 -81 05 57.2    65.3 -0.026 P
J030325-791447   163  0.273 03 03 20.93 -79 14 56.8 A   242.8 03 03 20.27 -79 14 55.6   125.9  0.285 P
J030326-240707   397 -0.468 03 03 26.50 -24 07 11.3 V   198.6 03 03 26.38 -24 07 10.3   700.7 -0.664 S
                            03 03 26.49 -24 07 11.3 V    14.7                                         
J030333-641152   121  0.056 03 03 34.30 -64 11 25.6 A    84.0 03 03 34.48 -64 11 27.1   130.3 -0.191 P
J030337-224906    71  0.377 03 03 41.37 -22 49 15.4 V    33.9 03 03 41.37 -22 49 14.7    44.5 -0.152 P
J030337+395854   114  0.491 03 03 39.06 +39 58 49.7 V    73.6 03 03 39.10 +39 58 49.6    62.0  0.096 P
J030348-645850    98  0.577 03 03 50.58 -64 58 54.5 A   100.7 03 03 50.02 -64 58 55.1    47.5  0.326 P
J030350-621130  1862 -0.091 03 03 50.62 -62 11 25.6 A  1476.7 03 03 50.82 -62 11 25.5  2513.4 -0.231 P
J030350-112101    84 -0.375 03 03 50.19 -11 19 35.1 V    14.1 03 03 50.24 -11 19 35.9   106.1 -1.126 P
J030353-163002   134  0.109 03 03 55.67 -16 30 20.8 V    85.6 03 03 55.65 -16 30 21.0   117.0 -0.174 P
J030359+253130   122 -0.211 03 03 59.56 +25 31 31.6 V    55.5 03 03 59.48 +25 31 30.7   158.6 -0.586 P
J030416-504525    86  0.349 03 04 15.46 -50 45 22.6 A    40.1 03 04 15.41 -50 45 22.0    59.1 -0.168 P
J030419-700739   443  0.509 03 04 18.23 -70 07 41.4 A   264.9 03 04 17.78 -70 07 42.1   238.3  0.046 P
J030428-202427   124  0.491 03 04 26.87 -20 24 06.8 V   167.3 03 04 26.89 -20 24 06.8    67.4  0.507 P
J030428-433259   306  0.411 03 04 29.21 -43 33 16.0 A   359.6 03 04 29.19 -43 33 17.0   191.4  0.274 P
J030430+455405   149  1.740 03 04 32.28 +45 54 50.2 V   168.3                                        P
                            03 04 32.27 +45 54 50.1 V    13.6                                         
                            03 04 31.66 +45 54 40.6 V     6.6                                         
                            03 04 33.24 +45 54 56.1 V     6.5                                         
                            03 04 32.58 +45 54 58.9 V     6.0                                         
                            03 04 29.97 +45 54 27.8 V     5.9                                         
                            03 04 31.69 +45 54 27.0 V     5.4                                         
                            03 04 33.17 +45 54 44.1 V     4.1                                         
                            03 04 32.73 +45 54 40.1 V     3.7                                         
                            03 04 31.62 +45 54 32.6 V     3.3                                         
                            03 04 32.30 +45 54 49.9 V     2.0                                         
                            03 04 32.29 +45 54 50.4 V     1.9                                         
J030441+334855   706 -0.082 03 04 41.36 +33 48 43.5 V   327.3 03 04 41.40 +33 48 43.5   781.8 -0.486 P
J030452-655311   125  0.811 03 04 51.88 -65 53 10.7 A    84.5 03 04 51.87 -65 53 12.0    42.3  0.301 P
J030452-685305    94 -0.379 03 04 55.44 -68 53 01.0 A    42.9 03 04 55.83 -68 53 00.8   197.5 -0.663 P
J030459-060828    67 -0.090 03 05 00.57 -06 07 41.5 V    45.4 03 05 00.57 -06 07 41.8    75.0 -0.280 P
J030505+305114   101 -0.196 03 05 05.75 +30 50 58.3 V    84.0 03 05 05.75 +30 50 58.1   128.8 -0.239 P
J030509+173512   264  0.071 03 05 10.22 +17 34 59.1 V   224.1 03 05 10.07 +17 34 59.1   241.7 -0.042 P
J030520-242155   102  0.137 03 05 19.52 -24 21 34.3 V    43.3 03 05 19.51 -24 21 33.8    86.0 -0.383 P
J030528-322133   106 -0.205 03 05 24.92 -32 20 54.0 A    26.2 03 05 24.88 -32 20 54.6   136.7 -0.922 P
J030548+052331   274  0.834 03 05 48.19 +05 23 31.5 V   200.7 03 05 48.18 +05 23 31.5    97.2  0.405 P
J030604+083436    83 -0.328 03 06 04.65 +08 34 36.0 V    49.6 03 06 04.60 +08 34 35.8   119.1 -0.489 P
J030608+461058   183 -0.473 03 06 04.76 +46 11 11.2 V   100.9 03 06 06.27 +46 10 55.2   329.2 -0.487 P
                            03 06 04.83 +46 11 25.0 V     7.2                                         
                            03 06 06.56 +46 11 24.0 V     6.0                                         
                            03 06 07.32 +46 11 38.7 V     5.1                                         
                            03 06 04.34 +46 11 22.3 V     3.8                                         
                            03 06 05.22 +46 10 53.5 V     3.2                                         
                            03 06 06.42 +46 11 31.2 V     3.1                                         
                            03 06 03.31 +46 10 57.0 V     3.1                                         
                            03 06 07.83 +46 11 32.3 V     3.0                                         
                            03 06 04.60 +46 10 54.8 V     2.2                                         
J030617-552756    89 -0.094 03 06 15.96 -55 28 08.9 A    90.6 03 06 16.09 -55 28 12.0   120.8 -0.125 P
J030629+131652    87 -0.460 03 06 28.42 +13 16 45.5 V    63.6 03 06 28.44 +13 16 45.3   154.0 -0.494 P
J030632-260431    65  0.739 03 06 29.04 -26 04 45.4 V    10.8 03 06 29.08 -26 04 43.4    26.0 -0.490 P
J030634-154559    82 -0.139 03 06 33.72 -15 45 16.7 V    29.0 03 06 33.81 -15 45 19.1    45.2 -0.248 P
J030634+085750    67  0.210 03 06 36.48 +08 57 50.9 V    46.3 03 06 36.49 +08 57 49.0    51.6 -0.060 P
J030638-743504   133 -0.199 03 06 33.12 -74 34 59.4 A    63.6 03 06 33.39 -74 35 01.2   176.8 -0.444 P
J030651-173417   115  0.269 03 06 51.54 -17 34 06.0 V   142.6 03 06 51.56 -17 34 06.3    82.3  0.307 P
J030706+352905    73 -0.463 03 07 04.76 +35 29 22.9 V    20.6 03 07 02.68 +35 29 25.7    11.9  0.306 P
J030731-284226    65  1.230                                                                          N
J030734-485716   455  0.645 03 07 34.19 -48 57 11.6 A   381.7 03 07 34.22 -48 57 10.4   198.7  0.284 P
J030752+085636    78  0.080 03 07 53.68 +08 55 50.3 V    45.1 03 07 53.69 +08 55 48.9    70.6 -0.243 P
                            03 07 51.36 +08 55 30.5 V     0.6                                         
J030757+103606    74 -0.277 03 07 58.45 +10 35 50.8 V    47.4 03 07 58.47 +10 35 50.0   104.5 -0.358 S
                            03 07 58.47 +10 35 50.6 V     7.6                                         
J030810+235514    82  0.736 03 08 11.20 +23 55 13.3 V    76.9 03 08 11.25 +23 55 12.9    32.9  0.474 P
J030814-170335   127 -0.249 03 08 11.34 -17 04 07.5 V   106.6 03 08 12.03 -17 03 40.5   173.1 -0.271 P
J030819+093804    65 -0.148 03 08 18.02 +09 38 06.9 V    22.6 03 08 18.02 +09 38 06.5    78.1 -0.551 S
                            03 08 18.04 +09 38 07.4 V     6.5                                         
J030826+695520   194 -0.213 03 08 27.83 +69 55 58.9 V   114.5 03 08 27.78 +69 55 58.6   252.8 -0.442 P
                            03 08 21.14 +69 55 37.2 V     1.3                                         
                            03 08 22.35 +69 55 28.7 V     0.3                                         
J030838-274322    94  0.071 03 08 39.63 -27 43 19.2 V    35.7 03 08 39.65 -27 43 19.7    86.1 -0.491 P
J030840+120852    65 -0.079 03 08 39.38 +12 08 49.8 V   129.6 03 08 39.36 +12 08 48.6    71.7  0.330 P
J030849-781232   123  0.092 03 08 42.83 -78 12 41.5 A    90.7 03 08 41.93 -78 12 42.5   110.3 -0.085 P
J030901-360406   180  0.358 03 09 01.17 -36 04 06.7 V   155.9 03 09 02.39 -36 04 03.0   115.4  0.168 P
J030903+102921   597  0.104 03 09 03.62 +10 29 16.3 V  1157.8 03 09 03.61 +10 29 15.9   524.4  0.442 P
J030913+254124    75 -0.143 03 09 12.82 +25 41 16.2 V    48.5 03 09 12.85 +25 41 16.8    89.6 -0.343 P
J030923-060010    69  0.467 03 09 23.29 -05 59 20.4 V   116.0 03 09 23.29 -05 59 21.2    38.6  0.784 P
                            03 09 23.29 -05 59 20.5 V    41.2                                         
J030923-595649   114 -0.001 03 09 20.99 -59 56 54.2 A    52.6 03 09 20.87 -59 56 55.8   134.1 -0.406 P
J030924-282945    65  0.673 03 09 26.45 -28 28 58.6 V    53.5 03 09 26.83 -28 28 58.8    28.2  0.357 P
J030927-805814   208 -0.242 03 09 25.60 -80 58 17.0 A   104.0 03 09 25.44 -80 58 16.1   354.3 -0.532 P
J030927+392449   144 -0.283 03 09 26.80 +39 24 54.6 V    95.2 03 09 26.81 +39 24 53.8   204.6 -0.427 P
J030938-074456    81 -0.416 03 09 43.24 -07 44 27.5 V    36.5 03 09 43.25 -07 44 27.3    83.7 -0.118 P
                            03 09 43.25 -07 44 27.4 V    31.2                                         
J030954+340134    71  0.346 03 09 55.25 +34 01 55.6 V    78.7 03 09 55.20 +34 01 55.5    40.8  0.367 P
J030956-605835  1103  0.173 03 09 56.07 -60 58 39.4 A   968.6 03 09 56.07 -60 58 39.9   992.6 -0.011 P
J031002-301936   589 -0.498                                                                          N
J031002-082356   146  0.160 03 10 02.05 -08 23 39.6 V   144.2 03 10 02.00 -08 23 39.8   119.7  0.104 P
J031010+424953   311 -0.488 03 10 08.40 +42 49 49.0 V    42.3 03 10 07.48 +42 49 49.3   562.3 -1.444 P
J031013-573018    67  0.486 03 10 10.60 -57 30 42.0 A    58.9 03 10 10.49 -57 30 41.7    37.3  0.198 P
J031021+093352    69  0.074 03 10 21.12 +09 33 51.3 V    42.1 03 10 21.10 +09 33 50.6    62.9 -0.224 P
J031025+391050    90  0.609 03 10 24.54 +39 10 57.9 V    13.2 03 10 24.61 +39 10 58.4    42.2 -0.649 P
J031033-252746   119 -0.262 03 10 37.88 -25 27 26.3 V    89.1                                        P
J031044+180414    77 -0.194 03 10 44.77 +18 04 13.0 V    58.0 03 10 44.74 +18 04 13.4    97.9 -0.231 L
                            03 10 44.79 +18 04 14.3 V     6.7                                         
J031049+381450   628  0.769 03 10 49.88 +38 14 53.8 V   460.2 03 10 49.96 +38 14 53.4   241.5  0.360 P
J031112+423502   140  0.108 03 11 13.33 +42 36 04.2 V    88.2                                        P
                            03 11 12.58 +42 36 11.7 V     1.4                                         
                            03 11 13.53 +42 35 59.6 V     0.6                                         
J031119-234248    98 -0.206 03 11 22.93 -23 43 12.7 V    21.9 03 11 22.94 -23 43 11.8   126.6 -0.690 D
                            03 11 22.94 -23 43 12.3 V    14.9                                         
J031159-765151   694 -0.008 03 11 55.17 -76 51 50.9 A   574.3 03 11 55.49 -76 51 49.7   806.0 -0.147 P
J031205-554138   501  0.438 03 12 07.20 -55 41 34.8 A   263.4 03 12 07.28 -55 41 35.9   300.5 -0.057 P
J031207-422235    83 -0.445                                                                          N
J031211-861806   194  0.649 03 12 03.30 -86 18 09.0 A   127.3 03 12 02.79 -86 18 08.9    84.2  0.180 P
J031221-131258    65 -0.498 03 12 26.53 -13 13 08.0 V    19.6 03 12 26.53 -13 13 08.8   120.7 -0.717 S
                            03 12 26.52 -13 13 07.9 V     8.0                                         
                            03 12 26.51 -13 13 07.2 V     5.8                                         
J031223-003804    83 -0.436 03 12 26.13 -00 37 09.0 V    24.5 03 12 26.38 -00 37 08.7   142.6 -0.983 P
J031229-612240    75  0.361 03 12 19.15 -61 21 20.0 A     7.6 03 12 18.86 -61 21 12.9   209.7 -1.441 P
                            03 12 20.52 -61 23 20.3 A     6.4 03 12 20.68 -61 23 15.4    50.6 -0.898  
J031242-363153   134 -0.313 03 12 45.99 -36 31 14.0 A     2.6 03 12 45.70 -36 31 27.2    25.3 -1.270 P
J031243+013258   921  0.540 03 12 43.60 +01 33 17.5 V   453.4 03 12 43.57 +01 33 17.0   470.6 -0.021 P
J031255-714610    88  0.167 03 12 49.99 -71 46 01.1 A    44.6 03 12 49.80 -71 46 00.2    80.0 -0.254 P
J031300+241003    89 -0.365 03 13 00.16 +24 10 00.7 V    85.6 03 13 00.13 +24 10 00.9   140.1 -0.275 P
J031301+412007   529  0.281 03 13 01.96 +41 20 01.2 V   670.9 03 13 01.86 +41 20 02.0   373.2  0.327 P
J031313+022819   327  0.484 03 13 13.41 +02 28 35.3 V   130.6 03 13 13.37 +02 28 34.8   179.2 -0.177 P
J031336+372515   163 -0.165 03 13 36.27 +37 25 24.1 V   173.8 03 13 36.26 +37 25 24.5   200.0 -0.078 P
J031344-154031    91 -0.293 03 13 47.12 -15 40 33.8 V    28.9 03 13 46.61 -15 40 44.5   131.0 -0.844 P
J031353+213846    69  0.076 03 13 53.04 +21 38 35.6 V    26.6 03 13 53.05 +21 38 35.4    62.8 -0.479 P
J031406-113705    70 -0.443 03 14 07.58 -11 37 04.2 V    59.5 03 14 07.61 -11 37 04.8   121.4 -0.398 P
J031407+434517   193 -0.019 03 14 08.05 +43 45 19.8 V   126.0 03 14 08.09 +43 45 19.1   197.5 -0.251 P
J031407-682009    69 -0.347                                                                          N
J031414-035713   102  0.310 03 14 12.76 -03 57 16.4 V    42.0 03 14 12.77 -03 57 16.3    69.4 -0.280 P
J031419-654839   179 -0.383 03 14 22.43 -65 48 24.6 A   259.4 03 14 22.47 -65 48 25.8   353.9 -0.135 P
J031421-524036    76 -0.379 03 14 20.88 -52 40 35.9 A    28.3 03 14 20.91 -52 40 35.9   159.7 -0.752 P
J031422-024327    70 -0.384 03 14 21.95 -02 42 12.5 V    25.8 03 14 21.97 -02 42 14.2   112.7 -0.823 P
J031431-340760   275 -0.425 03 14 34.71 -34 08 02.8 V    22.1 03 14 32.85 -34 07 41.3   466.1 -1.702 P
J031527-165625   294  0.016 03 15 27.68 -16 56 29.7 V   363.3 03 15 27.68 -16 56 29.8   288.1  0.129 P
J031531-052128    66 -0.481 03 15 29.84 -05 21 15.4 V    31.8 03 15 29.85 -05 21 16.1   119.9 -0.741 P
J031542-015125   184 -0.355 03 15 42.46 -01 51 23.3 V   127.7 03 15 42.53 -01 51 21.2   286.0 -0.450 P
J031551-190630    87 -0.174 03 15 52.10 -19 06 44.4 V    50.4 03 15 52.18 -19 06 38.9   100.8 -0.387 P
J031555-103147   230 -0.476 03 15 56.87 -10 31 39.4 V   143.3 03 15 57.01 -10 31 41.8   342.3 -0.412 S
                            03 15 56.86 -10 31 39.5 V    20.3                                         
J031606+092136    85  0.260 03 16 08.40 +09 21 12.1 V    68.9 03 16 08.33 +09 21 12.3    54.8  0.128 P
J031607+421438    87  0.439 03 16 08.48 +42 14 25.0 V    70.0 03 16 08.41 +42 14 24.5    50.4  0.183 P
J031628+273259   155  0.533 03 16 29.01 +27 33 08.1 V   136.1 03 16 29.04 +27 33 08.3    80.0  0.297 P
J031640+411849   264 -0.423 03 16 42.98 +41 19 29.6 V   123.7 03 16 42.95 +41 19 28.6   168.9 -0.128 S
                            03 16 42.96 +41 19 29.3 V    10.7                                         
J031650+432818   122 -0.394 03 16 50.93 +43 28 19.3 V    52.3 03 16 50.95 +43 28 19.0   199.0 -0.665 S
                            03 16 50.96 +43 28 19.5 V     5.2                                         
                            03 16 50.94 +43 28 18.9 V     3.0                                         
J031657-375130    81 -0.264 03 16 56.72 -37 51 22.4 V    68.4 03 16 56.79 -37 51 24.1   112.4 -0.277 P
J031708+330623    97  1.028 03 17 09.05 +33 06 30.9 V    24.3 03 17 09.00 +33 06 31.2    27.1  0.270 P
                            03 17 09.03 +33 06 30.7 V    19.7                                         
J031725-542939    84 -0.494 03 17 24.91 -54 29 04.9 A    29.4 03 17 24.97 -54 29 07.2   210.4 -0.855 P
J031733-280321   342 -0.320 03 17 33.70 -28 03 18.4 V   202.0 03 17 33.61 -28 03 17.7   505.3 -0.470 P
                            03 17 33.96 -28 03 36.5 V     9.3                                         
                            03 17 34.06 -28 03 06.2 V     6.4                                         
J031735-361025   103 -0.025 03 17 33.31 -36 09 34.9 V    56.9                                        P
J031808-663027   127  0.829                                                                          N
J031813-002931   168  0.424 03 18 14.43 -00 29 48.9 V   188.6 03 18 14.43 -00 29 48.5    99.2  0.359 P
J031834-043751    79  0.543 03 18 35.17 -04 38 04.9 V    39.3 03 18 35.20 -04 38 05.0    40.2 -0.013 P
J031846+213434    77  0.117 03 18 45.67 +21 34 36.7 V   103.8 03 18 45.69 +21 34 36.3    66.6  0.248 P
J031856-565052   257  0.267 03 18 57.77 -56 50 37.1 A   143.8 03 18 57.64 -56 50 36.8   200.5 -0.144 P
J031903-161337   173  0.202 03 19 05.53 -16 13 47.0 V   218.0 03 19 05.50 -16 13 47.4   134.7  0.270 P
                            03 19 06.02 -16 13 53.2 V     0.4                                         
J031907+390525   129 -0.440 03 19 06.98 +39 05 20.0 V   152.6 03 19 06.97 +39 05 19.6   222.9 -0.211 P
J031917-673907    85 -0.364 03 19 12.86 -67 39 20.0 A    45.0 03 19 12.78 -67 39 19.2   174.4 -0.588 P
J031920+160940    97 -0.209 03 19 20.68 +16 09 34.5 V    72.4 03 19 20.73 +16 09 34.6   125.8 -0.308 P
J031923+694937   205  0.566 03 19 22.07 +69 49 25.6 V   169.1 03 19 22.04 +69 49 26.2   101.4  0.285 P
J031924+310148   178 -0.137 03 19 24.01 +31 01 44.4 V    88.3 03 19 24.09 +31 01 43.3   206.0 -0.422 S
                            03 19 24.06 +31 01 44.2 V     8.5                                         
J031933-710902   172  0.163 03 19 32.28 -71 08 56.0 A    90.1 03 19 32.30 -71 08 56.0   157.4 -0.242 P
J031938-452632   271 -0.319 03 19 38.38 -45 26 29.1 A    60.6 03 19 38.29 -45 27 01.4   519.3 -0.933 P
J031947+413042 46894  0.568 03 19 48.16 +41 30 42.1 V 28012.3 03 19 48.16 +41 30 42.0 23151.8  0.106 P
J031951+190138   771  0.540 03 19 51.26 +19 01 31.3 V   576.4 03 19 51.25 +19 01 30.6   394.0  0.212 P
J032015+120311   115 -0.396 03 20 14.98 +12 02 53.5 V   144.1 03 20 14.99 +12 02 53.5   188.0 -0.148 P
J032015-351359    82 -0.234                                                                          N
J032021-641938    71  0.673 03 20 21.49 -64 20 05.2 A    34.7 03 20 21.04 -64 20 04.0    29.7  0.068 P
J032024-440033   109 -0.368 03 20 25.95 -44 00 41.7 A    80.6 03 20 25.82 -44 00 43.2   225.1 -0.446 P
J032029+383056    68 -0.028 03 20 27.91 +38 30 46.8 V    24.3 03 20 27.91 +38 30 46.8    70.4 -0.594 P
J032030+041431    71 -0.226 03 20 31.03 +04 14 22.9 V    34.2 03 20 30.99 +04 14 23.3    94.0 -0.564 P
J032035+430532   406  0.121 03 20 38.17 +43 04 45.3 V    14.4 03 20 36.23 +43 04 14.0   431.4 -1.897 P
J032045-383717   167 -0.055 03 20 46.39 -38 37 27.8 A   113.3 03 20 46.39 -38 37 29.4   178.8 -0.255 P
J032106-370817  4848  2.288                                                                          N
J032112-532947    72 -0.498 03 21 10.13 -53 29 59.6 A    11.5 03 21 10.31 -53 29 58.7   181.4 -1.198 P
J032123-371134  5020  6.264                                                                          N
J032123-072146   126 -0.261 03 21 22.08 -07 22 17.4 V    62.1 03 21 22.16 -07 22 16.6   174.3 -0.576 P
J032126+062931   156  0.353 03 21 27.67 +06 29 26.2 V    90.2 03 21 27.69 +06 29 26.4   100.6 -0.061 P
J032128-715635    91 -0.484 03 21 31.08 -71 56 37.3 A    39.9 03 21 32.15 -71 56 19.7   193.2 -0.685 P
J032129-312319   259 -0.182 03 21 28.74 -31 22 56.0 V   133.1 03 21 29.19 -31 22 56.0   324.6 -0.498 P
J032139-365839  2134  2.693                                                                          N
J032152+122123  1543 -0.184 03 21 53.10 +12 21 14.0 V  1114.8 03 21 53.11 +12 21 13.9  1938.6 -0.309 P
J032158-052610   213  0.165 03 21 59.87 -05 26 12.8 V   109.0 03 21 59.97 -05 26 13.5   173.6 -0.260 P
J032210-504221    78  0.388 03 22 12.45 -50 42 32.3 A    31.9 03 22 12.42 -50 42 27.1    41.7 -0.116 P
J032211+175620   116 -0.230 03 22 11.90 +17 56 16.9 V    66.2 03 22 11.92 +17 56 16.2   154.3 -0.472 P
J032215-131246   104 -0.055 03 22 15.15 -13 12 58.1 V    72.7 03 22 15.11 -13 12 58.4   111.4 -0.238 P
J032239-133533   164 -0.408 03 22 38.48 -13 35 18.0 V   104.9 03 22 38.46 -13 35 17.9   272.3 -0.532 P
J032243-654226    69  0.072 03 22 46.29 -65 43 20.4 A    21.7 03 22 46.33 -65 43 19.2    59.7 -0.440 P
                            03 22 43.22 -65 41 14.9 A    16.9 03 22 43.08 -65 41 16.8    12.9  0.117  
J032243+293359    94 -0.276 03 22 43.56 +29 33 55.0 V   101.4 03 22 43.68 +29 33 54.1   122.6 -0.106 P
J032252+394754    90  0.008 03 22 51.83 +39 48 02.3 V   299.2 03 22 51.85 +39 48 02.6    89.1  0.676 P
J032253+094142    75 -0.085 03 22 54.58 +09 41 02.2 V    63.4 03 22 54.59 +09 41 01.3    79.6 -0.127 P
J032259-480728   113  1.211 03 22 57.09 -48 07 40.6 A    63.5 03 22 56.93 -48 07 38.3    20.7  0.487 P
J032307-602628   325  0.128 03 23 08.45 -60 26 31.7 A   193.5 03 23 08.43 -60 26 31.7   199.2 -0.013 P
J032309+014541   394 -0.042 03 23 09.87 +01 45 50.5 V   337.2 03 23 09.88 +01 45 50.5   415.1 -0.116 P
J032315+044618   173  0.112 03 23 14.72 +04 46 12.6 V   112.6 03 23 14.72 +04 46 12.7   150.6 -0.162 P
J032344-225533    68 -0.212 03 23 43.28 -22 55 27.7 V    78.8 03 23 43.27 -22 55 27.6    88.5 -0.065 P
J032400+235228    67  0.212 03 24 01.04 +23 52 41.6 V    57.4 03 24 00.95 +23 52 41.6    51.5  0.061 P
J032406-552047   242  0.358 03 24 05.55 -55 20 54.1 A   136.9 03 24 05.51 -55 20 55.6   164.0 -0.078 P
J032409+310521    65 -0.435 03 24 11.17 +31 05 28.6 V    38.5 03 24 11.15 +31 05 27.4   111.6 -0.594 P
J032418-225426   313  0.574 03 24 15.66 -22 54 18.6 V   285.6 03 24 17.56 -22 54 18.4   153.4  0.347 P
J032421-371639  3643  3.758 03 24 17.20 -37 16 33.1 A     2.1 03 24 16.38 -37 16 51.5    24.4 -1.038 D
                            03 24 16.82 -37 16 36.0 A     1.7                                         
J032441+341042   364 -0.436 03 24 41.16 +34 10 45.8 V   277.0 03 24 41.33 +34 10 44.9   625.4 -0.455 P
J032444-291831   354  0.308 03 24 44.30 -29 18 21.0 V   289.8 03 24 44.33 -29 18 21.4   241.4  0.131 P
                            03 24 43.01 -29 18 21.4 V     7.9                                         
                            03 24 44.47 -29 18 14.9 V     7.3                                         
J032502+231153   125 -0.443 03 25 02.37 +23 11 41.8 V   135.6 03 25 02.39 +23 11 42.1   216.8 -0.262 P
J032503+100060    84 -0.399 03 25 03.87 +10 01 08.2 V    34.0 03 25 03.88 +10 01 08.0   137.9 -0.781 P
J032503-492724    67 -0.324 03 25 02.53 -49 27 04.9 A    17.9 03 25 02.71 -49 27 07.3   129.3 -0.859 P
J032510+112034    69 -0.069 03 25 10.17 +11 20 14.6 V    97.6 03 25 10.21 +11 20 14.8    75.2  0.146 P
J032512-241552   257  0.261 03 25 13.34 -24 15 48.1 X   271.6 03 25 13.34 -24 15 48.1   185.9  0.212 P
J032516-563016    70 -0.078 03 25 22.65 -56 29 05.5 A    53.1 03 25 22.63 -56 29 07.0    27.6  0.284 P
J032517+333240    67 -0.345 03 25 17.58 +33 32 43.7 V    34.2 03 25 17.68 +33 32 42.2    69.7 -0.397 P
J032521-563539    80 -0.415 03 25 23.52 -56 35 44.3 A    37.7 03 25 23.39 -56 35 45.5    73.6 -0.291 P
J032531-391529   134 -0.117 03 25 29.32 -39 15 40.4 A    28.0 03 25 29.29 -39 15 41.4   155.0 -0.955 P
J032535-450427    73 -0.462 03 25 37.14 -45 04 10.7 A     4.9 03 25 36.79 -45 04 09.8   174.1 -1.551 P
J032537+222353   817  0.340 03 25 36.81 +22 24 00.4 V   528.2 03 25 36.85 +22 24 01.0   535.8 -0.008 P
J032539-392721    74 -0.308                                                                          N
J032545+094429    89 -0.454 03 25 45.70 +09 44 29.3 V    41.6 03 25 45.71 +09 44 29.3   156.5 -0.739 P
J032551-484739   255 -0.370 03 25 51.93 -48 47 33.6 A   148.6 03 25 51.64 -48 47 34.1   528.2 -0.551 P
J032554-184357    82 -0.392 03 25 54.59 -18 44 11.7 V    67.3 03 25 54.99 -18 44 08.9   116.0 -0.304 P
J032608-115609   118 -0.056 03 26 10.78 -11 56 22.6 V    97.6 03 26 10.75 -11 56 22.5   126.5 -0.145 P
J032613-324400   147  0.335 03 26 15.05 -32 43 24.6 V   172.4 03 26 15.12 -32 43 24.4    97.0  0.321 P
J032623+350105   126 -0.486 03 26 24.09 +35 01 29.4 V    57.2 03 26 24.10 +35 01 28.7   230.3 -0.777 P
J032626-290938   108 -0.369 03 26 27.24 -29 09 37.3 V   109.6 03 26 27.26 -29 09 38.4   170.8 -0.248 P
J032631+152133   280  0.203 03 26 31.63 +15 21 26.8 V   152.0 03 26 31.64 +15 21 26.5   217.7 -0.200 P
J032634+284251   116  0.818 03 26 35.38 +28 42 54.4 V    14.0 03 26 35.41 +28 42 54.1    42.0 -0.613 P
J032645+431051   135 -0.006 03 26 46.21 +43 10 55.0 V    94.5 03 26 46.26 +43 10 54.0   136.0 -0.203 P
J032648-533718    84 -0.244 03 26 50.95 -53 37 01.7 A    81.2 03 26 51.18 -53 37 02.5   143.4 -0.247 P
J032654-084701   155 -0.494 03 26 54.23 -08 47 15.6 V    35.8 03 26 54.25 -08 47 16.3   286.4 -1.018 L
                            03 26 54.38 -08 47 15.5 V    10.4                                         
J032659-325301    78 -0.011 03 27 00.48 -32 54 18.8 A    27.7 03 27 00.47 -32 54 18.6    79.1 -0.586 P
J032713-392942    81 -0.347 03 27 13.37 -39 30 07.7 A    10.5 03 27 13.65 -39 30 04.4   124.7 -1.381 P
J032718-104255    77  1.256                                                                          N
J032723-532511   171 -0.402 03 27 25.39 -53 25 02.5 A    36.7 03 27 25.29 -53 24 46.0   225.2 -0.788 P
J032733-284632    94 -0.493 03 27 34.02 -28 46 21.0 V    67.0 03 27 34.02 -28 46 21.4   173.4 -0.531 P
J032743-180445    85  0.208 03 27 43.34 -18 03 42.0 V    65.8 03 27 43.36 -18 03 42.0    57.3  0.259 S
                            03 27 43.34 -18 03 42.2 V    25.3                                         
J032754+023355  1594  1.941 03 27 54.20 +02 33 42.0 V   171.5 03 27 54.52 +02 33 43.5   142.9  0.102 P
J032759+004411   186 -0.054 03 27 59.22 +00 44 22.7 V   236.5 03 27 59.23 +00 44 22.8   199.0  0.096 P
J032800-220205   652 -0.016 03 27 59.92 -22 02 06.3 V   677.5 03 27 59.95 -22 02 06.0   656.3  0.023 S
                            03 27 59.94 -22 02 06.3 V     6.6                                         
J032808-232948    69 -0.302 03 28 06.71 -23 29 59.8 V    33.5 03 28 06.68 -23 29 55.3   100.4 -0.613 P
J032821+431043    77  0.324 03 28 21.35 +43 10 42.2 V    93.4 03 28 21.35 +43 10 43.3    51.5  0.350 L
                            03 28 21.59 +43 10 46.4 V     3.1                                         
J032836-475249   125 -0.106 03 28 38.97 -47 53 08.0 A    72.2 03 28 38.76 -47 53 05.4   172.7 -0.379 P
J032843+313915   214  0.171 03 28 43.21 +31 39 12.0 V    99.7 03 28 43.21 +31 39 12.1   173.0 -0.308 P
J032845+255212   143 -0.275 03 28 44.35 +25 52 08.4 V   119.9 03 28 44.37 +25 52 08.7   201.3 -0.289 P
J032856-161525    76  0.312 03 28 56.68 -16 15 11.6 V    49.7 03 28 56.68 -16 15 12.3    51.6 -0.021 P
J032857-763519   189  0.246 03 28 52.77 -76 35 23.2 A   122.8 03 28 52.27 -76 35 23.1   152.1 -0.093 P
J032915+351010   519  0.456 03 29 15.36 +35 10 06.0 V   376.8 03 29 15.36 +35 10 08.1   294.5  0.341 P
                            03 29 15.77 +35 10 02.3 V    14.4                                         
                            03 29 15.36 +35 10 05.7 V    13.6                                         
                            03 29 14.59 +35 10 05.0 V    13.5                                         
                            03 29 15.30 +35 10 00.1 V    12.3                                         
                            03 29 15.80 +35 10 02.2 V    11.8                                         
                            03 29 14.96 +35 10 04.1 V    10.3                                         
                            03 29 16.23 +35 10 04.4 V     9.8                                         
                            03 29 15.71 +35 10 06.8 V     9.7                                         
                            03 29 14.73 +35 10 05.6 V     8.9                                         
                            03 29 15.69 +35 10 05.9 V     8.3                                         
                            03 29 16.27 +35 10 06.0 V     8.0                                         
                            03 29 15.27 +35 10 15.6 V     7.7                                         
                            03 29 15.17 +35 10 15.1 V     7.5                                         
                            03 29 15.01 +35 10 02.4 V     6.5                                         
                            03 29 14.58 +35 10 12.4 V     6.3                                         
                            03 29 15.83 +35 10 02.4 V     5.6                                         
                            03 29 14.96 +35 10 09.1 V     5.6                                         
                            03 29 15.72 +35 10 11.8 V     3.2                                         
                            03 29 15.76 +35 10 02.5 V     3.1                                         
J032923+365359    87 -0.242 03 29 24.01 +36 54 10.5 V    98.8 03 29 24.00 +36 54 13.8   117.6 -0.097 P
J032923+394736   340  0.242 03 29 23.89 +39 47 31.9 V    73.4 03 29 23.90 +39 47 32.5   247.8 -0.679 P
J032931-582619    89 -0.053 03 29 31.58 -58 26 19.6 A    44.7 03 29 31.45 -58 26 19.4   113.4 -0.404 P
J032932+360336    74 -0.063 03 29 33.24 +36 03 39.9 V    45.3 03 29 33.28 +36 03 39.7    80.0 -0.317 P
J032950-043040    67 -0.477 03 29 51.70 -04 30 57.5 V    31.3 03 29 51.73 -04 30 57.1   121.2 -0.542 S
                            03 29 51.70 -04 30 57.3 V    14.6                                         
J032952-100251   193 -0.147 03 29 53.80 -10 02 54.3 V   178.5 03 29 53.78 -10 02 54.7   231.6 -0.145 P
J032953-235711   866  0.179 03 29 54.08 -23 57 08.8 V   687.8 03 29 54.08 -23 57 09.8   693.7  0.007 L
                            03 29 54.16 -23 57 09.0 V     9.2                                         
                            03 29 54.11 -23 57 08.8 V     5.0                                         
J032957+275619   732 -0.476 03 29 57.67 +27 56 15.5 V   686.9 03 29 57.66 +27 56 15.7  1322.1 -0.365 P
J033005-354651   101 -0.146 03 30 05.84 -35 46 24.7 V    51.4 03 30 05.92 -35 46 24.3   121.0 -0.478 P
J033008+303307   117 -0.408 03 30 09.13 +30 32 49.4 V    39.8 03 30 09.14 +30 32 48.5   194.4 -0.588 P
                            03 30 09.15 +30 32 49.4 V    28.0                                         
J033019-464720   142 -0.302 03 30 19.45 -46 47 46.5 A    93.7 03 30 19.33 -46 47 45.5   265.2 -0.452 P
J033028-203259    82 -0.062 03 30 34.15 -20 33 08.6 V    57.3 03 30 34.13 -20 33 09.6    88.6 -0.021 S
                            03 30 34.14 -20 33 08.6 V    28.1                                         
J033034-055134   140 -0.433 03 30 34.50 -05 51 22.6 V    59.2 03 30 34.51 -05 51 22.5   239.8 -0.600 S
                            03 30 34.52 -05 51 22.7 V    22.6                                         
J033035-431236    82 -0.422 03 30 36.44 -43 12 42.7 A     8.4 03 30 36.68 -43 12 40.5   184.1 -1.341 P
J033035+363943   324 -0.488 03 30 34.77 +36 39 41.0 V   216.9 03 30 34.79 +36 39 41.1   594.4 -0.563 P
J033050-401415   838  0.008 03 30 51.11 -40 14 16.5 A   493.6 03 30 51.09 -40 14 16.7   945.4 -0.282 P
J033056-584029    76 -0.269 03 30 57.44 -58 40 08.1 A    27.2 03 30 57.47 -58 40 08.9   134.8 -0.695 P
J033103-190553    74  0.449 03 30 57.84 -19 05 59.5 V    32.1 03 30 57.84 -19 05 59.9    42.4 -0.155 P
J033109-382325   148  1.275 03 31 06.37 -38 24 05.0 V   107.6 03 31 06.39 -38 24 06.0    30.4  0.705 P
J033110-252444   253 -0.275 03 31 08.92 -25 24 43.3 X   165.6 03 31 08.84 -25 24 44.7   327.2 -0.380 P
J033112-430208   214 -0.156 03 31 12.19 -43 02 08.9 A   131.2 03 31 12.00 -43 02 10.1   319.4 -0.386 P
J033126-525850    92  0.394 03 31 25.99 -52 58 30.2 A    50.5 03 31 26.09 -52 58 30.9    59.0 -0.068 P
J033133-120216    71  0.077 03 31 34.11 -12 02 15.4 V    31.1 03 31 34.03 -12 02 15.5    64.5 -0.407 P
J033140-091458    70  0.237 03 31 41.81 -09 14 07.5 V    32.2 03 31 41.79 -09 14 09.7    52.2 -0.270 P
J033147+240304   147 -0.137 03 31 47.48 +24 03 10.2 V   106.7 03 31 47.45 +24 03 10.9   174.3 -0.274 P
J033149-105155   276 -0.397 03 31 50.76 -10 51 55.5 V   242.2 03 31 50.73 -10 51 55.7   451.9 -0.348 P
J033155-332156    86  0.251 03 31 57.89 -33 21 38.0 V    27.4 03 31 57.87 -33 21 39.2    54.9 -0.388 P
J033201+173604   121  0.080 03 32 01.95 +17 36 01.8 V    65.5 03 32 01.94 +17 36 01.3   109.6 -0.287 P
J033216-691735   180  0.016 03 32 15.68 -69 17 37.7 A   106.2 03 32 15.45 -69 17 39.0   190.0 -0.253 P
J033220-173421    79 -0.246 03 32 20.21 -17 34 53.7 V    38.7 03 32 20.28 -17 34 53.7    90.0 -0.471 P
J033224+232352    77 -0.200 03 32 22.52 +23 24 19.8 V    47.3 03 32 22.36 +23 24 21.4    98.7 -0.391 P
                            03 32 24.83 +23 24 26.8 V     0.9                                         
                            03 32 23.09 +23 24 52.2 V     0.8                                         
J033238-061655    66  0.983 03 32 41.00 -06 17 46.8 V    29.5 03 32 41.07 -06 17 46.2    19.5  0.231 P
J033244-445543   115  0.134 03 32 44.08 -44 55 57.4 A   151.6 03 32 44.00 -44 55 57.7   109.9  0.140 P
J033245-724910   301  0.220 03 32 42.97 -72 49 04.5 A   300.6 03 32 42.97 -72 49 04.9   252.4  0.076 P
J033256-713456   154 -0.226 03 32 52.22 -71 34 53.8 A    97.6 03 32 52.19 -71 34 54.0   255.6 -0.418 P
J033303-320856    96 -0.145 03 33 03.88 -32 08 53.6 V    44.9 03 33 03.93 -32 08 50.6    61.6 -0.176 P
J033312+145820   103  0.591 03 33 12.90 +14 58 31.0 V    96.7 03 33 12.93 +14 58 30.5    49.4  0.375 P
J033315-255153   155  0.305                                                                          N
J033323+335637   119 -0.018 03 33 23.69 +33 56 37.1 V   151.3 03 33 23.68 +33 56 37.2   121.7  0.122 P
J033329-380659   122  0.607 03 33 29.83 -38 07 11.9 V    69.3 03 33 29.88 -38 07 12.8    57.4  0.105 P
J033331-052227    87  1.074 03 33 32.17 -05 23 00.9 V    74.4 03 33 32.26 -05 22 59.2    22.9  0.658 P
J033338-311400   117 -0.022 03 33 37.75 -31 13 14.6 V    92.2 03 33 37.79 -31 13 13.9   120.2 -0.103 P
                            03 33 37.75 -31 13 14.6 V     7.8                                         
J033345-285521    74 -0.171 03 33 47.58 -28 55 36.0 V    59.6 03 33 47.61 -28 55 35.7    91.5 -0.239 P
J033345-553129    66  0.599 03 33 49.61 -55 31 20.7 A    54.7 03 33 49.51 -55 31 21.9    30.9  0.248 P
J033350+341819    79 -0.140 03 33 50.01 +34 18 35.6 V    80.8 03 33 49.96 +34 18 35.7    94.0 -0.084 P
J033413-400830  1331  0.264 03 34 13.66 -40 08 25.2 A   960.4 03 34 13.56 -40 08 27.0  1042.3 -0.036 P
J033413-372548   398  0.471 03 34 15.42 -37 25 43.3 V   165.2 03 34 15.42 -37 25 43.8   221.7 -0.164 P
J033417+392117   533 -0.477 03 34 18.41 +39 21 24.3 V   129.2 03 34 18.46 +39 21 22.5   853.2 -0.909 S
                            03 34 18.42 +39 21 24.1 V    38.2                                         
J033433-255429    67 -0.416 03 34 31.06 -25 55 10.0 V    15.2 03 34 31.02 -25 55 11.1   112.3 -1.116 P
J033453+080010   358  0.105 03 34 53.32 +08 00 14.5 V   431.5 03 34 53.33 +08 00 13.8   314.3  0.177 P
J033503-682323    94 -0.328 03 34 59.80 -68 23 09.1 A    24.1 03 35 00.21 -68 23 04.4    70.3 -0.465 P
J033512+285326    85  0.436 03 35 11.93 +28 53 24.1 V    67.0 03 35 11.89 +28 53 25.0    49.4  0.170 P
J033513-600810    99  0.821 03 35 14.22 -60 08 08.4 A    74.0 03 35 13.94 -60 08 08.4    33.0  0.351 P
J033524-271954    80 -0.114 03 35 27.51 -27 19 50.4 V    49.1 03 35 27.53 -27 19 50.5    92.2 -0.352 P
J033529+251454    77 -0.472 03 35 29.16 +25 15 00.5 V     9.5 03 35 29.37 +25 14 57.5   135.2 -1.482 P
J033537-483730    94 -0.421 03 35 35.87 -48 37 19.7 A    74.4 03 35 35.79 -48 37 20.3   210.7 -0.452 P
J033539+403834    66  0.143 03 35 38.74 +40 38 29.2 V    84.3 03 35 38.79 +40 38 28.2    55.3  0.235 P
J033546-331909   105 -0.258                                                                          N
J033549-244513    87  0.591 03 35 49.93 -24 45 12.0 V    40.1 03 35 49.94 -24 45 11.0    41.7 -0.022 P
J033549-471607    74 -0.457 03 35 49.95 -47 15 58.5 A    50.4 03 35 50.23 -47 15 35.0   123.7 -0.390 P
J033553-543025   539  0.519 03 35 53.88 -54 30 25.4 A   361.4 03 35 53.82 -54 30 26.4   285.3  0.103 P
J033557-071004   168  0.583 03 35 57.05 -07 09 55.8 V   120.0 03 35 57.03 -07 09 57.0    81.4  0.230 L
                            03 35 56.70 -07 09 57.8 V     2.9                                         
J033603+223547    78 -0.420 03 36 04.85 +22 35 35.2 V    51.0 03 36 05.33 +22 35 20.1    83.7 -0.276 P
J033619-034535    66 -0.338                                                                          N
J033630+321836  1948 -0.278 03 36 30.11 +32 18 29.3 V  1238.3 03 36 30.12 +32 18 29.1  2750.4 -0.445 P
J033634-130206   534  0.270 03 36 35.03 -13 02 04.8 V   557.0 03 36 35.05 -13 02 03.9   381.7  0.211 P
J033643-135626   214 -0.470 03 36 42.74 -13 56 18.6 V   161.1 03 36 42.75 -13 56 19.1   383.9 -0.485 P
J033647-203645   154 -0.037 03 36 45.61 -20 36 37.1 V   112.8 03 36 45.63 -20 36 37.4   161.3 -0.200 P
J033650-152860    86 -0.150 03 36 52.44 -15 29 09.4 V    48.3 03 36 52.43 -15 29 10.0   103.6 -0.426 P
J033653-361544   583  0.101 03 36 52.63 -36 16 10.2 V   563.5 03 36 54.01 -36 16 05.2   514.4  0.059 S
                            03 36 52.63 -36 16 09.9 V     8.4                                         
J033712+082954   131 -0.331 03 37 12.95 +08 29 40.3 V    77.6 03 37 12.94 +08 29 39.4   197.5 -0.459 L
                            03 37 13.02 +08 29 40.3 V     9.2                                         
J033737+330952    86  0.184 03 37 37.75 +33 09 28.8 V    36.2 03 37 37.83 +33 09 28.6    68.4 -0.355 P
J033756-120356   293 -0.407 03 37 55.45 -12 04 04.5 V   253.6 03 37 55.53 -12 04 04.3   485.9 -0.356 L
                            03 37 55.41 -12 04 05.7 V     3.1                                         
J033800+391431   203 -0.107 03 37 59.61 +39 14 31.0 V   131.5 03 37 59.61 +39 14 30.8   231.7 -0.316 P
J033801+310617   114 -0.178 03 38 00.34 +31 06 09.7 V   182.4 03 38 00.36 +31 06 09.8   142.2  0.139 P
J033809-371246    65 -0.220 03 38 04.04 -37 11 30.8 A    18.1 03 38 04.05 -37 11 30.1    85.4 -0.866 P
J033818+224346   202 -0.321 03 38 17.81 +22 43 36.0 V   116.6 03 38 17.64 +22 43 36.8   297.1 -0.522 P
J033827+381858    82 -0.234 03 38 27.99 +38 18 56.5 V   124.9 03 38 28.00 +38 18 56.5   109.7  0.072 P
J033830-812348    77 -0.013 03 38 34.38 -81 23 49.9 A   116.9 03 38 34.94 -81 23 49.7    92.2  0.103 P
J033851+021422    84  0.022 03 38 52.54 +02 14 13.8 V    66.7 03 38 52.53 +02 14 13.2    60.0  0.059 P
J033900-375413    75  0.189                                                                          N
J033900-013332   446 -0.240 03 39 00.99 -01 33 17.6 V   351.8 03 39 00.94 -01 33 18.1   600.7 -0.299 P
J033914-173558   132 -0.222 03 39 13.71 -17 36 00.8 X    56.8 03 39 13.68 -17 36 01.0   174.0 -0.625 P
J033930-014638  3014  0.156 03 39 30.94 -01 46 35.8 V  2694.9 03 39 30.94 -01 46 35.9  2481.8  0.046 P
J033944+132900   299 -0.169 03 39 43.85 +13 29 03.8 V   150.4 03 39 43.84 +13 29 03.9   368.9 -0.501 P
J033947+012537    67 -0.362 03 39 47.73 +01 25 51.5 V    21.1 03 39 47.56 +01 25 49.4   102.9 -0.884 P
J033948+375731   111  0.203 03 39 48.45 +37 57 35.4 V    91.9 03 39 48.48 +37 57 35.5    86.3  0.035 P
J033951-305413    80  0.377 03 39 55.57 -30 54 09.1 A    40.9 03 39 55.46 -30 54 08.9    50.1 -0.113 P
J033954-475925    84 -0.380                                                                          N
J033954-324229    91 -0.046 03 39 51.48 -32 41 18.3 A    85.8 03 39 51.45 -32 41 17.2    96.4 -0.065 P
J034009-681125   176 -0.056 03 40 06.52 -68 11 25.8 A   105.7 03 40 06.24 -68 11 25.8   225.1 -0.328 P
J034009-124851   111  0.484 03 40 08.52 -12 49 05.9 V    64.6 03 40 08.53 -12 49 05.3    60.8  0.034 P
J034027-670319   268 -0.180 03 40 28.26 -67 03 16.4 A   243.6 03 40 28.05 -67 03 17.7   374.0 -0.186 P
J034033-025453   386  0.197 03 40 32.60 -02 54 54.2 V   208.4 03 40 32.54 -02 54 53.4   302.3 -0.208 P
J034035-211931   933 -0.129 03 40 35.61 -21 19 31.2 V   943.8 03 40 35.62 -21 19 31.8  1091.0 -0.081 P
J034055-075151    76 -0.062 03 40 51.87 -07 51 22.3 V    68.1 03 40 51.87 -07 51 22.0    82.1 -0.104 P
J034056+154753    71  1.025 03 40 55.89 +15 48 04.2 V    32.7 03 40 55.87 +15 48 06.3    19.9  0.277 P
J034107-105247   159  0.958 03 41 09.69 -10 52 50.2 V   129.1 03 41 09.67 -10 52 49.1    48.3  0.549 P
J034110+335225   361 -0.012 03 41 09.98 +33 52 21.6 V   321.4 03 41 09.99 +33 52 22.0   366.6 -0.073 P
J034121-595412   228 -0.226 03 41 21.50 -59 54 09.4 A   162.1 03 41 21.41 -59 54 08.9   378.6 -0.368 P
J034136-491418   254 -0.296 03 41 36.27 -49 14 02.0 A   128.3 03 41 36.13 -49 14 03.8   469.4 -0.563 P
J034138-553415    96  0.037 03 41 38.35 -55 34 28.1 A    57.0 03 41 38.13 -55 34 29.4   106.5 -0.271 P
J034154+254714    88  0.085 03 41 55.41 +25 47 03.5 V    82.8 03 41 55.42 +25 47 03.6    79.2  0.025 P
J034158-325604   299 -0.269                                                                          N
J034209-043538   281 -0.472 03 42 08.50 -04 35 42.1 V   115.9 03 42 08.55 -04 35 38.5   135.9 -0.089 P
                            03 42 15.74 -04 34 55.8 V     6.8 03 42 16.20 -04 34 58.2    17.5 -0.162  
                            03 42 15.73 -04 34 55.9 V     6.3                                         
J034221+375320   101 -0.350 03 42 22.94 +37 53 30.8 V    89.9 03 42 22.89 +37 53 30.6   156.0 -0.308 P
J034239-300802   162 -0.005 03 42 40.36 -30 07 58.9 A   118.4 03 42 40.24 -30 07 58.8   158.5 -0.163 P
J034245-135447   181  0.542 03 42 44.99 -13 54 51.7 V   104.7 03 42 44.99 -13 54 51.4    92.4  0.070 P
J034257+274858    65  0.288 03 42 58.92 +27 49 17.0 V    52.8 03 42 58.89 +27 49 17.3    45.4  0.084 P
J034302-262933    93  0.553 03 43 01.60 -26 29 45.3 V    39.8 03 43 01.54 -26 29 45.5    46.8 -0.090 P
J034312-315510    80  0.928 03 43 12.17 -31 54 42.0 A     4.8 03 43 12.18 -31 54 42.9    25.3 -0.615 D
                            03 43 12.28 -31 54 37.3 A     3.6                                         
J034319-253008   514  0.001 03 43 19.53 -25 30 17.3 V   301.3 03 43 19.47 -25 30 18.5   513.6 -0.180 L
                            03 43 19.48 -25 30 18.1 V    55.5                                         
                            03 43 19.47 -25 30 18.8 V     8.6                                         
                            03 43 19.50 -25 30 17.7 V     6.8                                         
J034322-584731    89 -0.444                                                                          N
J034323-644245    74 -0.190 03 43 20.62 -64 42 55.3 A    22.9 03 43 20.37 -64 42 56.1   116.3 -0.706 P
J034328+362202   345 -0.329 03 43 28.95 +36 22 12.4 V   626.1 03 43 28.94 +36 22 11.8   519.3  0.104 P
J034340+135636    69 -0.381 03 43 43.05 +13 56 41.9 V    46.0 03 43 42.60 +13 56 44.2   105.5 -0.463 P
J034345-144932    80 -0.269 03 43 41.33 -14 50 05.5 V    73.1 03 43 41.34 -14 50 05.7   111.8 -0.237 P
J034349-524116   349  0.131 03 43 49.31 -52 41 16.9 A   215.3 03 43 49.50 -52 41 16.4   335.2 -0.192 P
J034355-310437   118  0.210 03 43 57.11 -31 03 46.5 A    23.3 03 43 57.19 -31 03 48.3    90.9 -0.760 P
J034358-415857    70  0.019 03 43 57.79 -41 58 47.9 A    56.5 03 43 57.76 -41 58 48.8    79.9 -0.150 P
J034421-265443   125 -0.472 03 44 19.31 -26 54 45.3 A    87.4 03 44 19.28 -26 54 41.8   224.6 -0.527 P
J034423-440840    75 -0.491 03 44 21.59 -44 08 35.3 A    24.1 03 44 21.54 -44 08 34.1   187.1 -0.890 P
J034423+155934   313  0.069 03 44 23.17 +15 59 43.4 V   258.3 03 44 23.16 +15 59 43.9   287.3 -0.059 P
J034423-544448    73 -0.404 03 44 25.13 -54 43 51.8 A    23.2 03 44 25.08 -54 43 51.4   159.4 -0.837 P
J034426-220739    82 -0.151 03 44 25.44 -22 07 03.5 V    20.6 03 44 25.41 -22 07 02.9    98.9 -0.613 P
                            03 44 25.42 -22 07 03.4 V    12.4                                         
J034437+123117    69  0.287 03 44 37.95 +12 31 23.3 V    46.4 03 44 37.93 +12 31 23.9    48.3 -0.022 P
J034439+682749   151  0.682 03 44 41.44 +68 27 47.8 V   118.7 03 44 41.40 +68 27 47.5    64.7  0.339 P
J034450-624743    67  0.216 03 44 51.02 -62 47 46.8 A    69.8 03 44 51.06 -62 47 47.6    56.5  0.092 P
J034454+183359    93 -0.124 03 44 54.22 +18 34 01.7 V    38.0 03 44 54.06 +18 33 59.6    95.1 -0.379 P
                            03 44 54.22 +18 34 01.8 V    10.2                                         
J034502+121814   211 -0.315 03 45 01.32 +12 18 48.8 V   108.2 03 45 01.65 +12 18 49.4   308.6 -0.542 P
                            03 45 02.17 +12 19 20.4 V     2.2                                         
                            03 45 02.05 +12 18 33.6 V     2.1                                         
                            03 45 03.59 +12 18 26.8 V     1.9                                         
                            03 45 01.39 +12 19 11.3 V     1.0                                         
                            03 45 02.80 +12 18 38.4 V     0.9                                         
                            03 45 02.85 +12 18 42.2 V     0.6                                         
                            03 44 59.57 +12 18 16.3 V     2.1 03 44 58.32 +12 18 32.0     3.4 -0.269  
J034503-505223   152 -0.050 03 45 05.22 -50 52 06.9 A    63.0 03 45 05.09 -50 52 07.4   192.7 -0.486 P
J034506+145355   517  0.380 03 45 06.42 +14 53 49.6 V   689.8 03 45 06.39 +14 53 50.1   322.6  0.424 P
J034533-002259   124  0.207 03 45 33.69 -00 23 02.8 V    95.6 03 45 33.72 -00 23 02.6    93.6  0.012 P
J034535+360634    95 -0.464 03 45 35.97 +36 06 34.7 V    39.7 03 45 35.97 +36 06 34.0   169.1 -0.678 S
                            03 45 36.00 +36 06 35.1 V    10.5                                         
J034545+141450    78 -0.041 03 45 45.63 +14 14 49.0 V    98.5 03 45 45.65 +14 14 49.5    82.1  0.102 P
J034632-342252  1055 -0.462 03 46 30.58 -34 22 46.2 V    69.3                                        P
J034636+365827    81 -0.443 03 46 36.29 +36 58 25.0 V    47.0 03 46 36.34 +36 58 24.8   140.5 -0.611 P
J034638+382654    67  0.091 03 46 36.59 +38 26 57.9 V    69.7 03 46 36.56 +38 26 57.5    59.9  0.085 P
J034648+680547   131 -0.306                                                                          N
J034658+321733    65 -0.395 03 46 59.12 +32 17 19.6 V    23.2 03 46 58.86 +32 17 19.1   103.2 -0.833 P
J034717-572415    96 -0.464                                                                          N
J034729+200458   351 -0.338 03 47 29.56 +20 04 53.1 V   239.4 03 47 29.53 +20 04 52.9   534.0 -0.448 P
J034734+730854    95 -0.269 03 47 35.01 +73 09 02.8 V    51.7 03 47 34.89 +73 09 03.7   132.8 -0.527 P
J034737+254032   130 -0.164 03 47 38.62 +25 40 21.4 V    51.5 03 47 38.64 +25 40 21.6   159.4 -0.631 P
J034757+233955   260  0.078 03 47 57.11 +23 39 55.3 V   210.4 03 47 57.10 +23 39 54.6   236.0 -0.064 P
J034759-361636   277 -0.459 03 47 59.15 -36 16 37.1 A   165.9 03 47 59.10 -36 16 36.7   490.0 -0.604 P
J034804-331858    85 -0.217 03 48 02.55 -33 18 16.6 V    41.7 03 48 02.56 -33 18 14.2   111.4 -0.439 S
                            03 48 02.51 -33 18 15.8 V     9.0                                         
J034810+084215   207 -0.130 03 48 10.42 +08 42 08.9 V   110.0 03 48 10.42 +08 42 08.7   243.2 -0.443 P
J034826-245140    75  2.524                                                                          N
J034839-161010   475  0.054 03 48 39.27 -16 10 17.8 V   611.9 03 48 39.26 -16 10 17.6   443.9  0.179 P
J034840-274916  1444  0.404 03 48 38.15 -27 49 13.5 V  1351.2 03 48 38.19 -27 49 14.4   861.9  0.251 P
J034904-385427    74 -0.226                                                                          N
J034912-485831   256 -0.025 03 49 13.04 -48 58 24.8 A   148.5 03 49 12.84 -48 58 25.8   312.4 -0.323 P
J034915+035436   120 -0.199 03 49 14.27 +03 54 44.6 V   123.9 03 49 14.31 +03 54 45.3   153.6 -0.120 P
J034918-240126   159 -0.496 03 49 15.40 -24 01 14.4 A    77.6 03 49 15.35 -24 01 13.2   294.3 -0.744 P
J034921+335440    91 -0.068 03 49 21.32 +33 54 50.3 V   125.0 03 49 21.42 +33 54 51.5    99.0  0.130 P
J034931-080903    77  0.669 03 49 33.21 -08 08 28.3 V    48.3 03 49 33.21 -08 08 27.9    33.5  0.204 P
J034941-540110   133  1.116 03 49 41.48 -54 01 07.1 A    74.1 03 49 41.66 -54 01 08.1    28.2  0.420 P
J034941-692540    65  0.860                                                                          N
J034946+210441   255 -0.473 03 49 45.23 +21 04 46.0 V   207.6 03 49 45.23 +21 04 45.6   459.0 -0.443 P
J034957-210247   403  0.209 03 49 57.83 -21 02 47.7 V   319.0 03 49 57.83 -21 02 47.8   310.9  0.014 P
J035022-581660   147  0.135 03 50 22.75 -58 16 37.2 A   109.3 03 50 22.83 -58 16 37.6   140.3 -0.108 P
J035023-263957    75 -0.177 03 50 22.25 -26 39 44.7 V    65.8 03 50 22.21 -26 39 44.7    93.5 -0.196 P
J035044-323235   235 -0.214 03 50 43.34 -32 33 00.0 A   120.6 03 50 43.32 -32 32 58.9   306.5 -0.521 P
J035047-010835   127  0.926 03 50 45.81 -01 08 49.1 V   102.8 03 50 45.82 -01 08 48.1    40.2  0.524 P
J035051-471354   437 -0.405 03 50 51.50 -47 13 50.7 A   233.3 03 50 51.26 -47 13 51.0   955.7 -0.612 P
J035052+050627   482 -0.280 03 50 54.20 +05 06 21.2 V   242.7 03 50 54.23 +05 06 20.8   682.5 -0.577 P
J035054+405253    79  0.486 03 50 55.11 +40 52 45.2 V    35.7 03 50 55.15 +40 52 45.1    43.2 -0.106 P
J035114-030058   202 -0.417 03 51 15.37 -03 01 17.8 V   106.9 03 51 15.37 -03 01 17.3   339.2 -0.502 S
                            03 51 15.35 -03 01 18.3 V    18.3                                         
                            03 51 15.37 -03 01 18.2 V    12.7                                         
J035116-115329   433 -0.154 03 51 10.96 -11 53 22.8 V   256.5 03 51 10.95 -11 53 22.7   524.3 -0.044 P
                            03 51 10.98 -11 53 22.7 V   228.2                                         
J035120+292530    66 -0.035 03 51 19.01 +29 25 36.4 V    70.1 03 51 19.08 +29 25 37.1    68.9  0.010 P
J035126+130815    90  0.212 03 51 26.23 +13 08 05.1 V   107.7 03 51 26.24 +13 08 05.2    69.1  0.248 P
J035128-514238   419 -0.217 03 51 28.21 -51 42 55.7 A   297.0 03 51 28.01 -51 42 55.9   686.8 -0.364 P
J035132-792153    72  0.262 03 51 25.52 -79 21 56.8 A    48.3 03 51 25.20 -79 21 55.7    56.6 -0.069 P
J035156-420639    81  0.140 03 51 55.73 -42 06 07.0 A    77.3 03 51 55.75 -42 06 07.4    76.7  0.003 P
J035208+080147    86 -0.473 03 52 09.25 +08 01 43.5 V    26.7 03 52 09.24 +08 01 41.7   154.7 -0.981 P
J035210+065530    67 -0.239 03 52 10.67 +06 55 30.5 V    14.3 03 52 10.70 +06 55 27.9    90.2 -1.028 P
J035210-251455   343  0.160 03 52 15.15 -25 14 30.2 V   633.9 03 52 17.00 -25 14 22.3     6.3  2.574 P
                            03 52 11.05 -25 14 50.3 V   488.2 03 52 11.06 -25 14 50.0   275.0  0.320  
J035220+011454    81  0.208 03 52 19.92 +01 14 20.6 V    51.5 03 52 19.93 +01 14 20.3    62.6 -0.109 P
J035229-844122   184 -0.374 03 52 17.97 -84 41 37.4 A   110.7 03 52 18.97 -84 41 39.5   377.0 -0.532 P
J035231-735702    85  0.393 03 52 17.00 -73 57 01.1 A    57.4 03 52 17.59 -73 57 02.6    54.6  0.022 P
J035234-605833    71  1.258 03 52 38.28 -60 58 31.7 A    39.3 03 52 38.44 -60 58 31.0    12.1  0.512 P
J035246+023825   170  0.024 03 52 46.23 +02 38 35.4 V   135.9 03 52 46.29 +02 38 34.8   165.0 -0.108 P
J035258-683121   175 -0.419 03 52 57.48 -68 31 16.5 A    58.5 03 52 57.01 -68 31 18.6   390.8 -0.825 P
J035321+371914    84  0.428 03 53 21.17 +37 19 22.5 V    87.6 03 53 21.24 +37 19 22.3    49.3  0.321 P
J035321-003411    83 -0.496 03 53 21.44 -00 34 26.9 V    63.5 03 53 21.45 -00 34 27.0   153.7 -0.493 P
J035322-125948    69 -0.194 03 53 23.34 -13 00 37.8 V    51.5 03 53 23.33 -13 00 38.8    87.8 -0.298 P
J035331-333225   111 -0.488 03 53 30.22 -33 32 03.0 V    66.9 03 53 30.19 -33 32 04.2   203.5 -0.621 P
J035352-374620    71 -0.493 03 53 55.62 -37 46 29.5 A    12.1 03 53 55.06 -37 46 28.8   131.1 -1.330 P
J035355-454320   114 -0.159 03 53 57.59 -45 43 07.6 A    55.2 03 53 57.36 -45 43 08.5   170.9 -0.491 P
J035357-370318    72 -0.447 03 53 52.07 -37 03 17.1 A    15.4 03 53 52.15 -37 03 16.6   125.5 -1.171 P
J035404-083433   128 -0.220 03 54 02.88 -08 34 29.9 V    64.0 03 54 02.76 -08 34 31.7   131.8 -0.403 P
                            03 54 07.34 -08 33 19.1 V     7.3                                         
J035405-291031    75  0.085 03 54 01.93 -29 11 05.0 A    37.1 03 54 01.95 -29 11 04.7    67.5 -0.334 P
J035409-265025   121  0.256 03 54 08.54 -26 50 21.4 V   109.1 03 54 10.13 -26 50 13.7    88.1  0.119 P
J035417-383137    71 -0.143                                                                          N
J035420-175502   236 -0.441 03 54 20.36 -17 55 24.4 V   146.9 03 54 20.32 -17 55 24.2   408.0 -0.521 S
                            03 54 20.37 -17 55 24.4 V    13.5                                         
J035423-161609   199 -0.182 03 54 25.03 -16 16 22.5 V   132.2 03 54 25.01 -16 16 22.6   249.6 -0.355 P
J035424+044110   444  0.129 03 54 24.13 +04 41 07.3 V   256.2 03 54 24.14 +04 41 07.3   378.1 -0.217 P
J035432-151409   232 -0.427 03 54 32.96 -15 14 14.8 V   105.1 03 54 32.24 -15 14 17.8     8.5  1.404 P
J035444+800931   396 -0.407 03 54 46.13 +80 09 28.8 V   348.2 03 54 46.23 +80 09 29.0   657.0 -0.354 P
J035449-381001   122  0.452 03 54 49.97 -38 09 54.8 V    88.7 03 54 49.96 -38 09 55.4    69.6  0.135 P
J035502-471905   137 -0.300 03 55 03.51 -47 19 04.3 A    73.2 03 55 03.25 -47 19 03.9   254.9 -0.542 P
J035503-050329    95  0.296 03 55 03.92 -05 03 02.9 V    72.5 03 55 03.93 -05 03 02.8    65.8  0.054 P
J035506-161130   148 -0.348 03 55 05.09 -16 12 09.5 V    38.7 03 55 05.11 -16 12 09.9   228.1 -0.529 S
                            03 55 05.09 -16 12 09.7 V    30.9                                         
                            03 55 05.11 -16 12 09.3 V    10.4                                         
                            03 55 05.07 -16 12 09.8 V     8.4                                         
J035515+390907   208  0.029 03 55 16.59 +39 09 09.8 V   126.5 03 55 16.69 +39 09 09.9   200.6 -0.257 P
J035516+003103    74 -0.369 03 55 16.60 +00 30 53.6 V    47.8 03 55 16.55 +00 30 54.6   117.1 -0.500 P
J035519+200511   102  0.315 03 55 19.86 +20 05 08.0 V   110.1 03 55 19.88 +20 05 07.5    68.9  0.262 P
J035549-664537   582 -0.469 03 55 47.88 -66 45 34.0 A   396.6 03 55 47.58 -66 45 32.8  1403.4 -0.549 P
J035549-633125    89 -0.020 03 55 49.62 -63 31 03.1 A    62.0 03 55 49.19 -63 31 03.3   107.8 -0.240 P
J035557-395513    67 -0.317 03 55 54.92 -39 55 05.3 A    22.3 03 55 54.88 -39 55 05.8    99.3 -0.735 P
                            03 55 55.21 -39 54 55.3 A     4.3                                         
J035559-441203    78 -0.472                                                                          N
J035609+290342   484  0.029 03 56 08.46 +29 03 42.3 V   298.8 03 56 08.51 +29 03 41.7   467.0 -0.249 P
J035636-134101    76 -0.289 03 56 38.57 -13 40 41.3 V    29.2 03 56 38.59 -13 40 41.7   108.8 -0.734 P
J035637+205011   207 -0.141 03 56 37.53 +20 50 10.8 V   172.2 03 56 37.55 +20 50 12.0   246.8 -0.201 P
J035648+022436    84  0.416 03 56 48.13 +02 24 53.5 V    59.7 03 56 48.20 +02 24 54.1    50.1  0.098 P
J035700-495551   154 -0.113 03 57 00.15 -49 55 48.6 A    92.3 03 57 00.12 -49 55 50.7   215.2 -0.368 P
J035702+220223    87  0.441 03 57 03.96 +22 02 28.1 V    48.1 03 57 03.93 +22 02 28.1    50.3 -0.025 P
J035721+231954   289  0.379 03 57 21.61 +23 19 53.8 V   351.2 03 57 21.64 +23 19 53.5   180.4  0.373 P
                            03 57 21.46 +23 20 15.1 V     0.5                                         
J035721-481209   523  0.476 03 57 22.02 -48 12 15.1 A   299.1 03 57 21.82 -48 12 14.3   296.1  0.004 P
J035728-462554    92 -0.138 03 57 28.68 -46 25 42.8 A   143.5 03 57 28.38 -46 25 40.8   133.6  0.031 P
J035729-694846   113 -0.070 03 57 30.07 -69 48 44.8 A    84.2 03 57 30.22 -69 48 44.9   147.7 -0.244 P
J035736-415859   118 -0.150 03 57 36.76 -41 59 01.6 A    79.2 03 57 36.76 -41 59 01.2   163.4 -0.315 P
J035742-075114   476  0.120 03 57 43.29 -07 51 14.6 X   255.6 03 57 43.25 -07 51 14.1   365.2 -0.199 P
J035745+054233   255  0.698 03 57 46.13 +05 42 31.3 V   224.9 03 57 46.13 +05 42 31.0   107.2  0.414 P
J035751-301058    96 -0.243                                                                          N
J035824+274105    76 -0.126 03 58 24.90 +27 41 16.5 V    31.6 03 58 24.84 +27 41 16.5    88.9 -0.577 P
J035826+062921    86  1.085 03 58 27.15 +06 29 19.4 V    34.8 03 58 27.08 +06 29 19.7    22.3  0.248 P
J035826-182131    72 -0.426                                                                          N
J035834-222052    82  0.062                                                                          N
J035838-543404    97 -0.087 03 58 40.74 -54 33 57.8 A    27.0 03 58 40.17 -54 34 00.8   130.2 -0.683 P
J035855+383460    81  0.018 03 58 55.67 +38 34 58.0 V    43.2 03 58 55.71 +38 34 57.2    79.2 -0.338 P
J035859-615416   119 -0.200 03 59 01.12 -61 54 26.4 A    52.3 03 59 01.09 -61 54 27.9   189.8 -0.560 P
J035910-425822   123 -0.242 03 59 12.42 -42 58 16.1 A    52.2 03 59 12.34 -42 58 16.4   209.5 -0.604 P
J035925-031026   100  0.071 03 59 23.21 -03 10 34.0 V    55.1 03 59 23.19 -03 10 33.2    91.6 -0.284 P
J035927+275816    99  0.252 03 59 27.94 +27 58 24.0 V   208.6 03 59 27.94 +27 58 23.7    72.4  0.591 P
J035943+322041   725  0.070 03 59 44.91 +32 20 47.1 V   778.5 03 59 44.83 +32 20 47.5   664.6  0.088 P
J035946+094427    83  0.694 03 59 45.72 +09 44 27.5 V    77.7 03 59 45.69 +09 44 27.6    35.0  0.445 P
J040011+055041   640  0.203 04 00 11.74 +05 50 43.1 V   392.2 04 00 11.72 +05 50 43.8   497.6 -0.133 P
J040019-225631    90  0.277 04 00 19.26 -22 56 24.2 V    84.7 04 00 19.18 -22 56 24.9    63.8  0.158 P
J040032-660808    90  0.186 04 00 33.10 -66 08 36.2 A    66.1 04 00 32.66 -66 08 35.3    79.4 -0.080 P
J040044+230144    90 -0.453 04 00 44.99 +23 01 38.6 V    57.7 04 00 45.02 +23 01 39.5   158.0 -0.562 P
J040045+392105    74 -0.145 04 00 45.39 +39 21 09.8 V    86.9 04 00 45.37 +39 21 09.2    88.7 -0.011 P
J040054+243734    86  0.262 04 00 54.42 +24 37 31.1 V    49.9 04 00 54.48 +24 37 31.6    62.1 -0.122 P
J040056-085642    77  0.324 04 00 54.56 -08 57 01.7 V    25.7 04 00 54.54 -08 57 01.0    51.5 -0.388 P
J040101-253118    66 -0.140                                                                          N
J040106-375818    75  0.211                                                                          N
J040107-160628   280  0.919 04 01 06.64 -16 06 39.0 V   265.5 04 01 06.67 -16 06 39.8    89.4  0.608 P
J040119+041337   174  0.373 04 01 19.91 +04 13 34.4 V   224.4 04 01 19.91 +04 13 34.5   109.5  0.400 P
J040121-344535   119  2.197                                                                          N
J040129-362554    77 -0.153 04 01 29.81 -36 25 50.3 A    19.5 04 01 29.85 -36 25 50.4    93.1 -0.872 P
J040130-384025    96  0.030 04 01 37.11 -38 39 59.4 V    60.6                                        P
J040138-340028   175 -0.349                                                                          N
J040145+211037   229 -0.072 04 01 45.16 +21 10 28.6 V   379.4 04 01 45.20 +21 10 29.3   250.4  0.262 P
                            04 01 45.06 +21 10 22.9 V    11.1                                         
                            04 01 45.48 +21 10 25.3 V    10.1                                         
J040154-203458   157  0.204 04 01 52.70 -20 35 09.9 V   100.2 04 01 52.70 -20 35 10.1   121.8 -0.109 P
J040159+384927    67 -0.303 04 01 59.96 +38 49 19.8 V    51.6 04 02 00.01 +38 49 19.3    97.6 -0.356 P
J040203-261532   137 -0.067 04 02 00.78 -26 15 39.4 X    85.0 04 02 00.79 -26 15 39.0   148.8 -0.313 P
J040209-505909    76 -0.305 04 02 09.00 -50 59 23.5 A    27.2 04 02 08.97 -50 59 27.0   142.5 -0.719 P
J040215+824135   145 -0.436 04 02 12.68 +82 41 35.1 V   109.4 04 02 12.75 +82 41 34.9   249.1 -0.459 P
J040216-145808   213  0.510 04 02 16.79 -14 58 21.0 V   138.5 04 02 16.77 -14 58 22.4   113.0  0.114 P
J040220-314710   848  0.159 04 02 21.27 -31 47 25.9 V   714.8 04 02 21.26 -31 47 26.9   696.3  0.015 P
J040227+032659    71  0.805 04 02 27.99 +03 27 13.3 V    59.7 04 02 27.96 +03 27 14.5    26.1  0.462 P
J040237-091725    93 -0.417                                                                          N
J040259-283603    69  0.019 04 02 54.72 -28 35 48.4 V    24.5 04 02 54.71 -28 35 48.6    67.4 -0.565 P
J040305+260003   994  0.031 04 03 05.59 +26 00 01.5 V   786.4 04 03 05.57 +26 00 00.9   956.0 -0.109 P
J040313-181002   153 -0.307 04 03 14.06 -18 09 54.1 V   107.5 04 03 14.09 -18 09 53.9   224.0 -0.410 P
J040329+014257    92 -0.121 04 03 30.58 +01 42 51.5 V    88.0 04 03 30.59 +01 42 51.4   107.0 -0.109 P
J040341-244416   201  0.130 04 03 41.74 -24 44 08.5 V   235.9 04 03 41.78 -24 44 08.3   171.1  0.179 P
J040346-473853   472 -0.459 04 03 47.13 -47 38 46.5 A   229.5 04 03 46.99 -47 38 49.2  1121.0 -0.689 P
J040353-360513  1851  0.356 04 03 53.75 -36 05 01.9 V  2529.2 04 03 53.79 -36 05 01.8  1187.1  0.432 P
                            04 03 52.42 -36 05 01.9 V    13.7                                         
                            04 03 53.35 -36 05 01.9 V    10.3                                         
                            04 03 53.78 -36 04 55.1 V     9.0                                         
                            04 03 54.15 -36 05 02.0 V     8.7                                         
                            04 03 53.55 -36 05 02.0 V     2.7                                         
J040437-155938    67 -0.096 04 04 41.69 -15 59 25.7 V    96.9 04 04 41.67 -15 59 25.3    75.5  0.139 P
J040437-163106    83  0.838                                                                          N
J040455+115517    68  0.577 04 04 55.22 +11 55 08.5 V    42.9 04 04 55.24 +11 55 08.3    33.2  0.143 P
J040500-073919   135  0.391 04 05 00.86 -07 39 21.9 V   163.1 04 05 00.89 -07 39 22.7    83.0  0.377 P
J040514-392313   105 -0.329 04 05 15.10 -39 22 58.3 V    50.6 04 05 13.03 -39 23 23.8   158.0 -0.635 P
J040517-375456   183  0.312 04 05 19.02 -37 55 13.8 V    89.6 04 05 19.03 -37 55 13.2   124.1 -0.182 P
J040522-220307    67 -0.018 04 05 20.86 -22 03 00.4 V    31.5 04 05 20.97 -22 02 58.9    68.5 -0.434 P
J040533-130815  2748 -0.366 04 05 33.97 -13 08 14.6 V  1123.0 04 05 33.95 -13 08 14.6  4325.4 -0.436 D
                            04 05 34.00 -13 08 13.6 V   856.8                                         
J040538-275626    85  0.289 04 05 36.81 -27 56 35.7 V    59.0 04 05 36.74 -27 56 35.1    59.3 -0.003 P
J040542-710451   233 -0.463 04 05 41.46 -71 04 50.0 A   152.1 04 05 41.19 -71 04 49.2   557.1 -0.564 P
J040549+380331  1020 -0.381 04 05 49.26 +38 03 32.2 V   624.2 04 05 49.24 +38 03 32.6  1637.0 -0.538 P
J040555-183105   273 -0.492 04 05 56.50 -18 31 13.4 V    39.8 04 05 56.31 -18 31 11.3   503.0 -0.717 C
                            04 05 56.20 -18 31 09.5 V    34.8                                         
                            04 05 56.22 -18 31 09.9 V    32.9                                         
                            04 05 56.21 -18 31 09.7 V    31.8                                         
J040614-174949   444 -0.308 04 06 12.24 -17 49 58.0 V   318.7 04 06 12.27 -17 49 57.8   650.9 -0.397 L
                            04 06 12.44 -17 49 56.5 V     1.1                                         
J040626+251129   195  0.388 04 06 26.00 +25 11 31.2 V   128.3 04 06 26.00 +25 11 30.8   120.4  0.040 P
                            04 06 24.86 +25 11 27.3 V     1.0                                         
J040634+063714   264  0.132 04 06 34.31 +06 37 15.0 V   227.6 04 06 34.35 +06 37 13.6   224.1  0.009 P
J040639+185040   188  0.346 04 06 38.79 +18 50 42.7 V    32.2 04 06 38.80 +18 50 42.4   122.3 -0.745 P
J040658-382624   830 -0.038 04 06 53.76 -38 26 00.4 V  1826.6                                        P
                            04 06 59.04 -38 26 28.0 V  1229.9 04 06 58.99 -38 26 28.4   867.8  0.195  
J040712-230047   100  1.033 04 07 14.31 -23 00 46.4 V    23.1 04 07 14.45 -23 00 45.9    15.0  0.241 P
J040717-440954    89 -0.434 04 07 18.20 -44 10 13.9 A    48.2 04 07 17.94 -44 10 15.0   203.3 -0.625 P
J040729+074206   182 -0.411 04 07 29.09 +07 42 07.5 V   348.7 04 07 29.15 +07 42 07.6   303.1  0.078 P
J040734-330329   663  0.006 04 07 33.92 -33 03 46.0 V   596.0 04 07 33.89 -33 03 46.0   658.0 -0.055 P
J040749-381206   101  0.880 04 07 54.17 -38 11 51.1 V    64.4                                        P
                            04 07 50.85 -38 12 20.9 V    59.4 04 07 50.69 -38 12 24.4    33.8  0.315  
J040749-293758    73 -0.352                                                                          N
J040749+682139   286 -0.132 04 07 49.17 +68 21 31.6 V   234.2 04 07 49.14 +68 21 32.5   336.8 -0.203 P
J040750-705721    70 -0.422 04 07 48.69 -70 57 11.3 A    35.6 04 07 48.39 -70 57 12.5   157.1 -0.645 P
J040757-495751   165  0.001 04 07 56.18 -49 57 35.4 A    73.7 04 07 56.25 -49 57 34.6   193.4 -0.419 P
J040805-132755    94  1.305 04 08 05.21 -13 27 34.8 V    32.0 04 08 05.22 -13 27 33.0    18.6  0.303 P
J040817-012247   131 -0.131 04 08 19.63 -01 22 30.8 V   211.2 04 08 18.58 -01 22 36.4   154.1  0.176 P
J040820+303235   224 -0.122 04 08 20.38 +30 32 30.5 V   169.6 04 08 20.42 +30 32 30.8   257.2 -0.232 P
J040829-281334   111 -0.139 04 08 29.03 -28 13 46.8 V    79.5 04 08 29.19 -28 13 48.4   132.0 -0.283 P
J040841-323420    92 -0.061                                                                          N
J040901-052947   362  0.137 04 08 59.65 -05 29 40.6 X   212.1 04 08 59.62 -05 29 40.1   280.0 -0.155 P
J040906-123853   517  0.096 04 09 05.77 -12 38 48.1 V   426.3 04 09 05.77 -12 38 47.8   458.6 -0.041 P
J040917+304638   229 -0.227                                                                          N
J040921+121755   843  0.527 04 09 22.01 +12 17 39.8 V   667.3 04 09 22.02 +12 17 39.1   437.7  0.235 P
J040923-295058   129 -0.341                                                                          N
J040925+352308    78  0.314 04 09 25.47 +35 22 59.8 V    71.5 04 09 25.50 +35 23 00.4    52.8  0.169 P
J040925+064047   230  0.365 04 09 25.85 +06 40 35.1 V   181.9 04 09 25.90 +06 40 34.6   146.1  0.122 P
J040936-165531   380 -0.489 04 09 37.33 -16 55 35.6 V   268.8 04 09 37.34 -16 55 35.2   697.9 -0.532 P
J040937+292236    80  0.072 04 09 36.60 +29 22 31.4 V    51.2 04 09 36.67 +29 22 31.3    73.2 -0.199 P
J040939-765329   251 -0.279 04 09 35.95 -76 53 26.5 A    77.5 04 09 35.74 -76 53 25.5   452.3 -0.766 P
J040940-194818   181  0.221 04 09 40.55 -19 48 01.8 V   151.1 04 09 40.58 -19 48 01.4   137.5  0.053 P
J041002-353906    79 -0.319 04 10 00.20 -35 40 00.3 A     2.7 04 10 00.73 -35 39 49.1    19.8 -1.112 P
J041009-245216    98 -0.455                                                                          N
J041012-125107   172  0.230 04 10 13.95 -12 51 11.3 V   127.3 04 10 13.96 -12 51 11.1   129.3 -0.009 P
J041020+273350    74 -0.387 04 10 20.46 +27 33 56.5 V    59.5 04 10 20.49 +27 33 56.3   119.6 -0.390 P
J041025-342653   148 -0.492 04 10 29.93 -34 27 12.7 V    29.9                                        S
                            04 10 29.91 -34 27 12.8 V    25.5                                         
                            04 10 29.94 -34 27 12.8 V     4.0                                         
J041026-375260   144 -0.451 04 10 30.46 -37 52 59.2 V    95.4                                        P
J041029-095708    80 -0.361 04 10 30.26 -09 56 21.6 V    25.2 04 10 30.25 -09 56 22.5   123.2 -0.702 S
                            04 10 30.25 -09 56 21.9 V     9.8                                         
J041046-775044   258 -0.234 04 10 42.34 -77 50 43.5 A   179.8 04 10 42.20 -77 50 43.7   433.8 -0.382 P
J041054-145118    76 -0.254 04 10 57.74 -14 51 15.0 V    58.4 04 10 57.73 -14 51 16.3   104.2 -0.323 P
J041056-394243    79  0.031 04 10 53.16 -39 43 33.2 A    15.7 04 10 53.12 -39 43 32.9    76.0 -0.880 P
J041059-163608   124 -0.331 04 10 59.46 -16 36 10.6 V   137.7 04 11 00.62 -16 36 07.7   187.2 -0.171 P
J041105-324557    94  0.215 04 11 13.58 -32 46 13.2 V    52.5                                        P
J041107-420046    68  0.037 04 11 07.73 -42 00 18.9 A    21.0 04 11 07.57 -42 00 22.2    75.4 -0.555 P
J041121+005741    79 -0.437 04 11 22.24 +00 58 03.8 V    91.6 04 11 22.24 +00 58 04.2   135.9 -0.220 P
J041124-275818   337  0.753 04 11 25.24 -27 58 20.7 V   155.9 04 11 25.23 -27 58 21.2   132.2  0.092 P
J041131-540334    76 -0.291 04 11 31.14 -54 03 33.7 A    37.7 04 11 31.11 -54 03 33.4   139.4 -0.568 P
J041135+084320   137  0.159 04 11 33.86 +08 43 11.4 V   121.8 04 11 33.88 +08 43 12.0   112.5  0.044 P
J041136-514920   361  0.117 04 11 37.13 -51 49 23.5 A   256.7 04 11 37.35 -51 49 23.8   343.9 -0.127 P
J041139-475027   134 -0.404 04 11 38.87 -47 50 00.5 A    14.6 04 11 38.84 -47 50 12.8   292.6 -1.041 C
                            04 11 39.36 -47 49 57.7 A    12.0                                         
J041143-074828    88 -0.358 04 11 44.60 -07 48 48.1 V    46.5 04 11 44.59 -07 48 48.2   137.4 -0.605 P
J041147-080813   102  0.143 04 11 50.05 -08 07 58.9 V    52.6 04 11 50.01 -08 07 58.7    85.4 -0.270 P
J041150-042420   143 -0.398 04 11 49.69 -04 24 15.1 V    60.9 04 11 49.67 -04 24 16.2   234.5 -0.600 L
                            04 11 49.65 -04 24 17.4 V     9.6                                         
                            04 11 49.66 -04 24 17.0 V     9.6                                         
J041214-225230    78 -0.054                                                                          N
J041217-474730    87 -0.245 04 12 16.44 -47 47 05.4 A    25.1 04 12 16.20 -47 47 03.9   148.8 -0.773 P
J041223-332517    74 -0.280 04 12 17.46 -33 25 05.6 A    33.4 04 12 17.50 -33 25 06.0   104.8 -0.638 P
J041229+024024   257 -0.128 04 12 28.71 +02 40 37.9 V    96.5 04 12 28.73 +02 40 37.7   301.2 -0.635 P
J041232+001040   155 -0.443 04 12 33.46 +00 10 48.5 V   261.6 04 12 33.48 +00 10 47.9   268.7 -0.015 P
J041234-833459   128  0.187 04 12 39.50 -83 35 20.5 A   153.7 04 12 39.15 -83 35 20.8   112.8  0.134 P
J041238+043748   233  0.144 04 12 38.19 +04 38 06.1 V   212.8 04 12 38.18 +04 38 05.8   194.7  0.050 P
J041243+230458   925 -0.384 04 12 43.67 +23 05 05.5 V   385.8 04 12 43.60 +23 05 05.9  1490.9 -0.550 C
                            04 12 43.50 +23 05 06.9 V    85.1                                         
                            04 12 43.53 +23 05 07.1 V    47.1                                         
                            04 12 43.51 +23 05 07.2 V    38.5                                         
J041245+063821   182 -0.362 04 12 45.70 +06 38 24.4 V    93.6 04 12 45.72 +06 38 24.2   285.2 -0.622 P
J041245+185640   257  0.148 04 12 45.95 +18 56 37.1 V   339.3 04 12 45.96 +18 56 37.2   213.7  0.258 P
J041247-561633   109  0.362 04 12 47.57 -56 16 38.2 A   107.5 04 12 47.59 -56 16 38.6    73.4  0.166 P
J041250-460449   305 -0.133 04 12 50.28 -46 04 49.5 A   171.3 04 12 50.18 -46 04 50.6   439.2 -0.409 P
J041310+201250    86 -0.113 04 13 09.56 +20 12 45.3 V    87.2 04 13 09.59 +20 12 45.6    99.0 -0.071 P
J041317-533202    95 -0.163 04 13 13.51 -53 32 01.0 A    44.0 04 13 13.51 -53 32 00.1   143.3 -0.513 P
J041322+165952    80 -0.180 04 13 22.33 +16 59 51.1 V    67.2 04 13 22.06 +16 59 50.6    94.2 -0.189 P
J041323+234326    68  0.061 04 13 22.25 +23 43 36.0 V    56.6 04 13 22.50 +23 43 35.2    63.1 -0.061 P
J041324-582911    89 -0.493 04 13 26.81 -58 29 30.2 A    35.7 04 13 26.61 -58 29 30.5   222.8 -0.795 P
J041328-061439    83 -0.492 04 13 28.24 -06 15 01.5 V    38.3 04 13 27.60 -06 14 55.3   139.6 -0.722 P
J041332-743259   100  0.604 04 13 34.76 -74 33 02.6 A    75.0 04 13 35.05 -74 33 04.3    46.5  0.208 P
J041333-432360   142  0.234 04 13 33.76 -43 24 08.0 A    98.4 04 13 33.62 -43 24 08.6   116.4 -0.073 P
J041359-161948    77  0.120 04 13 59.92 -16 18 44.1 V    27.0 04 13 59.80 -16 18 56.5    63.1 -0.474 P
J041414-265730    72  0.171 04 14 10.45 -26 57 09.4 V    35.4 04 14 10.44 -26 57 09.3    58.2 -0.277 P
J041415+244113   102 -0.460 04 14 14.83 +24 41 19.3 V    45.7 04 14 14.90 +24 41 17.4   180.7 -0.767 P
J041416-011117    73  0.083 04 14 18.04 -01 11 11.0 V    55.3 04 14 18.12 -01 11 10.8    65.8 -0.097 P
J041416+331627    66  0.049 04 14 15.53 +33 16 42.4 V    56.2 04 14 15.55 +33 16 42.5    62.1 -0.056 P
J041417-124424   168 -0.001                                                                          N
J041418+151657    66  0.282 04 14 17.48 +15 17 00.0 V    99.0 04 14 17.41 +15 16 59.0    46.5  0.422 P
J041422-380011    68 -0.470                                                                          N
J041429-280645   114  0.381 04 14 28.87 -28 06 47.3 V    65.6 04 14 28.86 -28 06 45.5    44.6  0.215 P
J041436-072709   114 -0.422 04 14 40.62 -07 25 59.8 V    24.1 04 14 40.48 -07 25 59.1    26.0  0.172 S
                            04 14 40.61 -07 26 00.0 V    11.3                                         
J041437+341839  1445 -0.239 04 14 37.26 +34 18 51.1 V  1314.6 04 14 37.26 +34 18 51.4  1945.2 -0.219 P
J041446-070041    74  0.026 04 14 44.22 -07 00 11.0 V    29.4 04 14 44.20 -07 00 11.3    71.6 -0.497 P
J041454-560745    76  0.654 04 14 56.74 -56 07 58.5 A    57.2 04 14 56.57 -56 08 00.0    32.7  0.243 P
J041457-232552   121 -0.483 04 14 58.01 -23 25 44.4 V    53.3 04 14 58.02 -23 25 44.7   220.6 -0.793 P
J041459-324429    85  2.758                                                                          N
J041507+253148   131 -0.302 04 15 06.64 +25 32 06.1 V    83.7 04 15 06.65 +25 32 05.9   190.5 -0.459 P
J041536-520316    79 -0.471                                                                          N
J041541+285111    69 -0.082 04 15 40.99 +28 51 04.7 V    59.0 04 15 41.03 +28 51 04.8    76.4 -0.144 P
J041552-473736   187  0.341 04 15 54.25 -47 37 35.9 A   166.2 04 15 54.28 -47 37 36.1   130.2  0.106 P
J041554-143041    88 -0.426 04 15 55.07 -14 30 38.2 V    50.3 04 15 55.11 -14 30 37.6   141.9 -0.579 P
J041558-463749   388 -0.065 04 15 58.77 -46 37 49.0 A   245.3 04 15 58.62 -46 37 50.3   503.7 -0.312 P
J041602-113638    76 -0.391 04 16 02.72 -11 36 38.7 V    43.1 04 16 02.76 -11 36 38.2   103.8 -0.491 P
J041604-644646   126 -0.064 04 15 59.45 -64 46 49.6 A    24.9 04 15 58.83 -64 46 51.6   130.7 -0.720 P
J041609-340302   542 -0.383 04 16 10.08 -34 03 03.0 A   212.5 04 16 10.09 -34 03 03.1   872.5 -0.788 P
J041610+273341    70 -0.486 04 16 10.65 +27 33 53.2 V    89.5 04 16 10.66 +27 33 53.1   128.0 -0.200 P
J041617-335021   158 -0.265 04 16 17.35 -33 49 58.6 V    74.3 04 16 17.42 -33 49 57.4   219.6 -0.605 P
J041619-333937   231 -0.133 04 16 23.86 -33 40 56.1 V   154.3                                        P
J041622-070957   127 -0.295 04 16 22.66 -07 09 50.2 V    49.7 04 16 22.62 -07 09 50.0   183.3 -0.640 L
                            04 16 22.57 -07 09 53.4 V     8.5                                         
J041626-251251   153  0.505 04 16 28.39 -25 13 17.3 V   169.5 04 16 28.37 -25 13 17.1    81.7  0.407 P
J041628+110913    66 -0.355 04 16 30.28 +11 09 46.0 V    58.7 04 16 30.27 +11 09 46.0   102.7 -0.312 P
J041630-153648   113  0.018 04 16 31.84 -15 36 53.6 V    99.6 04 16 31.84 -15 36 53.2   110.5 -0.058 P
J041633-460538    81 -0.298 04 16 33.04 -46 04 54.2 A    51.2 04 16 32.77 -46 04 56.1   150.3 -0.468 P
J041634-185101   770 -0.394 04 16 36.54 -18 51 08.3 V  1066.5 04 16 36.59 -18 51 08.5  1255.6 -0.091 P
J041644-361217    87 -0.105 04 16 42.87 -36 12 12.7 V    99.3 04 16 42.90 -36 12 12.3    99.2  0.001 P
J041645-440218   124 -0.454 04 16 43.69 -44 02 18.9 A    12.8 04 16 43.21 -44 02 18.0   292.1 -1.171 L
                            04 16 43.50 -44 02 15.5 A     6.9                                         
J041652+010543    74 -0.422 04 16 52.49 +01 05 23.9 V    46.8 04 16 52.89 +01 05 26.4   122.1 -0.535 P
J041654-003725    88  0.419 04 16 53.80 -00 37 00.3 V    76.7 04 16 53.84 -00 37 00.7    52.3  0.214 P
J041719+363136   123  0.171 04 17 18.84 +36 31 48.0 V    97.1 04 17 18.88 +36 31 48.3    99.4 -0.013 P
J041758-025038   142  0.310 04 17 58.26 -02 50 19.4 X   112.0 04 17 58.23 -02 50 19.3    96.6  0.083 P
J041840+211632   105 -0.222 04 18 40.29 +21 16 31.2 V    78.3 04 18 40.33 +21 16 32.4   138.4 -0.318 P
J041857-501821   208 -0.284 04 18 59.44 -50 18 32.3 A   110.6 04 18 59.42 -50 18 34.2   377.5 -0.533 P
J041900-094654    89 -0.346 04 19 05.25 -09 46 36.4 V    20.6 04 19 05.20 -09 46 36.9    58.1 -0.579 P
J041901-213241   196  0.163 04 19 00.42 -21 32 35.5 V   121.3 04 19 00.44 -21 32 34.5   160.0 -0.155 P
J041906-350534   110 -0.142 04 19 07.20 -35 05 27.7 A    32.2 04 19 07.31 -35 05 27.2   131.2 -0.784 P
J041910-211242    80 -0.041 04 19 09.16 -21 12 47.4 V    82.7 04 19 09.13 -21 12 47.1    84.2 -0.010 P
J041920-075811    65  1.041 04 19 22.50 -07 58 17.3 V    48.7 04 19 22.48 -07 58 19.2    17.8  0.562 P
J041921+021001    67  0.025 04 19 21.53 +02 10 00.8 V    52.4 04 19 21.52 +02 10 00.4    64.9 -0.119 P
J041932+183527   130 -0.456 04 19 31.04 +18 35 28.7 V    86.3 04 19 31.12 +18 35 29.5   229.1 -0.545 P
J041935-571128   123 -0.034 04 19 36.75 -57 11 42.5 A    63.2 04 19 36.67 -57 11 42.3   152.1 -0.381 P
J041938-004248    69 -0.366 04 19 37.34 -00 42 46.6 V    38.1 04 19 37.31 -00 42 47.6   108.7 -0.585 P
J041941-103526    69 -0.080 04 19 43.30 -10 35 15.0 V    78.3 04 19 43.41 -10 35 16.3    76.2  0.015 P
J041948-301058   184 -0.008 04 19 47.22 -30 10 23.8 V   110.3 04 19 47.09 -30 10 23.1   182.1 -0.280 P
J041957-563607    89  0.744 04 19 59.51 -56 36 10.8 A    63.9 04 19 59.38 -56 36 11.8    33.4  0.282 P
J041958+080445    78 -0.268 04 19 59.20 +08 04 38.6 V    78.5 04 19 59.30 +08 04 38.8   108.8 -0.182 P
J042018-150118   198 -0.182 04 20 18.39 -15 01 26.6 V   204.5 04 20 18.41 -15 01 26.4   248.2 -0.108 P
J042034-431533    91 -0.298 04 20 35.20 -43 15 27.5 A    65.8 04 20 35.24 -43 15 28.2   168.7 -0.409 P
J042045-555656   137 -0.349 04 20 46.20 -55 57 12.8 A    95.7 04 20 46.56 -55 57 13.2   275.0 -0.458 P
J042050+145914   309 -0.412 04 20 51.09 +14 59 15.6 V   145.8 04 20 51.06 +14 59 16.1   515.6 -0.705 P
J042052-450816   102 -0.485                                                                          N
J042105+260612    77 -0.303 04 21 03.35 +26 06 36.5 V   158.1 04 21 03.41 +26 06 36.3   112.3  0.191 P
J042108+260044   112 -0.204 04 21 09.22 +26 00 39.8 V    10.3 04 21 09.51 +26 00 42.6     5.5  0.350 P
J042116-474841   144  0.364 04 21 17.17 -47 49 07.6 A    88.5 04 21 17.03 -47 49 08.6    96.7 -0.038 P
J042119+351104    68 -0.018 04 21 19.72 +35 11 15.9 V    72.7 04 21 19.73 +35 11 15.5    69.6  0.024 P
J042126-481801   204 -0.070 04 21 27.49 -48 18 05.6 A   203.6 04 21 27.34 -48 18 06.8   266.7 -0.117 P
J042134+353623    95 -0.328 04 21 35.60 +35 36 26.3 V    58.9 04 21 35.81 +35 36 24.5   142.9 -0.495 P
J042143-021208    80  0.813 04 21 42.78 -02 12 18.8 V    27.2 04 21 42.81 -02 12 18.7    29.1 -0.038 P
J042159-562133   115  1.113 04 22 03.77 -56 21 28.4 A    75.1 04 22 03.65 -56 21 29.0    24.5  0.486 P
J042210-064344   256  0.383 04 22 10.80 -06 43 45.3 V   173.7 04 22 10.74 -06 43 44.3   154.1  0.067 P
J042212-384439   130 -0.355 04 22 14.79 -38 44 52.6 V    75.0 04 22 14.84 -38 44 51.8   202.0 -0.553 P
J042220+305809   218 -0.357 04 22 21.23 +30 58 09.7 V   194.7 04 22 21.15 +30 58 09.7   339.5 -0.310 P
J042227-650711   110 -0.205 04 22 29.14 -65 07 06.5 A    82.4 04 22 29.08 -65 07 05.5   176.8 -0.332 P
J042227-134714   167 -0.435 04 22 28.13 -13 47 21.3 V    85.7 04 22 28.21 -13 47 21.7   286.5 -0.674 P
J042227+140745   313  1.046 04 22 29.84 +14 07 44.8 V    20.7 04 22 28.95 +14 07 48.6    85.3 -0.790 P
J042239-320911   118 -0.330 04 22 41.68 -32 09 25.9 V    96.2 04 22 41.65 -32 09 26.2   177.8 -0.343 P
J042246+174113   109  0.620 04 22 47.77 +17 41 15.9 V   131.5 04 22 47.77 +17 41 15.9    50.5  0.534 P
J042247-203507   197 -0.123 04 22 48.46 -20 34 56.0 X   118.5 04 22 48.54 -20 34 56.7   229.5 -0.369 P
J042252+021927   865  0.174 04 22 52.21 +02 19 26.9 V   975.0 04 22 52.20 +02 19 27.2   696.8  0.187 P
J042302+210760   160 -0.253 04 23 01.99 +21 08 02.2 V   188.6 04 23 01.97 +21 08 01.6   219.0 -0.083 P
J042303-441708    95 -0.119 04 23 03.96 -44 16 59.2 A    67.6 04 23 03.44 -44 16 59.3   133.9 -0.297 P
J042308-395348   180 -0.172 04 23 08.49 -39 53 56.6 V    95.0 04 23 08.57 -39 54 01.8   219.2 -0.467 P
J042315-012034  4357  0.361 04 23 15.80 -01 20 33.1 V  2409.0 04 23 15.80 -01 20 32.5  2783.7 -0.081 P
J042317-164260   137 -0.364 04 23 19.33 -16 43 17.4 V    94.8 04 23 19.40 -16 43 16.6   215.4 -0.458 P
J042326-312348    86  0.288 04 23 25.68 -31 23 51.4 V    50.2 04 23 25.63 -31 23 51.5    60.1 -0.100 P
J042332-375735    69  0.234 04 23 31.21 -37 57 00.5 A     7.6 04 23 31.40 -37 57 01.2    51.6 -1.069 P
J042350+673105    96  0.530 04 23 50.84 +67 31 05.0 V    69.4 04 23 50.90 +67 31 05.7    49.7  0.186 P
J042357-724550   508 -0.093 04 23 49.16 -72 44 14.3 A    66.9 04 23 49.62 -72 44 18.0   687.7 -1.012 P
J042402+022632   203 -0.201 04 24 02.58 +02 26 42.6 V   149.2 04 24 02.55 +02 26 44.5   260.6 -0.311 P
J042405-110319    75 -0.454                                                                          N
J042408+020418   711 -0.411 04 24 08.56 +02 04 25.0 V   581.7 04 24 08.60 +02 04 25.1  1184.2 -0.397 P
J042423+144230   318 -0.421 04 24 23.49 +14 42 16.7 V   233.0 04 24 23.48 +14 42 16.6   536.7 -0.466 P
J042423-431816    70  0.581 04 24 21.57 -43 18 55.0 A    32.8 04 24 21.61 -43 18 53.8    33.7 -0.012 P
J042434-384842   309 -0.465 04 24 33.69 -38 48 40.9 A   214.6 04 24 33.70 -38 48 42.1   550.9 -0.526 P
J042441-375625  1706  0.995 04 24 42.25 -37 56 20.6 V  1602.4 04 24 42.39 -37 56 21.7   492.7  0.658 P
J042446+003605   879  0.436 04 24 46.84 +00 36 06.3 V   283.9 04 24 46.84 +00 36 06.6   511.4 -0.328 P
J042447-490124    68 -0.077 04 24 55.55 -49 01 31.5 A    44.5 04 24 55.44 -49 01 32.7    76.9 -0.141 P
                            04 24 55.03 -49 01 24.0 A    11.1                                         
J042449-225701    67 -0.451 04 24 50.22 -22 56 45.2 V    33.6 04 24 50.24 -22 56 46.4   117.4 -0.698 P
J042457+080533   163  0.053 04 24 57.60 +08 05 17.3 V   270.6 04 24 57.61 +08 05 17.6   152.6  0.320 P
J042503-533155   255  0.098 04 25 04.28 -53 31 58.7 A   164.6 04 25 04.06 -53 31 58.5   257.5 -0.194 P
J042504-575451   161  0.342 04 25 04.74 -57 54 55.3 A   127.1 04 25 04.38 -57 54 54.9   111.8  0.056 P
J042505-664648   305  0.894 04 25 06.78 -66 46 50.6 A   227.1 04 25 06.75 -66 46 49.9    90.9  0.398 P
J042505-791439    74  0.085 04 25 02.40 -79 14 24.2 A    38.1 04 25 00.60 -79 14 14.4    76.3 -0.302 P
J042527-222705   117  0.284 04 25 26.04 -22 27 12.4 V    71.0 04 25 26.02 -22 27 13.4    82.2 -0.082 P
J042535-634826    85  0.485 04 25 34.01 -63 48 30.4 A    33.9 04 25 34.78 -63 48 30.8    47.4 -0.146 P
J042538+083326   481 -0.426 04 25 38.65 +08 33 32.5 V   198.4 04 25 38.68 +08 33 32.7   817.0 -0.790 P
J042542+223518   105 -0.108 04 25 41.95 +22 35 07.3 V    64.9 04 25 41.97 +22 35 07.7   120.1 -0.344 P
J042545-110339    95 -0.277 04 25 44.44 -11 03 50.9 V    89.6 04 25 44.48 -11 03 50.7   134.1 -0.225 P
J042557-314552    96 -0.434                                                                          N
J042605-441042   101 -0.225 04 26 05.60 -44 11 04.6 A   118.1 04 26 05.39 -44 11 03.7   167.5 -0.152 P
J042606-505413   136 -0.467 04 26 06.30 -50 54 07.8 A    37.8 04 26 06.18 -50 54 08.0   327.0 -0.937 P
J042610-480352   202  0.078 04 26 11.38 -48 03 54.6 A    90.1 04 26 11.31 -48 03 56.4   210.5 -0.369 P
J042621+054226   109 -0.381 04 26 21.01 +05 42 22.7 V    17.8 04 26 20.82 +05 42 22.7   175.0 -0.705 D
                            04 26 20.76 +05 42 22.2 V    10.2                                         
                            04 26 20.77 +05 42 22.1 V     8.0                                         
                            04 26 21.03 +05 42 22.6 V     4.3                                         
                            04 26 21.00 +05 42 22.6 V     4.0                                         
                            04 26 21.50 +05 42 39.1 V     2.6                                         
                            04 26 21.67 +05 42 04.8 V     1.4                                         
                            04 26 20.86 +05 42 18.5 V     1.2                                         
J042625-385208   112 -0.193 04 26 24.89 -38 52 15.8 V    77.6 04 26 24.91 -38 52 17.6   142.3 -0.338 P
J042630+295223   226 -0.111 04 26 30.23 +29 52 22.9 V   190.7 04 26 30.26 +29 52 23.0   259.5 -0.172 P
J042633+184321   107  0.370 04 26 33.21 +18 43 09.3 V    72.2 04 26 33.20 +18 43 09.0    67.6  0.037 P
J042635+051831   590 -0.139 04 26 36.61 +05 18 19.9 V   457.0 04 26 36.60 +05 18 18.0   701.7 -0.194 P
                            04 26 36.50 +05 18 22.3 V    21.0                                         
                            04 26 36.76 +05 18 20.4 V    17.3                                         
J042649+682551   246 -0.393 04 26 50.07 +68 25 53.0 V   155.5 04 26 50.04 +68 25 53.1   400.7 -0.528 P
J042653+182708    69  2.487 04 26 53.42 +18 26 52.8 V    97.6 04 26 53.64 +18 26 52.7     3.1  1.925 P
J042653+125711    77  0.385 04 26 54.07 +12 57 02.3 V    62.2 04 26 54.09 +12 57 01.7    47.7  0.148 P
J042655+232741   299  0.011 04 26 55.74 +23 27 39.7 V   269.8 04 26 55.71 +23 27 40.0   258.8  0.023 P
J042656+235034   271  0.125 04 26 55.97 +23 50 26.6 V   244.3 04 26 55.93 +23 50 26.6   232.0  0.029 P
J042723-390034   141 -0.018 04 27 21.69 -39 00 59.9 A   108.7 04 27 21.65 -39 01 01.6   144.2 -0.158 P
J042725-070038   282  0.358 04 27 25.55 -07 00 15.0 V   142.4 04 27 26.15 -07 00 32.5   180.7 -0.133 P
J042747+045719   700 -0.104 04 27 47.57 +04 57 08.4 V   501.9 04 27 47.61 +04 57 08.9   796.2 -0.258 P
J042805+330000   540  1.020 04 28 05.81 +32 59 52.0 V   520.9 04 28 05.83 +32 59 52.1   152.0  0.687 P
J042812-643857   126  0.419 04 28 10.90 -64 38 23.6 A   132.2 04 28 11.38 -64 38 22.2    77.8  0.230 P
J042813-455139    74 -0.109 04 28 14.12 -45 52 02.0 A    39.5 04 28 13.82 -45 52 01.8   102.7 -0.415 P
J042818-033155    87  0.451 04 28 15.68 -03 32 13.1 V    42.6 04 28 15.69 -03 32 12.6    49.7 -0.086 P
J042834+173228   175 -0.033 04 28 35.63 +17 32 23.6 V   245.7 04 28 35.66 +17 32 23.7   182.3  0.167 P
J042840-375617  1202  0.367 04 28 40.42 -37 56 19.6 V  1613.9 04 28 40.42 -37 56 19.8   761.6  0.419 P
J042841-500526   161 -0.179 04 28 42.63 -50 05 33.8 A   189.4 04 28 42.57 -50 05 35.6   248.8 -0.118 P
J042846-123010   128 -0.032 04 28 44.86 -12 30 17.1 V   133.8 04 28 44.88 -12 30 17.1   133.1  0.003 P
J042847-065218   117  0.329 04 28 46.09 -06 52 16.2 V    66.3 04 28 47.29 -06 52 10.4    75.1 -0.070 P
J042855-542943    83  0.218 04 28 52.20 -54 30 08.3 A    48.0 04 28 52.04 -54 30 08.6    69.8 -0.163 P
J042904-534927  1982  1.305 04 29 08.19 -53 49 40.5 A    57.2                                        P
J042905-451754   120 -0.194 04 29 01.68 -45 17 57.9 A    41.8 04 29 01.40 -45 17 59.0   159.4 -0.521 P
                            04 29 01.16 -45 17 45.4 A     6.2                                         
                            04 29 11.12 -45 17 54.7 A     3.4 04 29 11.23 -45 17 42.9    30.5 -0.953  
J042920-000559    83 -0.432 04 29 19.14 -00 06 11.0 V    78.2 04 29 19.16 -00 06 10.6   142.0 -0.333 P
J042925-124534    70 -0.214 04 29 24.35 -12 45 58.9 V    51.0 04 29 24.31 -12 45 59.0    91.4 -0.326 P
J042925-432844   254 -0.286 04 29 25.02 -43 28 36.6 A   153.8 04 29 24.93 -43 28 35.9   462.4 -0.478 P
J042928+181549   130 -0.038 04 29 29.15 +18 15 52.2 V    79.9 04 29 29.15 +18 15 51.8   136.3 -0.298 P
J042949+284259    74  0.049 04 29 49.99 +28 42 53.1 V    72.4 04 29 50.02 +28 42 52.7    69.7  0.021 P
J042952+331856   546 -0.074 04 29 52.72 +33 19 01.9 V   281.2 04 29 52.70 +33 19 02.2   598.4 -0.371 P
                            04 29 52.55 +33 19 03.6 V    16.2                                         
                            04 29 53.14 +33 19 05.0 V    10.4                                         
J042952-464843    79  0.101 04 29 54.97 -46 48 37.0 A    74.5 04 29 54.68 -46 48 38.9    79.4 -0.028 P
J042953+272439   488 -0.342 04 29 52.96 +27 24 37.9 V   353.9 04 29 52.97 +27 24 37.6   746.3 -0.416 P
J043008-464717    83  0.058                                                                          N
J043009+325013    92 -0.152 04 30 10.02 +32 50 02.0 V    54.1 04 30 10.03 +32 50 02.0   111.1 -0.402 P
J043009-225431   180  0.151 04 30 07.27 -22 54 44.7 V   185.8 04 30 07.22 -22 54 45.3   149.3  0.122 P
J043011+062029    85 -0.344 04 30 12.53 +06 20 33.4 V    23.6 04 30 12.59 +06 20 33.8   130.3 -0.598 P
                            04 30 12.55 +06 20 33.2 V     4.4                                         
                            04 30 12.55 +06 20 34.0 V     3.6                                         
                            04 30 12.53 +06 20 33.6 V     3.1                                         
                            04 30 12.74 +06 20 27.9 V     2.8                                         
                            04 30 13.00 +06 20 48.7 V     2.1                                         
                            04 30 12.52 +06 20 33.2 V     2.1                                         
                            04 30 12.56 +06 20 10.4 V     1.8                                         
                            04 30 12.17 +06 20 43.7 V     1.1                                         
J043015-311033    86  2.941                                                                          N
J043017-250732   211  0.541 04 30 16.03 -25 07 39.0 V    31.9 04 30 16.06 -25 07 38.7   107.7 -0.679 P
J043021-052358   169  0.637 04 30 21.19 -05 23 43.9 V    66.5 04 30 21.21 -05 23 43.8    76.6 -0.079 P
J043023+165460   108  0.746 04 30 22.35 +16 55 04.8 V    28.0 04 30 22.34 +16 55 05.4    42.8 -0.237 P
J043025+123654    70 -0.436 04 30 26.30 +12 36 51.1 V    16.0 04 30 26.21 +12 36 49.9   120.3 -1.126 P
J043035+234019   116  0.359 04 30 34.44 +23 40 20.8 V    76.0 04 30 34.44 +23 40 20.5    74.2  0.013 P
J043049+645047   204 -0.406                                                                          N
J043103+203719  2414 -0.378 04 31 03.76 +20 37 34.2 V  1528.7 04 31 03.78 +20 37 34.0  3862.4 -0.464 S
                            04 31 03.76 +20 37 34.4 V   153.6                                         
J043115-575039    93  1.634 04 31 21.16 -57 50 05.2 A    79.3 04 31 22.24 -57 50 19.4     8.9  0.950 P
J043122-154858    74 -0.294 04 31 20.15 -15 49 03.4 V    64.4 04 31 20.15 -15 49 03.5   106.6 -0.281 P
J043128-640630   218 -0.198 04 31 28.17 -64 06 31.7 A   171.6 04 31 28.19 -64 06 31.7   346.6 -0.305 P
J043128-040611   116  0.213 04 31 28.08 -04 06 27.4 V   144.4 04 31 28.02 -04 06 27.5    89.0  0.270 P
J043134-080441   144 -0.344 04 31 36.07 -08 04 32.7 V    81.1 04 31 36.09 -08 04 33.2   220.8 -0.559 P
J043138-030430    70 -0.494                                                                          N
J043151+083051   136 -0.485 04 31 50.75 +08 30 57.0 V    83.8 04 31 50.75 +08 30 57.6   248.3 -0.606 P
J043157+173125   300 -0.200 04 31 57.38 +17 31 35.8 V   251.7 04 31 57.35 +17 31 35.8   384.6 -0.237 P
J043158-085454    69 -0.459 04 31 57.30 -08 54 46.9 V    53.5 04 31 57.34 -08 54 46.7   122.1 -0.461 P
J043204-182005    85 -0.217                                                                          N
J043207+313107   191  0.066 04 32 06.44 +31 31 13.3 V   135.3 04 32 06.51 +31 31 13.8   175.9 -0.146 P
J043221-510924   425 -0.254 04 32 21.19 -51 09 24.8 A   302.3 04 32 20.92 -51 09 28.5   736.6 -0.387 P
J043230-161406   350  0.931 04 32 29.08 -16 14 05.7 V   426.5 04 32 29.05 -16 14 06.1   110.1  0.756 P
J043236-343333   200 -0.290 04 32 37.59 -34 33 48.7 V    73.2 04 32 37.51 -34 33 47.7   286.7 -0.762 P
J043240-330840    76  0.377 04 32 44.57 -33 09 12.0 V    72.8 04 32 44.52 -33 09 11.5    47.6  0.380 S
                            04 32 44.56 -33 09 11.9 V    21.3                                         
J043247-581114    67 -0.454                                                                          N
J043254+635535    66 -0.494 04 32 53.95 +63 56 40.1 V    14.3 04 32 53.87 +63 56 37.6   122.0 -0.838 S
                            04 32 53.91 +63 56 40.4 V     5.7                                         
                            04 32 53.70 +63 56 28.2 V     3.8                                         
                            04 32 53.69 +63 56 34.5 V     3.4                                         
J043256-355038    85 -0.078 04 32 55.30 -35 50 31.1 V    82.8 04 32 55.13 -35 50 29.9    93.6 -0.068 P
J043259-155032    71 -0.322 04 32 56.87 -15 50 28.5 V    57.5 04 32 56.84 -15 50 28.9    91.2 -0.257 P
J043308-402836   100 -0.146 04 33 06.20 -40 28 21.8 A    80.2 04 33 06.20 -40 28 22.6   146.9 -0.263 P
J043310+052115  4198  0.085 04 33 11.10 +05 21 15.6 V  2105.2 04 33 11.04 +05 21 15.3  3498.7 -0.284 P
J043326-590040    79 -0.055 04 33 28.44 -59 00 31.7 A    34.3 04 33 28.43 -59 00 31.9   100.9 -0.469 P
J043334-603014   636  0.385 04 33 34.11 -60 30 13.5 A   276.2 04 33 33.97 -60 30 14.4   413.5 -0.175 P
J043337+290553   476  0.110 04 33 37.83 +29 05 55.5 V   432.8 04 33 37.80 +29 05 56.3   414.9  0.024 P
J043339+323719    78 -0.291 04 33 40.69 +32 37 12.0 V   102.2 04 33 40.74 +32 37 11.8   112.0 -0.051 P
J043358-072136   158 -0.244 04 33 56.13 -07 21 15.6 V   124.8 04 33 56.83 -07 21 32.4   207.4 -0.283 P
J043404-435550   274 -0.253 04 34 03.32 -43 55 48.1 A   202.8 04 34 03.16 -43 55 49.9   474.0 -0.369 P
J043409-201521   114 -0.312 04 34 07.91 -20 15 17.1 V    82.2 04 34 07.93 -20 15 17.3   168.1 -0.399 P
J043411-324336    95 -0.338 04 34 15.72 -32 42 37.5 V    63.9 04 34 12.93 -32 42 42.8   144.6 -0.408 L
                            04 34 16.11 -32 42 39.3 V     5.7                                         
J043419-144309   281  0.237 04 34 19.02 -14 42 55.3 V   388.2 04 34 19.07 -14 42 55.9   209.2  0.345 P
J043420-514525    79  0.222 04 34 18.69 -51 45 41.3 A    26.8 04 34 18.35 -51 45 40.1    66.0 -0.391 P
J043421-251445   135  0.046 04 34 20.65 -25 14 33.5 V   113.3 04 34 20.67 -25 14 33.5   127.6 -0.066 P
J043429-234214   204  1.135 04 34 28.97 -23 42 05.4 V    78.9 04 34 28.98 -23 42 06.0    49.8  0.257 P
J043439-100725   121 -0.056 04 34 39.26 -10 07 16.9 V    74.3 04 34 39.38 -10 07 28.5   129.8 -0.311 P
J043440+092343    79 -0.363 04 34 40.99 +09 23 48.7 V    48.7 04 34 40.95 +09 23 48.3   118.6 -0.497 P
J043443-421105   232  0.450 04 34 45.31 -42 11 07.8 A   235.3 04 34 45.22 -42 11 07.1   136.5  0.236 P
J043505-081115    73  0.280 04 35 08.36 -08 11 02.8 V    56.2 04 35 08.37 -08 11 03.6    51.5  0.049 P
J043534+253311   345 -0.278 04 35 34.59 +25 32 59.7 V   217.4 04 35 34.59 +25 32 58.5   487.3 -0.444 P
                            04 35 33.25 +25 32 51.0 V     2.6                                         
J043538-372915    90  0.095 04 35 38.03 -37 29 19.8 V    31.1 04 35 38.07 -37 29 20.5    74.4 -0.487 P
J043540-054243   169 -0.339 04 35 40.84 -05 42 21.8 V   122.7 04 35 40.82 -05 42 22.7   257.6 -0.414 P
J043557+292349   145  0.138 04 35 58.37 +29 23 36.4 V   254.8 04 35 58.41 +29 23 37.1   122.1  0.411 P
J043611-100314   144 -0.119 04 36 11.39 -10 02 54.2 V   106.2 04 36 11.42 -10 02 55.0   166.9 -0.252 P
J043621-605647    81 -0.231 04 36 21.81 -60 56 37.9 A    97.9 04 36 21.81 -60 56 38.2   135.5 -0.141 P
J043624+312148    73  0.361 04 36 24.23 +31 21 50.5 V    39.4 04 36 24.27 +31 21 50.1    46.6 -0.066 P
                            04 36 25.60 +31 21 46.6 V     2.0                                         
J043625-563347   143  0.632 04 36 24.31 -56 33 30.6 A    75.2 04 36 24.04 -56 33 30.6    63.7  0.072 P
J043636-543613   143 -0.300 04 36 35.23 -54 36 30.5 A    86.0 04 36 34.90 -54 36 30.4   266.0 -0.490 P
J043643-584012   268 -0.162 04 36 43.24 -58 40 10.2 A   153.7 04 36 43.14 -58 40 10.2   403.2 -0.419 P
J043651-235959    99  0.094 04 36 51.28 -23 59 56.1 V    67.5 04 36 51.25 -23 59 55.9    88.1 -0.149 P
J043653-593143   146  0.379 04 36 51.57 -59 31 36.5 A    88.5 04 36 51.47 -59 31 35.5    95.9 -0.035 P
J043701-184453  1089  0.316 04 37 01.48 -18 44 48.6 V   899.4 04 37 01.47 -18 44 48.6   735.7  0.114 P
                            04 37 02.06 -18 44 50.4 V     3.8                                         
J043704-714822   300  0.090 04 37 04.36 -71 48 21.2 A   152.9 04 37 04.32 -71 48 19.7   307.0 -0.303 P
J043719-000605    83 -0.191                                                                          N
J043730+675713    70 -0.208 04 37 32.69 +67 57 16.1 V    45.3 04 37 32.70 +67 57 15.9    90.6 -0.387 P
J043734+212046   169  0.165 04 37 35.32 +21 20 45.2 V    83.6 04 37 35.35 +21 20 46.2   137.6 -0.278 P
J043735-295403   691 -0.376 04 37 36.57 -29 54 04.1 V   499.7 04 37 36.59 -29 54 05.4  1101.8 -0.415 S
                            04 37 36.56 -29 54 03.9 V    24.4                                         
J043744-103522    89 -0.326 04 37 45.35 -10 34 59.5 V    46.7 04 37 45.35 -10 34 59.2   133.5 -0.586 P
J043746-823549   116  0.089 04 37 47.73 -82 36 01.1 A    77.6 04 37 46.14 -82 36 02.0   118.8 -0.185 P
J043750+074704    87  0.341 04 37 49.95 +07 47 21.5 V    84.5 04 37 49.96 +07 47 21.8    56.9  0.221 P
J043752-180122    80 -0.062 04 37 52.62 -18 01 34.6 V    64.4 04 37 52.61 -18 01 34.7    86.4 -0.164 P
J043754-425858   145  0.003 04 37 54.78 -42 58 53.8 A    94.9 04 37 54.72 -42 58 53.3   169.6 -0.252 P
J043801-161041    84 -0.450 04 38 02.95 -16 11 06.0 V    17.8 04 38 02.82 -16 11 04.4   147.0 -1.178 P
J043805+300446   565 -0.272 04 38 04.95 +30 04 45.5 V   572.0 04 38 05.02 +30 04 46.6   792.5 -0.182 P
J043807-081855   229 -0.248 04 38 07.63 -08 18 50.2 V   178.1 04 38 07.64 -08 18 49.7   311.5 -0.312 P
J043812-212612   156  0.113 04 38 12.08 -21 26 03.5 V   117.3 04 38 12.06 -21 26 03.8   135.6 -0.081 P
J043828-013444   110 -0.342 04 38 27.90 -01 34 33.0 V    77.9 04 38 27.90 -01 34 32.1   168.2 -0.430 P
J043834-125101   442  0.135 04 38 35.02 -12 51 03.5 V   352.7 04 38 35.04 -12 51 03.5   373.8 -0.032 P
J043837-084825   360 -0.254 04 38 37.88 -08 48 21.5 X   225.1 04 38 37.85 -08 48 21.2   493.9 -0.427 P
                            04 38 38.14 -08 48 29.4 X     4.7                                         
J043841-650325   226 -0.331 04 38 40.02 -65 03 21.6 A    62.2 04 38 39.81 -65 03 23.1   440.9 -0.851 P
J043843+230020    67  0.366 04 38 40.63 +23 00 17.4 V    23.8 04 38 40.69 +23 00 17.3    42.5 -0.324 P
J043843-233609    85 -0.001 04 38 43.95 -23 36 56.6 V    66.6 04 38 43.99 -23 36 56.7    85.1 -0.131 P
                            04 38 43.27 -23 37 08.9 V     0.7                                         
J043849-201226   286 -0.460 04 38 50.49 -20 12 26.4 X   250.1 04 38 50.49 -20 12 26.0   506.8 -0.394 P
J043856+095418   163  0.099 04 38 58.03 +09 53 33.1 V    56.3 04 38 57.83 +09 53 36.6   141.4 -0.514 P
J043859-283744    67 -0.500                                                                          N
J043902-452219   634 -0.178 04 39 00.80 -45 22 22.5 A   663.2 04 39 00.89 -45 22 24.0   977.7 -0.169 P
J043902+052058   149  0.471 04 39 02.26 +05 20 43.7 V   184.2 04 39 02.19 +05 20 41.4    82.9  0.446 P
J043913-801527    97  0.569 04 39 16.98 -80 15 40.4 A   111.7 04 39 15.73 -80 15 44.5    15.5  0.858 P
J043918-171112   147 -0.429 04 39 17.98 -17 10 25.7 V    74.0 04 39 18.01 -17 10 25.9   250.6 -0.555 P
                            04 39 17.98 -17 10 25.8 V    18.7                                         
J043918+304511   204 -0.081 04 39 17.78 +30 45 07.5 V   303.1 04 39 17.80 +30 45 07.7   225.7  0.165 P
J043929-320956   206 -0.497 04 39 33.91 -32 10 11.0 V    97.4 04 39 33.98 -32 10 10.6   381.9 -0.636 L
                            04 39 33.90 -32 10 10.8 V    18.0                                         
                            04 39 33.95 -32 10 11.1 V     6.9                                         
J043931+024240    76  0.422 04 39 30.60 +02 42 54.7 V    87.2 04 39 30.68 +02 42 54.4    45.0  0.369 P
J043948-225422   118 -0.085 04 39 48.07 -22 54 10.0 V    69.9 04 39 47.96 -22 54 07.6   114.5 -0.275 P
J043956-301802   206 -0.169 04 39 53.20 -30 17 45.6 V   116.0 04 39 53.22 -30 17 45.9   254.3 -0.438 P
J044003-002709   108 -0.322 04 40 03.48 -00 27 13.3 V    43.9 04 40 03.53 -00 27 11.5   161.2 -0.651 L
                            04 40 03.35 -00 27 06.8 V     2.4                                         
                            04 40 03.51 -00 27 13.9 V     2.1                                         
                            04 40 03.54 -00 27 14.3 V     1.8                                         
J044003-112258    66 -0.328                                                                          N
J044010+022453   101 -0.118 04 40 09.77 +02 24 56.9 V    66.1 04 40 09.85 +02 24 57.4   117.0 -0.319 P
J044017-433257  3933 -0.209 04 40 17.21 -43 33 08.6 A  2423.4 04 40 17.06 -43 33 09.0  6361.4 -0.419 P
J044019-192946   109 -0.484 04 40 16.41 -19 28 53.7 V    20.3 04 40 16.61 -19 28 51.8   198.9 -1.171 P
                            04 40 16.87 -19 28 50.7 V     4.1                                         
J044021+143811   264  0.133 04 40 21.14 +14 37 57.0 V   204.1 04 40 21.11 +14 37 57.0   223.7 -0.051 P
J044022-443730    96 -0.436                                                                          N
J044026+004402    94  0.419 04 40 26.17 +00 43 56.5 V    44.3 04 40 26.12 +00 43 56.0    55.8 -0.129 P
J044028+272849   248  0.023 04 40 27.74 +27 28 40.7 V   222.0 04 40 27.70 +27 28 40.6   241.1 -0.046 P
J044032-762044    76 -0.217 04 40 25.29 -76 20 45.1 A    40.7 04 40 24.57 -76 20 47.8   124.5 -0.486 P
J044034+055903    66 -0.433 04 40 34.67 +05 58 45.2 V    34.7 04 40 34.65 +05 58 45.1   113.0 -0.659 P
J044047-695212   240  0.510 04 40 47.75 -69 52 17.9 A   255.7 04 40 47.89 -69 52 18.8   128.8  0.298 P
J044050+275058    80 -0.213 04 40 50.37 +27 50 46.8 V    45.5 04 40 50.35 +27 50 47.6   104.2 -0.462 P
J044052-460117    77 -0.466 04 40 51.57 -46 00 59.7 A    33.6 04 40 51.51 -46 01 01.5   184.9 -0.741 P
J044112-500404   173 -0.181 04 41 12.32 -50 04 03.2 A    79.1 04 41 12.04 -50 04 04.1   268.3 -0.530 P
J044114+190433    82  0.088 04 41 14.28 +19 04 07.2 V    66.9 04 41 14.30 +19 04 06.9    73.5 -0.053 P
J044118-431336   285 -0.018 04 41 17.35 -43 13 45.2 A   182.5 04 41 17.13 -43 13 45.7   344.1 -0.275 P
J044119-295232   366 -0.394 04 41 19.51 -29 52 36.4 X   127.0 04 41 19.53 -29 52 36.1   591.3 -0.804 L
                            04 41 19.58 -29 52 36.8 X     6.7                                         
                            04 41 19.60 -29 52 36.7 X     6.2                                         
J044123-335150   106 -0.105 04 41 17.81 -33 51 09.9 V    45.4 04 41 17.84 -33 51 09.7   120.8 -0.546 P
J044127+040841   196 -0.282 04 41 28.86 +04 08 39.6 V   116.2 04 41 28.31 +04 08 36.4   254.9 -0.438 P
J044133-334033   668 -0.463 04 41 33.77 -33 40 04.0 A   448.1 04 41 33.80 -33 40 03.8  1186.9 -0.544 P
J044134-325950   197  0.138 04 41 37.96 -33 00 05.4 V   178.5 04 41 35.05 -33 00 08.0   144.9  0.116 P
J044159-515454   347  0.175 04 41 58.28 -51 54 53.4 A   290.3 04 41 58.31 -51 54 53.4   303.2 -0.019 P
J044201-182633    85  0.409 04 42 01.24 -18 26 34.4 V    56.9 04 42 01.24 -18 26 33.7    51.2  0.059 P
J044230+001136   185 -0.164 04 42 30.24 +00 11 39.1 V   125.4 04 42 30.18 +00 11 39.7   226.7 -0.330 P
J044234+284534   109 -0.352 04 42 34.69 +28 45 23.6 V    61.3 04 42 34.70 +28 45 23.4   168.7 -0.565 P
J044237-282519   346 -0.044 04 42 37.66 -28 25 30.8 V   267.0 04 42 37.66 -28 25 30.8   365.6 -0.175 P
J044238-001743  1084 -0.413 04 42 38.66 -00 17 43.4 V  1196.5 04 42 38.62 -00 17 42.9  1810.6 -0.221 L
                            04 42 38.73 -00 17 43.6 V    21.0                                         
J044244+282548   146  0.278 04 42 43.99 +28 25 38.4 V    96.0 04 42 43.99 +28 25 37.9   103.4 -0.041 P
J044251+184355   238 -0.388 04 42 51.16 +18 43 39.0 V   137.4 04 42 51.16 +18 43 39.0   385.5 -0.576 P
J044252-263360   107 -0.169 04 42 53.96 -26 33 58.2 V    33.8 04 42 53.99 -26 33 57.3   128.6 -0.746 P
J044311+281601    81  0.539 04 43 11.91 +28 16 11.6 V    56.4 04 43 11.82 +28 16 11.2    41.4  0.173 P
J044315+072016    69 -0.317 04 43 14.54 +07 20 07.8 V    55.0 04 43 14.50 +07 20 08.4   102.3 -0.346 P
J044318-665155   125  0.136 04 43 18.28 -66 52 04.7 A    79.9 04 43 18.04 -66 52 04.7   119.1 -0.173 P
J044322+164634    73 -0.205 04 43 22.60 +16 46 14.9 V    55.7 04 43 22.55 +16 46 15.9    94.2 -0.293 P
J044331+133809    85 -0.097 04 43 32.06 +13 37 55.9 V    48.5 04 43 32.04 +13 37 55.8    95.9 -0.380 P
J044337-133004   155 -0.198 04 43 35.96 -13 30 17.6 V   100.0 04 43 35.95 -13 30 17.5   198.3 -0.382 P
J044337+210512   225 -0.221 04 43 37.56 +21 05 08.6 V   181.6 04 43 37.58 +21 05 08.3   296.3 -0.273 P
J044340+111851    65 -0.385 04 43 41.51 +11 18 49.2 V    21.2 04 43 41.53 +11 18 49.2   104.8 -0.892 P
J044352+111333    73 -0.398 04 43 51.00 +11 13 57.8 V    20.3 04 43 50.99 +11 13 58.1   119.6 -0.990 P
J044356-525112    73 -0.437 04 44 00.50 -52 51 10.5 A    40.8 04 44 00.31 -52 51 10.4   149.7 -0.565 P
J044357+631603    95  0.033 04 43 57.14 +63 16 08.8 V    85.2 04 43 57.13 +63 16 09.3    91.1 -0.037 P
J044358-213040    89  0.247 04 44 00.09 -21 30 10.7 V    47.2 04 44 00.20 -21 30 10.9    63.0 -0.161 P
J044401+012902    80 -0.433 04 44 03.70 +01 28 52.9 V    50.0 04 44 03.68 +01 28 53.4   137.0 -0.487 S
                            04 44 03.71 +01 28 53.1 V     7.2                                         
J044411+104238   403 -0.436 04 44 12.47 +10 42 47.3 V   305.7 04 44 12.47 +10 42 47.4   693.1 -0.457 P
J044421-230014    85 -0.117 04 44 22.12 -23 00 20.9 V    45.4 04 44 22.12 -23 00 21.0    98.3 -0.431 P
J044437-315232    98 -0.143 04 44 37.42 -31 52 37.5 V    63.0 04 44 37.43 -31 52 38.0   117.1 -0.346 P
J044501+071541   371  0.007 04 45 01.43 +07 15 53.9 V   270.8 04 45 01.44 +07 15 53.5   367.9 -0.171 P
J044510-155152   112  0.166 04 45 11.51 -15 52 12.1 V    53.8 04 45 11.54 -15 52 13.2    91.2 -0.295 P
J044512-654702   127  0.015 04 45 12.99 -65 47 08.1 A    76.3 04 45 13.10 -65 47 08.6   145.8 -0.281 P
J044519-352541   195 -0.281 04 45 18.53 -35 25 46.0 V    94.8 04 45 18.58 -35 25 44.6   276.5 -0.471 S
                            04 45 18.54 -35 25 45.6 V    24.0                                         
J044543-321448    97 -0.324                                                                          N
J044607-133235    72  0.333 04 46 08.21 -13 31 56.8 V    56.6 04 46 08.21 -13 31 56.6    47.6  0.097 P
J044619+025644   235 -0.086 04 46 19.81 +02 56 53.9 V   107.1 04 46 19.82 +02 56 53.8   261.6 -0.218 P
                            04 46 20.14 +02 56 55.0 V    20.1                                         
                            04 46 19.49 +02 56 52.9 V    17.4                                         
                            04 46 19.62 +02 56 58.3 V    16.1                                         
                            04 46 20.01 +02 56 49.2 V     8.2                                         
                            04 46 19.62 +02 56 58.7 V     8.0                                         
J044622-173003    72 -0.456 04 46 22.77 -17 29 37.9 V    41.5 04 46 22.77 -17 29 37.5   126.9 -0.624 P
J044637-245007    72 -0.453 04 46 42.33 -24 50 01.0 V    20.1 04 46 42.29 -24 50 02.1   126.4 -0.767 D
                            04 46 42.23 -24 50 03.1 V    11.9                                         
J044709-333029    87 -0.187 04 47 09.54 -33 29 40.3 V    56.8 04 47 09.52 -33 29 39.2   109.8 -0.368 P
J044746-515051   513 -0.337 04 47 48.06 -51 51 01.5 A   261.1 04 47 47.81 -51 51 00.2  1009.5 -0.587 P
J044749-480257    76 -0.319 04 47 47.42 -48 03 00.9 A    24.0 04 47 47.21 -48 03 01.7   145.6 -0.783 P
J044754-514323    75 -0.499                                                                          N
J044806-703129    76  0.038 04 48 10.09 -70 31 45.0 A    72.6 04 48 10.45 -70 31 44.5    84.2 -0.064 P
J044811-563740   103 -0.100 04 48 09.18 -56 37 39.9 A    53.3 04 48 09.02 -56 37 41.0   141.0 -0.422 P
J044814-365917   282 -0.311 04 48 15.04 -36 59 02.3 V    83.5 04 48 15.03 -36 59 04.2   415.0 -0.682 S
                            04 48 15.02 -36 59 02.4 V    22.0                                         
                            04 48 14.98 -36 59 02.3 V    16.8                                         
J044818-210947   227 -0.141 04 48 17.39 -21 09 44.8 X   163.0 04 48 17.41 -21 09 44.9   270.5 -0.283 P
J044820-504143   195  1.126 04 48 22.30 -50 41 32.9 A    92.1 04 48 22.50 -50 41 32.5    40.7  0.355 P
J044822-381552   176 -0.201 04 48 22.16 -38 15 52.7 V    90.4 04 48 22.22 -38 15 53.4   226.0 -0.511 P
J044822+095046   580 -0.423 04 48 21.74 +09 50 51.5 V   275.4 04 48 21.72 +09 50 50.8   980.7 -0.591 L
                            04 48 21.65 +09 50 50.6 V    64.7                                         
J044825-262618   198  0.108 04 48 23.96 -26 26 14.9 V   113.2 04 48 23.96 -26 26 14.6   167.3 -0.218 P
J044832-492646    82  1.142 04 48 29.71 -49 27 08.8 A    42.4 04 48 29.23 -49 27 09.0    16.7  0.405 P
J044832-220303    81 -0.001 04 48 35.83 -22 03 27.8 V    48.5 04 48 35.88 -22 03 28.3    81.1 -0.287 P
J044843-832346   109 -0.225 04 48 44.40 -83 23 02.0 A    60.5 04 48 43.59 -83 23 00.9   180.8 -0.475 P
J044849-741724   209 -0.129 04 48 48.63 -74 17 31.2 A   264.9 04 48 48.30 -74 17 34.4   299.3 -0.053 P
J044849-093545   200 -0.169 04 48 49.47 -09 35 31.5 V   154.5 04 48 49.48 -09 35 31.5   246.6 -0.261 P
J044849-342542   137 -0.205 04 48 50.91 -34 25 01.1 V    65.8 04 48 50.82 -34 25 00.0   176.7 -0.551 P
J044849+112754   365  0.192 04 48 50.41 +11 27 54.4 V   206.2 04 48 50.41 +11 27 54.0   287.6 -0.186 P
J044854+232147    84 -0.063 04 48 55.25 +23 21 56.6 V    54.0 04 48 55.29 +23 21 56.3    90.9 -0.291 P
J044907+112125   794 -0.062 04 49 07.67 +11 21 28.6 V  1703.2 04 49 07.65 +11 21 28.0   857.8  0.383 P
J044912+175429   117  0.346 04 49 12.51 +17 54 31.6 V    80.2 04 49 12.55 +17 54 31.5    76.1  0.029 P
J044912-254237   146  0.377 04 49 14.27 -25 42 02.2 V    78.8 04 49 14.92 -25 42 28.2    91.4 -0.083 P
J044916-181455   117  0.056 04 49 16.21 -18 14 47.4 V   185.0 04 49 16.21 -18 14 47.7   109.2  0.294 P
J044918-012736    83 -0.359 04 49 18.00 -01 28 11.2 V    65.1 04 49 17.97 -01 28 10.6   129.7 -0.385 P
J044922-610623   291 -0.146 04 49 24.35 -61 06 26.5 A   192.2 04 49 24.17 -61 06 27.7   427.2 -0.347 P
J044923+633211   519  0.136 04 49 23.31 +63 32 09.5 V   472.2 04 49 23.38 +63 32 08.8   438.0  0.042 P
J044924-435004   242 -0.153 04 49 24.88 -43 50 09.7 A   114.1 04 49 24.61 -43 50 11.7   359.4 -0.498 P
J044938-691208   216  0.015 04 49 26.66 -69 12 03.3 A    16.2 04 49 26.47 -69 12 04.2    72.7 -0.652 P
J044940-480943   149  0.359 04 49 39.58 -48 09 40.6 A   216.0 04 49 39.37 -48 09 40.9   100.8  0.331 P
J044942-391113   819  0.332 04 49 42.25 -39 11 09.7 A   529.2 04 49 42.29 -39 11 09.4   542.4 -0.014 P
J044942-005715   382 -0.211 04 49 42.91 -00 57 22.4 X   188.9 04 49 42.81 -00 57 20.6   496.5 -0.539 P
J044946+280543    85 -0.268 04 49 45.59 +28 05 38.8 V    78.5 04 49 46.44 +28 05 40.8   118.6 -0.230 P
J045000+610532    68  0.355 04 50 00.73 +61 05 39.3 V    45.7 04 50 00.84 +61 05 40.0    43.7  0.025 P
J045004-441821   145 -0.121 04 50 02.29 -44 18 22.7 A    99.9 04 50 02.04 -44 18 21.3   204.9 -0.312 P
J045008-810057  1357  0.432 04 50 05.61 -81 01 02.6 A  1038.3 04 50 04.98 -81 01 03.6   821.9  0.102 P
J045017+203639    80 -0.013 04 50 18.06 +20 36 36.8 V    69.0 04 50 18.09 +20 36 36.8    81.3 -0.092 P
J045037-183711   427 -0.040 04 50 35.91 -18 37 00.5 V   276.9 04 50 35.91 -18 37 00.5   449.0 -0.270 P
J045038-534622    69 -0.474                                                                          N
J045056+224922   120 -0.063 04 50 51.95 +22 49 05.9 V   108.2 04 50 51.95 +22 49 06.4   129.8 -0.102 P
J045110-035514   114  0.042 04 51 12.27 -03 54 52.8 V    98.7 04 51 12.26 -03 54 53.0   108.2 -0.051 P
J045125-442843   114 -0.189 04 51 24.65 -44 28 51.3 A   142.8 04 51 24.61 -44 28 52.0   179.0 -0.098 P
J045153-465321   541  0.210 04 51 53.33 -46 53 20.1 A   331.9 04 51 53.15 -46 53 19.4   460.2 -0.142 P
J045200-692230   738  0.711 04 51 53.45 -69 23 29.3 A   140.5 04 51 52.63 -69 23 29.5   291.2 -0.317 P
J045210-665523   307  0.200 04 52 07.63 -66 55 18.1 A   112.2 04 52 07.73 -66 55 22.9   265.2 -0.374 P
J045220-450708   233  0.229 04 52 19.20 -45 07 02.0 A   102.2 04 52 18.95 -45 07 00.5   192.5 -0.275 P
J045231-030645   101 -0.315 04 52 31.17 -03 06 21.8 V    27.0 04 52 31.27 -03 06 22.4   103.7 -0.455 D
                            04 52 31.14 -03 06 21.6 V    18.9                                         
J045236-853515   643  0.574 04 52 33.81 -85 35 19.0 A   391.7 04 52 33.18 -85 35 19.3   312.8  0.098 P
J045238+275249    67 -0.341 04 52 37.38 +27 53 13.7 V    38.0 04 52 37.33 +27 53 14.9   102.4 -0.553 P
J045239-530628   185 -0.371 04 52 38.94 -53 06 34.4 A   109.6 04 52 38.77 -53 06 34.5   383.6 -0.544 P
J045242+123628   101 -0.039 04 52 42.60 +12 36 24.6 V   193.2 04 52 42.61 +12 36 24.8   106.0  0.335 P
J045246-494602    71 -0.378 04 52 49.79 -49 46 08.9 A    50.3 04 52 49.49 -49 46 09.6   149.0 -0.472 P
J045300+012817   195  0.489 04 53 02.24 +01 28 35.6 V   112.4 04 53 02.24 +01 28 36.0   106.2  0.032 P
J045303-680254   131  0.344                                                                          N
J045315-280737  2172 -0.138 04 53 14.65 -28 07 37.3 V  1570.3 04 53 14.67 -28 07 36.7  2579.8 -0.273 S
                            04 53 14.65 -28 07 36.9 V    12.4                                         
J045317-243712   141 -0.292 04 53 18.25 -24 37 24.3 V   108.5 04 53 18.29 -24 37 24.1   202.6 -0.349 P
J045318-093032   109 -0.254 04 53 16.58 -09 30 24.9 V    71.6 04 53 16.58 -09 30 24.0   149.4 -0.411 P
J045319-394914   134  0.515 04 53 16.62 -39 49 06.1 A   133.5 04 53 16.78 -39 49 05.7    70.7  0.355 P
J045322+051054    95  0.352 04 53 22.47 +05 10 52.9 V    54.1 04 53 22.45 +05 10 52.6    61.3 -0.070 P
J045323+714848    71 -0.227 04 53 23.54 +71 48 57.2 V    70.2 04 53 23.46 +71 48 56.6    94.2 -0.164 P
J045336-682913   114 -0.288 04 53 31.65 -68 28 52.2 A    17.8                                        P
J045339-000425    74 -0.326 04 53 39.28 -00 04 21.0 V   148.2 04 53 39.26 -00 04 21.1   110.9  0.162 P
J045340-123339   147  0.215 04 53 40.99 -12 33 54.6 X    75.2 04 53 41.00 -12 33 54.9   112.5 -0.225 P
J045355-074510   123  0.199 04 53 55.11 -07 45 10.4 V   141.6 04 53 55.75 -07 45 26.7    96.0  0.217 P
J045358+120413   132  0.266 04 53 58.57 +12 04 56.5 V    72.1 04 53 58.66 +12 04 57.0    94.9 -0.153 P
J045359-002047    76 -0.462 04 54 00.98 -00 21 15.3 V    73.7 04 54 01.00 -00 21 15.2   134.9 -0.337 P
J045400-120047   128 -0.263 04 53 59.90 -12 01 12.9 V   100.2 04 53 59.88 -12 01 11.9    99.9  0.002 P
                            04 54 03.65 -12 00 10.9 V    23.3 04 54 03.77 -12 00 09.0    71.2 -0.623  
J045406-691127   579  0.164 04 54 02.67 -69 11 55.0 A    93.7 04 54 03.62 -69 11 55.0   303.2 -0.510 P
J045446+033051    70 -0.489 04 54 46.21 +03 30 46.9 V    71.3 04 54 45.79 +03 30 56.5   120.9 -0.295 P
J045448-662548   114 -0.160                                                                          N
J045458+193622   105 -0.207 04 55 00.21 +19 36 14.6 V    59.8 04 55 00.28 +19 36 16.4   135.7 -0.457 P
J045500-423930   130 -0.461 04 55 01.42 -42 38 57.9 A    48.3 04 55 01.44 -42 38 58.8   309.7 -0.807 P
J045502+062455   221 -0.352 04 55 03.10 +06 24 54.0 V   123.6 04 55 03.09 +06 24 53.7   342.1 -0.568 P
J045504-240752    83 -0.015 04 55 04.53 -24 08 06.2 V    76.0 04 55 04.55 -24 08 06.0    84.5 -0.059 P
J045506-110222    70  0.053 04 55 03.61 -11 03 08.1 V    16.6 04 55 03.69 -11 03 08.1    60.3 -0.720 P
J045516-433457    67 -0.309 04 55 18.57 -43 33 49.8 A    22.0 04 55 18.50 -43 33 50.5   126.4 -0.759 P
J045520+065546   156  0.046 04 55 20.71 +06 55 38.9 V   295.0 04 55 20.81 +06 55 37.2   147.4  0.387 P
J045524-053204    78 -0.128 04 55 24.21 -05 32 23.8 V    68.9 04 55 24.46 -05 32 27.5    91.5 -0.158 P
J045542+625819    80  0.081 04 55 42.44 +62 57 57.3 V    74.9 04 55 42.45 +62 57 58.0    72.4  0.019 P
J045546-683852   119  0.166                                                                          N
J045547-690223    81  0.111 04 55 51.55 -69 02 10.2 A    72.9 04 55 51.56 -69 02 10.4    80.2 -0.041 P
J045551-461603  1653 -0.300 04 55 50.75 -46 15 59.3 A  2300.3 04 55 50.55 -46 16 00.2  2753.1 -0.078 P
J045558-530243    83  0.069 04 55 58.91 -53 02 38.1 A    69.9 04 55 58.76 -53 02 37.7    87.7 -0.099 P
J045609-215923   757 -0.174 04 56 08.92 -21 59 09.4 V   182.5 04 56 07.47 -21 58 57.0   453.2 -0.508 P
J045610-701452    97 -0.272 04 56 08.71 -70 14 33.5 A    96.6 04 56 08.61 -70 14 32.4   172.9 -0.253 P
J045615-761744   140  0.843 04 56 13.69 -76 17 57.1 A    98.7 04 56 12.70 -76 17 58.8    45.1  0.340 P
J045616+270223   113 -0.243 04 56 17.37 +27 02 21.1 V   101.7 04 56 17.34 +27 02 21.1   152.9 -0.228 P
J045628-692934   151  1.306                                                                          N
J045637-313553   132  0.310 04 56 36.68 -31 36 12.5 V   150.6 04 56 36.72 -31 36 12.8    89.8  0.289 P
J045646+040105   377  0.050 04 56 47.17 +04 00 52.9 V   307.8 04 56 47.17 +04 00 53.1   354.3 -0.079 P
J045647-533427   105  0.127 04 56 50.36 -53 34 33.8 A    56.9 04 56 50.04 -53 34 36.4   101.5 -0.251 P
J045700-150250    87  0.059 04 56 59.76 -15 03 06.0 V    81.7 04 56 59.76 -15 03 06.2    80.8  0.006 P
J045702-232452  1863  0.035 04 57 03.18 -23 24 52.0 V  1561.2 04 57 03.18 -23 24 52.1  1783.0 -0.074 P
J045707+064518   623  0.116 04 57 07.71 +06 45 07.3 V   434.8 04 57 07.69 +06 45 07.5   539.7 -0.121 P
J045709-684510   105  0.095                                                                          N
J045715-682538   425  0.157                                                                          N
J045731-073404    98 -0.259 04 57 29.37 -07 33 57.4 V    61.5 04 57 29.37 -07 33 57.7   135.1 -0.439 P
J045739+175112    82  0.326 04 57 38.57 +17 51 01.7 V    41.7 04 57 38.51 +17 51 01.2    54.7 -0.151 P
J045755-181918   194  0.967 04 57 54.32 -18 19 16.1 V   171.8 04 57 54.30 -18 19 16.7    58.4  0.602 P
J045755+262513   101 -0.114 04 57 55.40 +26 24 41.0 V    52.3 04 57 55.37 +26 24 40.6   116.4 -0.447 P
J045758-244744    70  0.187 04 58 02.92 -24 47 56.3 V    29.6 04 58 02.92 -24 47 56.1    55.5 -0.351 P
J045825-254740   106 -0.499 04 58 25.95 -25 47 49.3 V    37.5 04 58 26.00 -25 47 48.6   188.4 -0.857 L
                            04 58 25.87 -25 47 50.9 V     3.1                                         
J045829+201141   159 -0.417 04 58 29.87 +20 11 36.0 V    78.4 04 58 29.89 +20 11 36.0   266.9 -0.601 S
                            04 58 29.85 +20 11 36.4 V    12.6                                         
J045850-255752    83  0.004 04 58 51.03 -25 58 12.0 V    52.0 04 58 51.09 -25 58 11.8    82.6 -0.258 P
J045907+175849   162 -0.480 04 59 09.05 +17 58 39.1 V    73.0 04 59 10.78 +17 58 36.6    11.0  1.106 P
                            04 59 07.24 +17 58 31.3 V     6.8                                         
J045917-525021    92  1.309 04 59 16.43 -52 50 08.5 A    27.2 04 59 15.90 -52 50 14.0     7.4  0.565 P
J045942-700946   112 -0.319                                                                          N
J045944-641527    73 -0.292 04 59 47.63 -64 15 38.1 A    46.0 04 59 47.78 -64 15 36.4   134.2 -0.465 P
J045946+153543    68  0.098 04 59 47.31 +15 35 54.8 V    60.6 04 59 47.36 +15 35 54.3    60.2  0.004 P
J045951+022931  1782 -0.136 04 59 52.05 +02 29 31.2 V  1265.4 04 59 52.04 +02 29 31.5  2109.8 -0.285 P
J045956+020755    82 -0.366 04 59 57.07 +02 08 00.6 V    58.0 04 59 57.04 +02 07 59.8   129.2 -0.447 P
J050000-632248   234  0.162 05 00 00.67 -63 22 37.9 A   102.7 05 00 00.87 -63 22 37.3   214.3 -0.319 P
J050013-164349    79  0.487 05 00 13.40 -16 44 01.2 V    56.4 05 00 14.47 -16 43 58.1    43.1  0.150 P
J050022-461034    89  0.204 05 00 18.46 -46 11 13.6 A     6.3 05 00 18.16 -46 11 10.5    76.4 -1.084 P
J050027-531716    92  0.089 05 00 30.21 -53 16 49.6 A    67.9 05 00 30.15 -53 16 49.0    94.2 -0.096 P
                            05 00 29.88 -53 17 00.6 A     7.7                                         
J050039-491223    81 -0.491 05 00 38.80 -49 12 16.6 A    30.4 05 00 38.45 -49 12 14.1   201.9 -0.822 P
J050112-242256   154  0.081 05 01 12.86 -24 23 01.5 V   153.9 05 01 12.79 -24 23 01.5   139.3  0.075 L
                            05 01 12.63 -24 23 03.0 V     5.3                                         
J050112-015921  3317  0.242 05 01 12.81 -01 59 14.3 V  1958.1 05 01 12.81 -01 59 12.9  2310.6 -0.092 P
J050118+204453   135  0.139 05 01 19.07 +20 44 55.5 V    72.4 05 01 18.99 +20 44 56.6   113.5 -0.251 P
J050118-075700   111 -0.236 05 01 18.53 -07 56 54.5 V    64.2 05 01 18.53 -07 56 53.7   148.9 -0.451 S
                            05 01 18.54 -07 56 54.7 V     2.2                                         
J050123-162756    94  0.024 05 01 24.62 -16 28 04.4 V    49.2 05 01 23.35 -16 28 08.2    91.3 -0.345 P
J050135+253045    83  0.665 05 01 35.61 +25 30 38.7 V    40.6 05 01 35.77 +25 30 37.4    36.3  0.062 P
J050138+052302    66  1.236 05 01 38.03 +05 22 57.3 V    88.3 05 01 37.95 +05 22 59.3    14.2  1.020 P
J050139-044723    65 -0.387 05 01 40.78 -04 47 04.0 V    29.9 05 01 40.74 -04 47 03.7   105.2 -0.702 P
J050139-040148   120  0.082 05 01 38.42 -04 01 24.7 V   126.8 05 01 38.45 -04 01 24.4   108.4  0.088 P
J050144+712822   154  0.228 05 01 45.78 +71 28 34.0 V   231.4 05 01 45.82 +71 28 33.7   116.0  0.385 P
J050145+135604   522  0.507 05 01 45.27 +13 56 07.2 V   372.3 05 01 45.28 +13 56 07.4   277.9  0.163 P
J050159-135450   141  0.065 05 01 59.95 -13 55 04.9 V   111.0 05 01 59.93 -13 55 05.1    90.8  0.112 P
J050211-205730    75  0.475 05 02 10.41 -20 57 16.7 V    76.9 05 02 10.33 -20 57 16.5    41.6  0.343 P
J050215+060905   874 -0.051 05 02 15.44 +06 09 07.5 V   543.4 05 02 15.46 +06 09 08.1   931.6 -0.301 P
J050218-422131   105  0.093 05 02 18.18 -42 21 36.9 A    93.2 05 02 17.39 -42 21 46.4   106.9 -0.060 P
J050233+133814   459 -0.163 05 02 33.22 +13 38 10.9 V   904.7 05 02 33.22 +13 38 11.2   562.0  0.266 P
J050238+605749    67 -0.012 05 02 36.40 +60 57 41.2 V    42.2 05 02 36.38 +60 57 40.6    68.0 -0.266 P
J050246-354136   187  0.188 05 02 44.36 -35 41 14.6 A    69.1 05 02 44.48 -35 41 14.1   148.0 -0.425 P
J050305-244041    95 -0.354 05 03 02.04 -24 40 44.9 V    26.2 05 03 02.12 -24 40 45.7   143.6 -0.949 P
J050316-212041    81  0.309 05 03 15.69 -21 20 41.3 V    81.0                                        P
J050320+020253  1937 -0.149 05 03 21.20 +02 03 04.7 V  1410.8 05 03 21.20 +02 03 04.4  2332.4 -0.281 P
J050333-394812    76 -0.354 05 03 39.70 -39 48 06.9 A     8.7 05 03 40.00 -39 48 08.1   118.0 -0.937 C
                            05 03 40.39 -39 48 07.3 A     7.3                                         
                            05 03 39.99 -39 48 14.7 A     6.0                                         
J050335-134440   133 -0.374 05 03 35.08 -13 45 08.0 V    87.1 05 03 35.13 -13 45 07.7   211.8 -0.496 P
J050337-431301   141 -0.209 05 03 37.01 -43 13 15.8 A    43.8 05 03 37.01 -43 13 16.4   228.1 -0.717 P
J050339-374954    81 -0.101 05 03 44.26 -37 50 22.6 V    19.3 05 03 44.25 -37 50 24.0    91.8 -0.870 P
J050347-233103   103 -0.213 05 03 50.61 -23 30 59.7 V    15.7 05 03 50.71 -23 31 01.5    77.8 -0.893 P
J050348-212831   267 -0.376 05 03 48.09 -21 28 31.3 V   136.9 05 03 48.09 -21 28 31.1   400.5 -0.599 P
                            05 03 44.41 -21 27 39.9 V    25.2 05 03 44.39 -21 27 37.5    25.6 -0.009  
J050356-063805   215 -0.059 05 03 56.05 -06 38 03.5 V   169.4 05 03 56.03 -06 38 03.6   231.4 -0.174 P
J050357+660034   155  0.186 05 03 56.44 +66 00 31.5 V   199.7 05 03 56.47 +66 00 30.9   123.0  0.270 P
J050400-690123    97  0.953                                                                          N
J050400-604958   374 -0.168 05 04 01.69 -60 49 52.4 A   235.4 05 04 01.46 -60 49 52.8   568.4 -0.383 P
J050402-502330   134  0.103 05 04 01.57 -50 23 12.9 A    96.5 05 04 01.46 -50 23 13.1   134.4 -0.144 P
J050421-700619    68  0.014                                                                          N
J050425-371512    70 -0.346 05 04 27.54 -37 13 56.6 A     9.7 05 04 27.68 -37 13 59.9   105.0 -0.966 D
                            05 04 27.74 -37 14 01.1 A     8.9                                         
J050426-704424    78  0.347                                                                          N
J050429-151223   241 -0.454 05 04 28.80 -15 12 26.8 V   135.2 05 04 28.98 -15 12 27.1   423.6 -0.555 L
                            05 04 29.12 -15 12 27.4 V    18.9                                         
                            05 04 29.10 -15 12 27.5 V     2.5                                         
J050434-074426   192 -0.353 05 04 34.49 -07 44 36.9 V   166.2 05 04 34.48 -07 44 37.4   297.8 -0.326 P
J050446-323544   161 -0.470 05 04 49.76 -32 35 31.3 V    17.5 05 04 49.65 -32 35 32.0   288.6 -1.015 L
                            05 04 49.65 -32 35 31.9 V    17.2                                         
                            05 04 49.68 -32 35 31.7 V     7.5                                         
                            05 04 49.64 -32 35 32.2 V     4.6                                         
J050456-272315   147 -0.176 05 04 55.29 -27 23 11.4 V   151.3 05 04 55.48 -27 23 12.2   182.8 -0.106 P
J050459-680317   179  0.391 05 05 01.99 -68 03 26.5 A    12.3 05 05 00.09 -68 03 33.1   115.3 -0.972 P
J050506+622158    69  0.122 05 05 08.46 +62 21 59.5 V    55.6 05 05 08.37 +62 22 00.6    59.3 -0.036 P
J050519-221133    95 -0.468                                                                          N
J050523+045945  1015  0.007 05 05 23.19 +04 59 42.7 V   808.5 05 05 23.20 +04 59 42.8  1006.4 -0.122 P
J050523-665537    78 -0.455                                                                          N
J050532-415316    84 -0.372 05 05 36.03 -41 53 37.3 A    41.1 05 05 35.93 -41 53 39.9   174.5 -0.628 P
J050533-285633   310  0.026                                                                          N
J050535+041558   112 -0.338 05 05 34.77 +04 15 54.6 V    45.8 05 05 34.82 +04 15 54.7   170.4 -0.454 S
                            05 05 34.79 +04 15 54.7 V    17.3                                         
                            05 05 35.91 +04 15 54.3 V    10.8                                         
                            05 05 34.31 +04 15 38.9 V     1.6                                         
J050540+640640   219 -0.186 05 05 40.94 +64 06 26.3 V    99.2 05 05 40.97 +64 06 26.4   276.1 -0.404 P
                            05 05 40.20 +64 06 25.6 V    15.9                                         
                            05 05 41.67 +64 06 27.0 V    13.0                                         
                            05 05 41.15 +64 06 16.6 V     5.7                                         
J050540-155842   317 -0.354 05 05 41.58 -15 58 38.0 V   144.9 05 05 41.69 -15 58 39.0   492.2 -0.578 L
                            05 05 41.55 -15 58 37.8 V    17.0                                         
                            05 05 41.46 -15 58 38.1 V    12.9                                         
J050541-282604   339  0.668 05 05 37.11 -28 26 09.8 A     2.6                                        P
J050544-003752    90 -0.340 05 05 43.11 -00 37 43.5 V    24.5 05 05 43.17 -00 37 44.0   137.3 -0.927 L
                            05 05 43.20 -00 37 40.8 V     1.6                                         
J050545-791436   234  0.707 05 05 43.15 -79 14 38.5 A   169.6 05 05 42.19 -79 14 37.8    92.9  0.261 P
J050548-623611   145  0.113 05 05 48.51 -62 36 10.8 A   107.9 05 05 48.51 -62 36 10.4   109.7 -0.007 P
J050552-041923   161 -0.234 05 05 51.23 -04 19 26.7 V    75.1 05 05 51.20 -04 19 25.9   215.2 -0.558 S
                            05 05 51.26 -04 19 26.9 V     4.1                                         
J050552-695110    77 -0.333 05 05 51.86 -69 51 17.9 A    41.1 05 05 51.36 -69 51 18.8   150.7 -0.564 P
J050556-161557   172  0.002 05 05 57.16 -16 15 58.1 V   116.2 05 05 57.16 -16 15 59.2   171.5 -0.217 P
J050556-293110   426  0.666 05 05 55.85 -29 30 38.3 V   645.6 05 05 55.85 -29 30 38.3   186.3  0.694 P
J050603-431054    79 -0.081 05 06 03.87 -43 10 58.9 A    71.5 05 06 03.74 -43 10 59.5   105.1 -0.167 P
J050616-574851    79 -0.418 05 06 17.26 -57 48 46.0 A    21.0 05 06 17.11 -57 48 45.7   176.2 -0.924 P
J050616-032933    86  0.149 05 06 16.97 -03 29 57.9 V    75.0 05 06 16.97 -03 29 58.2    71.5  0.027 P
J050634+214060   315  0.313 05 06 34.03 +21 41 00.1 V   212.6 05 06 34.00 +21 41 00.9   213.4 -0.002 P
J050651-095055   171  0.007 05 06 53.07 -09 50 42.5 V    70.5 05 06 53.04 -09 50 42.9   169.6 -0.490 P
J050735+583856    76 -0.140 05 07 36.13 +58 38 59.3 V    49.2 05 07 36.12 +58 38 59.5    90.5 -0.340 P
J050739+653728   105  0.467 05 07 39.89 +65 37 32.0 V    47.7 05 07 39.81 +65 37 31.6    58.8 -0.117 P
J050745-350749   115 -0.213 05 07 44.47 -35 07 29.0 V    58.5 05 07 44.43 -35 07 27.7   149.9 -0.525 P
J050748-515604   190 -0.053 05 07 47.50 -51 56 07.0 A    96.9 05 07 47.57 -51 56 05.7   242.2 -0.398 P
J050755-610441   422 -0.345 05 07 54.65 -61 04 43.0 A   370.6 05 07 54.53 -61 04 43.1   841.6 -0.356 P
J050814-813014    78 -0.191 05 08 20.86 -81 30 20.9 A    53.2 05 08 19.82 -81 30 19.5   122.7 -0.363 P
J050816-184203   100  0.011 05 08 17.73 -18 41 49.6 V    79.9 05 08 17.75 -18 41 50.0    98.6 -0.117 P
J050818-193600   156  0.682 05 08 19.00 -19 35 56.1 V    79.8 05 08 19.04 -19 35 56.5    66.9  0.098 P
J050821-473325   143 -0.147 05 08 21.56 -47 33 30.8 A    64.6 05 08 21.33 -47 33 32.3   210.5 -0.513 P
J050826+605643   137  0.030 05 08 27.26 +60 56 27.3 V    94.0 05 08 27.45 +60 56 25.4    97.3 -0.019 P
J050840-350855   188 -0.189 05 08 42.79 -35 09 24.4 V    99.5 05 08 42.44 -35 09 23.5   237.7 -0.486 P
J050841-330925   103 -0.195 05 08 38.09 -33 08 54.0 A    86.2 05 08 37.95 -33 08 56.0   131.3 -0.235 P
J050842+843205  1398  1.237 05 08 42.36 +84 32 04.5 V   460.6 05 08 42.71 +84 32 05.0   300.6  0.238 P
J050846-202015    95  0.079 05 08 47.92 -20 20 06.4 V    52.4 05 08 47.94 -20 20 07.2    86.2 -0.278 P
J050854-684418   443 -0.159 05 08 59.45 -68 43 33.4 A    19.7 05 08 59.27 -68 43 33.9   639.4 -1.511 P
J050918+194130   101 -0.436 05 09 18.10 +19 41 30.5 V    41.7 05 09 18.11 +19 41 30.4   173.7 -0.604 S
                            05 09 18.10 +19 41 30.6 V    11.8                                         
                            05 09 18.09 +19 41 30.6 V     5.4                                         
J050926+054143  1031  0.510 05 09 25.96 +05 41 35.3 V   702.4 05 09 25.97 +05 41 35.6   547.1  0.139 P
J050927+101209   578  0.155 05 09 27.46 +10 11 44.6 V   276.5 05 09 27.45 +10 11 44.6   476.8 -0.304 P
J050941+180640    93 -0.126 05 09 42.91 +18 06 30.3 V   114.5 05 09 42.89 +18 06 29.3   108.8  0.028 P
J050952-685325   953  0.690 05 09 50.47 -68 53 05.6 A    77.8 05 09 52.29 -68 53 09.0   388.5 -0.698 P
J051002+180041   796  0.077 05 10 02.37 +18 00 41.6 V   720.8 05 10 02.39 +18 00 41.8   723.8 -0.002 P
J051006-675414    68  0.846                                                                          N
J051011-841920   109  0.139 05 10 11.72 -84 19 29.0 A   130.1 05 10 10.55 -84 19 26.5   103.4  0.100 P
J051015-181309    67  0.198 05 10 15.33 -18 12 28.0 V   123.9 05 10 15.41 -18 12 28.1    42.9  0.598 L
                            05 10 15.50 -18 12 27.8 V     1.4                                         
J051024-320154    94  1.346 05 10 22.37 -32 01 57.2 V    93.2 05 10 22.41 -32 01 55.4    17.6  0.930 P
J051025-373918    70 -0.455 05 10 29.34 -37 39 01.9 A    27.2 05 10 29.32 -37 39 02.5   123.2 -0.843 P
J051040-474839   165 -0.359 05 10 39.82 -47 48 38.3 A   119.9 05 10 39.64 -47 48 40.0   335.9 -0.447 P
J051043-250200   168 -0.450 05 10 41.94 -25 02 20.7 V    37.0 05 10 42.16 -25 02 19.4   294.0 -0.835 L
                            05 10 41.93 -25 02 19.9 V    18.1                                         
                            05 10 41.97 -25 02 19.6 V    10.8                                         
J051045-314241   153  0.189 05 10 46.34 -31 42 53.7 V   127.3 05 10 46.39 -31 42 53.6    90.0  0.194 P
J051055-353347   123 -0.262 05 10 53.23 -35 33 18.2 V    71.8 05 10 53.27 -35 33 18.5   170.4 -0.482 P
J051059-233148    78  0.366 05 10 55.95 -23 32 39.1 V    37.8 05 10 57.51 -23 32 35.5    49.5 -0.151 P
J051127-680617   135  0.310 05 11 29.62 -68 06 17.0 A   114.1 05 11 29.34 -68 06 16.3    98.5  0.064 P
J051137-301147   126 -0.422                                                                          N
J051138-640204   116 -0.190 05 11 38.92 -64 02 22.3 A    92.4 05 11 38.50 -64 02 21.7   182.3 -0.295 P
J051138+135719   602  0.123 05 11 38.32 +13 57 19.2 V   465.6 05 11 38.28 +13 57 19.3   516.5 -0.058 P
J051142-290820   117 -0.452                                                                          N
J051157+011044   513 -0.048 05 11 57.61 +01 10 49.4 V   317.8 05 11 57.61 +01 10 50.1   544.2 -0.300 P
J051214+153841    83  0.237 05 12 13.85 +15 38 19.1 V    45.0 05 12 13.88 +15 38 19.4    61.8 -0.177 P
J051224-670724    65 -0.342                                                                          N
J051229+115959   103 -0.269 05 12 28.69 +11 59 32.1 V    57.9 05 12 28.68 +11 59 32.0    36.0  0.297 P
                            05 12 27.23 +11 59 10.8 V     1.6                                         
                            05 12 28.92 +11 59 24.7 V     1.0                                         
                            05 12 27.82 +11 59 39.8 V     0.8                                         
                            05 12 29.15 +12 00 39.1 V    17.0 05 12 29.14 +12 00 39.7   107.9 -0.984  
                            05 12 30.38 +12 00 04.0 V     1.5                                         
J051239+203749   161  0.765 05 12 39.07 +20 37 42.8 V   115.8 05 12 39.09 +20 37 42.9    62.3  0.346 P
J051240+151739   871 -0.097 05 12 41.01 +15 17 23.5 V   502.5 05 12 40.99 +15 17 23.7   982.8 -0.374 P
J051242-314311   120  0.062 05 12 42.36 -31 42 40.9 V   104.5 05 12 42.42 -31 42 40.6   111.0 -0.015 P
                            05 12 42.36 -31 42 40.9 V     3.6                                         
J051255+015113    67 -0.448 05 12 56.82 +01 51 00.7 V    23.4 05 12 56.78 +01 50 59.0   116.9 -0.808 L
                            05 12 56.88 +01 50 59.9 V     4.1                                         
J051256+060835   121 -0.222 05 12 56.78 +06 08 17.5 V   153.0 05 12 56.71 +06 08 19.1   159.5 -0.023 P
J051258-460835    83 -0.373 05 12 59.25 -46 08 13.2 A    28.3 05 12 59.16 -46 08 15.9   172.7 -0.786 P
J051302-003222   221  0.210 05 13 02.60 -00 32 25.3 X   150.3 05 13 02.55 -00 32 25.0   170.3 -0.070 P
J051322-692208   549  0.189 05 13 17.93 -69 22 24.9 A    66.1 05 13 16.99 -69 22 12.1   243.5 -0.566 P
J051329-084052    66 -0.490 05 13 28.61 -08 41 23.8 V    23.9 05 13 28.60 -08 41 23.1   121.3 -0.828 S
                            05 13 28.61 -08 41 22.9 V     3.6                                         
J051340+010028   368 -0.182 05 13 40.03 +01 00 21.6 V   344.5 05 13 40.03 +01 00 23.4   461.2 -0.163 P
J051341-201606   189 -0.048 05 13 42.86 -20 16 11.4 V   173.5 05 13 42.87 -20 16 11.2   200.6 -0.081 P
J051343-302448   455  0.002                                                                          N
J051348-672432   124  0.996                                                                          N
J051349-215919   865  0.215 05 13 49.11 -21 59 16.1 V   902.9 05 13 49.14 -21 59 15.8   661.8  0.173 P
J051400-403532   112 -0.203 05 14 02.98 -40 35 37.6 A    98.0 05 14 02.94 -40 35 37.8   179.7 -0.264 P
J051406+023116   110  0.811 05 14 06.48 +02 31 02.4 V   126.8 05 14 06.48 +02 31 02.3    40.1  0.643 P
J051416-202922   431  0.023 05 14 17.35 -20 29 20.5 V   312.4 05 14 17.36 -20 29 20.8   418.7 -0.163 P
J051417+560204   267 -0.172 05 14 18.70 +56 02 11.1 V   229.5 05 14 18.62 +56 02 11.4   330.8 -0.036 P
                            05 14 18.12 +56 02 10.4 V    41.7                                         
                            05 14 19.28 +56 02 11.7 V    38.8                                         
J051431-553140    96  0.125                                                                          N
J051439-532830    97  0.011 05 14 39.33 -53 28 43.1 A    28.0 05 14 39.34 -53 28 37.9   112.0 -0.602 P
J051443-455436   422  0.647 05 14 43.94 -45 54 34.9 A   323.5 05 14 43.89 -45 54 36.6   183.7  0.246 P
J051454-301709   154  0.061 05 14 53.02 -30 16 41.1 V   117.2 05 14 53.00 -30 16 40.7   142.8 -0.110 P
J051454-424710   177  0.173 05 14 52.88 -42 47 12.4 A   124.0 05 14 52.62 -42 47 10.3   159.3 -0.109 P
J051535-565732   111  0.084 05 15 34.99 -56 57 14.6 A    99.4 05 15 36.95 -56 57 21.1   114.5 -0.061 P
J051544-455638   990 -0.154 05 15 45.27 -45 56 43.7 A   908.6 05 15 44.83 -45 56 43.8  1471.4 -0.209 P
J051547-292649    77 -0.470 05 15 46.19 -29 26 18.9 A    63.1 05 15 46.14 -29 26 19.0   138.1 -0.437 P
J051551+053309    70 -0.425 05 15 51.69 +05 33 00.4 V    45.2 05 15 51.67 +05 32 59.0   118.8 -0.539 P
J051555-260950    98  0.014 05 15 59.45 -26 10 05.5 V    86.9 05 15 59.45 -26 10 06.4    96.3 -0.057 P
J051603-050255    90 -0.207 05 16 01.15 -05 02 44.6 V    76.8 05 16 01.15 -05 02 44.5    67.0  0.076 P
J051614-160312   676 -0.253 05 16 15.93 -16 03 07.6 V   489.9 05 16 16.03 -16 03 08.7   926.2 -0.355 P
J051625-410750    70  0.540 05 16 27.83 -41 08 05.3 A    47.1 05 16 27.60 -41 08 02.4    35.9  0.118 P
J051627-370414    86  0.926 05 16 34.77 -37 03 32.7 V    22.2 05 16 34.76 -37 03 29.3    27.2  0.018 S
                            05 16 34.76 -37 03 32.8 V     5.9                                         
J051630-355942   147 -0.116 05 16 28.96 -35 59 37.2 V    54.7 05 16 29.32 -35 59 23.0   162.5 -0.608 P
J051635-421215   131 -0.433 05 16 35.11 -42 12 08.9 A    23.1 05 16 37.31 -42 11 47.9   170.1 -0.869 P
J051636-723707   434  0.455 05 16 37.77 -72 37 06.9 A   379.9 05 16 37.52 -72 37 07.5   253.4  0.176 P
J051641-714904   242 -0.252 05 16 41.65 -71 49 05.4 A   130.2 05 16 40.95 -71 49 03.3   418.5 -0.507 P
J051643-620706   564  0.300 05 16 45.01 -62 07 05.0 A   702.8 05 16 44.69 -62 07 04.8   417.8  0.226 P
J051647+105746   740 -0.418 05 16 46.65 +10 57 54.8 V   531.1 05 16 46.59 +10 57 53.9  1244.1 -0.403 S
                            05 16 46.63 +10 57 54.3 V    73.6                                         
J051656-153705   228 -0.029 05 16 57.18 -15 37 10.3 V   148.4 05 16 57.24 -15 37 11.0   236.4 -0.260 P
J051656+073255   273  0.112 05 16 56.36 +07 32 53.2 V   145.7 05 16 56.35 +07 32 52.6   237.5 -0.273 P
J051709-702400    77 -0.265                                                                          N
J051711+050010    70  1.090 05 17 11.70 +05 00 30.4 V    56.2 05 17 11.67 +05 00 32.6    18.1  0.632 P
J051718-315219   125 -0.473 05 17 19.68 -31 51 56.6 V    15.4 05 17 19.58 -31 51 57.6   225.1 -1.497 P
J051723-175612   207 -0.199 05 17 24.04 -17 56 24.1 V   173.2 05 17 24.07 -17 56 24.0   265.0 -0.237 P
J051728-052031   216 -0.017 05 17 28.11 -05 20 41.3 V   188.4 05 17 28.11 -05 20 40.4   218.1 -0.082 P
J051739-382231    73  0.455                                                                          N
J051745-711515   128  0.166                                                                          N
J051746-625046   102  0.335 05 17 57.58 -62 50 20.3 A   115.9 05 17 57.52 -62 50 20.8    71.6  0.209 P
J051750+064758   912  0.229 05 17 51.34 +06 48 03.2 V   555.0 05 17 51.35 +06 48 03.1   686.3 -0.119 P
J051803-340211   212  0.024 05 18 03.48 -34 02 29.5 V   139.2 05 18 03.47 -34 02 30.5   205.7 -0.218 P
J051807-245442   225 -0.350 05 18 06.05 -24 55 01.8 V   108.9 05 18 06.13 -24 55 02.5   295.7 -0.558 P
                            05 18 00.32 -24 54 04.3 V    13.7 05 18 00.35 -24 54 05.0    51.9 -0.576  
                            05 18 00.30 -24 54 04.2 V     4.8                                         
J051808-135152    75 -0.242 05 18 08.01 -13 52 21.2 V    43.1 05 18 08.01 -13 52 20.5   101.3 -0.477 P
J051821-445422   204  0.039 05 18 21.02 -44 54 20.4 A   116.1 05 18 20.89 -44 54 20.9   225.6 -0.289 P
J051823-484213   119 -0.439 05 18 28.21 -48 42 10.9 A    50.5 05 18 27.92 -48 42 11.5    68.2 -0.130 P
J051833-691400   437  0.395                                                                          N
J051841-093237   163  0.855 05 18 45.78 -09 31 55.6 V    54.2 05 18 45.84 -09 31 56.7    56.4  0.260 P
                            05 18 45.77 -09 31 55.7 V    35.6                                         
J051846-655913    69 -0.411                                                                          N
J051859-125108    70 -0.071 05 19 02.93 -12 51 19.9 V    61.3 05 19 02.94 -12 51 19.4    76.5 -0.124 P
J051904-693856   600  0.402                                                                          N
J051906-355504   452 -0.443 05 19 05.97 -35 55 06.7 V    58.3 05 19 06.11 -35 55 05.3   730.7 -0.854 C
                            05 19 05.89 -35 55 07.4 V    44.2                                         
                            05 19 05.89 -35 55 07.1 V    30.4                                         
                            05 19 05.84 -35 55 07.2 V    16.9                                         
                            05 19 05.91 -35 55 07.0 V     8.3                                         
J051910+084858   455  0.632 05 19 10.81 +08 48 56.7 V   160.2 05 19 10.79 +08 48 56.8   207.6 -0.145 P
J051918-275108    65 -0.141 05 19 18.82 -27 51 08.0 V    35.1 05 19 18.83 -27 51 08.7    67.4 -0.364 P
J051928+713257   167 -0.315 05 19 28.89 +71 33 03.7 V   105.2 05 19 28.87 +71 33 03.7   247.0 -0.476 P
J051937-454607 15827  0.439                                                                          N
J051947+014434   109 -0.206 05 19 47.47 +01 44 23.8 V    42.1 05 19 47.34 +01 44 22.5   140.7 -0.617 L
                            05 19 47.51 +01 44 18.6 V     4.5                                         
J052004-222215   118 -0.403 05 20 03.84 -22 21 47.2 V    29.5 05 20 03.86 -22 21 46.5   194.6 -0.972 L
                            05 20 04.00 -22 21 48.3 V     4.6                                         
J052017-043430    72 -0.394 05 20 17.25 -04 34 13.9 V    32.2 05 20 17.30 -04 34 13.9   117.5 -0.722 P
J052019-133221    66  0.073 05 20 17.88 -13 32 56.9 V    48.3 05 20 17.90 -13 32 56.7    60.3 -0.124 P
J052027-664640    77  0.147 05 20 32.91 -66 46 46.2 A    21.7 05 20 33.53 -66 46 44.9    72.2 -0.522 P
J052039-805939    65 -0.109 05 20 53.81 -80 59 41.4 A    31.2 05 20 54.11 -80 59 38.5    90.2 -0.461 P
J052044-550807   149 -0.474 05 20 45.14 -55 08 25.1 A   101.1 05 20 45.04 -55 08 24.8   361.8 -0.554 P
J052047+112824   157 -0.027 05 20 47.45 +11 28 28.6 V   110.2 05 20 47.48 +11 28 28.3   162.4 -0.216 P
J052049-223653    99  0.476 05 20 51.85 -22 37 17.7 V    60.4 05 20 51.87 -22 37 16.5    54.8  0.054 P
J052051-375747    70  0.080                                                                          N
J052117+570108    71 -0.026 05 21 17.83 +57 01 19.9 V    51.4 05 21 17.79 +57 01 20.0    73.3 -0.198 P
J052123-173728   470 -0.004 05 21 23.56 -17 37 30.3 V   342.9 05 21 23.89 -17 37 31.2   472.3 -0.127 P
                            05 21 24.26 -17 37 31.6 V    32.2                                         
                            05 21 24.08 -17 37 24.7 V     1.3                                         
J052123-372359    84  0.565 05 21 26.35 -37 24 47.5 V    68.0 05 21 26.38 -37 24 46.4    41.6  0.274 P
J052126-684843    82  0.762                                                                          N
J052138-491322    90 -0.191 05 21 39.75 -49 13 10.3 A    78.2 05 21 39.46 -49 13 09.8   141.6 -0.258 P
J052140-694043   161  0.614                                                                          N
J052147-241948    82 -0.444 05 21 47.08 -24 20 05.2 V    10.7 05 21 47.24 -24 20 04.8   142.3 -1.444 P
J052148-385014   101 -0.372 05 21 49.27 -38 50 30.8 V    54.4 05 21 49.25 -38 50 31.2   160.4 -0.518 S
                            05 21 49.31 -38 50 31.6 V     9.0                                         
J052157-080760   101 -0.146 05 21 55.94 -08 07 56.0 V   111.3 05 21 55.95 -08 07 56.5   121.1 -0.047 P
J052159+122704    84 -0.384 05 21 59.77 +12 27 05.5 V   140.9 05 21 59.76 +12 27 05.6   135.3  0.023 P
J052203-675730  1114  0.307 05 22 12.64 -67 58 31.8 A    29.2 05 22 13.96 -67 58 41.9   105.5 -0.558 P
J052216-560722   191 -0.116 05 22 15.93 -56 07 11.6 A   114.1 05 22 15.66 -56 07 11.6   268.0 -0.371 P
J052216+011325   461 -0.303 05 22 17.47 +01 13 31.1 V   391.7 05 22 17.50 +01 13 31.6   671.3 -0.298 S
                            05 22 17.47 +01 13 30.9 V     2.2                                         
J052224-072531    80  0.283 05 22 23.19 -07 25 13.5 V   152.5 05 22 23.19 -07 25 13.5    56.3  0.556 P
J052224+560918    87 -0.345 05 22 22.61 +56 09 43.3 V    34.4 05 22 22.62 +56 09 41.6   111.2 -0.655 P
J052230-174527    76  0.153 05 22 31.81 -17 45 32.8 V    66.7 05 22 32.14 -17 45 39.2    59.1  0.068 P
J052234-610802   675 -0.028 05 22 34.42 -61 07 57.1 A   487.9 05 22 34.06 -61 07 58.5   740.7 -0.181 P
J052243-162749   290  0.176 05 22 44.65 -16 27 52.4 V   156.0 05 22 44.70 -16 27 52.3   232.9 -0.224 P
J052254-402029   267 -0.056 05 22 54.12 -40 20 30.6 A   144.4 05 22 53.92 -40 20 33.3   316.6 -0.341 P
J052259-295533   166 -0.237 05 23 00.13 -29 55 17.4 V    49.1 05 22 59.97 -29 55 16.2   217.6 -0.831 P
J052310-382501    90 -0.385 05 23 10.09 -38 25 06.5 V    32.2 05 23 10.20 -38 25 06.3   145.2 -0.841 P
J052311+600742   112  0.077 05 23 11.01 +60 07 45.7 V    65.2 05 23 11.04 +60 07 45.4   101.8 -0.249 P
J052318-530820    87  0.552 05 23 18.13 -53 08 37.6 A    50.2 05 23 18.08 -53 08 35.8    43.8  0.059 P
J052320+113208    65 -0.417 05 23 20.40 +11 31 58.6 V    50.3 05 23 20.40 +11 31 58.4   109.2 -0.433 P
J052328-055125    95 -0.099 05 23 30.74 -05 51 39.4 V    87.1 05 23 30.73 -05 51 39.8   107.4 -0.066 S
                            05 23 30.73 -05 51 39.1 V     8.3                                         
J052341+031355    66  0.117 05 23 42.47 +03 13 47.2 V    65.1 05 23 42.16 +03 13 55.3    57.1  0.073 P
J052349-441309   149  1.437 05 23 50.17 -44 12 38.0 A   127.4 05 23 50.15 -44 12 34.3    19.3  0.821 P
J052401-513344   115 -0.393                                                                          N
J052407+585657    77 -0.271 05 24 08.19 +58 56 56.9 V    67.0 05 24 08.21 +58 56 57.1   107.8 -0.265 P
J052410-312647    85 -0.338 05 24 09.90 -31 26 22.1 V    62.0 05 24 09.91 -31 26 22.1   129.3 -0.410 P
J052413+703454   309 -0.254 05 24 13.43 +70 34 52.9 V   173.9 05 24 13.07 +70 34 53.9   423.7 -0.497 P
J052424-272528    95  0.150 05 24 23.97 -27 25 43.4 V    42.7 05 24 23.97 -27 25 43.3    78.9 -0.343 P
J052426+085734   219 -0.095 05 24 26.57 +08 57 45.0 V   148.5 05 24 26.60 +08 57 44.8   246.5 -0.283 P
J052430-460260    92 -0.367 05 24 30.63 -46 03 16.3 A    37.7 05 24 31.09 -46 03 25.9   189.7 -0.702 P
J052445-311056   121  0.616 05 24 43.01 -31 10 17.7 V    64.0 05 24 43.01 -31 10 16.9    56.3  0.072 P
J052449-682934   137  0.504                                                                          N
J052454-281822   235  0.174 05 24 54.63 -28 18 41.5 V   111.3 05 24 54.64 -28 18 41.4   189.2 -0.296 P
J052502+132857    91  0.218 05 25 02.94 +13 29 32.0 V    91.4 05 25 02.92 +13 29 31.7    69.4  0.154 P
J052505-233810   713  0.457 05 25 06.51 -23 38 10.8 V   988.1 05 25 06.54 -23 38 10.3   404.3  0.499 P
J052507-334319   210  0.060 05 25 06.18 -33 43 05.5 V    40.9 05 25 06.19 -33 43 04.7   194.8 -0.871 P
J052526-201054   219 -0.333 05 25 28.04 -20 10 48.3 V    82.4 05 25 27.78 -20 10 48.8   234.4 -0.465 L
                            05 25 28.01 -20 10 48.3 V    18.6                                         
                            05 25 27.96 -20 10 47.8 V     0.8                                         
J052531-455747  1847  0.013 05 25 31.38 -45 57 54.1 A   664.6 05 25 31.29 -45 57 55.4  2126.1 -0.505 P
J052539-313330   261 -0.423 05 25 38.63 -31 33 09.9 V    17.0 05 25 38.86 -31 33 03.4   441.4 -1.818 P
J052550+030449   116 -0.492 05 25 51.50 +03 04 36.4 V    54.4 05 25 51.51 +03 04 36.1   213.7 -0.731 P
                            05 25 50.08 +03 04 37.2 V     1.8                                         
                            05 25 52.13 +03 04 19.0 V     1.5                                         
J052552-005137    96 -0.487 05 25 54.63 -00 51 40.4 V    89.2 05 25 54.56 -00 51 40.7    97.0 -0.047 P
                            05 25 46.61 -00 50 57.3 V     6.2 05 25 46.62 -00 50 56.7    78.9 -1.147  
                            05 25 46.62 -00 50 57.4 V     3.9                                         
J052554-431805   217 -0.379 05 25 54.91 -43 18 01.0 A    99.5 05 25 54.73 -43 18 02.2   456.0 -0.662 P
J052604+631721    85  0.011 05 26 06.70 +63 17 29.0 V    91.1 05 26 06.70 +63 17 28.8    83.9  0.046 P
J052616-483033   425  0.184 05 26 16.66 -48 30 36.6 A   419.5 05 26 16.51 -48 30 37.8   376.6  0.047 P
J052618+170130    86 -0.345 05 26 18.46 +17 01 15.4 V    51.4 05 26 18.44 +17 01 15.1   132.0 -0.526 P
J052621-672943   364  0.831                                                                          N
J052630-684903   607  0.738 05 26 46.68 -68 48 46.4 A     8.1 05 26 45.14 -68 48 47.1    64.2 -0.899 P
J052637-674920    70 -0.066 05 26 35.36 -67 49 08.1 A   128.9 05 26 34.89 -67 49 09.1    91.0  0.151 P
J052647+120115   100 -0.055 05 26 47.05 +12 01 13.9 V    64.9 05 26 47.09 +12 01 13.6   107.1 -0.280 P
J052650-234301   143 -0.088 05 26 48.39 -23 42 55.8 V    93.6 05 26 48.43 -23 42 55.7   159.6 -0.298 P
J052659-823053   158 -0.089 05 26 54.43 -82 31 05.4 A   100.7 05 26 53.14 -82 31 03.6   212.6 -0.325 P
J052707-225825   130  0.523 05 27 07.10 -22 58 17.3 V    64.9 05 27 07.08 -22 58 18.5    67.9 -0.025 P
J052715+010607   132  1.644 05 27 16.32 +01 06 00.1 V   135.1 05 27 16.15 +01 05 59.2    17.1  1.154 P
J052719-230742   198 -0.472 05 27 18.61 -23 07 36.9 V   154.4 05 27 18.65 -23 07 37.2   356.1 -0.300 P
                            05 27 18.62 -23 07 36.9 V    53.8                                         
J052722-100304   134  0.381 05 27 24.06 -10 02 57.3 V    95.3 05 27 24.10 -10 02 57.7    83.4  0.074 P
J052727-124156  1716  0.337                                                                          N
J052732+033133   233 -0.079 05 27 32.71 +03 31 31.5 V   327.8 05 27 32.71 +03 31 31.4   257.0  0.136 P
J052732-703550    85 -0.184                                                                          N
J052738-672712   294  0.823                                                                          N
J052743-542615   287  0.349 05 27 43.21 -54 26 16.9 A   105.8 05 27 42.95 -54 26 16.9   197.2 -0.270 P
J052745-622501   113 -0.004 05 27 45.46 -62 25 16.2 A    78.7 05 27 45.21 -62 25 17.0   133.6 -0.230 P
J052800-655016    66 -0.028                                                                          N
J052820-671341    70 -0.010                                                                          N
J052831-461358   132  0.052 05 28 29.33 -46 14 12.9 A    67.1 05 28 29.21 -46 14 13.7   143.1 -0.329 P
J052831+010335   124  0.345 05 28 32.35 +01 03 29.5 V    64.2 05 28 32.31 +01 03 28.4    80.8 -0.128 P
J052842+131800    66 -0.116 05 28 42.96 +13 17 51.5 V    78.2 05 28 42.85 +13 17 51.6    76.2  0.014 P
J052904-005804   130 -0.021 05 29 04.22 -00 57 35.0 V   146.8 05 29 04.23 -00 57 35.0   133.4  0.053 P
J052906-015337   124  0.035 05 29 05.59 -01 53 22.5 V    80.3 05 29 05.63 -01 53 22.1   118.8 -0.219 P
J052915-762502   185 -0.277 05 29 16.88 -76 25 10.9 A   157.2 05 29 15.18 -76 25 28.3   228.9 -0.163 P
J052917-021542    73 -0.184 05 29 13.96 -02 14 28.5 V    21.4 05 29 14.37 -02 14 35.9    88.8 -0.794 P
J052929-724523   699  0.710 05 29 30.09 -72 45 28.1 A   414.3 05 29 29.82 -72 45 28.4   268.2  0.189 P
J052937-355522   329  0.358 05 29 37.66 -35 55 16.2 V    71.7 05 29 37.67 -35 55 16.5   146.1 -0.397 P
                            05 29 40.95 -35 56 00.0 V     9.1 05 29 41.21 -35 55 56.0    64.7 -1.095  
J052938-012642   147  0.162 05 29 38.57 -01 26 33.3 V    92.6 05 29 38.57 -01 26 33.4   120.1 -0.145 P
J052951-242730   130 -0.401 05 29 52.11 -24 27 22.2 V    83.7 05 29 52.10 -24 27 22.5   184.2 -0.440 P
                            05 29 52.88 -24 28 33.1 V     8.6 05 29 52.97 -24 28 32.0    29.7 -0.692  
J052954-051937   214  0.529 05 29 53.53 -05 19 41.6 V   311.7 05 29 53.52 -05 19 41.8   105.8  0.603 P
J052957-251603    80 -0.166 05 29 57.07 -25 15 58.8 V    29.2 05 29 57.09 -25 15 59.4    98.3 -0.677 P
J053008-250337   845 -0.264 05 30 07.97 -25 03 29.8 V   661.8 05 30 07.99 -25 03 30.1  1173.0 -0.319 P
J053014-284625    98  0.011 05 30 13.86 -28 46 39.3 V    50.7 05 30 13.83 -28 46 38.9    91.8 -0.331 P
J053025-452427   369  0.406 05 30 24.71 -45 24 28.6 A   217.9 05 30 24.61 -45 24 29.8   232.6 -0.028 P
J053045-611544   108 -0.133 05 30 47.19 -61 15 26.0 A    83.5 05 30 46.63 -61 15 26.6   155.5 -0.270 P
J053056+133220  3043  0.517 05 30 56.42 +13 31 55.1 V  2458.1 05 30 56.45 +13 31 55.2  1600.9  0.239 P
J053100-375313    88 -0.443                                                                          N
J053101-401502    99 -0.384 05 31 01.52 -40 15 11.3 A    69.1 05 31 01.39 -40 15 08.7   209.6 -0.483 P
J053119-710355   805  0.901 05 31 24.89 -71 04 08.6 A    61.0 05 31 21.20 -71 04 13.9   237.1 -0.590 P
J053130-353334   173  0.116 05 31 33.48 -35 33 20.3 V   147.8 05 31 30.44 -35 33 34.0   149.8 -0.008 P
J053136+102020    71 -0.109                                                                          N
J053143-683029   227  0.567                                                                          N
J053144-052340   143  0.435                                                                          N
J053145-541435   123  0.047 05 31 46.48 -54 14 32.5 A    57.0 05 31 46.20 -54 14 32.7   134.3 -0.372 P
J053159-482719   142  0.033 05 31 58.61 -48 27 35.9 A   167.8 05 31 58.43 -48 27 37.2   158.5  0.025 P
J053202-384829   160 -0.059 05 32 02.07 -38 48 54.3 V   219.1 05 32 02.13 -38 48 55.4   172.2  0.134 P
J053207-030657   272 -0.004 05 32 07.52 -03 07 07.0 V   213.9 05 32 07.55 -03 07 07.2   266.1 -0.075 S
                            05 32 07.55 -03 07 06.6 V    16.4                                         
                            05 32 07.50 -03 07 06.5 V     2.5                                         
J053207+012028   162 -0.407 05 32 08.78 +01 20 06.3 V   113.6 05 32 08.77 +01 20 06.2   268.6 -0.480 P
J053209-844745    67 -0.019 05 32 03.33 -84 47 57.9 A    47.3 05 32 04.01 -84 47 54.4    81.0 -0.234 P
J053209-531045   151 -0.171 05 32 08.39 -53 10 36.5 A    70.6 05 32 08.49 -53 10 35.9   230.5 -0.514 P
J053213-052855    80 -0.061                                                                          N
J053218-662708   316  0.148                                                                          N
J053219-674141   507  0.373 05 32 16.53 -67 41 23.5 A    40.1                                        P
J053234+574427    91 -0.094 05 32 34.48 +57 44 28.9 V    91.9 05 32 34.51 +57 44 29.1   102.2 -0.059 P
J053238+073238  2170 -0.190 05 32 39.00 +07 32 43.3 V  2763.4 05 32 39.01 +07 32 43.4  2748.4  0.003 P
J053241+722232   108 -0.378 05 32 40.06 +72 22 47.8 V    74.8 05 32 40.08 +72 22 47.7   172.7 -0.467 P
J053244-414319    87 -0.284                                                                          N
J053251-391804    88 -0.234 05 32 48.87 -39 17 59.1 V    33.6 05 32 48.73 -39 17 59.2   117.7 -0.700 P
J053255-394056   211  0.347 05 32 57.21 -39 41 08.8 A    99.7 05 32 57.27 -39 41 07.1   137.1 -0.178 P
J053256+552314    66 -0.021 05 32 55.77 +55 23 35.9 V    47.5 05 32 55.93 +55 23 35.8    65.4 -0.178 P
J053259+561220   113  0.018 05 32 59.66 +56 12 22.6 V   105.3 05 32 59.51 +56 12 24.7   110.6 -0.027 P
J053301-062448    80  1.721                                                                          N
J053311-342626   115  0.041 05 33 11.03 -34 26 54.8 V   157.7 05 33 10.50 -34 27 10.9   109.3  0.205 P
J053317+072140    76  0.222 05 33 16.82 +07 21 46.6 V    46.1 05 33 16.91 +07 21 45.8    57.7 -0.125 P
J053318+130843   110  0.786 05 33 17.48 +13 08 39.6 V    71.5 05 33 17.50 +13 08 39.7    41.4  0.305 P
J053320-152353    77 -0.491 05 33 20.13 -15 24 18.9 V    67.4 05 33 20.21 -15 24 20.9   141.8 -0.415 P
J053321-554956    80 -0.038 05 33 24.38 -55 49 36.5 A    48.8 05 33 23.90 -55 49 34.8    99.6 -0.310 P
J053329-044120    75  0.731                                                                          N
J053338-463206   126 -0.331 05 33 40.81 -46 32 14.5 A    30.3 05 33 40.68 -46 32 16.5   245.7 -0.909 P
J053343-721620   134  0.035 05 33 44.79 -72 16 24.1 A   193.3 05 33 44.23 -72 16 22.9   149.2  0.112 P
J053346-832413   149  0.475 05 33 38.49 -83 24 35.9 A   149.6 05 33 36.77 -83 24 34.1    84.4  0.249 P
J053352-684543    77 -0.066 05 33 42.24 -68 46 03.7 A    13.7 05 33 41.99 -68 46 02.1   100.1 -0.864 P
J053408+085440    74  0.669 05 34 08.42 +08 54 50.7 V    36.0 05 34 08.44 +08 54 49.9    32.2  0.062 P
J053410-153044    77 -0.432 05 34 10.04 -15 31 17.9 V    23.3 05 34 09.99 -15 31 17.0   131.8 -0.702 D
                            05 34 09.98 -15 31 17.2 V    14.2                                         
J053410-395045   150  0.032 05 34 16.63 -39 50 15.8 V    80.0                                        P
J053418-374729   528 -0.290 05 34 17.49 -37 47 25.5 V   552.4 05 34 17.45 -37 47 24.8   757.5 -0.176 P
J053424-050143   132  0.236                                                                          N
J053426+124006    73  0.008 05 34 25.36 +12 40 34.2 V    34.0 05 34 25.44 +12 40 32.2    72.3 -0.421 P
J053433-694714   212  1.552                                                                          N
J053435-152721   125 -0.003 05 34 35.68 -15 27 22.8 V    82.9 05 34 35.70 -15 27 22.4   125.5 -0.231 P
J053435-610608   324 -0.110 05 34 35.85 -61 06 07.2 A   624.3 05 34 35.51 -61 06 07.8   450.7  0.142 P
J053440+104714   131 -0.187 05 34 40.73 +10 47 16.5 V   129.7 05 34 40.74 +10 47 16.8   165.4 -0.136 P
J053450+062839    75 -0.344 05 34 49.61 +06 28 34.6 V    42.1 05 34 49.63 +06 28 34.8   115.0 -0.561 P
J053458-543840    69 -0.307 05 34 58.83 -54 39 01.7 A    60.0 05 34 58.31 -54 39 00.9   129.7 -0.335 P
J053501-643835    76  0.392 05 35 00.24 -64 38 54.9 A    31.4 05 35 00.01 -64 38 55.7    48.9 -0.192 P
J053516-430006    99  0.503                                                                          N
J053517-500203   109 -0.057 05 35 16.77 -50 02 10.3 A    41.6 05 35 16.61 -50 02 10.3   139.7 -0.526 P
J053518-045123   769  0.740                                                                          N
J053524-491402   109 -0.099                                                                          N
J053524-673430  1547  0.408 05 35 24.02 -67 34 51.0 A   379.3 05 35 23.54 -67 34 55.4   971.2 -0.408 P
                            05 35 32.66 -67 35 50.2 A    20.4                                         
J053542-660158   861 -0.423 05 35 43.34 -66 02 11.3 A   186.4 05 35 43.11 -66 01 59.2  1056.2 -0.753 P
J053550-275146   153 -0.146 05 35 51.56 -27 51 56.5 V   141.1 05 35 51.60 -27 51 55.6   183.5 -0.147 P
J053552-693920   416  0.239 05 35 55.59 -69 38 54.7 A    48.5 05 35 55.77 -69 38 54.7   133.2 -0.439 P
J053609+052942   102 -0.460                                                                          N
J053620-200521   157 -0.031 05 36 22.30 -20 05 31.4 V    60.3 05 36 22.31 -20 05 31.5   163.2 -0.556 P
J053628-340118   663 -0.034 05 36 28.44 -34 01 11.4 V   149.3 05 36 28.46 -34 01 11.1   671.7 -0.839 P
J053631+094412   305  0.171 05 36 31.98 +09 44 20.6 V   189.1 05 36 31.99 +09 44 20.2   246.5 -0.148 P
J053716-185756    66  0.521 05 37 19.64 -18 56 30.8 V    17.5 05 37 19.63 -18 56 30.1    34.5 -0.111 P
                            05 37 19.63 -18 56 31.0 V    10.8                                         
J053716-051605   162  0.081                                                                          N
J053722-024212    69  1.658                                                                          N
J053734+703232    67 -0.225 05 37 31.42 +70 32 36.0 V    18.4 05 37 31.48 +70 32 35.4    88.6 -0.877 P
J053740-102444    89 -0.362 05 37 41.19 -10 25 00.9 V    71.7 05 37 41.22 -10 24 59.9   139.6 -0.328 S
                            05 37 41.17 -10 25 01.1 V     5.9                                         
J053756-461430    96  0.237 05 37 57.57 -46 14 29.7 A    90.8 05 37 57.40 -46 14 31.9    78.4  0.064 P
J053800-115113    65 -0.352                                                                          N
J053808+025103    75  0.567 05 38 08.90 +02 51 18.4 V   126.8 05 38 08.88 +02 51 17.5    37.1  0.686 P
J053808+000830    89 -0.387 05 38 09.48 +00 08 41.1 V    54.9 05 38 09.49 +00 08 40.7   144.0 -0.538 P
J053812-052319   205  1.611                                                                          N
J053817-704119   156  0.213 05 38 21.35 -70 41 06.1 A    69.9 05 38 20.11 -70 41 06.4   132.2 -0.277 P
J053819-404652    69  0.405                                                                          N
J053844-690542 19763  1.793 05 38 34.75 -69 06 00.0 A   236.0                                        P
                            05 38 46.06 -69 06 22.9 A    54.1                                         
J053844-361258   127 -0.015 05 38 41.65 -36 12 29.2 V    72.7 05 38 42.98 -36 12 21.7   129.4 -0.322 P
J053846-315604   124 -0.470 05 38 46.39 -31 56 02.7 V    44.7 05 38 46.47 -31 56 04.0   222.3 -0.895 P
J053851-440507  4805  0.270 05 38 50.35 -44 05 08.7 A  3073.0 05 38 50.18 -44 05 09.9  3728.9 -0.084 P
J053854+510728   157  0.424 05 38 54.79 +51 07 23.4 V   170.9 05 38 54.79 +51 07 23.5    92.7  0.341 P
J053858-692959   736 -0.213 05 38 55.00 -69 29 49.3 A   183.6 05 38 53.65 -69 30 01.8   312.2 -0.231 P
                            05 39 15.36 -69 30 39.6 A    11.6 05 39 10.51 -69 30 16.9   885.7 -1.883  
J053906-342735   195 -0.170 05 39 07.15 -34 27 05.6 V   144.6 05 39 05.45 -34 27 11.5   240.7 -0.284 P
J053908-801941   162  1.222 05 39 07.31 -80 19 41.4 A    86.2                                        P
J053914-035726    71  0.200 05 39 15.49 -03 56 56.1 V    54.5 05 39 15.49 -03 56 57.0    55.4 -0.009 P
J053916-020832   146  2.147                                                                          N
J053917-823820    85 -0.196 05 39 20.75 -82 38 39.1 A    78.4 05 39 21.53 -82 38 42.8   134.8 -0.235 P
J053919-370143    74  0.272                                                                          N
J053924-772411    75  0.064 05 39 20.40 -77 24 10.4 A    68.8 05 39 20.31 -77 24 09.7    79.8 -0.064 P
J053932-155035   443 -0.261 05 39 32.01 -15 50 30.3 V   338.4 05 39 32.02 -15 50 30.0   612.3 -0.307 L
                            05 39 32.01 -15 50 30.0 V     7.4                                         
                            05 39 32.35 -15 50 25.3 V     5.6                                         
                            05 39 32.10 -15 50 33.3 V     1.0                                         
                            05 39 31.21 -15 50 30.3 V     0.6                                         
J053943-561250   366 -0.432 05 39 42.49 -56 12 50.1 A   177.1 05 39 42.30 -56 12 45.9   833.7 -0.673 P
J053953-283949  1232  0.279 05 39 54.28 -28 39 55.9 V  1329.9 05 39 54.31 -28 39 56.2   871.6  0.236 P
J053954-694445  2176  1.102 05 39 37.43 -69 45 26.2 A    53.4                                        P
J054000-051439   155  0.713 05 39 59.94 -05 14 41.3 V    99.3 05 39 59.98 -05 14 42.1    63.9  0.246 P
J054001-711029    76  0.237                                                                          N
J054019-154257    67  0.464 05 40 23.06 -15 43 09.2 V    36.6 05 40 23.08 -15 43 08.7    37.6 -0.015 P
J054021-535614   114  0.242 05 40 29.84 -53 56 31.9 A    51.7 05 40 29.59 -53 56 32.4    64.2 -0.094 P
J054025-530350   552 -0.468 05 40 25.24 -53 03 46.5 A   309.6 05 40 24.88 -53 03 45.7  1329.1 -0.633 P
J054030-401554   257 -0.455 05 40 29.08 -40 15 55.5 A   176.2 05 40 28.95 -40 15 56.0   606.5 -0.538 P
J054045-190541    84 -0.110 05 40 44.12 -19 05 14.5 V    37.7 05 40 44.13 -19 05 14.9    60.7 -0.266 P
                            05 40 49.39 -19 06 04.8 V    16.4 05 40 49.42 -19 06 05.2    35.6 -0.433  
J054046-021807   166  2.092                                                                          N
J054047-541822   373  0.081 05 40 45.83 -54 18 21.4 A   687.3 05 40 45.34 -54 18 17.4   386.8  0.250 P
J054051-013018    88  0.189                                                                          N
J054100-023014   241  2.068                                                                          N
J054106-024532   205  1.190                                                                          N
J054110-023928   281 -0.088 05 41 16.69 -02 39 00.9 V    13.4 05 41 16.65 -02 38 59.7   313.3 -1.759 P
J054113+104302    66 -0.227 05 41 13.45 +10 43 01.1 V    51.0 05 41 13.45 +10 43 01.2    87.5 -0.301 P
J054113+674520   180  0.157 05 41 13.40 +67 45 23.3 V   155.9 05 41 13.39 +67 45 23.8   148.1  0.029 P
J054114+555049   192  0.224 05 41 14.76 +55 50 43.6 V   176.0 05 41 14.74 +55 50 43.3   145.4  0.107 P
J054117+531229   668 -0.007 05 41 16.17 +53 12 24.8 V   693.7 05 41 16.15 +53 12 24.6   673.6  0.016 P
J054132-030302    84  0.223 05 41 33.26 -03 02 38.6 V    23.5 05 41 33.29 -03 02 48.8    63.7 -0.557 P
J054132-330214    73 -0.274                                                                          N
J054137-054147  1100  0.185 05 41 38.08 -05 41 49.4 V   916.2 05 41 38.10 -05 41 50.0   874.5  0.047 L
                            05 41 36.94 -05 41 46.9 V    11.6                                         
                            05 41 39.23 -05 41 52.0 V    11.0                                         
                            05 41 37.74 -05 41 48.7 V     6.5                                         
                            05 41 38.43 -05 41 50.2 V     6.1                                         
J054139-711951   289  0.206                                                                          N
J054141-015426 45564  0.077 05 41 45.82 -01 54 30.0 V    20.1 05 41 47.43 -01 54 19.4 15113.6 -3.696 P
J054150-733215   883 -0.397 05 41 50.78 -73 32 15.6 A   475.9 05 41 50.39 -73 32 15.1  1906.3 -0.603 P
J054152+024343    71  0.014 05 41 53.40 +02 43 41.4 V    40.4 05 41 53.44 +02 43 41.9    69.8 -0.305 P
J054156-052534    85  0.022 05 41 55.09 -05 25 13.7 V     5.7 05 41 55.12 -05 25 14.3    82.7 -1.493 P
J054205+090503    69 -0.239                                                                          N
J054208-465158    68  0.092                                                                          N
J054210-265843   205  0.340 05 42 12.71 -26 58 42.5 V   155.7 05 42 12.70 -26 58 42.0   134.3  0.083 P
J054226-211719    72  0.391 05 42 29.47 -21 17 10.7 V    62.9 05 42 29.40 -21 17 10.9    44.3  0.196 P
J054231-380327    91 -0.400 05 42 31.63 -38 03 08.0 V    18.5                                        P
J054237-690444   471  1.685 05 42 38.37 -69 05 13.8 A    14.0                                        P
J054247-350027    76  0.069                                                                          N
J054250-540035    85 -0.152 05 42 53.06 -54 00 33.1 A    20.8 05 42 52.77 -54 00 32.5   126.1 -0.783 P
J054251-120114   105  0.493 05 42 49.99 -12 01 18.2 V   136.9 05 42 49.93 -12 01 18.5    56.9  0.490 P
J054257-091330   406  0.298 05 42 55.88 -09 13 31.1 V   421.6 05 42 55.85 -09 13 30.4   280.2  0.228 P
                            05 42 56.01 -09 13 26.1 V     0.2                                         
J054312-694549   203  1.183                                                                          N
J054313-675057   144  1.065                                                                          N
J054319-662658   123  0.444 05 43 17.74 -66 26 55.9 A    75.5 05 43 17.01 -66 26 56.6    73.1  0.014 P
J054337+823832   193 -0.360 05 43 38.84 +82 38 28.7 V   179.1 05 43 38.47 +82 38 29.2   301.7 -0.291 P
J054341+095825   100 -0.284 05 43 41.03 +09 58 23.1 V    52.0 05 43 41.08 +09 58 22.2   142.4 -0.562 P
J054350-042548   105 -0.293 05 43 51.57 -04 25 45.0 V    66.8 05 43 51.60 -04 25 44.4   151.1 -0.456 P
J054400-004121    83  0.516 05 43 58.66 -00 41 08.3 V    10.2 05 43 57.93 -00 41 03.3    43.7 -0.812 P
J054405-224123   234  0.436 05 44 07.57 -22 41 09.9 V   179.1 05 44 07.56 -22 41 10.7   136.1  0.153 P
J054413+525804   328 -0.468 05 44 14.08 +52 58 06.5 V   211.6 05 44 14.03 +52 58 07.1   586.8 -0.569 P
J054431+713248    75  0.353 05 44 31.39 +71 32 41.4 V    49.2 05 44 31.34 +71 32 41.5    48.3  0.010 P
J054433+620110    98 -0.205 05 44 33.57 +62 01 19.8 V    99.3 05 44 33.54 +62 01 20.0   126.5 -0.135 P
J054457-100057   108  0.004 05 44 58.51 -10 00 56.2 V    90.4 05 44 58.50 -10 00 54.5   107.4 -0.096 P
J054504-493710    94 -0.171 05 45 05.71 -49 37 08.7 A    47.0 05 45 05.49 -49 37 09.4   143.6 -0.485 P
J054511-814428   123  0.290 05 45 16.20 -81 44 38.9 A    64.0 05 45 16.68 -81 44 39.6    92.5 -0.160 P
J054519-670943   128  0.978                                                                          N
J054522-053920   161 -0.152 05 45 23.36 -05 39 37.9 V   128.0 05 45 23.34 -05 39 36.3   194.4 -0.223 L
                            05 45 23.10 -05 39 38.9 V     2.4                                         
J054523-254730    66 -0.041 05 45 23.93 -25 47 10.9 V    28.7 05 45 22.04 -25 47 29.3    69.5 -0.494 P
J054537+635031    96 -0.481 05 45 36.67 +63 50 42.4 V    19.2 05 45 37.16 +63 50 42.6   174.5 -1.232 P
J054539-173710   183 -0.423 05 45 40.90 -17 36 59.8 V   109.1 05 45 40.84 -17 36 59.8   309.6 -0.513 L
                            05 45 40.57 -17 36 57.8 V     7.6                                         
                            05 45 40.61 -17 36 58.1 V     6.8                                         
J054553-411415    91 -0.475                                                                          N
J054555-253309    74 -0.274                                                                          N
J054610-335840    80  0.164 05 46 09.29 -33 58 20.3 V    47.3 05 46 09.38 -33 58 19.4    65.3 -0.180 P
J054612-693421    95  1.266                                                                          N
J054615-362944   111 -0.474 05 46 14.71 -36 29 28.4 V    38.7 05 46 14.83 -36 29 29.4   200.0 -0.917 P
J054616-141514   105  0.028 05 46 19.44 -14 15 17.7 V    60.5 05 46 16.86 -14 15 19.4   101.5 -0.289 P
J054621-293154   333 -0.197 05 46 22.32 -29 32 12.1 V   179.7 05 46 21.18 -29 31 45.8   425.4 -0.307 S
                            05 46 22.28 -29 32 12.3 V    38.6                                         
                            05 46 22.31 -29 32 12.1 V    27.3                                         
J054639-401417    89  0.379 05 46 41.05 -40 13 51.6 A    63.8 05 46 41.09 -40 13 47.5    33.0  0.287 P
J054640-185237   115 -0.413 05 46 37.62 -18 52 51.3 V    86.1 05 46 37.65 -18 52 51.0   192.2 -0.448 P
J054642-641522   287  0.677 05 46 41.83 -64 15 21.9 A   190.8 05 46 41.85 -64 15 21.2   119.2  0.204 P
J054643+000530    82 -0.098                                                                          N
J054659-365218    88 -0.229 05 47 03.47 -36 53 12.6 V    41.7 05 47 03.43 -36 53 13.3   116.9 -0.575 P
J054714-340645    96  0.221 05 47 16.48 -34 07 16.4 V    50.4 05 47 16.51 -34 07 14.0    72.9 -0.206 P
J054727-251603   164 -0.181                                                                          N
J054757-225243   108 -0.398 05 48 00.16 -22 52 34.6 V    44.4 05 48 00.17 -22 52 35.0   177.2 -0.707 S
                            05 48 00.21 -22 52 35.1 V     5.5                                         
J054803-263217    89  0.009 05 47 59.68 -26 32 32.9 V    49.2 05 47 59.83 -26 32 32.8    88.0 -0.325 P
J054805-530411    87  0.243 05 48 06.91 -53 04 15.0 A    49.4 05 48 06.64 -53 04 14.3    70.4 -0.154 P
J054806-595448    75  0.607 05 48 06.30 -59 54 57.1 A    50.1 05 48 05.66 -59 54 56.3    34.7  0.160 P
J054813-695326    82  0.900 05 48 09.03 -69 53 48.5 A     6.1                                        P
J054819-064633   149 -0.488 05 48 18.79 -06 45 45.1 V    43.7 05 48 18.77 -06 45 46.7   273.4 -0.889 P
                            05 48 18.57 -06 45 51.5 V    11.9                                         
J054828-521829   106 -0.245 05 48 30.16 -52 18 28.2 A    61.6 05 48 29.93 -52 18 28.4   181.4 -0.469 P
J054831-340741   124 -0.031                                                                          N
J054850-700354   546  0.873                                                                          N
J054910+533128   149 -0.372 05 49 12.03 +53 31 36.0 V   123.2 05 49 12.00 +53 31 36.2   236.6 -0.364 P
J054917+581728    87 -0.487 05 49 15.87 +58 17 31.0 V    49.7 05 49 15.88 +58 17 31.3   159.3 -0.650 P
J054920-072154    88 -0.375 05 49 18.68 -07 21 56.1 V    20.0 05 49 18.65 -07 21 56.1   140.2 -1.087 P
J054931-275252   270  0.368 05 49 32.35 -27 52 38.8 V   154.7 05 49 32.35 -27 52 38.8   170.8 -0.055 P
J054942-524610   108 -0.058 05 49 43.79 -52 46 25.6 A   121.5 05 49 43.47 -52 46 22.8   138.7 -0.058 P
J054955-291630   155 -0.328 05 49 56.19 -29 15 59.3 V    52.5 05 49 56.20 -29 15 59.4   232.9 -0.754 S
                            05 49 56.23 -29 15 59.1 V     7.8                                         
J055008-573232   355  0.082 05 50 09.55 -57 32 24.3 A   642.7 05 50 09.32 -57 32 23.3   367.6  0.243 P
J055021-090401    68 -0.253 05 50 20.05 -09 03 51.0 V    48.1 05 50 20.05 -09 03 50.7    93.1 -0.369 P
J055021+014614   133 -0.017 05 50 21.80 +01 46 19.9 V   124.9 05 50 21.79 +01 46 20.5   135.8 -0.047 P
J055028-682251   334 -0.078                                                                          N
J055044-462706   152  0.515 05 50 45.98 -46 26 50.6 A    96.1 05 50 46.01 -46 26 52.4    80.5  0.077 P
J055050-162127    81 -0.119 05 50 51.27 -16 21 50.0 V    48.0 05 50 51.25 -16 21 50.2    86.1 -0.326 P
J055109-491501    75  0.128 05 51 08.71 -49 14 43.9 A    49.5 05 51 08.34 -49 14 43.4    72.5 -0.166 P
J055116-455605   269  0.426 05 51 16.27 -45 56 09.6 A   159.2 05 51 16.17 -45 56 10.3   165.2 -0.016 P
J055118-090005   109 -0.340 05 51 20.08 -09 00 02.0 V    20.1 05 51 20.06 -09 00 02.7   108.0 -0.938 P
J055123-755857    69 -0.405 05 51 20.04 -75 59 05.4 A    40.9 05 51 20.26 -75 59 04.6   150.9 -0.567 P
J055142-451548   185 -0.315 05 51 41.08 -45 15 41.5 A   141.1 05 51 40.97 -45 15 42.4   352.0 -0.398 P
J055142-565512   342 -0.498 05 51 49.18 -56 55 10.0 A   112.8 05 51 48.75 -56 55 10.1   190.4 -0.227 P
J055146-351537   142  0.272 05 51 42.30 -35 15 33.2 V    29.0 05 51 42.18 -35 15 27.2    61.1 -0.416 P
J055153-552703   158  0.032 05 51 52.72 -55 26 33.2 A    83.0 05 51 52.51 -55 26 31.6   167.1 -0.304 P
J055156-190912   178  0.572 05 51 55.26 -19 09 21.0 V   196.7 05 51 55.28 -19 09 20.9    81.5  0.492 P
J055209-452217   205  0.123 05 52 10.04 -45 22 24.3 A   124.2 05 52 10.13 -45 22 26.3   199.4 -0.206 P
J055225-640157   206 -0.415 05 52 24.60 -64 02 11.2 A    67.9 05 52 25.56 -64 01 53.8   457.0 -0.828 P
J055227-434802    89 -0.324                                                                          N
J055234-534926   219 -0.455 05 52 32.33 -53 49 33.1 A   134.3 05 52 32.78 -53 49 28.6   517.2 -0.586 P
J055235-032401    91 -0.228 05 52 37.75 -03 24 24.4 V    58.2 05 52 37.65 -03 24 26.2   110.1 -0.295 S
                            05 52 37.76 -03 24 24.2 V     6.7                                         
J055239-453159   224 -0.336 05 52 37.37 -45 31 56.8 A   124.5 05 52 37.25 -45 31 57.7   440.3 -0.550 P
J055239-004946    86 -0.075 05 52 39.12 -00 50 02.1 V    50.3 05 52 39.13 -00 50 02.9    94.5 -0.352 P
J055248-132259   257 -0.483 05 52 48.94 -13 22 55.5 V   177.2 05 52 48.96 -13 22 55.0   468.3 -0.479 L
                            05 52 48.93 -13 22 55.8 V    12.7                                         
                            05 52 49.03 -13 22 54.6 V     8.6                                         
J055250+031322   866  0.187 05 52 50.10 +03 13 27.3 V   606.5 05 52 50.05 +03 13 25.9   686.6 -0.069 P
J055253+724045   385 -0.245 05 52 53.00 +72 40 45.1 V   240.0 05 52 53.01 +72 40 45.4   521.7 -0.396 S
                            05 52 52.91 +72 40 45.6 V    16.7                                         
J055253-222424   105 -0.459 05 52 52.67 -22 25 14.7 V    36.9 05 52 52.71 -22 25 13.3   185.6 -0.902 P
J055324-010043    90  2.541                                                                          N
J055341-084010   214 -0.216 05 53 41.89 -08 40 02.0 V   151.9 05 53 41.91 -08 40 03.4   279.9 -0.341 P
J055400+685805   107  0.059 05 54 00.81 +68 57 54.5 V   180.6 05 54 00.75 +68 57 54.3    99.5  0.333 P
J055403-005407   113 -0.014                                                                          N
J055453+472534    97 -0.073 05 54 53.56 +47 25 34.4 V    88.0 05 54 53.56 +47 25 34.7   100.2 -0.072 P
J055453+024243    81 -0.391 05 54 57.93 +02 42 36.2 V    35.4 05 54 57.97 +02 42 36.3    56.5 -0.261 P
J055457-584754    65  0.148                                                                          N
J055512-554124    73 -0.481                                                                          N
J055517-202954    78 -0.425 05 55 18.76 -20 29 55.6 V    24.9 05 55 18.81 -20 29 55.0   132.3 -0.932 P
J055530-052733    93 -0.182 05 55 31.20 -05 27 21.7 V    81.3 05 55 31.20 -05 27 21.8   116.7 -0.202 P
J055531-100202   123 -0.104 05 55 32.27 -10 02 07.2 V   176.5 05 55 32.32 -10 02 07.0   140.0  0.129 P
J055545-443717   113 -0.340 05 55 43.71 -44 37 33.6 A   137.0 05 55 43.62 -44 37 34.6   223.7 -0.213 P
J055624+460623   170 -0.049                                                                          N
J055633-142313    83  0.993 05 56 32.84 -14 22 41.7 V    42.7 05 56 32.86 -14 22 41.5    24.2  0.317 P
J055714-183613    70  0.252 05 57 15.01 -18 36 40.5 V    59.9 05 57 15.07 -18 36 39.6    51.2  0.088 P
J055718-244719    72 -0.234                                                                          N
J055718-281820    65 -0.286                                                                          N
J055731-221453   183 -0.005 05 57 29.89 -22 14 39.1 V   168.6 05 57 29.90 -22 14 39.1   184.3 -0.026 S
                            05 57 29.90 -22 14 38.9 V     7.4                                         
J055733-495655   252 -0.398 05 57 34.28 -49 57 03.5 A   134.6 05 57 34.12 -49 57 04.5   545.0 -0.607 P
J055754-080250    70  0.227 05 57 52.36 -08 02 46.6 V    42.5 05 57 52.35 -08 02 46.7    52.8 -0.121 P
J055802-131737   759 -0.186 05 58 02.55 -13 17 41.2 V   716.0 05 58 02.53 -13 17 40.8   956.5 -0.158 P
                            05 58 02.89 -13 17 41.1 V     2.3                                         
                            05 58 02.20 -13 17 41.3 V     1.6                                         
                            05 58 02.35 -13 17 41.4 V     0.7                                         
                            05 58 02.41 -13 17 47.5 V     0.5                                         
J055807+004438   188  0.045 05 58 08.44 +00 44 48.1 V   138.0 05 58 08.39 +00 44 47.7   174.1 -0.130 P
J055808-383860    68 -0.377 05 58 06.47 -38 38 31.7 A    39.9 05 58 06.10 -38 38 29.6   105.3 -0.542 P
J055810-502948   295 -0.073 05 58 11.66 -50 29 48.4 A   295.3 05 58 11.54 -50 29 49.5   387.7 -0.118 P
J055812+532832   234 -0.421 05 58 11.84 +53 28 17.6 V    71.9 05 58 11.85 +53 28 17.9   395.0 -0.628 S
                            05 58 11.80 +53 28 17.9 V    48.0                                         
                            05 58 11.77 +53 28 18.0 V     8.4                                         
J055819-182137   193 -0.041 05 58 21.91 -18 21 49.9 V   119.2 05 58 21.92 -18 21 52.0   203.2 -0.298 P
J055827-532614   118 -0.414 05 58 30.42 -53 26 31.2 A    82.5 05 58 30.25 -53 26 31.7   261.6 -0.501 P
J055830-025937    79  0.665 05 58 29.90 -03 00 04.8 V     8.6 05 58 29.93 -03 00 04.4    34.6 -0.777 P
J055841-192008    68 -0.309                                                                          N
J055842-745904   323  0.312 05 58 46.06 -74 59 05.3 A   178.9 05 58 46.17 -74 59 06.3   234.9 -0.118 P
J055843-005457   143  0.371 05 58 44.39 -00 55 06.9 V    69.8 05 58 44.40 -00 55 07.1    90.2 -0.143 P
J055844-350412   233 -0.316 05 58 43.85 -35 04 10.8 V   128.1 05 58 43.86 -35 04 11.6   345.2 -0.553 P
J055910-452934   407  0.142 05 59 11.53 -45 29 39.7 A   285.5 05 59 11.44 -45 29 37.5   384.1 -0.129 P
J055912+580410   853  0.608 05 59 13.39 +58 04 03.4 V   511.7 05 59 13.40 +58 04 03.8   400.6  0.137 P
J055915-041236    65  0.232 05 59 15.23 -04 12 40.1 V    45.6 05 59 15.25 -04 12 41.0    48.8 -0.038 P
J055937+474906    83 -0.100 05 59 37.82 +47 49 07.8 V    63.2 05 59 37.76 +47 49 07.4    94.0 -0.222 P
J055945-181729   414  0.648 05 59 46.40 -18 17 47.5 V   273.2 05 59 46.41 -18 17 47.6   185.1  0.217 P
J055946-502700   121 -0.493 05 59 47.38 -50 26 52.0 A    57.8 05 59 47.35 -50 26 54.0   302.8 -0.719 P
J060003-000531   191  0.189 06 00 03.50 -00 05 59.1 V   119.9 06 00 03.51 -00 05 59.6   141.3 -0.092 P
J060008+703556    80  0.328 06 00 06.37 +70 36 10.9 V    71.4 06 00 06.33 +70 36 11.7    53.2  0.164 P
J060010-185817    71 -0.323 06 00 17.59 -18 57 41.3 V    40.3                                        P
                            06 00 17.57 -18 57 41.3 V    35.1                                         
J060022+630359   106  0.055 06 00 27.02 +63 04 07.5 V   112.8 06 00 26.99 +63 04 07.9    99.0  0.073 P
J060029-105511   126  0.427 06 00 28.84 -10 56 09.4 V    94.7 06 00 28.85 -10 56 10.1    74.2  0.136 P
J060032-393700   623  0.218 06 00 32.90 -39 36 54.4 V   503.9 06 00 31.39 -39 37 02.5   475.0  0.033 P
J060033-451215    86  0.330 06 00 31.83 -45 12 25.9 A    26.8 06 00 31.75 -45 12 26.3    60.9 -0.357 P
J060033-651313   104 -0.217 06 00 36.58 -65 13 13.9 A    61.5 06 00 36.52 -65 13 13.2   170.4 -0.443 P
J060041+512123   103 -0.163 06 00 42.90 +51 20 27.7 V    58.7 06 00 42.70 +51 20 28.7   126.1 -0.427 P
J060045+713307    83 -0.397 06 00 48.14 +71 33 01.9 V    59.0 06 00 47.59 +71 33 03.3   133.6 -0.456 P
J060102+544337   101 -0.472 06 01 01.71 +54 43 36.3 V    50.1 06 01 01.70 +54 43 35.7   181.5 -0.718 P
J060106-703606   286  0.300 06 01 11.32 -70 36 08.6 A   117.2 06 01 10.92 -70 36 09.3   212.0 -0.257 P
J060149-273613    96 -0.375 06 01 48.72 -27 36 22.0 V    37.6 06 01 48.79 -27 36 22.1   153.0 -0.783 P
J060152-200444   157  0.735 06 01 52.83 -20 04 45.2 V   106.0 06 01 52.81 -20 04 46.2    63.0  0.290 P
J060208-124342    87 -0.351 06 02 08.58 -12 43 36.2 V     9.8 06 02 08.71 -12 43 36.6   134.5 -1.462 P
J060210-572402   159  0.186 06 02 09.37 -57 24 03.5 A   114.1 06 02 09.20 -57 24 06.4   140.4 -0.090 P
J060210-542516   156 -0.323 06 02 12.54 -54 25 07.5 A    74.8 06 02 12.28 -54 25 17.7   300.7 -0.604 P
J060219-252722   113 -0.333 06 02 17.63 -25 27 05.1 V    53.1 06 02 17.67 -25 27 05.3   170.9 -0.652 P
J060233-420247   141 -0.139 06 02 31.08 -42 02 50.4 A    91.6 06 02 30.92 -42 02 50.7   204.8 -0.350 P
J060235-363243   188 -0.002 06 02 35.41 -36 32 26.9 V    83.5 06 02 35.40 -36 32 27.2   188.4 -0.454 P
J060243-000433   109 -0.329 06 02 42.89 -00 04 27.4 V    57.1 06 02 42.96 -00 04 27.0   143.1 -0.513 P
J060248-293827   184  0.058 06 02 51.55 -29 38 31.9 V   167.2 06 02 51.59 -29 38 32.3   171.2 -0.013 P
J060255+493224   122  0.205 06 02 55.02 +49 32 27.8 V    81.8 06 02 55.07 +49 32 27.8    94.6 -0.081 P
J060300+651357    73  0.324 06 02 59.40 +65 14 13.7 V    54.0 06 02 59.50 +65 14 13.8    48.8  0.057 P
J060313-743939   121  0.019 06 03 16.81 -74 39 52.3 A    80.2 06 03 16.61 -74 39 51.8   138.1 -0.236 P
J060353-100232   109 -0.155 06 03 56.07 -10 02 23.6 V    68.1 06 03 56.07 -10 02 22.7   132.2 -0.370 P
J060356-314426   265  0.492 06 03 56.53 -31 44 31.3 V    95.9 06 03 56.65 -31 44 32.1   143.7 -0.226 P
J060357-171617   317 -0.016 06 03 57.74 -17 16 28.3 V   112.6 06 03 57.75 -17 16 27.4   323.3 -0.244 P
                            06 03 57.73 -17 16 28.1 V    56.3                                         
                            06 03 57.74 -17 16 28.4 V    40.0                                         
J060409-064655    76 -0.440 06 04 04.69 -06 47 00.3 V    39.2 06 04 04.69 -06 46 59.5    95.2 -0.495 P
J060409+623628    71 -0.274 06 04 13.07 +62 36 45.4 V    62.4 06 04 13.30 +62 36 43.5    99.8 -0.262 P
J060415-444913   114 -0.281                                                                          N
J060416-321102   101 -0.475 06 04 13.63 -32 10 43.8 V    30.1 06 04 13.84 -32 10 42.1   182.3 -1.005 P
J060422-422533   395  0.394 06 04 25.17 -42 25 29.9 A   538.8 06 04 25.01 -42 25 30.7   253.4  0.328 P
J060435+441407   705 -0.260 06 04 35.63 +44 13 58.5 V   454.4 06 04 35.61 +44 13 58.8   973.4 -0.425 P
J060440-364735    78 -0.335                                                                          N
J060442-005502   112 -0.413 06 04 43.60 -00 54 49.6 V    38.8 06 04 43.63 -00 54 49.9   187.2 -0.672 S
                            06 04 43.62 -00 54 49.8 V    17.4                                         
J060505+624703    87 -0.474 06 05 04.45 +62 46 54.0 V    57.4 06 05 04.48 +62 46 54.6   156.8 -0.561 P
J060509-352253   166 -0.383 06 05 06.46 -35 22 17.4 V   220.0 06 05 06.44 -35 22 17.5   267.1 -0.108 P
J060527-075941   156 -0.357 06 05 26.19 -07 59 31.8 V    77.1 06 05 26.37 -07 59 28.9   243.0 -0.641 P
J060529+680259    99 -0.091 06 05 31.91 +68 02 44.5 V    40.0 06 05 31.92 +68 02 44.6   105.6 -0.542 P
J060533-345717   114  0.128 06 05 32.03 -34 57 20.3 V    48.7 06 05 31.99 -34 57 17.5    30.1  0.269 P
J060536-282215    85 -0.456 06 05 30.57 -28 22 29.0 V    11.7 06 05 30.70 -28 22 28.0   149.9 -1.423 P
J060540-381614    98 -0.467                                                                          N
J060540-304948   122 -0.342 06 05 39.51 -30 49 21.6 V    14.3 06 05 39.46 -30 49 21.7   186.5 -1.171 D
                            06 05 39.30 -30 49 20.0 V     8.6                                         
J060542+575326   161  0.005 06 05 42.23 +57 53 16.3 V   109.4 06 05 42.25 +57 53 17.2   160.1 -0.213 P
J060556-392911   101 -0.079 06 05 56.05 -39 29 05.4 V   100.7 06 05 56.03 -39 29 05.2   111.4 -0.056 P
J060605-624741    70  0.010 06 06 08.67 -62 48 05.1 A    27.0 06 06 09.10 -62 48 03.6    80.9 -0.477 P
J060607-341830    94  0.135 06 06 05.43 -34 17 39.2 V    45.7 06 06 05.42 -34 17 40.0    79.5 -0.309 P
J060638-422707    77  0.101                                                                          N
J060644-072434   278  0.192 06 06 43.55 -07 24 30.2 V   467.1 06 06 43.56 -07 24 30.5   219.0  0.423 P
J060650+440144    98 -0.346 06 06 50.22 +44 01 40.9 V   114.3 06 06 50.20 +44 01 40.7   150.6 -0.154 P
J060656-002503   116 -0.147 06 06 57.44 -00 24 57.5 V    97.7 06 06 57.51 -00 24 57.6   139.3 -0.198 P
J060658+483957    73 -0.188 06 06 57.97 +48 40 01.7 V    51.1 06 06 57.96 +48 40 02.4    92.2 -0.329 P
J060703-025504    88 -0.153 06 07 02.01 -02 55 11.3 V    61.1 06 07 01.94 -02 55 12.4   106.4 -0.310 P
J060715-145801    91 -0.285 06 07 13.65 -14 58 29.6 V    68.7 06 07 13.56 -14 58 28.3   129.7 -0.355 P
J060717-244731   273  0.144 06 07 16.33 -24 47 40.9 V   143.3 06 07 16.33 -24 47 40.7   228.3 -0.260 P
J060721-121918   135 -0.241 06 07 20.20 -12 19 01.3 V    48.1 06 07 20.15 -12 19 00.8   182.1 -0.743 P
J060723+473951   256 -0.335 06 07 23.25 +47 39 47.0 V   403.4 06 07 23.22 +47 39 47.1   388.2  0.021 P
J060746-062302  7304  0.448                                                                          N
J060753+672055   581  0.244 06 07 52.67 +67 20 55.4 V   598.8 06 07 52.68 +67 20 55.5   429.2  0.186 P
J060800-083454  2235  0.108 06 07 59.70 -08 34 50.0 V  1970.1 06 07 59.74 -08 34 50.3  1954.7  0.004 P
                            06 07 53.62 -08 34 37.0 V    36.6                                         
J060802-152037   232 -0.166 06 08 01.53 -15 20 37.0 V   215.3 06 08 01.51 -15 20 37.0   285.2 -0.157 P
J060803+450821    96  0.403 06 08 03.44 +45 08 25.0 V   111.3 06 08 03.46 +45 08 25.4    58.2  0.362 P
J060810-063344   100  2.341                                                                          N
J060811-384651   165  0.059 06 08 11.47 -38 47 26.4 V   159.9 06 08 11.44 -38 47 25.1   130.2  0.115 P
                            06 08 16.20 -38 45 35.2 V    11.2 06 08 16.35 -38 45 34.6    23.2 -0.406  
J060814-724201    68 -0.071 06 08 14.37 -72 42 07.2 A    42.5 06 08 14.26 -72 42 06.9    89.1 -0.321 P
J060820-052012    65  1.672                                                                          N
J060824-604734    83 -0.381 06 08 24.23 -60 47 55.8 A    60.7 06 08 24.14 -60 47 54.7   174.9 -0.460 P
J060826+555912   125 -0.260 06 08 26.68 +55 59 09.8 V   109.9 06 08 26.66 +55 59 09.9   172.7 -0.252 P
J060838-143033    84 -0.167 06 08 40.81 -14 30 25.9 V    40.8 06 08 40.73 -14 30 31.5    75.5 -0.343 P
J060840-063339    83  2.627                                                                          N
J060843-125740    76 -0.383 06 08 45.96 -12 57 59.6 V    50.1 06 08 45.95 -12 57 59.2   122.3 -0.498 P
J060844-271707   146 -0.486 06 08 45.24 -27 17 10.8 V   131.0 06 08 45.27 -27 17 10.0   267.2 -0.398 P
J060848-422811   161  0.026 06 08 47.62 -42 28 19.7 A    80.9 06 08 47.40 -42 28 21.0   181.7 -0.352 P
J060849-545640   460  0.017 06 08 49.10 -54 56 42.5 A   267.2 06 08 48.85 -54 56 45.6   514.7 -0.285 P
J060851-102808    70 -0.122 06 08 50.55 -10 28 16.3 V    34.5 06 08 50.58 -10 28 15.8    81.5 -0.480 P
J060859-222017   626 -0.075 06 08 59.69 -22 20 21.0 V   782.9 06 08 59.70 -22 20 22.0   687.0  0.073 P
J060928-023046   144  0.689 06 09 28.51 -02 30 52.9 V    59.3 06 09 28.50 -02 30 52.6    61.2 -0.018 P
J060939-521635    67 -0.332 06 09 37.81 -52 17 02.6 A    28.7 06 09 37.75 -52 17 02.1   130.9 -0.659 P
J060940-061538   130  0.163 06 09 39.97 -06 15 05.8 V    58.2 06 09 40.00 -06 15 06.0   103.3 -0.320 P
J060940-154242  2473 -0.096 06 09 40.95 -15 42 40.7 V  5586.8 06 09 41.00 -15 42 40.6  2785.6  0.413 P
                            06 09 42.07 -15 42 37.2 V    59.1                                         
                            06 09 40.61 -15 42 41.7 V    52.3                                         
                            06 09 41.29 -15 42 39.6 V    50.9                                         
                            06 09 41.73 -15 42 38.3 V    39.3                                         
                            06 09 40.17 -15 42 43.1 V    39.3                                         
                            06 09 40.81 -15 42 48.7 V     8.8                                         
J060947-633852   111 -0.461 06 09 50.11 -63 38 44.1 A    88.1 06 09 50.20 -63 38 43.9   264.2 -0.477 P
J061010-724813   337 -0.270 06 10 11.71 -72 48 13.4 A   169.0 06 10 11.33 -72 48 13.4   598.8 -0.549 P
J061016-515823   114 -0.338 06 10 15.06 -51 58 25.0 A    48.1 06 10 15.15 -51 58 24.6   224.7 -0.669 P
J061017-184746   286  0.632 06 10 17.89 -18 47 40.1 V   231.6 06 10 17.92 -18 47 39.9   130.4  0.323 P
                            06 10 18.26 -18 47 38.1 V     0.9                                         
J061024+780138   176  0.497 06 10 24.28 +78 01 36.2 V   130.2 06 10 24.41 +78 01 36.1    94.9  0.177 P
J061030-605829   309  0.024 06 10 30.35 -60 58 37.3 A   315.3 06 10 30.15 -60 58 36.4   350.0 -0.045 P
J061037-230146   320 -0.117 06 10 38.79 -23 01 45.8 V   145.1 06 10 38.80 -23 01 45.7   366.6 -0.517 P
J061048-061215   130  0.382                                                                          N
J061049+724853   664 -0.376 06 10 48.87 +72 48 53.2 V   409.4 06 10 48.95 +72 48 52.9  1059.0 -0.530 P
J061049-100001   123 -0.021 06 10 50.71 -09 59 33.9 V    89.5 06 10 50.70 -09 59 34.1   126.2 -0.192 P
J061049-420413    91  0.162 06 10 50.82 -42 04 18.6 A    67.2 06 10 51.05 -42 04 22.5    83.4 -0.094 P
J061102-111840    66  0.067 06 11 04.85 -11 18 26.3 V    31.7 06 11 04.88 -11 18 26.5    60.7 -0.363 P
J061107-305827    75 -0.324                                                                          N
J061110+721814    87  0.293 06 11 09.17 +72 18 15.6 V    71.6 06 11 09.24 +72 18 16.2    60.4  0.095 P
J061130-033730    73 -0.160 06 11 28.55 -03 37 09.5 V    51.2 06 11 28.52 -03 37 10.2    89.0 -0.309 P
J061134-115558   185 -0.227 06 11 35.07 -11 55 45.8 V   125.6 06 11 35.08 -11 55 46.4   245.3 -0.374 P
J061148-270912    76  0.592 06 11 46.08 -27 08 41.6 V    31.2                                        P
J061149-282745   179 -0.124 06 11 51.37 -28 27 59.8 V   101.6 06 11 51.37 -28 27 59.5   208.7 -0.402 P
J061206-400128    79 -0.237                                                                          N
J061211+622540   166 -0.461 06 12 10.32 +62 25 34.0 V    99.6 06 12 10.87 +62 25 37.1   291.6 -0.600 P
J061216+461852    90  0.075 06 12 16.20 +46 18 50.3 V    93.4 06 12 16.19 +46 18 51.4    82.0  0.073 P
J061219-304049    88 -0.301                                                                          N
J061228-433745   634  0.523 06 12 28.62 -43 37 48.5 A   328.0 06 12 28.47 -43 37 48.8   333.6 -0.007 P
J061229-403903   109 -0.055 06 12 29.27 -40 38 54.3 A    44.7 06 12 29.16 -40 38 53.2   139.3 -0.495 P
J061231-313930   643  0.028 06 12 29.66 -31 38 58.1 V   267.7 06 12 29.62 -31 38 57.3   620.7 -0.395 L
                            06 12 29.58 -31 38 55.1 V    18.2                                         
                            06 12 29.61 -31 38 56.1 V    11.2                                         
                            06 12 29.62 -31 38 56.8 V     8.7                                         
J061239-393860    95  0.250 06 12 39.25 -39 38 52.6 V    41.0 06 12 37.86 -39 38 57.4    69.7 -0.296 P
J061239-364123    85 -0.067 06 12 38.34 -36 40 10.5 V    26.6 06 12 38.42 -36 40 10.3    80.9 -0.565 P
                            06 12 38.35 -36 40 10.5 V     2.8                                         
                            06 12 44.84 -36 40 01.5 V     7.9 06 12 44.87 -36 40 03.2    11.5 -0.210  
J061244-211336    72 -0.368 06 12 47.29 -21 13 29.9 V    33.7 06 12 44.64 -21 13 36.5   113.7 -0.679 P
J061251+412245   281  0.087 06 12 51.19 +41 22 37.4 V   245.2 06 12 51.19 +41 22 37.3   252.2 -0.016 P
J061304-352158   104 -0.364 06 13 06.17 -35 21 12.4 V   103.9 06 13 06.13 -35 21 12.1   163.5 -0.253 P
J061310-551854   103 -0.142 06 13 13.45 -55 19 04.3 A    50.2 06 13 13.33 -55 19 06.5   150.3 -0.476 P
J061327-201226    72 -0.146 06 13 24.38 -20 13 18.9 V    73.6                                        P
J061336+521240   171 -0.213 06 13 37.82 +52 12 27.5 V   130.9 06 13 37.81 +52 12 27.8   222.8 -0.297 P
J061406-091834    66 -0.043 06 14 06.04 -09 18 37.9 V    50.0 06 14 06.02 -09 18 37.8    69.6 -0.185 P
J061408-104637    78 -0.447 06 14 04.30 -10 45 53.3 V    19.2 06 14 04.40 -10 45 55.3    11.4  0.291 P
                            06 14 09.50 -10 46 30.1 V    13.0 06 14 09.53 -10 46 30.5   124.5 -1.012  
                            06 14 09.56 -10 46 30.0 V     7.3                                         
J061418-253704   371 -0.109 06 14 17.21 -25 36 53.5 V   359.5 06 14 17.20 -25 36 53.7   424.6 -0.093 P
J061418-295651    82  0.193 06 14 17.72 -29 57 19.3 V    57.1 06 14 17.70 -29 57 18.3    64.5 -0.068 P
J061420-610231   162  1.030 06 14 28.99 -61 03 15.8 A    14.6 06 14 29.10 -61 03 13.5    39.2 -0.429 P
J061423+604632  1066 -0.100 06 14 23.87 +60 46 21.8 V   764.1 06 14 23.86 +60 46 21.6  1206.8 -0.255 P
J061441+613923    84 -0.145 06 14 42.18 +61 39 08.3 V    67.7 06 14 42.07 +61 39 07.5   100.6 -0.221 P
J061448+510223   198  0.123 06 14 49.16 +51 02 13.1 V   161.8 06 14 49.10 +51 02 13.2   169.9 -0.027 P
J061455-441947   153 -0.447                                                                          N
J061504+481910   280 -0.178 06 15 04.05 +48 19 04.7 V   241.8 06 15 04.04 +48 19 04.6   349.3 -0.205 P
J061513-335611   230  0.015 06 15 12.70 -33 55 53.0 V   148.9 06 15 12.73 -33 55 52.8   225.8 -0.232 P
J061519-311756   133 -0.219 06 15 19.21 -31 17 21.6 V    67.1 06 15 19.27 -31 17 21.8   174.6 -0.534 P
J061535-204026    69  0.226 06 15 34.74 -20 40 21.7 V    22.5 06 15 34.54 -20 39 47.8    52.1 -0.469 P
J061633-182837    83  0.173 06 16 33.70 -18 27 48.2 V    84.5                                        P
J061641+663024   174 -0.428 06 16 42.07 +66 30 24.2 V   126.0 06 16 42.13 +66 30 24.0   296.0 -0.477 P
J061642-104058   301  0.767 06 16 41.81 -10 41 08.5 V   304.4 06 16 41.81 -10 41 08.1   116.1  0.538 P
J061702-220033   527  0.717 06 17 02.05 -22 00 28.1 V   386.2 06 17 02.07 -22 00 28.3   216.2  0.324 P
J061714+570120   259 -0.478 06 17 16.92 +57 01 16.4 V   335.2 06 17 16.93 +57 01 16.5   469.1 -0.188 P
J061717-200642    81 -0.314 06 17 14.71 -20 06 30.5 V    39.1 06 17 14.62 -20 06 30.7   119.7 -0.464 S
                            06 17 14.69 -20 06 30.9 V     8.8                                         
                            06 17 14.66 -20 06 30.9 V     4.2                                         
J061723-621759   142 -0.388 06 17 17.68 -62 18 06.2 A    79.1 06 17 18.13 -62 18 06.7   281.7 -0.552 P
J061724-371518   131 -0.010 06 17 23.38 -37 15 27.1 V    71.0 06 17 23.39 -37 15 27.1   125.1 -0.316 P
J061728-113436   312 -0.495 06 17 29.07 -11 34 28.9 V    41.6 06 17 29.10 -11 34 29.6   576.9 -0.617 C
                            06 17 29.13 -11 34 29.3 V    29.2                                         
                            06 17 29.08 -11 34 29.1 V    27.3                                         
                            06 17 29.04 -11 34 29.3 V    26.3                                         
                            06 17 29.15 -11 34 29.9 V    20.7                                         
                            06 17 29.11 -11 34 29.0 V    18.6                                         
                            06 17 29.13 -11 34 29.8 V    17.2                                         
                            06 17 29.15 -11 34 29.4 V    10.0                                         
J061732-171515   445 -0.271 06 17 33.42 -17 15 25.1 V   154.3 06 17 33.68 -17 15 22.2   367.9 -0.366 L
                            06 17 33.67 -17 15 22.8 V    36.6                                         
J061758+781552   152 -0.045 06 17 56.93 +78 16 07.4 V   261.9 06 17 57.04 +78 16 08.9   160.7  0.273 P
J061807+462014   153  0.691 06 18 08.20 +46 20 16.2 V   227.7 06 18 08.21 +46 20 16.9    64.8  0.701 P
J061808+420756   119 -0.010 06 18 08.62 +42 07 59.8 V   109.3 06 18 08.63 +42 07 59.7   120.4 -0.054 P
J061809-141842   186  0.783 06 18 09.34 -14 18 46.5 V   118.4 06 18 09.33 -14 18 47.8    70.3  0.291 P
J061809-163233    88 -0.165 06 18 07.16 -16 32 34.5 V    54.5 06 18 08.26 -16 32 32.7   108.1 -0.382 P
J061809-110644   292 -0.472 06 18 09.98 -11 06 23.5 V   209.2 06 18 09.98 -11 06 24.0   525.1 -0.514 P
J061819-095421    84  0.203 06 18 20.67 -09 54 25.7 V   127.9 06 18 20.68 -09 54 26.1    65.3  0.375 P
J061820-593436   105 -0.175 06 18 20.86 -59 34 18.7 A   105.4 06 18 20.56 -59 34 15.9   161.2 -0.185 P
J061822-373219    78 -0.143                                                                          N
J061826-533916   168  0.934 06 18 26.55 -53 39 32.9 A   118.7 06 18 26.57 -53 39 35.2    47.1  0.401 P
J061828-784256   610  0.779 06 18 30.18 -78 43 02.4 A   455.9 06 18 30.77 -78 43 03.4   216.9  0.323 P
J061836-150058   137  0.081 06 18 33.16 -15 00 45.1 V   121.8 06 18 34.32 -15 00 41.6   109.5  0.059 P
J061848-165014    66 -0.356 06 18 47.36 -16 49 42.0 V    89.2 06 18 49.63 -16 49 56.5   102.7 -0.079 P
J061903-114051   517 -0.011 06 19 04.10 -11 40 55.0 V   462.2 06 19 04.09 -11 40 54.6   523.9 -0.070 P
J061936-205414   590 -0.452 06 19 37.18 -20 54 11.8 V    98.1 06 19 37.23 -20 54 13.8  1034.6 -0.684 L
                            06 19 37.18 -20 54 11.9 V    76.7                                         
                            06 19 37.15 -20 54 11.8 V    50.4                                         
                            06 19 37.16 -20 54 12.1 V    38.1                                         
                            06 19 37.21 -20 54 12.6 V    23.6                                         
                            06 19 37.22 -20 54 13.4 V    16.8                                         
J061939-631534   116  0.010 06 19 41.09 -63 15 52.8 A    55.0 06 19 41.21 -63 15 52.3   107.9 -0.293 P
J061945-801734    96  0.335 06 19 48.01 -80 17 48.1 A    63.8 06 19 46.91 -80 17 56.8    67.4 -0.024 P
J061956-511327   180  0.283 06 19 57.63 -51 13 30.5 A    87.0 06 19 57.52 -51 13 30.5   126.1 -0.161 P
J061956-542706    88 -0.300 06 19 55.63 -54 27 13.7 A    59.8 06 19 55.56 -54 27 14.5   163.7 -0.437 P
J062002-643944    67  0.676                                                                          N
J062025+374523    87 -0.111 06 20 26.53 +37 45 15.9 V    93.4 06 20 26.50 +37 45 15.6    99.9 -0.038 P
J062028-282743   429  0.067 06 20 29.44 -28 27 44.0 V   409.7 06 20 29.42 -28 27 36.6   395.0  0.020 P
J062032-251521   761 -0.397 06 20 32.12 -25 15 17.3 V  1026.1 06 20 32.14 -25 15 16.6  1245.6 -0.084 L
                            06 20 32.02 -25 15 15.8 V    27.9                                         
                            06 20 32.20 -25 15 18.3 V    16.9                                         
J062104-432554   116 -0.038 06 21 02.99 -43 25 58.3 A    78.9 06 21 02.38 -43 25 59.1   144.3 -0.262 P
J062118+760501   174 -0.250 06 21 18.79 +76 05 04.5 V   133.7 06 21 18.87 +76 05 04.2   237.4 -0.320 P
J062121-274240    65  0.160                                                                          N
J062142-125904   198  0.054                                                                          N
J062142-524124  1490 -0.465 06 21 43.43 -52 41 32.4 A   180.4 06 21 42.32 -52 41 28.7  3571.3 -1.297 P
J062145-140254   165 -0.353 06 21 44.83 -14 02 53.6 V   233.6 06 21 44.89 -14 02 54.0   255.8 -0.051 P
J062151-394247    66  1.378                                                                          N
J062155-593507   602 -0.385 06 21 53.20 -59 35 08.2 A   348.0 06 21 53.03 -59 35 07.8  1276.3 -0.564 P
J062211-155919   159 -0.345 06 22 10.64 -15 59 30.3 V    18.7 06 22 11.07 -15 59 19.8   102.7 -0.951 P
J062219-260525    73 -0.317 06 22 23.73 -26 06 27.6 V    44.2                                        P
J062230-192715   162  0.134 06 22 28.54 -19 27 18.0 V   174.9 06 22 28.59 -19 27 19.1   134.2  0.148 P
J062237-453224   186  0.082 06 22 35.20 -45 32 31.9 A    87.0 06 22 35.02 -45 32 32.4   192.6 -0.346 P
J062238-084642    81 -0.179 06 22 38.00 -08 46 18.3 V   106.2 06 22 37.99 -08 46 18.1   101.2  0.027 P
J062239-273844    86  0.120 06 22 37.32 -27 38 16.6 V    58.9 06 22 37.36 -27 38 16.8    74.1 -0.128 P
J062250-245730   105  0.438 06 22 48.83 -24 57 19.6 V    93.8 06 22 48.87 -24 57 20.2    60.9  0.241 P
J062259+724222    89  0.753 06 22 59.91 +72 42 31.2 V    90.2 06 22 59.89 +72 42 31.1    34.9  0.530 P
J062309-301025    85  0.723 06 23 11.56 -30 09 51.9 V    55.9 06 23 11.58 -30 09 51.7    31.6  0.318 P
J062311-643601   531  0.422 06 23 07.71 -64 36 20.4 A   529.8 06 23 07.60 -64 36 22.1   326.3  0.210 P
J062322+584857   231 -0.319 06 23 21.78 +58 49 01.9 V   248.8 06 23 21.71 +58 49 02.1   343.3 -0.180 P
J062329+383042   218  0.764 06 23 28.94 +38 30 49.8 V   187.3 06 23 29.03 +38 30 49.7    84.3  0.446 P
J062330-152520    90 -0.282 06 23 33.86 -15 24 55.0 V    44.3 06 23 31.52 -15 24 40.0   127.8 -0.591 P
J062331-441253   440 -0.311 06 23 31.81 -44 13 02.9 A   220.6 06 23 31.68 -44 13 01.9   832.7 -0.578 P
J062332-283415    88  0.155 06 23 30.05 -28 34 31.8 V    94.3 06 23 30.07 -28 34 32.3    72.6  0.146 P
J062342-335024   115 -0.293 06 23 39.92 -33 50 14.6 V    71.4 06 23 39.94 -33 50 14.5   165.4 -0.469 P
J062355-331132   243 -0.394 06 23 55.78 -33 11 32.2 V    20.7 06 23 55.94 -33 11 35.8   390.5 -1.639 P
J062356+455432   194  0.316 06 23 56.51 +45 54 39.5 V   156.9 06 23 56.60 +45 54 39.6   130.9  0.101 P
J062400-693323    84 -0.445 06 24 01.94 -69 33 33.6 A    48.2 06 24 01.83 -69 33 34.1   195.1 -0.607 P
J062400-430708   106 -0.188 06 24 02.43 -43 07 07.1 A    94.9 06 24 01.86 -43 07 11.5   166.0 -0.243 P
J062419+385654   836  0.009 06 24 19.02 +38 56 48.7 V   642.0 06 24 19.00 +38 56 48.6   826.4 -0.141 P
J062425+503927    74  0.853                                                                          N
J062437-541737   112 -0.296 06 24 37.82 -54 17 43.6 A    53.3 06 24 37.74 -54 17 43.1   207.0 -0.589 P
J062443-450430    77 -0.455                                                                          N
J062446-323107    86  0.542 06 24 45.06 -32 30 55.2 V    17.4 06 24 44.92 -32 30 53.7    43.8 -0.515 P
J062448-254553   169 -0.215 06 24 48.81 -25 45 57.3 V   216.6 06 24 48.96 -25 45 54.1   220.7 -0.010 P
J062517+444003   365  0.862 06 25 18.26 +44 40 01.6 V   185.6 06 25 18.27 +44 40 01.7   125.0  0.221 P
J062517-154204   102 -0.391 06 25 17.12 -15 41 40.1 V    72.3 06 25 17.11 -15 41 40.4   165.8 -0.463 P
J062523-602010   410  0.336 06 25 24.42 -60 20 29.3 A   308.2 06 25 23.89 -60 20 29.6   287.6  0.030 P
J062527-130505    66  0.108 06 25 28.12 -13 04 58.2 V    58.7 06 25 28.15 -13 04 58.5    57.7  0.010 P
J062548-394057    78  0.309 06 25 51.93 -39 42 35.2 V    29.4 06 25 53.06 -39 42 31.5    53.1 -0.330 P
J062548-113321   402 -0.382 06 25 49.34 -11 33 24.4 V   257.1 06 25 49.35 -11 33 24.5   646.3 -0.443 L
                            06 25 49.25 -11 33 23.5 V    21.5                                         
                            06 25 49.40 -11 33 25.3 V    13.4                                         
J062553-543850   595  0.573 06 25 52.25 -54 38 50.6 A   291.8 06 25 52.09 -54 38 50.7   290.2  0.002 P
J062557-253334    81 -0.497 06 25 58.28 -25 33 23.5 V    55.2 06 25 58.28 -25 33 24.3   139.4 -0.441 L
                            06 25 58.22 -25 33 24.1 V     8.1                                         
J062603+820226   999  0.299 06 26 03.01 +82 02 25.6 V   596.2 06 26 02.87 +82 02 25.6   689.0 -0.081 P
J062605-425312   103  0.187 06 26 07.90 -42 53 31.9 A    69.2 06 26 07.80 -42 53 33.9    80.4 -0.065 P
J062632-151241   144 -0.175 06 26 33.46 -15 12 36.0 V    98.5 06 26 33.45 -15 12 35.6   178.9 -0.333 P
J062633-724918    68  0.396                                                                          N
J062642+621115   131 -0.447 06 26 42.21 +62 11 23.5 V    69.7 06 26 42.19 +62 11 23.4   228.4 -0.480 S
                            06 26 42.17 +62 11 23.8 V    27.0                                         
J062657-401250   201  0.654 06 26 54.84 -40 12 51.7 A   102.2 06 26 54.74 -40 12 49.7    86.6  0.072 P
J062657+551045    75 -0.023 06 26 56.73 +55 10 37.0 V    61.8 06 26 56.77 +55 10 36.4    77.2 -0.124 P
J062704-260127    73 -0.084 06 27 03.14 -26 01 41.2 V    42.8 06 27 01.93 -26 01 05.4    81.1 -0.357 P
J062706-352912  2251 -0.349 06 27 06.74 -35 29 15.4 V   397.5 06 27 07.12 -35 29 17.2  2372.2 -0.649 L
                            06 27 06.75 -35 29 15.7 V   116.4                                         
                            06 27 06.84 -35 29 17.6 V    93.6                                         
                            06 27 06.89 -35 29 18.1 V    56.7                                         
                            06 27 06.77 -35 29 16.2 V    44.4                                         
                            06 27 06.81 -35 29 17.0 V    32.4                                         
J062708-510954   113  1.452 06 27 08.04 -51 10 13.2 A    53.2 06 27 07.61 -51 10 11.6    14.3  0.571 P
J062838-671246   171  0.088 06 28 39.73 -67 12 47.6 A   112.6 06 28 39.29 -67 12 48.5   175.4 -0.192 P
J062844-280523   257  0.339 06 28 43.29 -28 05 19.2 V   130.4 06 28 43.24 -28 05 19.2   163.1 -0.125 P
J062857-624842   564  0.156 06 28 57.62 -62 48 44.7 A   367.1 06 28 57.32 -62 48 44.6   521.6 -0.153 P
J062906-305246    98 -0.335 06 29 04.46 -30 51 46.3 V    17.1 06 29 04.62 -30 51 45.8   148.6 -1.207 P
J062911-692847    80 -0.286 06 29 14.08 -69 28 41.2 A    49.1 06 29 13.97 -69 28 41.3   145.7 -0.472 P
J062923-195918   784  0.103 06 29 23.76 -19 59 19.7 V  1084.1 06 29 23.78 -19 59 19.7   689.4  0.253 P
J062935-564930    88 -0.216 06 29 29.43 -56 48 29.9 A    53.1 06 29 29.46 -56 48 30.5    96.0 -0.257 P
J062955+471733    83  0.576                                                                          N
J063002-200948   107 -0.365 06 30 01.94 -20 09 40.8 V    40.2 06 30 01.74 -20 09 37.9   168.3 -0.799 P
J063042-122726   232 -0.256 06 30 41.66 -12 27 24.9 V   122.0 06 30 41.66 -12 27 24.5   318.7 -0.536 P
J063049-603107    73 -0.298 06 30 47.44 -60 30 53.0 A    53.1 06 30 47.06 -60 30 52.8   135.5 -0.407 P
J063051+330035   128  0.113 06 30 52.48 +33 00 32.5 V   107.5 06 30 52.47 +33 00 31.8   111.2 -0.019 P
J063053-155929    69 -0.446 06 30 55.34 -15 58 58.5 V    47.9 06 30 55.34 -15 58 58.5   120.1 -0.513 P
J063054-132332   678  0.388 06 30 53.90 -13 23 34.5 V   550.4 06 30 53.82 -13 23 34.4   418.8  0.153 P
J063056-190216    65  0.189 06 30 54.88 -19 02 53.3 V    74.5 06 30 53.75 -19 02 43.7    51.4  0.207 P
J063059-240655   130  0.161 06 30 59.53 -24 06 46.1 V    84.9 06 30 59.50 -24 06 45.5   106.4 -0.126 P
J063119-141030   475  0.002 06 31 20.23 -14 10 31.8 V   373.7 06 31 20.23 -14 10 32.5   474.0 -0.133 P
J063121-280634    66  0.726                                                                          N
J063134+531135   447 -0.451 06 31 34.69 +53 11 27.7 V   332.0 06 31 34.76 +53 11 27.3   782.5 -0.479 P
J063140-224956   140  0.238 06 31 37.76 -22 50 01.9 V    94.8 06 31 37.73 -22 50 01.4   104.2 -0.053 P
J063148-143042   114 -0.238 06 31 47.10 -14 30 31.0 V    68.7 06 31 47.13 -14 30 30.5   153.2 -0.448 P
J063200-125049   193  0.094 06 32 01.64 -12 50 32.8 V   118.2 06 32 01.64 -12 50 32.6   171.7 -0.195 S
                            06 32 01.61 -12 50 33.1 V     2.8                                         
J063207-261408   362 -0.182 06 32 06.61 -26 14 21.4 V   249.2 06 32 06.54 -26 14 13.2   441.2 -0.262 L
                            06 32 06.54 -26 14 21.0 V    23.5                                         
                            06 32 06.36 -26 14 23.7 V     3.4                                         
J063210-273843    77 -0.490 06 32 17.15 -27 38 11.2 V    29.4                                        P
                            06 32 17.17 -27 38 11.2 V    26.1                                         
J063213+802030   202 -0.271 06 32 09.87 +80 20 27.7 V   113.4 06 32 09.94 +80 20 27.5   282.8 -0.510 P
J063231+320102   133  0.842 06 32 30.79 +32 00 53.7 V   212.0 06 32 30.75 +32 00 52.9    46.7  0.844 P
J063249-455537   125  0.107 06 32 49.54 -45 55 36.8 A    75.6 06 32 49.24 -45 55 36.8   124.6 -0.217 P
J063315+361202   182 -0.226 06 33 14.70 +36 12 07.0 V   137.0 06 33 14.76 +36 12 07.0   241.1 -0.315 P
J063324-262920    72 -0.314 06 33 25.32 -26 29 25.6 V    55.1 06 33 26.86 -26 29 20.2   106.3 -0.367 P
J063326-222321   885  0.718 06 33 26.76 -22 23 22.2 V   458.7 06 33 26.77 -22 23 22.0   362.5  0.145 L
                            06 33 27.00 -22 23 20.1 V    11.2                                         
J063329-163020    88  0.021 06 33 31.32 -16 31 12.3 V    45.5                                        P
J063332-592130    69 -0.410                                                                          N
J063334+364248   193  0.037 06 33 34.41 +36 42 49.7 V   156.1 06 33 34.44 +36 42 49.3   184.3 -0.093 P
J063339+720854    83 -0.269 06 33 40.80 +72 09 25.0 V    16.1 06 33 38.55 +72 09 28.2     8.0  0.390 P
J063342+500645    72 -0.434 06 33 41.99 +50 06 46.5 V    86.5 06 33 42.00 +50 06 45.3   123.4 -0.198 P
J063351+494338   255  0.199 06 33 52.21 +49 43 45.9 V   146.9 06 33 52.20 +49 43 46.0   195.9 -0.161 P
J063407+395825    65  0.294 06 34 07.36 +39 58 24.2 V    36.9 06 34 07.39 +39 58 23.7    45.1 -0.112 P
J063428-160239    79  0.001 06 34 28.59 -16 03 06.9 V    23.6 06 34 28.50 -16 03 06.1    78.9 -0.674 P
J063456-694515    92 -0.086 06 34 55.68 -69 45 32.0 A    72.4 06 34 55.56 -69 45 33.0   123.3 -0.231 P
J063459-233520   763  0.221 06 34 59.00 -23 35 12.0 V   623.9 06 34 59.03 -23 35 12.1   579.6  0.054 P
                            06 34 58.75 -23 35 14.1 V    13.6                                         
                            06 34 58.82 -23 35 13.0 V     0.7                                         
J063510-182133    76 -0.142 06 35 11.02 -18 21 26.1 V    66.7 06 35 11.05 -18 21 25.1    90.6 -0.086 S
                            06 35 11.04 -18 21 26.4 V    10.9                                         
J063511+515706    88 -0.082 06 35 12.31 +51 57 01.8 V    38.5 06 35 12.42 +51 57 01.1    97.4 -0.440 L
                            06 35 12.40 +51 57 01.0 V     5.8                                         
J063521-262048   376  0.062 06 35 20.91 -26 20 39.9 V   245.6 06 35 20.05 -26 20 49.0   348.0  0.098 P
                            06 35 19.41 -26 20 55.8 V   134.5                                         
                            06 35 20.19 -26 20 34.6 V    13.6                                         
                            06 35 20.21 -26 20 52.0 V     9.0                                         
                            06 35 22.19 -26 20 32.5 V     4.3                                         
                            06 35 20.70 -26 20 48.4 V     4.2                                         
                            06 35 21.14 -26 20 40.2 V     2.4                                         
                            06 35 21.60 -26 20 34.0 V     1.1                                         
J063542-751615  6398  0.230 06 35 46.46 -75 16 16.7 A  4564.4 06 35 44.93 -75 16 15.4  5283.2 -0.064 P
J063544-582708   101 -0.160 06 35 40.83 -58 27 10.1 A    98.4 06 35 40.76 -58 27 08.2   151.6 -0.188 P
J063547-354625    80  1.062 06 35 50.26 -35 46 58.5 V    83.1 06 35 50.24 -35 46 57.1    21.4  0.757 P
J063556+433324   166 -0.379 06 35 56.28 +43 33 12.9 V   135.5 06 35 56.08 +43 33 15.3   265.7 -0.376 P
J063557+445444    93 -0.003 06 35 58.55 +44 54 25.2 V    69.8 06 35 58.62 +44 54 24.5    93.3 -0.162 P
J063600-211301   235  0.120 06 36 00.60 -21 13 12.2 V   296.1 06 36 00.62 -21 13 12.4   202.6  0.217 P
                            06 36 00.24 -21 13 14.2 V     1.4                                         
                            06 36 00.97 -21 13 10.4 V     1.3                                         
J063610-540519    93 -0.480 06 36 08.19 -54 05 37.0 A    19.9 06 36 08.15 -54 05 39.9   228.0 -1.059 P
J063616-355758    90  0.364 06 36 12.52 -35 57 30.9 V    43.1 06 36 12.48 -35 57 31.3    57.3 -0.159 P
J063620-380822    69 -0.329                                                                          N
J063632-203115  1303 -0.048                                                                          N
J063642-372237   113 -0.292                                                                          N
J063654-283359   106 -0.208 06 36 57.51 -28 33 43.4 V    49.9 06 36 57.43 -28 33 44.3   137.3 -0.565 P
J063700-360501   110 -0.010                                                                          N
J063708-294259   176  0.011 06 37 08.87 -29 42 38.6 V   140.3 06 37 08.84 -29 42 39.5   173.5 -0.119 P
J063712-501432   444 -0.330 06 37 12.78 -50 14 37.5 A   223.6 06 37 12.69 -50 14 39.4   865.0 -0.588 P
J063717+704730    67 -0.367 06 37 17.54 +70 47 40.6 V    49.9 06 37 17.59 +70 47 41.1   105.8 -0.419 P
J063737+610744   141 -0.178 06 37 37.46 +61 07 45.4 V   131.7 06 37 37.49 +61 07 45.6   175.9 -0.162 P
J063746+812525   223 -0.034 06 37 43.38 +81 25 27.7 V   103.3 06 37 43.08 +81 25 28.0   232.6 -0.453 P
J063747-353655   203 -0.090 06 37 46.43 -35 36 48.3 A   101.0 06 37 46.39 -35 36 47.9   226.9 -0.452 P
J063755+332153   127  0.218 06 37 55.94 +33 22 06.3 V   204.3 06 37 55.96 +33 22 05.1    96.9  0.416 P
J063802+593317   462  0.472 06 38 02.87 +59 33 22.2 V   575.6 06 38 02.86 +59 33 22.2   257.2  0.450 P
J063833-254059    66 -0.489                                                                          N
J063909+350618   244 -0.303 06 39 09.59 +35 06 22.5 V   154.6 06 39 09.62 +35 06 21.9   355.7 -0.399 S
                            06 39 09.57 +35 06 22.5 V    19.3                                         
J063920-334555   713  0.782 06 39 20.90 -33 46 00.1 V   596.3 06 39 20.91 -33 46 00.2   269.7  0.443 P
J063922+732448   711 -0.214 06 39 21.96 +73 24 58.0 V   733.1 06 39 21.90 +73 24 58.1   927.8 -0.131 P
J063929-214206   263 -0.181 06 39 30.54 -21 43 11.2 V   149.8                                        L
                            06 39 30.45 -21 43 07.5 V     3.7                                         
J063954-334409    96 -0.385 06 39 58.91 -33 44 06.1 V    48.6 06 39 58.94 -33 44 06.0   154.9 -0.647 P
J063957-370806    98 -0.378 06 39 55.46 -37 08 33.8 V    40.0 06 39 55.39 -37 08 33.0   156.7 -0.762 P
J063958+353245    86 -0.091 06 39 58.28 +35 32 56.7 V    70.2 06 39 58.31 +35 32 56.4    96.3 -0.176 P
J063958+384844   123 -0.370 06 39 57.46 +38 48 38.7 V   112.3 06 39 57.52 +38 48 38.2   194.7 -0.307 P
J064002-235113    69 -0.342 06 40 00.78 -23 51 17.5 V    64.9 06 40 00.68 -23 50 59.8   105.5 -0.271 P
J064014-312445    92 -0.370 06 40 13.10 -31 23 59.2 V    12.1 06 40 14.33 -31 23 35.9    81.5 -1.065 P
J064018+300632    77 -0.331 06 40 19.72 +30 06 33.7 V    53.9 06 40 19.75 +30 06 34.4   116.2 -0.429 P
J064033-340955    87  0.083 06 40 32.61 -34 09 50.3 V    59.9 06 40 32.58 -34 09 49.3    75.1 -0.126 P
J064059-193105    90 -0.358 06 40 58.85 -19 31 18.0 V    51.4 06 40 58.86 -19 31 18.3   140.5 -0.561 P
J064110-675225    68 -0.306                                                                          N
J064134+593928    71  0.113 06 41 35.55 +59 39 31.4 V    59.2 06 41 35.47 +59 39 32.0    61.7 -0.023 P
J064136+353954   212 -0.473 06 41 35.85 +35 39 57.6 V   111.7 06 41 35.88 +35 39 57.0   381.4 -0.540 S
                            06 41 35.84 +35 39 57.8 V    33.2                                         
J064146+342417   115 -0.266 06 41 46.94 +34 24 11.5 V    70.2 06 41 47.04 +34 24 11.4   160.0 -0.460 P
J064147+604636    93  0.088 06 41 46.10 +60 46 40.7 V   103.5 06 41 46.05 +60 46 40.9    83.4  0.121 P
J064151+290933   141 -0.384 06 41 51.15 +29 09 28.3 V    98.8 06 41 51.19 +29 09 28.1   227.3 -0.465 P
J064204+675834   488  0.735 06 42 04.25 +67 58 35.6 V   419.7 06 42 04.24 +67 58 35.5   195.8  0.426 P
J064218+881153   185  0.290 06 42 06.15 +88 11 55.0 V   179.5 06 42 06.76 +88 11 54.8   129.0  0.184 P
J064221-444129    85 -0.298 06 42 23.73 -44 41 38.1 A    21.9 06 42 23.83 -44 41 32.5   157.7 -0.858 P
J064228+524806   291  0.312 06 42 27.82 +52 47 59.3 V   158.6 06 42 27.92 +52 47 59.1   197.5 -0.122 P
J064233-484901   111  0.447 06 42 33.83 -48 49 00.7 A    98.8 06 42 33.64 -48 49 00.5    65.7  0.177 P
J064245-615004   144 -0.237 06 42 47.03 -61 50 07.9 A   136.6 06 42 47.01 -61 50 10.0   243.3 -0.251 P
J064247-433134   187  0.024 06 42 46.55 -43 31 37.2 A    99.6 06 42 47.61 -43 31 45.8   211.6 -0.328 P
J064258+350916   262  0.663 06 42 58.14 +35 09 18.4 V   188.8 06 42 58.12 +35 09 17.7   115.0  0.277 P
J064306-245129   272  0.008 06 43 07.48 -24 51 21.2 V   228.3 06 43 07.47 -24 51 21.5   269.3 -0.092 P
                            06 43 05.89 -24 52 31.2 V    14.2                                         
J064333-331454   151 -0.367 06 43 34.61 -33 14 30.5 V    80.6 06 43 34.66 -33 14 29.6   238.4 -0.605 P
J064344-375000   156  0.203 06 43 44.12 -37 49 59.0 V   119.3 06 43 44.20 -37 50 01.0   121.3 -0.009 P
J064351-462732    87  0.112 06 43 50.07 -46 27 35.2 A    58.0 06 43 49.86 -46 27 35.5    86.0 -0.171 P
J064425-671258   795  0.950 06 44 28.12 -67 12 57.1 A   387.2 06 44 27.73 -67 12 57.2   217.5  0.250 P
J064425-345953  1048  0.293 06 44 25.28 -34 59 42.1 V   567.1 06 44 25.32 -34 59 43.3   723.2 -0.136 P
J064444+291107   175 -0.017 06 44 44.82 +29 11 04.1 V   128.2 06 44 44.86 +29 11 03.3   178.8 -0.186 P
J064453-295856   191  1.648 06 44 57.65 -30 00 20.2 V    76.4 06 44 57.75 -30 00 21.3    24.6  0.780 S
                            06 44 57.64 -30 00 20.0 V    23.2                                         
J064453+391449   443 -0.012 06 44 53.71 +39 14 47.5 V   616.2 06 44 53.73 +39 14 47.9   449.6  0.176 P
J064518-334102   240  0.179 06 45 19.94 -33 40 40.2 V   162.3 06 45 20.03 -33 40 39.6   192.0 -0.094 P
J064522-393423    85  0.340 06 45 23.55 -39 34 52.5 V    29.3 06 45 23.53 -39 34 53.3    51.3 -0.313 P
J064534-753825    84  0.541 06 45 38.91 -75 38 29.0 A    47.1 06 45 38.38 -75 38 27.1    43.0  0.040 P
J064547-363525    75 -0.013                                                                          N
J064550-332041    80  0.076 06 45 53.74 -33 21 49.3 V    37.2 06 45 53.77 -33 21 48.8    72.8 -0.375 P
J064555-711217    69 -0.241 06 46 00.81 -71 12 07.2 A    43.5 06 46 00.96 -71 12 07.7   117.2 -0.430 P
J064603-353018   116  0.195 06 46 04.82 -35 29 41.5 V    91.4 06 46 04.88 -35 29 42.8    91.0  0.002 P
J064615+304113   513 -0.436 06 46 15.24 +30 41 23.7 V   378.3 06 46 15.26 +30 41 23.6   882.1 -0.473 P
J064630-390325   274 -0.138 06 46 30.92 -39 03 39.5 V   133.5 06 46 30.92 -39 03 40.6   325.2 -0.497 P
J064631+445122  1220  0.776 06 46 32.03 +44 51 16.6 V  2258.4 06 46 32.09 +44 51 16.8   465.3  0.882 P
J064641+680740    72 -0.397 06 46 42.22 +68 07 41.7 V    39.0 06 46 41.51 +68 07 42.7   117.9 -0.617 P
J064651-382317    75 -0.438                                                                          N
J064715+544615   243 -0.284 06 47 16.05 +54 46 12.8 V   105.4 06 47 16.02 +54 46 12.8   345.6 -0.605 L
                            06 47 15.71 +54 46 14.0 V    11.5                                         
J064724-433441   108  0.942 06 47 25.33 -43 34 44.7 A    53.8 06 47 25.14 -43 34 46.4    29.9  0.255 P
J064739-605805   145  0.297 06 47 40.87 -60 58 04.8 A    55.9 06 47 40.98 -60 58 04.7   107.9 -0.286 P
J064749+452506    86 -0.137 06 47 49.91 +45 25 10.8 V    67.4 06 47 50.01 +45 25 10.8   101.9 -0.231 P
J064811-753712    95  1.734 06 48 13.99 -75 37 18.9 A    32.1 06 48 12.10 -75 37 16.1     7.8  0.614 P
J064812-434639   126 -0.381 06 48 13.45 -43 47 15.2 A    66.0 06 48 13.06 -43 47 14.3   265.4 -0.606 P
J064814-304437   717 -0.192 06 48 14.10 -30 44 19.7 V  1017.2 06 48 14.11 -30 44 19.3   910.3  0.065 P
                            06 48 12.62 -30 44 21.2 V     6.2                                         
J064830-480858    95 -0.346 06 48 28.78 -48 07 45.3 A    17.3 06 48 28.45 -48 07 52.8   189.6 -1.040 P
J064846+490722   193  0.240 06 48 47.12 +49 07 20.7 V   156.6 06 48 47.21 +49 07 20.6   143.3  0.050 P
J064920-345120    81  1.373                                                                          N
J064930-592020   175  1.496 06 49 29.66 -59 20 33.3 A   143.9 06 49 29.08 -59 20 33.4    20.7  0.842 P
J064935+365744    80 -0.334 06 49 37.09 +36 57 52.9 V    83.5 06 49 37.09 +36 57 52.4    62.1  0.165 P
J064946+275035    97  0.026 06 49 45.34 +27 50 33.1 V    73.4 06 49 45.36 +27 50 33.0    93.9 -0.137 P
J065002-701132   176 -0.269 06 50 04.72 -70 11 47.2 A   103.8 06 50 04.46 -70 11 47.6   312.4 -0.479 P
J065028+312807    81 -0.391 06 50 29.68 +31 28 10.8 V    96.1 06 50 29.73 +31 28 10.2   131.7 -0.176 P
J065030-284905   121  0.084 06 50 32.94 -28 49 17.8 V   121.4 06 50 32.94 -28 49 17.6   109.0  0.060 P
J065030+600137   942  0.537 06 50 31.25 +60 01 44.5 V   766.5 06 50 31.22 +60 01 44.5   483.6  0.257 P
J065031+283334   186 -0.078 06 50 30.55 +28 33 34.2 V    64.0 06 50 30.77 +28 33 32.4   201.0 -0.549 S
                            06 50 30.58 +28 33 33.8 V    11.1                                         
J065047+250304    81 -0.170 06 50 46.49 +25 02 59.6 V    66.5 06 50 46.43 +25 02 59.6   100.0 -0.228 P
J065047+561630   211  0.039 06 50 48.19 +56 16 34.5 V   273.3 06 50 48.28 +56 16 34.1   201.1  0.171 P
J065055-254128    69 -0.189 06 50 49.98 -25 41 25.7 V    40.6                                        P
J065059-650955   159  0.633 06 50 57.58 -65 10 11.6 A   117.5 06 50 57.32 -65 10 11.6    70.7  0.221 P
J065105-774432    89 -0.359 06 51 08.87 -77 44 34.1 A    51.3 06 51 09.03 -77 44 35.7   181.3 -0.548 P
J065141+422634    76  0.069 06 51 42.74 +42 26 36.1 V    81.4 06 51 42.82 +42 26 36.2    69.8  0.086 P
J065226+340438    69 -0.326 06 52 27.42 +34 04 34.1 V    82.2 06 52 27.46 +34 04 34.5   103.5 -0.129 P
J065234+422502    78 -0.136 06 52 34.38 +42 25 00.7 V    51.3 06 52 34.44 +42 24 59.5    92.3 -0.234 S
                            06 52 34.40 +42 25 00.5 V     9.4                                         
J065235-462558   183 -0.476 06 52 35.23 -46 26 06.3 A    95.5 06 52 34.77 -46 26 04.3   446.1 -0.669 P
J065248-575132   101  0.320 06 52 43.64 -57 51 19.2 A   132.1 06 52 43.81 -57 51 18.4    72.6  0.260 P
J065327+561623    71 -0.487 06 53 29.81 +56 16 30.4 V    10.0 06 53 29.84 +56 16 30.7   130.0 -0.969 S
                            06 53 29.78 +56 16 30.3 V     8.1                                         
                            06 53 32.16 +56 16 30.7 V     4.8                                         
J065346+231338   188 -0.392 06 53 46.37 +23 13 45.3 V   139.1 06 53 46.35 +23 13 44.8   306.1 -0.440 P
J065352+643810   124 -0.352 06 53 53.72 +64 38 13.2 V    96.0 06 53 53.72 +64 38 13.2   192.0 -0.387 P
J065358+370530   872  0.050 06 53 58.28 +37 05 40.6 V   954.3 06 53 58.25 +37 05 41.4   819.8  0.085 P
J065403+650557    79 -0.174 06 54 03.84 +65 05 54.5 V    67.3 06 54 03.82 +65 05 54.4    98.0 -0.210 P
J065405-354621    74  1.678                                                                          N
J065422-264128   106 -0.316 06 54 20.05 -26 40 58.7 V   110.3 06 54 20.05 -26 40 58.9   156.9 -0.173 S
                            06 54 20.05 -26 40 58.9 V     4.7                                         
J065422+504223   136 -0.317 06 54 22.09 +50 42 23.9 V   305.0 06 54 22.14 +50 42 23.3   201.7  0.231 P
J065424+451420   467  0.147 06 54 23.71 +45 14 23.5 V   392.9 06 54 23.75 +45 14 23.2   389.1  0.005 P
J065443+424760   190 -0.061 06 54 43.53 +42 47 58.7 V   150.2 06 54 43.58 +42 47 58.9   204.9 -0.173 P
J065459+570504   143 -0.197 06 55 00.25 +57 04 56.7 V    81.4 06 55 00.28 +57 04 55.8   182.6 -0.451 P
J065509+410006   431  0.504 06 55 10.02 +41 00 10.2 V   378.6 06 55 10.04 +41 00 10.5   230.5  0.277 P
J065554-312613    81 -0.105 06 55 48.56 -31 26 17.8 V    70.6                                        P
J065642+320952   212  0.380 06 56 40.89 +32 09 32.6 V   162.1 06 56 40.93 +32 09 32.6   132.2  0.114 P
J065648+560258    67  0.128 06 56 47.53 +56 03 09.7 V    59.4 06 56 47.59 +56 03 09.1    57.1  0.022 P
J065702-613925   325 -0.342 06 57 02.84 -61 39 25.6 A   202.0 06 57 02.59 -61 39 27.1   644.6 -0.504 P
J065704-540639    70  0.237 06 57 09.41 -54 06 36.7 A    45.0 06 57 09.30 -54 06 39.5    57.1 -0.103 P
J065705+242345   310 -0.055 06 57 05.67 +24 23 55.4 V   360.0 06 57 05.68 +24 23 55.6   331.9  0.045 P
J065706-263729   107 -0.493 06 57 04.94 -26 37 10.5 V    49.6 06 57 04.92 -26 37 10.9   197.5 -0.771 P
J065720+311953    66 -0.057 06 57 20.94 +31 19 46.6 V    55.3 06 57 20.96 +31 19 46.2    70.8 -0.138 P
J065754+385752   120  0.022 06 57 54.46 +38 58 02.5 V   111.9 06 57 54.49 +38 58 03.1   116.8 -0.024 P
J065804-565711    96 -0.066 06 58 09.63 -56 57 07.2 A    33.3 06 58 09.63 -56 57 05.5   124.8 -0.574 P
J065809+270820    95 -0.462 06 58 09.26 +27 08 22.7 V    45.0 06 58 09.25 +27 08 22.3   168.6 -0.475 P
                            06 58 09.27 +27 08 22.9 V    27.0                                         
J065811-671945   188  0.292 06 58 13.02 -67 19 45.6 A   148.4 06 58 12.80 -67 19 45.2   141.0  0.022 P
J065813-275254    67 -0.262                                                                          N
J065814-584003   242 -0.277 06 58 13.83 -58 40 27.2 A   130.5 06 58 13.86 -58 40 26.4   434.5 -0.522 P
J065818-364247   112  0.189 06 58 20.93 -36 42 47.5 V    59.6 06 58 20.98 -36 42 48.3    88.5 -0.221 P
J065833+420432    66  0.101 06 58 32.26 +42 04 25.6 V    42.8 06 58 32.31 +42 04 25.5    58.2 -0.172 P
J065855+671757    75 -0.302 06 58 56.58 +67 17 44.9 V    38.8 06 58 56.45 +67 17 44.3   109.2 -0.578 P
J065856-280153   112  1.286 06 58 55.75 -28 01 43.6 V   110.6 06 58 55.71 -28 01 44.0    22.7  0.884 P
J065930-592715    96 -0.489                                                                          N
J065936-672847   106  0.262 06 59 40.16 -67 29 04.2 A    54.7 06 59 39.53 -67 29 04.0    83.3 -0.183 P
J065941+241735   132  0.112 06 59 40.37 +24 17 35.9 V   105.2 06 59 40.39 +24 17 36.0   114.8 -0.049 P
J065950-274514   419 -0.222 06 59 49.92 -27 45 18.3 V   484.0 06 59 49.93 -27 45 18.2   552.1 -0.073 P
J070027-661041   245 -0.001 07 00 31.24 -66 10 45.8 A   193.5 07 00 31.20 -66 10 46.2   288.3 -0.173 P
J070034+245915    82 -0.374 07 00 34.17 +24 59 20.5 V   135.3 07 00 34.17 +24 59 20.1   130.5  0.020 P
J070034+222900    81 -0.144 07 00 37.59 +22 29 41.6 V    13.5 07 00 37.13 +22 29 43.3    87.5 -1.043 P
J070038-455545   214 -0.468 07 00 38.39 -45 55 48.4 A   125.1 07 00 38.25 -45 55 48.6   510.6 -0.611 P
J070105+693634   314 -0.374 07 01 06.62 +69 36 29.4 V   252.6 07 01 06.54 +69 36 29.4   499.4 -0.380 P
J070106-725956   111  0.108 07 01 03.54 -73 00 00.4 A    76.6 07 01 03.06 -73 00 02.2   110.5 -0.159 P
J070134-463433   641  0.268 07 01 34.54 -46 34 36.6 A   607.0 07 01 34.38 -46 34 36.4   498.8  0.085 P
J070138-375722    75 -0.393                                                                          N
J070148+485838    83 -0.044                                                                          N
J070151+315645    99 -0.347 07 01 52.06 +31 56 48.0 V    90.2 07 01 52.06 +31 56 48.3   152.3 -0.292 P
J070158-375704    77 -0.465 07 01 59.65 -37 56 21.7 A    22.2 07 01 59.27 -37 56 25.7   127.1 -0.974 P
J070212+592313    74  0.138 07 02 12.21 +59 23 08.5 V    53.6 07 02 12.12 +59 23 09.2    62.4 -0.085 P
J070231+264404   508  0.006 07 02 31.79 +26 44 11.1 V   441.2 07 02 31.81 +26 44 11.8   504.5 -0.075 P
J070241-284143   410  0.361 07 02 40.41 -28 41 49.8 V   397.0 07 02 40.45 -28 41 50.5   246.6  0.266 P
J070242-370103    76 -0.014 07 02 50.73 -37 00 53.8 A    16.2 07 02 50.84 -37 00 52.3    77.4 -0.873 P
J070242+854953   213 -0.126 07 02 32.83 +85 49 52.5 V   259.3 07 02 33.05 +85 49 52.0   249.1  0.022 P
J070246+544447   154 -0.168 07 02 46.26 +54 44 35.8 V   151.0 07 02 46.34 +54 44 35.5   189.6 -0.127 P
J070303+403505   177  0.240 07 03 02.87 +40 35 01.9 V    80.1 07 03 02.91 +40 35 01.5   131.4 -0.191 P
                            07 03 02.29 +40 35 13.6 V     3.4                                         
                            07 03 03.48 +40 35 11.7 V     2.6                                         
                            07 03 03.79 +40 34 57.8 V     2.2                                         
                            07 03 03.20 +40 35 04.4 V     1.7                                         
                            07 03 01.22 +40 34 48.9 V     1.4                                         
                            07 03 03.41 +40 35 13.7 V     1.4                                         
                            07 03 02.09 +40 34 55.3 V     0.5                                         
J070312-642232    67 -0.208 07 03 11.41 -64 22 25.6 A    23.6 07 03 11.20 -64 22 27.3   108.3 -0.662 P
J070408+470055   465 -0.483 07 04 09.56 +47 00 56.0 V   337.6 07 04 09.68 +47 00 56.3   847.6 -0.514 P
J070411-551422   138  0.352 07 04 12.67 -55 14 40.4 A    63.7 07 04 11.95 -55 14 37.2    94.4 -0.171 P
J070414-330909   152  0.124 07 04 11.48 -33 08 07.4 V   133.2 07 04 12.87 -33 08 01.5   130.3  0.012 P
J070416-292834   117  0.209 07 04 17.44 -29 28 22.9 V    82.7 07 04 17.44 -29 28 22.0    90.2 -0.048 P
J070433+263815    85  0.325 07 04 33.26 +26 38 12.1 V    71.8 07 04 33.32 +26 38 11.0    56.7  0.132 P
J070437-514642    89  0.011 07 04 37.08 -51 46 48.4 A    31.1 07 04 36.78 -51 46 50.1   102.7 -0.519 P
J070445-812953    72  0.024 07 04 48.49 -81 29 39.6 A    37.3 07 04 46.19 -81 29 37.0    81.5 -0.339 P
J070450+450240   109  0.000 07 04 50.96 +45 02 41.6 V   118.7 07 04 50.99 +45 02 42.0   108.9  0.048 P
J070457-490434   102  0.126 07 04 59.19 -49 04 58.3 A    76.6 07 04 58.97 -49 04 49.9    41.1  0.270 P
J070500+490634    88 -0.408 07 04 59.89 +49 06 36.4 V    77.8 07 04 59.99 +49 06 36.8   146.2 -0.352 P
J070503+664133    66 -0.044 07 05 04.05 +66 41 37.8 V   113.3 07 05 04.15 +66 41 36.0    69.7  0.293 P
                            07 05 03.77 +66 41 34.7 V     2.5                                         
                            07 05 04.31 +66 41 40.7 V     2.0                                         
J070528-650032   130 -0.175 07 05 26.13 -65 00 44.1 A   103.9 07 05 25.78 -65 00 43.6   199.8 -0.284 P
J070544+395834   141 -0.046 07 05 44.52 +39 58 32.0 V   175.4 07 05 44.50 +39 58 31.5   149.3  0.090 P
J070551-363809   122 -0.251 07 05 49.91 -36 37 49.7 V   106.5 07 05 49.92 -36 37 49.5   166.7 -0.250 P
J070551-562751    69  0.060 07 05 49.72 -56 27 53.4 A    49.2 07 05 49.49 -56 27 53.9    73.9 -0.177 P
J070558-484721   110 -0.253 07 05 58.69 -48 47 24.5 A    43.8 07 05 58.59 -48 47 23.3   190.4 -0.638 P
J070607+530956    72 -0.413 07 06 07.33 +53 09 55.2 V    50.4 07 06 07.44 +53 09 55.0   120.2 -0.485 P
J070643+423144   772 -0.317 07 06 44.93 +42 30 37.4 V    23.4 07 06 45.26 +42 30 32.8   417.1 -1.251 S
                            07 06 44.93 +42 30 37.6 V    15.6                                         
                            07 06 44.45 +42 30 39.7 V     5.3                                         
J070654-834507   133  0.408 07 06 57.57 -83 45 20.9 A    92.4 07 06 55.69 -83 45 18.7    83.5  0.044 P
J070700+611016   373 -0.129 07 07 00.62 +61 10 11.6 V   230.8 07 07 00.57 +61 10 10.6   437.9 -0.357 P
J070702-375543    68 -0.002                                                                          N
J070721-352629    85 -0.338 07 07 19.39 -35 25 58.1 V    47.2 07 07 19.21 -35 25 57.3   126.4 -0.550 P
J070725+291717   168 -0.388 07 07 25.99 +29 17 18.7 V   118.0 07 07 25.99 +29 17 18.5   272.2 -0.466 P
J070736-500332   130 -0.298 07 07 35.75 -50 05 04.3 A    32.6 07 07 35.62 -50 05 05.9    61.0 -0.272 P
                            07 07 37.15 -50 02 33.8 A     6.9 07 07 36.76 -50 02 23.8   180.3 -1.417  
J070737-462106   155 -0.270 07 07 37.35 -46 21 23.6 A    88.8 07 07 37.23 -46 21 25.5   275.6 -0.492 P
J070817+242958    66 -0.125 07 08 15.93 +24 29 53.8 V    50.9 07 08 15.98 +24 29 53.9    77.1 -0.232 P
J070823+345545   107 -0.492 07 08 24.45 +34 55 42.2 V   113.1 07 08 24.45 +34 55 42.8   197.3 -0.311 P
J070846+235313    83 -0.242 07 08 46.87 +23 53 15.1 V    58.8 07 08 46.92 +23 53 15.3   112.1 -0.360 P
J070849+352419    94  0.560 07 08 49.65 +35 24 21.7 V    61.0 07 08 49.56 +35 24 21.9    46.8  0.148 P
J070856-335236    79  0.082                                                                          N
J070859-785712   135  1.151 07 09 04.10 -78 57 25.8 A    83.0 07 09 03.14 -78 57 25.2    27.1  0.486 P
J070904+483659   259 -0.299 07 09 08.00 +48 36 55.8 V    66.3 07 09 07.83 +48 36 53.1   364.4 -0.805 S
                            07 09 07.99 +48 36 56.0 V    19.9                                         
J070909+373751   208  0.233 07 09 09.22 +37 37 53.2 V   183.2 07 09 09.18 +37 37 53.3   155.7  0.091 P
J070929-794714    80 -0.084 07 09 41.24 -79 47 37.1 A    56.4 07 09 41.28 -79 47 32.2   106.9 -0.278 P
J070932+501056   126  0.009 07 09 34.16 +50 10 56.2 V   167.8 07 09 34.27 +50 10 56.2   124.6  0.166 P
J070955+342252    93  0.256 07 09 55.44 +34 22 56.7 V   122.1 07 09 55.38 +34 22 57.0    67.7  0.329 P
J071017-360038    94 -0.255 07 10 16.48 -36 00 19.6 V    42.8 07 10 16.61 -36 00 21.1   129.0 -0.537 L
                            07 10 16.69 -36 00 20.2 V     6.5                                         
J071028-362110   246  0.541 07 10 27.95 -36 20 56.1 V   112.5 07 10 28.08 -36 20 57.5   125.6 -0.061 P
J071030-335424    72 -0.439                                                                          N
J071034+191742   101 -0.037 07 10 34.15 +19 17 44.5 V    65.1 07 10 34.19 +19 17 44.6   105.7 -0.271 P
J071044+422053   236 -0.301 07 10 44.33 +42 20 55.0 V   216.0 07 10 44.30 +42 20 54.6   343.2 -0.258 P
J071045-381319   190 -0.259 07 10 47.04 -38 13 45.7 V    19.6 07 10 47.14 -38 13 46.2   262.2 -1.448 P
J071045+473203   984 -0.040 07 10 46.11 +47 32 11.1 V   620.1 07 10 46.16 +47 32 11.1  1033.6 -0.285 P
J071055+492357   176 -0.426 07 10 55.30 +49 24 04.3 V   113.9 07 10 55.50 +49 24 04.5   298.8 -0.538 P
J071106-743254   113  0.184 07 11 10.94 -74 32 54.4 A    67.6 07 11 10.74 -74 32 55.3   100.0 -0.170 P
J071115-774618    80 -0.032 07 11 19.77 -77 46 34.0 A    54.0 07 11 19.52 -77 46 36.4    98.7 -0.262 P
J071132-463605    67 -0.488 07 11 29.41 -46 36 18.7 A    84.3 07 11 29.36 -46 36 20.2   128.2 -0.182 P
J071146+522751    77  0.071 07 11 47.92 +52 27 58.1 V    77.8 07 11 48.02 +52 27 58.1    70.5  0.055 P
J071200-625854    69  0.303 07 12 00.00 -62 59 11.6 A    23.1 07 12 00.00 -62 59 13.4    50.9 -0.343 P
J071203-481844   165  0.183 07 12 03.10 -48 18 45.5 A   114.5 07 12 02.90 -48 18 46.0   146.3 -0.106 P
J071220+590232   123 -0.458 07 12 20.65 +59 02 33.3 V    49.0 07 12 20.55 +59 02 33.0   217.4 -0.832 P
J071223+241903    73 -0.314 07 12 24.17 +24 19 09.5 V    28.3 07 12 24.09 +24 19 10.6   107.9 -0.680 S
                            07 12 24.20 +24 19 09.7 V     3.6                                         
J071242+503316   127 -0.335 07 12 43.64 +50 33 22.7 V   396.3 07 12 43.75 +50 33 22.7   192.6  0.403 P
J071257-381214   118  0.110 07 13 01.86 -38 12 28.3 V    33.1 07 13 01.90 -38 12 26.6   102.9 -0.633 P
J071313+505344   163  0.052 07 13 12.90 +50 53 43.9 V   112.9 07 13 12.82 +50 53 43.8   152.8 -0.169 P
J071337+434914  1607 -0.202 07 13 38.16 +43 49 17.2 V  1202.4 07 13 38.15 +43 49 17.1  2066.3 -0.302 P
J071406+205734    77 -0.313 07 14 04.43 +20 57 31.2 V    54.2 07 14 04.43 +20 57 31.8   113.6 -0.413 P
J071425+353430   818 -0.479 07 14 24.82 +35 34 39.8 V   583.3 07 14 24.81 +35 34 39.8  1482.8 -0.521 P
J071428-602225    69 -0.451                                                                          N
J071433-374145    71  0.764 07 14 28.15 -37 42 02.2 A    34.4 07 14 28.19 -37 41 58.5    27.5  0.125 P
J071433+740811   216  0.498 07 14 36.12 +74 08 10.2 V   134.8 07 14 35.96 +74 08 09.6   107.4  0.127 P
J071435+152906    72 -0.048 07 14 35.59 +15 28 22.8 V    28.0 07 14 35.60 +15 28 23.6    76.4 -0.560 P
J071452+235512    66 -0.472 07 14 52.37 +23 55 03.1 V    31.2 07 14 52.38 +23 55 01.9   118.7 -0.746 P
J071458+681404   111  0.227 07 14 58.37 +68 14 00.5 V   112.6 07 14 58.20 +68 14 01.2    83.7  0.166 P
J071504-441658    70  0.051 07 15 02.34 -44 17 40.7 A    60.1 07 15 02.06 -44 17 41.3    76.0 -0.102 P
J071510-682954    92 -0.182 07 15 09.44 -68 29 59.0 A   188.2 07 15 09.68 -68 29 59.0   142.9  0.120 P
J071510+452554    98  0.188 07 15 09.92 +45 25 56.0 V    90.8 07 15 10.01 +45 25 55.4    77.6  0.088 P
J071519+481415    78 -0.054 07 15 19.90 +48 14 02.1 V    70.7 07 15 19.92 +48 14 01.1    83.4 -0.066 L
                            07 15 19.56 +48 14 00.8 V     2.2                                         
                            07 15 22.28 +48 13 51.4 V     1.2                                         
J071547-471315   120 -0.011 07 15 50.88 -47 12 53.5 A    63.2 07 15 50.86 -47 12 57.2   143.3 -0.356 P
J071553-684536    71 -0.325 07 15 56.47 -68 45 47.8 A    30.3 07 15 55.88 -68 45 49.6   137.2 -0.656 P
J071615-363927   233  0.035 07 16 12.78 -36 39 01.7 V   115.3 07 16 12.71 -36 39 02.6   223.2 -0.369 P
J071632-624035   226  0.542 07 16 33.82 -62 40 25.7 A   279.6 07 16 33.75 -62 40 27.7   115.6  0.384 P
J071651-434856   100  0.061 07 16 45.41 -43 49 07.7 A     7.0 07 16 45.85 -43 49 30.5   107.0 -1.012 P
                            07 16 44.67 -43 49 01.9 A     3.4                                         
J071730+523119   153  0.071 07 17 29.94 +52 31 04.8 V   113.2 07 17 30.02 +52 31 04.4   140.1 -0.119 P
J071732+140547    99  0.678 07 17 33.23 +14 05 57.5 V    64.2 07 17 33.24 +14 05 57.2    42.6  0.229 P
J071751+453829   465  0.146 07 17 51.85 +45 38 03.2 V   562.4 07 17 51.91 +45 38 03.4   388.0  0.207 P
J071804+665156   181  0.452 07 18 05.63 +66 51 53.3 V   102.6 07 18 05.64 +66 51 53.0   103.2 -0.003 P
J071842-370251    83  0.265 07 18 44.75 -37 03 07.8 V    48.8 07 18 44.78 -37 03 09.2    59.7 -0.113 P
J071842-431956    86  0.079 07 18 43.64 -43 19 49.7 A    68.4 07 18 43.41 -43 19 50.5    89.5 -0.117 P
J071901+212535    90  0.259 07 19 00.50 +21 25 39.4 V    60.4 07 19 00.48 +21 25 39.2    65.3 -0.044 P
J071904-621760   279  0.094 07 19 04.48 -62 18 03.5 A   225.6 07 19 04.54 -62 18 03.7   283.8 -0.100 P
J071907-632654   356 -0.239 07 19 07.41 -63 26 59.6 A   174.5 07 19 07.33 -63 27 00.5   602.9 -0.538 P
J071914-522843   298  0.061 07 19 14.27 -52 28 32.5 A   135.3 07 19 14.38 -52 28 32.9   243.7 -0.256 P
J071916-485440    88  0.069 07 19 14.08 -48 55 13.4 A    57.0 07 19 13.96 -48 55 14.2    92.9 -0.212 P
J071920+330710   321  0.268 07 19 19.42 +33 07 09.7 V   176.1 07 19 19.41 +33 07 09.5   230.1 -0.149 P
J071932-585441    70 -0.137 07 19 33.87 -58 54 52.7 A    53.1 07 19 33.06 -58 54 53.0   101.4 -0.281 P
J071939-392827   333  0.433 07 19 39.28 -39 28 48.9 V   243.7 07 19 39.37 -39 28 49.8   194.4  0.141 S
                            07 19 39.23 -39 28 49.0 V     6.7                                         
J072019+473747   249  0.024 07 20 21.50 +47 37 44.1 V   248.7 07 20 21.53 +47 37 43.7   241.7  0.016 P
J072025-500438    85  0.232 07 20 24.10 -50 04 38.8 A    53.5 07 20 23.85 -50 04 40.6    69.9 -0.116 P
J072101+154057   207 -0.094 07 21 02.41 +15 40 43.0 V   200.2 07 21 02.38 +15 40 42.4   232.6 -0.084 P
J072124-683709   167 -0.019 07 21 25.78 -68 37 08.7 A   118.2 07 21 25.77 -68 37 08.1   201.8 -0.232 P
J072128-422406   195 -0.393 07 21 29.98 -42 24 12.7 A   149.6 07 21 29.98 -42 24 14.0   418.3 -0.447 P
J072132+274225   156 -0.153 07 21 32.06 +27 42 12.8 V    99.0 07 21 31.95 +27 42 14.3   130.7 -0.155 P
J072151+712036   859  0.114 07 21 53.45 +71 20 36.4 V   594.8 07 21 53.10 +71 20 36.6   745.6 -0.126 P
J072201+372235   302  0.539 07 22 01.26 +37 22 28.6 V   234.7 07 22 01.27 +37 22 28.5   154.5  0.233 P
J072216-425706    87  0.264 07 22 12.14 -42 57 14.8 A    90.2 07 22 12.04 -42 57 16.9    68.1  0.122 P
J072222-381455   110 -0.255                                                                          N
J072257+360624    66 -0.061 07 22 57.40 +36 06 19.9 V    53.5 07 22 57.45 +36 06 19.4    71.2 -0.160 P
J072334-465002   184 -0.350 07 23 35.48 -46 50 03.1 A    46.0 07 23 35.16 -46 50 08.3   369.6 -0.905 P
J072336-824726   163 -0.026 07 23 39.38 -82 47 42.0 A   151.6 07 23 38.41 -82 47 39.7   199.3 -0.119 P
J072429+295750    87  0.149 07 24 28.04 +29 57 48.1 V    98.9 07 24 28.04 +29 57 48.3    72.3  0.175 P
J072447-393112   218  0.866 07 24 45.36 -39 31 19.1 V   188.6 07 24 45.35 -39 31 19.8    74.3  0.520 P
J072455-430949    74  0.432 07 25 02.22 -43 08 45.0 A    25.5 07 25 02.01 -43 08 47.5    44.8 -0.174 P
                            07 25 02.61 -43 08 37.1 A     4.5                                         
J072459+265247   111  0.086 07 25 00.01 +26 52 42.9 V    51.7 07 24 59.99 +26 52 42.5    99.7 -0.367 P
J072500-533646   249 -0.060 07 25 01.14 -53 36 45.4 A   110.4 07 25 00.98 -53 36 45.5   320.7 -0.463 P
J072505+262451    81 -0.444 07 25 06.15 +26 24 55.8 V    23.6 07 25 06.09 +26 24 55.4   140.6 -0.713 P
                            07 25 06.16 +26 24 55.6 V    15.6                                         
J072517+142514   939 -0.118 07 25 16.81 +14 25 13.7 V  1148.1 07 25 16.80 +14 25 13.4  1087.5  0.030 P
J072529-385405   215 -0.265 07 25 28.25 -38 54 27.5 V    58.0 07 25 30.20 -38 54 58.7   133.4 -0.448 P
                            07 25 28.31 -38 54 31.0 V     1.0                                         
                            07 25 28.19 -38 54 19.1 V     0.8                                         
                            07 25 25.60 -38 55 21.2 V    56.1                                         
J072542+461801    74 -0.082 07 25 43.06 +46 17 49.5 V    57.2 07 25 43.17 +46 17 48.7    82.0 -0.193 P
                            07 25 43.88 +46 18 00.6 V     0.8                                         
J072559-453641    77  0.340 07 26 02.58 -45 37 04.1 A    32.5 07 26 02.46 -45 37 03.4    53.7 -0.218 P
J072604+391211   162 -0.267 07 26 04.74 +39 12 23.3 V   133.0 07 26 04.75 +39 12 23.3   225.6 -0.295 P
J072611+791132   631  0.179 07 26 11.75 +79 11 31.0 V   711.8 07 26 11.70 +79 11 30.5   505.2  0.191 P
J072614+215327   273  0.072 07 26 14.26 +21 53 20.1 V   813.0 07 26 14.26 +21 53 19.9   249.7  0.659 P
J072622+202459    95 -0.315 07 26 21.04 +20 25 08.3 V    80.4 07 26 21.06 +20 25 08.1   140.6 -0.312 P
J072622+412438   120 -0.013 07 26 22.42 +41 24 43.7 V   109.4 07 26 22.46 +41 24 43.5   122.0 -0.061 P
J072625-472846   593  0.229 07 26 26.25 -47 28 53.1 A   710.6 07 26 26.29 -47 28 54.7   490.0  0.161 P
J072636+063635   176  0.302 07 26 36.37 +06 36 42.9 V   171.5 07 26 36.41 +06 36 42.9   120.9  0.195 P
J072638-393317    65 -0.250 07 26 40.23 -39 32 26.4 A    21.0 07 26 40.03 -39 32 30.3    88.7 -0.804 P
J072649+273331    68  0.140 07 26 49.90 +27 33 31.0 V    40.5 07 26 49.92 +27 33 30.8    57.2 -0.193 P
J072650+612513    67  0.235 07 26 51.68 +61 25 13.7 V   110.3 07 26 51.63 +61 25 12.6    50.1  0.440 P
J072655-443459   401 -0.341 07 26 57.48 -44 35 19.4 A   222.1 07 26 57.36 -44 35 19.8   794.8 -0.554 P
J072658-381307   284  0.066 07 26 55.57 -38 13 33.3 V   182.6                                        P
J072703+484408   262 -0.344 07 27 03.10 +48 44 10.1 V   263.2 07 27 03.16 +48 44 09.9   401.9 -0.236 P
J072811-385943    69 -0.153 07 28 12.52 -38 59 33.6 A    15.5 07 28 12.72 -38 59 34.3    80.8 -0.922 P
J072820+215308   424 -0.101 07 28 20.61 +21 53 06.4 V  1359.6 07 28 20.62 +21 53 06.8   480.9  0.580 P
J072822-474458   323 -0.006 07 28 23.51 -47 45 16.4 A   363.8 07 28 23.58 -47 45 18.1   382.6 -0.022 P
J072849+570124   387 -0.181 07 28 49.63 +57 01 24.4 V   644.3 07 28 49.59 +57 01 22.7   484.8  0.159 P
J072851+163855    88  0.421 07 28 52.34 +16 38 53.7 V    84.9 07 28 52.32 +16 38 52.8    52.1  0.273 P
J072910+205435   252 -0.086                                                                          N
J072928-525412   222 -0.412 07 29 28.61 -52 54 18.2 A   105.9 07 29 28.45 -52 54 17.9   490.3 -0.666 P
J072935-631257    65 -0.431 07 29 36.57 -63 12 47.8 A    26.1 07 29 36.54 -63 12 48.6   147.8 -0.753 P
J072948+495308   100 -0.229 07 29 47.47 +49 53 16.7 V    31.5 07 29 47.69 +49 53 20.6   133.0 -0.804 P
J073047-660226    84  0.123 07 30 49.52 -66 02 18.7 A    61.1 07 30 49.48 -66 02 18.6    81.7 -0.126 P
J073051+404954   473  0.159 07 30 51.35 +40 49 50.8 V   368.9 07 30 51.40 +40 49 51.1   388.3 -0.029 P
J073100-501757    70 -0.298                                                                          N
J073114+063158   138 -0.426 07 31 16.17 +06 32 00.7 V    43.0 07 31 16.18 +06 32 00.9   234.3 -0.723 S
                            07 31 16.19 +06 32 01.1 V     8.2                                         
                            07 31 16.19 +06 32 00.7 V     7.4                                         
                            07 31 16.20 +06 32 01.1 V     5.6                                         
J073115+533915    71 -0.144 07 31 16.87 +53 38 58.4 V    62.0 07 31 16.88 +53 38 59.2    85.0  0.028 P
                            07 31 16.60 +53 38 58.8 V    14.1                                         
                            07 31 18.60 +53 38 46.5 V    13.2                                         
J073126+671843   226  1.091 07 31 25.40 +67 18 47.1 V   102.0 07 31 25.56 +67 18 47.3    58.2  0.313 P
J073126+173410   108 -0.281 07 31 26.89 +17 34 09.0 V    32.3 07 31 26.95 +17 34 09.1   153.1 -0.868 P
J073134+245148   373  0.122 07 31 33.74 +24 51 58.6 V   321.0 07 31 33.77 +24 51 58.9   320.6  0.001 P
J073135+410021    73 -0.383 07 31 33.74 +41 00 18.8 V    64.9 07 31 34.09 +41 00 18.8   117.5 -0.331 P
J073141+250055   108 -0.409 07 31 40.55 +25 00 58.0 V    52.1 07 31 40.40 +25 00 54.1   179.5 -0.642 S
                            07 31 40.53 +25 00 57.1 V     4.7                                         
J073159+143331   204 -0.371 07 31 59.00 +14 33 36.5 V   213.6 07 31 59.02 +14 33 36.2   323.7 -0.232 P
J073220+455040   102  0.213 07 32 19.95 +45 50 40.2 V    48.5 07 32 19.98 +45 50 40.5    78.2 -0.257 P
                            07 32 21.50 +45 50 41.2 V     0.8                                         
J073231+023636    67  0.076 07 32 31.32 +02 36 09.9 V    52.0 07 32 31.28 +02 36 10.1    61.0 -0.066 P
                            07 32 30.92 +02 35 59.7 V     2.2                                         
J073244-464014   602 -0.478 07 32 44.30 -46 40 17.2 A   325.5 07 32 44.28 -46 40 18.8  1404.7 -0.635 P
J073247+384100    97 -0.245 07 32 48.09 +38 40 54.9 V    77.7 07 32 47.66 +38 40 57.8   131.5 -0.294 P
J073255+254842   308 -0.376 07 32 56.28 +25 48 38.7 V   405.6 07 32 56.31 +25 48 38.7   491.5 -0.107 P
J073258+491703    82 -0.360 07 32 58.44 +49 16 59.1 V    46.9 07 32 58.44 +49 16 57.0   128.2 -0.561 P
J073321+390503   100 -0.332 07 33 20.84 +39 05 05.1 V    58.4 07 33 20.83 +39 05 04.5   151.0 -0.476 L
                            07 33 20.88 +39 05 02.6 V     5.9                                         
J073328+351532    70 -0.303 07 33 29.58 +35 15 42.7 V    34.3 07 33 29.58 +35 15 42.3   102.0 -0.608 P
J073342+130628   139  0.061 07 33 42.72 +13 06 16.2 V    84.4 07 33 42.73 +13 06 17.5   128.8 -0.236 P
J073352+502218   991  0.178 07 33 52.52 +50 22 09.1 V   734.2 07 33 52.53 +50 22 09.0   793.9 -0.044 P
J073357+045621   543  0.713 07 33 57.46 +04 56 14.5 V   232.3 07 33 57.46 +04 56 14.0   223.9  0.021 P
J073400+163120    97 -0.202 07 33 59.70 +16 31 05.8 V    36.0 07 33 59.74 +16 31 06.2   124.6 -0.475 L
                            07 33 59.76 +16 31 06.4 V    17.2                                         
J073403-500855   124  0.920 07 33 58.62 -50 08 51.3 A   125.5 07 33 58.56 -50 08 52.5    35.5  0.548 P
J073417+652808    67  0.278 07 34 18.04 +65 28 02.7 V   106.2 07 34 18.06 +65 28 02.8    47.4  0.450 P
J073438-771103   284  0.307 07 34 43.52 -77 11 12.9 A   404.9 07 34 41.92 -77 11 13.2   208.2  0.289 P
J073501+711516    94 -0.451 07 35 02.36 +71 15 06.0 V   140.4 07 35 02.30 +71 15 06.4   164.5 -0.088 P
J073502+475011   511  0.164 07 35 02.31 +47 50 08.4 V   460.5 07 35 02.25 +47 50 07.8   416.8  0.056 P
J073507+012611   134 -0.179 07 35 08.37 +01 25 46.0 V    68.8 07 35 08.40 +01 25 46.4   167.4 -0.496 P
J073536+501146    95 -0.430 07 35 36.97 +50 11 52.1 V    77.8 07 35 37.01 +50 11 52.6   162.0 -0.254 P
                            07 35 38.30 +50 12 06.6 V    13.2                                         
                            07 35 34.43 +50 11 24.0 V    11.8                                         
J073552+203657   144 -0.043 07 35 52.74 +20 36 38.8 V   154.3 07 35 52.76 +20 36 38.9   151.9  0.009 P
J073556+592516   116  0.248 07 35 56.30 +59 25 22.1 V    86.5 07 35 56.22 +59 25 22.4    85.2  0.008 P
J073557+013010   246 -0.159 07 35 58.64 +01 30 03.6 V   208.3 07 35 58.75 +01 30 03.8   299.6 -0.203 P
J073559-772921   105 -0.042 07 35 58.08 -77 29 25.4 A    76.9 07 35 57.00 -77 29 25.0   131.5 -0.233 P
J073601+474425    89  0.684 07 36 01.05 +47 44 24.0 V    49.5 07 36 01.11 +47 44 23.0    38.0  0.197 L
                            07 36 01.22 +47 44 26.1 V     4.6                                         
J073605+153002   121  0.367 07 36 04.94 +15 29 51.8 V    98.9 07 36 04.98 +15 29 52.0    76.7  0.142 P
J073613+295435   458 -0.058 07 36 13.66 +29 54 22.2 V   369.9 07 36 13.71 +29 54 21.8   492.2 -0.159 P
J073616+185716   151 -0.393 07 36 17.12 +18 57 10.2 V     9.4 07 36 17.13 +18 57 05.0   231.5 -1.788 P
J073622+651304    72 -0.139 07 36 21.30 +65 13 12.0 V    76.6 07 36 21.81 +65 13 14.9    85.6 -0.062 P
J073631+284032    82 -0.001 07 36 31.20 +28 40 36.8 V    93.7 07 36 31.19 +28 40 36.6    82.1  0.074 P
J073658+260449   288  0.067 07 36 58.07 +26 04 49.9 V   277.2 07 36 58.11 +26 04 49.7   265.0  0.025 P
J073721+193833    76  0.156 07 37 20.80 +19 38 13.9 V    62.2 07 37 20.84 +19 38 14.1    62.6 -0.004 P
J073728+594106   370 -0.354 07 37 30.09 +59 41 03.2 V   248.3 07 37 30.08 +59 41 03.3   574.1 -0.468 P
J073733+172917   116 -0.298 07 37 33.29 +17 29 03.9 V    70.9 07 37 33.28 +17 29 03.9   167.9 -0.481 P
J073754+265135    71 -0.216 07 37 54.98 +26 51 47.5 V    87.1 07 37 55.02 +26 51 46.8    92.9 -0.036 P
J073758+643048   251 -0.422 07 37 58.98 +64 30 43.4 V   239.2 07 37 58.98 +64 30 43.3   424.2 -0.320 P
J073807+174226  1812 -0.191 07 38 07.39 +17 42 19.0 V  3738.2 07 38 07.38 +17 42 19.5  2298.5  0.271 P
J073824+185519   114  0.219 07 38 24.72 +18 55 16.7 V    58.8 07 38 24.71 +18 55 17.0    86.8 -0.217 P
J073825+020425   110 -0.470 07 38 26.88 +02 04 30.5 V    40.2 07 38 26.88 +02 04 30.7   197.3 -0.678 S
                            07 38 26.86 +02 04 30.7 V     8.9                                         
                            07 38 26.86 +02 04 31.3 V     6.7                                         
                            07 38 26.85 +02 04 31.0 V     2.7                                         
J073854-673545   375 -0.122 07 38 56.48 -67 35 51.2 A   375.8 07 38 56.40 -67 35 51.7   531.3 -0.150 P
J073912+752752   203  0.012 07 39 13.20 +75 27 47.7 V   121.7 07 39 13.12 +75 27 47.8   200.1 -0.278 P
J073917+013656  1891 -0.055 07 39 18.03 +01 37 04.6 V  1710.8 07 39 18.05 +01 37 04.4  2024.3 -0.094 P
J073928+173929   137  0.525 07 39 28.55 +17 39 27.2 V   114.6 07 39 28.58 +17 39 26.3    71.4  0.264 P
J073930-505303   121  0.606 07 39 32.57 -50 53 21.4 A    99.6 07 39 32.31 -50 53 23.6    56.1  0.249 P
J073933+630545    78 -0.311 07 39 34.80 +63 06 05.6 V    86.5 07 39 34.75 +63 06 04.9   114.9 -0.158 P
J073933-465638    68 -0.323 07 39 37.25 -46 56 25.2 A   123.4 07 39 37.03 -46 56 26.6   131.1 -0.026 P
J073949-521423    69  0.391 07 39 49.04 -52 13 50.6 A    25.9 07 39 48.70 -52 13 57.1    44.5 -0.235 P
J073952+442407   144  0.761 07 39 52.58 +44 23 49.7 V   104.1 07 39 52.53 +44 23 48.0    55.9  0.347 P
J073957+170340    92 -0.120 07 39 58.26 +17 03 40.2 V    64.9 07 39 58.13 +17 03 40.2   101.5 -0.250 P
J074028-574841   135 -0.052 07 40 28.50 -57 48 50.1 A   103.9 07 40 28.20 -57 48 50.4   171.7 -0.218 P
J074033+285247   169  0.764 07 40 33.54 +28 52 47.3 V   199.5 07 40 33.60 +28 52 47.0    65.4  0.622 P
J074052+671902   282 -0.494 07 40 53.40 +67 19 08.2 V   178.6 07 40 53.33 +67 19 08.2   521.2 -0.598 P
J074054-512731   114 -0.233 07 40 53.14 -51 27 31.6 A   124.2 07 40 52.72 -51 27 33.4   191.3 -0.188 P
J074059+124123    85  1.240 07 40 59.15 +12 41 27.7 V    70.1 07 40 59.21 +12 41 28.9    18.2  0.753 P
J074101+171052    91  0.188 07 41 00.57 +17 10 50.9 V    58.7 07 41 00.60 +17 10 50.5    72.0 -0.114 P
J074109+311204  2623  0.081 07 41 10.70 +31 12 00.2 V  3366.5 07 41 10.70 +31 12 00.3  2371.9  0.195 P
J074115-563720   120 -0.190 07 41 13.83 -56 37 44.7 A    44.3 07 41 13.52 -56 37 46.7   188.5 -0.629 P
J074132-540612   160 -0.377 07 41 32.32 -54 06 13.2 A    91.1 07 41 31.96 -54 06 15.7   335.2 -0.566 P
J074145-470922   378  0.075 07 41 45.21 -47 09 25.3 A   382.3 07 41 45.06 -47 09 26.9   395.8 -0.015 P
J074153-703746   212  0.522 07 41 54.07 -70 37 39.2 A   118.6 07 41 54.01 -70 37 38.4   111.7  0.026 P
J074203+490018   340 -0.141 07 42 02.75 +49 00 15.6 V   491.8 07 42 02.76 +49 00 15.1   405.1  0.108 P
J074235+421500   145 -0.323 07 42 35.08 +42 15 00.7 V   145.4 07 42 35.11 +42 15 00.4   216.7 -0.223 P
J074237+394422   123 -0.037 07 42 37.39 +39 44 35.6 V   101.2 07 42 37.38 +39 44 35.1   128.7 -0.134 P
J074239+544431   278 -0.022 07 42 39.79 +54 44 24.7 V   142.8 07 42 39.80 +54 44 24.3   285.6 -0.387 P
J074246-524101    81 -0.203 07 42 44.72 -52 41 06.9 A    86.5 07 42 44.30 -52 41 10.2   129.9 -0.177 P
J074300+802630  1134 -0.434                                                                          N
J074304+000628    96 -0.247 07 43 02.82 +00 06 47.9 V    91.1 07 43 02.84 +00 06 49.1   130.5 -0.201 P
J074305+171437   252 -0.175 07 43 05.11 +17 14 24.4 V   281.1 07 43 05.09 +17 14 23.7   313.1 -0.060 P
J074308+394108   416 -0.129 07 43 09.89 +39 41 30.8 V   316.8 07 43 09.92 +39 41 30.1   488.2 -0.241 P
J074320-561928   892  0.299 07 43 20.50 -56 19 34.2 A   501.6 07 43 20.69 -56 19 34.5   662.1 -0.121 P
J074328-672617  2235 -0.498 07 43 31.59 -67 26 25.6 A   788.2 07 43 32.67 -67 26 28.4  5638.0 -0.854 P
J074344+232833   196 -0.444 07 43 44.97 +23 28 39.0 V   246.1 07 43 45.03 +23 28 39.4   340.4 -0.181 P
J074359+703558    77  0.040 07 44 03.81 +70 36 02.1 V    89.8 07 44 03.74 +70 36 00.1    73.3  0.222 P
                            07 44 03.91 +70 36 11.3 V     5.6                                         
                            07 44 03.85 +70 36 10.6 V     4.6                                         
                            07 44 03.48 +70 35 51.3 V     2.8                                         
                            07 44 04.59 +70 36 12.7 V     2.6                                         
                            07 43 59.12 +70 35 50.0 V     2.5                                         
                            07 44 02.79 +70 36 04.7 V     1.2                                         
J074411+295908    91 -0.083 07 44 12.05 +29 59 06.9 V    60.0 07 44 12.04 +29 59 06.8   100.9 -0.290 P
J074415+562610    76 -0.334 07 44 15.12 +56 25 56.7 V    51.5 07 44 15.24 +56 25 55.9   115.0 -0.448 P
J074418-691903   288 -0.131 07 44 20.38 -69 19 07.0 A   193.5 07 44 20.09 -69 19 06.6   413.7 -0.330 P
J074430+554047    85 -0.485 07 44 30.25 +55 40 34.8 V    40.3 07 44 30.27 +55 40 35.0   155.3 -0.753 P
J074455+013654   176 -0.450 07 44 56.27 +01 37 09.6 V   125.4 07 44 56.28 +01 37 09.6   308.0 -0.502 P
J074501+153810    89  0.185 07 45 01.57 +15 38 04.9 V    69.2 07 45 01.54 +15 38 05.0    70.7 -0.012 P
J074518-592853    68 -0.135 07 45 18.28 -59 28 29.2 A    65.5 07 45 18.14 -59 28 28.8    98.3 -0.176 P
J074532+101114  3704  0.026 07 45 33.06 +10 11 12.7 V  2534.4 07 45 33.10 +10 11 12.8  3585.8 -0.194 P
J074542+314255   941 -0.331 07 45 41.67 +31 42 56.6 V   620.3 07 45 42.13 +31 42 52.5  1377.4 -0.445 P
J074553-004405  1975  0.868 07 45 54.08 -00 44 17.5 V  2229.8 07 45 54.10 -00 44 18.4   671.5  0.670 P
J074559+331333   119 -0.076 07 45 59.33 +33 13 34.1 V   196.4 07 45 59.32 +33 13 34.8   130.8  0.227 P
J074617+180726   147  0.031 07 46 16.67 +18 07 19.7 V   130.6 07 46 16.67 +18 07 19.8   141.4 -0.044 P
J074625+254906   476  0.077 07 46 25.88 +25 49 02.1 V   291.7 07 46 25.87 +25 49 01.2   432.3 -0.220 P
J074632-570244    81  0.251 07 46 22.75 -57 03 26.7 A    10.8                                        P
J074641+273454   421  0.368 07 46 40.43 +27 34 59.1 V   361.8 07 46 40.45 +27 34 58.4   266.4  0.171 P
J074643-475522   117  0.122 07 46 42.25 -47 54 55.1 A    61.0 07 46 42.14 -47 54 54.7   114.0 -0.272 P
J074658-561821   160  0.787 07 46 58.24 -56 18 33.2 A   155.6 07 46 58.07 -56 18 35.4    56.2  0.442 P
J074709+720547    92 -0.062 07 47 10.46 +72 05 38.0 V    62.2 07 47 10.42 +72 05 37.8    99.4 -0.262 P
J074714+763916   592  1.195 07 47 14.63 +76 39 17.3 V   547.5 07 47 14.77 +76 39 16.9   134.1  0.785 P
J074725-485929   156  0.329 07 47 25.20 -48 59 28.9 A    78.9 07 47 24.98 -48 59 28.8   110.5 -0.146 P
J074729+363110   127  0.172 07 47 29.89 +36 31 01.4 V   133.9 07 47 29.86 +36 31 01.1   102.6  0.149 P
J074730+492042    69  0.162 07 47 29.64 +49 20 22.7 V    79.0 07 47 29.75 +49 20 22.3    56.4  0.320 P
                            07 47 29.83 +49 20 24.8 V     6.2                                         
                            07 47 29.39 +49 20 23.1 V     5.6                                         
                            07 47 28.39 +49 20 21.9 V     4.8                                         
                            07 47 27.85 +49 20 24.9 V     4.4                                         
J074737+554526    95  0.240                                                                          N
J074749-035923   104 -0.237 07 47 48.23 -04 00 07.4 V    34.1 07 47 48.20 -04 00 08.9   134.4 -0.765 P
J074753-580413    65  0.127 07 48 00.27 -58 03 47.3 A     6.3 07 48 00.26 -58 03 30.3    62.8 -0.741 P
                            07 48 00.86 -58 03 25.0 A     5.1                                         
J074810+300634   148 -0.359 07 48 09.47 +30 06 30.5 V    93.9 07 48 09.45 +30 06 30.0   231.1 -0.503 P
J074810-525829   230  0.264 07 48 12.66 -52 58 31.7 A   217.6 07 48 12.35 -52 58 33.5   180.1  0.082 P
J074833-541948    74 -0.470 07 48 33.99 -54 19 29.9 A    31.5 07 48 33.49 -54 19 35.1   178.6 -0.754 P
J074836+240021  1263  0.199 07 48 36.11 +24 00 24.1 V  1541.6 07 48 36.10 +24 00 23.9   986.0  0.249 P
J074850-552907   137 -0.364                                                                          N
J074904+451027   113 -0.285 07 49 06.51 +45 10 33.9 V    43.7 07 49 06.41 +45 10 33.7   149.8 -0.688 P
J074921-532358    87  0.194 07 49 17.15 -53 23 35.3 A    25.7 07 49 16.12 -53 23 46.0    64.9 -0.402 P
J074924+742040   445 -0.127 07 49 22.46 +74 20 41.6 V   398.6 07 49 22.47 +74 20 40.5   521.3 -0.150 P
J074926+105742   234  0.122 07 49 27.38 +10 57 33.1 V   135.9 07 49 27.37 +10 57 33.1   201.0 -0.218 P
J074956+310748    74 -0.366 07 49 58.06 +31 07 53.5 V    49.4 07 49 58.01 +31 07 55.7   116.6 -0.479 P
J074957+575017   242 -0.430 07 49 56.95 +57 50 15.3 V   147.9 07 49 57.02 +57 50 13.7   413.0 -0.573 P
J074958+083747   122  0.015 07 49 58.53 +08 37 30.7 V   107.5 07 49 58.58 +08 37 32.0   119.8 -0.060 P
J075000+182311   309  0.414 07 50 00.33 +18 23 11.4 V   337.1 07 50 00.34 +18 23 11.7   184.6  0.336 P
J075009+501505   229 -0.225 07 50 08.34 +50 15 06.8 V   192.7 07 50 08.38 +50 15 06.7   272.4 -0.193 P
J075019+363007    81 -0.344 07 50 19.55 +36 30 02.9 V    57.5 07 50 19.52 +36 30 03.0   124.1 -0.429 P
J075020+481458   902  0.169 07 50 20.44 +48 14 53.6 V   748.3 07 50 20.49 +48 14 52.9   730.7  0.013 P
J075033+102133   139 -0.087 07 50 32.88 +10 21 26.8 V   254.6 07 50 32.90 +10 21 26.9   154.8  0.278 P
J075039-863709    70 -0.342 07 50 50.40 -86 37 14.3 A    29.7 07 50 43.20 -86 37 17.9   138.9 -0.670 P
J075039+192003   124  0.822 07 50 39.93 +19 19 47.3 V    59.2 07 50 39.98 +19 19 47.3    44.6  0.158 P
J075042+790923   164 -0.089 07 50 43.28 +79 09 17.0 V   167.9 07 50 43.18 +79 09 17.0   183.3 -0.049 P
J075051+123113  1238 -0.162 07 50 52.05 +12 31 04.8 V  1967.9 07 50 52.09 +12 31 04.0  1513.2  0.147 P
J075051-032249    70 -0.417 07 50 53.55 -03 22 50.2 V    12.8 07 50 53.60 -03 22 50.6   117.5 -0.880 S
                            07 50 53.56 -03 22 50.0 V     7.5                                         
                            07 50 53.56 -03 22 49.5 V     4.0                                         
J075055+721728    69 -0.133 07 50 58.84 +72 17 43.5 V    54.5 07 50 59.11 +72 17 42.5    81.4 -0.224 P
J075100+040622   188 -0.193 07 50 59.69 +04 06 16.5 V   102.6 07 50 59.76 +04 06 15.7   238.8 -0.471 P
J075101+015227   285  0.294 07 51 02.28 +01 52 15.8 V   164.2 07 51 02.34 +01 52 15.7   197.8 -0.104 P
J075102-513448   142 -0.018 07 50 59.78 -51 34 44.6 A   114.4 07 50 59.69 -51 34 44.9   164.6 -0.158 P
J075108-004644   156 -0.284 07 51 10.21 -00 46 51.1 X   127.1 07 51 10.27 -00 46 51.8   221.9 -0.290 S
                            07 51 10.20 -00 46 50.8 X     4.8                                         
J075115-715035    84 -0.195 07 51 23.19 -71 50 36.0 A    45.6 07 51 23.20 -71 50 33.3   133.0 -0.465 P
J075123-042121   108 -0.367 07 51 22.70 -04 21 38.4 V    71.7 07 51 22.73 -04 21 39.0   166.3 -0.470 P
J075135-475212    68 -0.394 07 51 34.47 -47 52 29.8 A    23.4 07 51 34.44 -47 52 31.3   146.2 -0.796 P
J075137+265719   140 -0.307 07 51 37.13 +26 57 08.0 V   147.9 07 51 37.15 +26 57 07.6   205.1 -0.182 P
J075141+225817   102 -0.116 07 51 41.19 +22 58 02.9 V    76.8 07 51 41.24 +22 58 03.8   117.8 -0.239 P
J075144+411538   168 -0.335 07 51 45.15 +41 15 35.9 V   143.2 07 51 45.18 +41 15 35.3   254.6 -0.321 P
J075146+684032   145 -0.044 07 51 45.99 +68 40 26.9 V   187.4 07 51 46.46 +68 40 27.6   153.1  0.113 P
J075147-831808   145 -0.489                                                                          N
J075153+331331   444 -0.212 07 51 53.67 +33 13 19.8 V   423.8 07 51 53.69 +33 13 19.6   577.7 -0.173 P
J075213+580858   197 -0.020 07 52 09.68 +58 08 52.3 V   104.3 07 52 09.73 +58 08 51.3   168.6 -0.231 P
                            07 52 09.79 +58 08 38.5 V     2.5                                         
                            07 52 09.68 +58 08 56.4 V     1.7                                         
                            07 52 09.62 +58 09 09.1 V     1.2                                         
                            07 52 11.66 +58 08 44.8 V     0.9                                         
                            07 52 13.33 +58 08 19.4 V     0.8                                         
                            07 52 18.65 +58 09 08.5 V    68.2 07 52 18.77 +58 09 07.6    33.5  0.397  
J075232+210014   159  0.636 07 52 32.48 +20 59 58.9 V    59.9 07 52 32.44 +20 59 59.3    72.1 -0.103 P
J075233+634423    77 -0.208 07 52 36.30 +63 44 14.3 V    43.0 07 52 36.39 +63 44 13.3    99.7 -0.469 P
J075240+373020   218  0.502 07 52 40.91 +37 30 24.3 V   223.9 07 52 40.96 +37 30 24.7   116.8  0.363 P
J075301+535301   964  0.134 07 53 01.38 +53 52 59.6 V  1196.9 07 53 01.46 +53 52 59.3   816.5  0.213 P
J075303+423131   450 -0.389 07 53 03.34 +42 31 30.8 V   291.1 07 53 03.39 +42 31 30.6   729.8 -0.513 P
J075311+151024    82  0.375 07 53 11.78 +15 10 11.8 V    42.3 07 53 11.66 +15 10 13.3    51.5 -0.110 P
J075314+045143   175 -0.270 07 53 14.08 +04 51 29.0 V   130.5 07 53 14.02 +04 51 29.3   244.9 -0.351 P
J075318+010916    67 -0.125 07 53 17.79 +01 09 11.8 V    32.1 07 53 17.83 +01 09 12.2    73.2 -0.460 P
J075339-794625    68  0.477 07 53 48.53 -79 46 17.1 A    55.5 07 53 48.76 -79 46 17.3    38.4  0.160 P
J075352+092428   259 -0.214 07 53 51.95 +09 24 19.8 V   170.8 07 53 51.88 +09 24 19.1   338.0 -0.381 P
J075353+214607   115 -0.173 07 53 53.29 +21 46 01.7 V   130.4 07 53 53.25 +21 46 01.9   142.6 -0.050 P
J075419+251044    78 -0.488 07 54 19.56 +25 10 34.7 V    46.2 07 54 19.56 +25 10 34.1   143.1 -0.631 P
J075436+253346    94 -0.450 07 54 35.41 +25 33 37.3 V    52.1 07 54 35.43 +25 33 36.5   164.4 -0.641 P
J075437+351960    90 -0.483 07 54 37.27 +35 20 08.0 V    50.5 07 54 37.27 +35 20 07.5   164.0 -0.573 S
                            07 54 37.33 +35 20 07.6 V     3.3                                         
                            07 54 35.42 +35 20 17.1 V     2.5                                         
                            07 54 39.15 +35 19 58.8 V     2.4                                         
J075445+482339   231 -0.185 07 54 45.67 +48 23 50.7 V   196.1 07 54 45.66 +48 23 50.1   272.3 -0.183 P
J075449+303352   114  0.692 07 54 48.86 +30 33 55.0 V   215.9 07 54 48.72 +30 33 55.3    48.2  0.837 P
J075449-821256    81  0.371 07 54 54.20 -82 13 02.7 A    55.0 07 54 53.89 -82 13 00.0    53.8  0.010 P
J075452-534101    91 -0.257 07 54 51.44 -53 41 13.8 A    43.9 07 54 51.21 -53 41 17.3   158.5 -0.558 P
J075519+631224    81  1.118 07 55 21.64 +63 12 35.7 V    70.8 07 55 21.76 +63 12 35.9    20.2  0.700 P
J075529+232919    81 -0.200 07 55 28.92 +23 29 25.7 V    48.6 07 55 28.96 +23 29 25.2   103.9 -0.424 P
J075616+575746    79 -0.443 07 56 18.18 +57 57 58.9 V    54.0 07 56 17.13 +57 57 58.0   137.0 -0.434 P
                            07 56 18.21 +57 58 01.9 V     1.8                                         
                            07 56 18.05 +57 57 52.8 V     1.6                                         
                            07 56 17.17 +57 58 14.0 V     1.5                                         
                            07 56 17.57 +57 57 47.5 V     1.5                                         
                            07 56 17.04 +57 57 47.9 V     1.0                                         
                            07 56 19.03 +57 57 52.7 V     0.9                                         
                            07 56 18.00 +57 57 51.5 V     0.6                                         
J075626+132527   225 -0.335 07 56 26.45 +13 25 41.2 V   131.3 07 56 26.41 +13 25 40.1   341.2 -0.533 P
J075628+371504   212 -0.037 07 56 28.25 +37 14 55.6 V   136.0 07 56 28.25 +37 14 55.4   221.9 -0.273 P
J075635-491747    69 -0.150 07 56 33.08 -49 17 41.6 A     9.0 07 56 33.63 -49 17 48.4   102.0 -1.054 P
J075647+445902    94 -0.315 07 56 47.54 +44 58 55.1 V    81.6 07 56 47.46 +44 58 55.0   139.0 -0.297 P
J075650+112812    74  0.021 07 56 49.47 +11 28 25.6 V    68.9 07 56 49.45 +11 28 25.7    72.1 -0.025 P
J075653-634914   151  0.230 07 56 51.92 -63 49 18.8 A    65.0 07 56 51.87 -63 49 18.6   124.6 -0.283 P
J075654+634757   268  0.251 07 56 54.61 +63 47 59.0 V   268.0 07 56 54.61 +63 47 59.7   196.2  0.174 P
J075658+515105   186 -0.082 07 56 59.55 +51 51 00.2 V   116.9 07 56 59.51 +51 51 00.1   205.9 -0.316 P
J075704+364839   149 -0.351 07 57 03.84 +36 48 34.7 V   104.2 07 57 03.84 +36 48 34.7   230.5 -0.380 P
                            07 57 02.87 +36 48 15.4 V     3.1                                         
                            07 57 02.92 +36 48 52.6 V     3.1                                         
                            07 57 01.88 +36 48 51.4 V     2.7                                         
                            07 57 04.04 +36 48 43.0 V     2.2                                         
                            07 57 04.05 +36 48 33.0 V     1.4                                         
J075706+095612   903 -0.106 07 57 06.64 +09 56 34.9 V  1363.5 07 57 06.61 +09 56 34.7   976.6  0.186 P
J075708-735306   527  0.009 07 57 14.15 -73 53 09.1 A   327.9 07 57 13.89 -73 53 08.3   599.3 -0.262 P
J075710+215313    81  1.056                                                                          N
J075731+284456    89 -0.365 07 57 29.78 +28 44 50.7 V    37.8 07 57 31.54 +28 45 01.3   140.1 -0.390 P
                            07 57 31.51 +28 45 01.2 V     6.3                                         
                            07 57 31.49 +28 45 01.2 V     4.8                                         
                            07 57 30.42 +28 44 58.7 V     4.5                                         
                            07 57 29.72 +28 45 03.9 V     4.5                                         
                            07 57 29.82 +28 44 53.6 V     3.3                                         
                            07 57 31.68 +28 44 52.1 V     3.0                                         
                            07 57 31.77 +28 45 02.7 V     2.7                                         
                            07 57 31.06 +28 45 13.6 V     1.6                                         
                            07 57 30.97 +28 44 43.1 V     1.1                                         
J075738+252814   151 -0.047 07 57 38.08 +25 28 12.7 V    97.3 07 57 38.10 +25 28 12.5   160.1 -0.278 P
J075744+611034   180 -0.084 07 57 44.69 +61 10 32.8 V   123.0 07 57 44.70 +61 10 33.3   199.8 -0.271 P
J075754+041827   135 -0.368 07 57 53.31 +04 18 49.1 V    61.1 07 57 53.29 +04 18 48.8   213.3 -0.698 P
J075803-085201    69  0.697 07 58 02.36 -08 51 49.7 V    47.2 07 58 02.37 -08 51 48.6    29.0  0.272 P
J075804+173906    75 -0.155 07 58 06.48 +17 39 34.6 V    31.0 07 58 06.47 +17 39 35.8    91.0 -0.564 P
                            07 58 07.36 +17 39 38.4 V     1.1                                         
                            07 58 06.03 +17 39 23.5 V     1.0                                         
                            07 58 04.61 +17 40 07.3 V     1.4                                         
                            07 58 05.82 +17 39 31.7 V     1.2                                         
                            07 58 05.58 +17 39 56.5 V     0.5                                         
J075807+113650   405 -0.137 07 58 07.66 +11 36 46.1 V   278.4 07 58 07.67 +11 36 45.4   480.0 -0.304 P
J075822+115518   106  0.825 07 58 21.67 +11 55 04.8 V    50.1 07 58 21.70 +11 55 03.4    38.0  0.154 P
J075825+040404    80 -0.351 07 58 26.39 +04 04 01.7 V     8.0 07 58 26.38 +04 04 01.0   123.8 -1.529 P
J075828+082712    88  0.271 07 58 28.04 +08 27 09.0 V   119.7 07 58 28.14 +08 27 08.7    62.8  0.360 P
J075832+012431    91  0.629 07 58 33.46 +01 24 26.8 V   104.7 07 58 33.40 +01 24 26.4    41.7  0.514 P
J075837+135756    88  0.345 07 58 37.63 +13 57 33.8 V    62.2 07 58 37.67 +13 57 33.9    57.3  0.046 P
J075920+674552    65 -0.489 07 59 22.91 +67 45 53.7 V    27.8 07 59 22.91 +67 45 54.4   119.3 -0.813 P
J075924+180522    68 -0.257 07 59 26.04 +18 05 34.8 V    24.0 07 59 25.87 +18 05 36.6    93.6 -0.760 P
J075927+301029   138 -0.304 07 59 28.29 +30 10 28.3 V    98.3 07 59 28.29 +30 10 29.0   201.4 -0.321 L
                            07 59 28.29 +30 10 30.2 V    15.0                                         
J075942+072854    87 -0.388 07 59 42.81 +07 29 11.6 V    32.9 07 59 42.83 +07 29 12.5   140.8 -0.769 P
                            07 59 41.58 +07 29 16.3 V     2.6                                         
J075951-022801    84 -0.055 07 59 53.85 -02 28 03.6 V    90.9 07 59 53.73 -02 27 53.9    90.0  0.006 P
J075956+484150    80 -0.144 07 59 56.07 +48 41 52.2 V    84.8 07 59 56.06 +48 41 52.5    95.7 -0.067 P
J080010-693019    94 -0.388 08 00 10.34 -69 30 35.0 A    42.9 08 00 10.04 -69 30 35.6   200.2 -0.669 P
J080034+485416   129 -0.139 08 00 34.37 +48 54 24.0 V   120.6 08 00 34.36 +48 54 23.6   153.3 -0.134 P
J080037-552241   177  0.223 08 00 38.73 -55 22 44.6 A   120.6 08 00 38.33 -55 22 47.2   147.6 -0.088 P
J080056-515131    93 -0.355 08 00 54.32 -51 51 48.7 A    24.5 08 00 54.41 -51 51 48.3   188.4 -0.886 P
J080132+473624    65 -0.143 08 01 31.97 +47 36 16.1 V    59.2 08 01 31.88 +47 36 16.8    77.7 -0.152 P
J080137+663910   148  0.278 08 01 36.38 +66 39 09.9 V   105.2 08 01 36.41 +66 39 10.0   104.8  0.002 P
J080140-054037    70  0.164 08 01 38.42 -05 40 56.1 V    67.5 08 01 38.38 -05 40 55.1    57.1  0.093 P
J080206-104207   150 -0.123 08 02 05.93 -10 42 16.7 V   150.8 08 02 06.04 -10 42 17.9   174.9 -0.083 P
J080207-502346   165  0.033 08 02 11.09 -50 24 18.0 A   105.3 08 02 11.07 -50 24 19.8   184.1 -0.243 P
J080224+592136   189 -0.087 08 02 24.59 +59 21 34.8 V   150.9 08 02 24.57 +59 21 35.1   210.5 -0.186 P
J080226-095823   536 -0.451                                                                          N
J080240+250922   285 -0.144 08 02 41.59 +25 09 10.9 V   268.0 08 02 41.57 +25 09 10.6   341.0 -0.134 P
J080244+525546   120 -0.245 08 02 43.99 +52 55 44.0 V    81.9 08 02 44.13 +52 55 43.4   162.6 -0.319 L
                            08 02 44.43 +52 55 42.5 V     9.9                                         
J080247+181004   457 -0.089 08 02 48.03 +18 09 49.3 V   633.7 08 02 48.04 +18 09 49.7   510.2  0.121 P
J080302-053818    74 -0.082 08 03 03.17 -05 39 05.3 V    34.8 08 03 03.16 -05 39 05.4    77.2 -0.445 P
                            08 03 00.18 -05 37 29.6 V    13.3 08 02 59.57 -05 37 28.1     4.7  0.581  
J080306+203816    75  0.493 08 03 06.67 +20 38 29.3 V    22.3 08 03 06.67 +20 38 30.2    40.7 -0.336 P
J080331+665935   116 -0.383 08 03 31.00 +67 00 04.0 V    76.2 08 03 31.02 +67 00 03.9   186.7 -0.500 P
J080339+450101    69 -0.320 08 03 40.51 +45 00 56.9 V    43.5 08 03 40.57 +45 00 56.9   102.7 -0.397 S
                            08 03 40.52 +45 00 57.4 V     6.9                                         
J080340-080513   251  0.103 08 03 39.31 -08 05 21.4 V   160.3 08 03 39.34 -08 05 21.7   220.8 -0.179 P
J080352-702507   174  0.147 08 03 53.95 -70 25 12.3 A   157.6 08 03 53.26 -70 25 11.5   163.0 -0.015 P
J080352+640318   218 -0.349 08 03 52.16 +64 03 14.3 V   201.7 08 03 52.16 +64 03 14.6   336.3 -0.285 P
J080356+042110   230 -0.278 08 03 56.44 +04 21 02.7 V   230.0 08 03 56.46 +04 21 02.7   324.9 -0.193 P
J080402+303506    81 -0.336 08 04 03.17 +30 35 14.0 V    59.7 08 04 03.13 +30 35 13.3   122.9 -0.399 P
                            08 04 03.19 +30 35 16.3 V     0.4                                         
J080408+101214    88  0.654 08 04 07.58 +10 12 13.2 V   129.6 08 04 07.58 +10 12 12.6    39.1  0.669 P
J080408+131356    81 -0.312 08 04 08.23 +13 13 55.7 V    37.7 08 04 08.21 +13 13 55.6   119.3 -0.643 P
J080411-055722    66 -0.331 08 04 13.58 -05 57 09.1 V    37.6 08 04 13.59 -05 57 10.3    99.6 -0.544 P
J080443+041425    84  0.018 08 04 43.53 +04 14 10.0 V    59.8 08 04 43.55 +04 14 08.9    82.2 -0.178 P
J080450-773128    88 -0.033 08 05 00.56 -77 31 26.8 A    64.5 08 05 01.08 -77 31 27.4   108.7 -0.227 P
J080458+543204    83  0.638 08 04 59.26 +54 31 57.8 V    73.6 08 04 59.25 +54 31 57.8    37.6  0.375 P
J080501+674559    74  0.158 08 05 01.75 +67 46 01.3 V    36.3 08 05 02.30 +67 46 01.6    57.9 -0.261 P
J080508+112150   121 -0.342 08 05 08.51 +11 21 57.2 V   204.5 08 05 08.52 +11 21 57.2   185.0  0.056 P
J080515-011114   318 -0.411 08 05 12.89 -01 11 13.8 X   268.9 08 05 12.09 -01 11 10.8    25.7  1.310 P
                            08 05 15.69 -01 11 22.9 X    14.6 08 05 13.83 -01 11 15.5   473.1 -1.941  
J080517+614429  1054  0.182 08 05 18.18 +61 44 23.7 V   725.7 08 05 18.23 +61 44 23.1   841.0 -0.082 P
J080538+210645   551 -0.439 08 05 38.53 +21 06 51.5 V   342.3 08 05 38.51 +21 06 51.5   951.0 -0.570 P
J080542+161347    73 -0.484 08 05 43.09 +16 13 56.1 V    12.1 08 05 43.44 +16 13 58.3   133.2 -1.183 P
                            08 05 41.92 +16 13 49.1 V     3.9                                         
J080553+741015    66 -0.169 08 05 50.61 +74 10 28.3 V    52.4 08 05 50.82 +74 10 28.2    81.5 -0.247 P
J080608-045407   125  0.612 08 06 08.79 -04 54 11.4 V    65.8 08 06 08.79 -04 54 11.3    52.3  0.143 L
                            08 06 09.11 -04 54 10.8 V     1.8                                         
J080634+450439   424  0.014 08 06 33.47 +45 04 32.3 V   403.0 08 06 33.52 +45 04 31.6   416.8 -0.019 P
J080647-610123   209  0.267 08 06 49.31 -61 01 30.6 A   187.6 08 06 49.13 -61 01 29.2   162.9  0.061 P
J080650-695655   184 -0.015 08 06 51.76 -69 57 02.4 A   130.6 08 06 51.36 -69 57 06.6   221.2 -0.229 P
J080700+511740   228  0.039 08 07 01.01 +51 17 38.7 V   358.8 08 07 00.80 +51 17 37.0   217.1  0.280 P
J080710-054121   454 -0.232 08 07 09.62 -05 41 13.9 X   288.2 08 07 09.61 -05 41 13.5   557.8 -0.369 P
                            08 07 17.60 -05 41 00.4 X    59.2 08 07 17.49 -05 41 01.3    48.1  0.116  
J080728-762907    90  0.137 08 07 30.04 -76 29 11.6 A    76.8 08 07 29.49 -76 29 10.0    85.7 -0.048 P
J080736-120728   531  0.112 08 07 36.00 -12 07 43.8 V   269.6 08 07 36.00 -12 07 43.8   461.8 -0.276 L
                            08 07 36.06 -12 07 45.9 V    11.0                                         
                            08 07 36.16 -12 07 46.9 V     1.0                                         
J080738+135217   234  0.314 08 07 38.50 +13 52 17.4 V   117.1 08 07 38.49 +13 52 17.4   158.3 -0.168 P
J080756+070841   148  0.393 08 07 56.76 +07 08 40.2 V   134.0 08 07 56.74 +07 08 39.9    90.8  0.217 P
J080757+043241   350 -0.324 08 07 57.54 +04 32 34.5 V   263.4 08 07 57.60 +04 32 34.4   523.5 -0.383 P
J080804+005702   232 -0.269 08 08 04.35 +00 57 07.6 V   136.7 08 08 04.34 +00 57 08.1   324.2 -0.482 P
J080809-542843    91  0.214 08 08 05.48 -54 28 44.4 A    73.2 08 08 05.22 -54 28 47.0    76.9 -0.021 P
J080814+583805    70 -0.371 08 08 15.91 +58 38 04.2 V    36.8 08 08 15.95 +58 38 03.3   111.0 -0.616 P
J080815-075109  1599 -0.025 08 08 15.54 -07 51 09.9 V  1758.0 08 08 15.56 -07 51 09.2  1645.9  0.051 S
                            08 08 15.50 -07 51 09.5 V    26.3                                         
                            08 08 15.87 -07 51 09.1 V     7.9                                         
                            08 08 14.46 -07 51 12.7 V     5.8                                         
                            08 08 15.70 -07 51 09.4 V     5.2                                         
                            08 08 15.34 -07 51 04.6 V     0.5                                         
J080817+731459   335  0.066 08 08 16.49 +73 15 12.0 V   307.9 08 08 16.56 +73 15 11.5   308.5 -0.001 P
J080818+125419    66 -0.308 08 08 21.21 +12 53 48.1 V    68.5 08 08 20.99 +12 53 47.8    90.7 -0.157 P
J080837+264631   263 -0.455 08 08 36.77 +26 46 36.8 V   220.1 08 08 36.78 +26 46 36.6   463.0 -0.415 P
J080839+051459   178  0.084 08 08 38.85 +05 14 39.9 V   116.7 08 08 38.91 +05 14 40.9   160.3 -0.177 P
J080839+495033  1315  0.114 08 08 39.67 +49 50 36.5 V   880.0 08 08 39.74 +49 50 36.0  1141.9 -0.145 P
J080843-020836   107 -0.182 08 08 45.87 -02 08 33.4 V    41.9 08 08 45.80 -02 08 33.8   134.1 -0.649 P
J080849-643225    66 -0.251                                                                          N
J080855+405252   690  0.118 08 08 56.65 +40 52 44.9 V  1181.8 08 08 56.70 +40 52 45.0   595.9  0.382 P
J080901-031129    87 -0.397 08 09 00.62 -03 11 40.3 V    70.9 08 09 00.65 -03 11 39.6   142.4 -0.389 P
J080923-522615    72 -0.080                                                                          N
J080937+345534   157 -0.487 08 09 38.89 +34 55 37.2 V   152.1 08 09 38.79 +34 55 34.8   227.8 -0.225 P
J080940-013255    65 -0.450 08 09 36.87 -01 33 01.2 V    45.9 08 09 36.87 -01 33 01.1   113.7 -0.506 P
J080941+534116   202  0.286 08 09 41.73 +53 41 25.1 V   183.4 08 09 41.80 +53 41 24.6   141.6  0.144 P
J080949+521856   184 -0.006 08 09 49.19 +52 18 58.3 V   154.2 08 09 49.23 +52 18 58.0   185.4 -0.103 P
J081025+101050   141  0.767 08 10 26.42 +10 10 41.0 V   124.1 08 10 26.43 +10 10 41.0    54.4  0.460 P
J081032+433508   166  0.027 08 10 33.01 +43 35 09.4 V    93.4 08 10 33.00 +43 35 09.6   160.5 -0.302 P
J081041+081001   111 -0.495 08 10 41.37 +08 10 00.3 V    80.5 08 10 41.43 +08 10 00.4   202.7 -0.515 P
J081058+413359   182 -0.168 08 10 58.99 +41 34 02.8 V   257.7 08 10 59.01 +41 34 02.2   224.4  0.077 P
J081059-132146   180 -0.410 08 10 57.42 -13 21 56.5 V    71.6 08 10 57.43 -13 21 56.4   193.2 -0.554 P
                            08 11 01.83 -13 21 14.7 V    21.4 08 11 01.89 -13 21 14.5   106.5 -0.896  
J081059-753027   114 -0.076 08 11 03.17 -75 30 27.8 A    82.2 08 11 03.27 -75 30 27.5   150.5 -0.263 P
J081100+571414   375 -0.183 08 11 00.61 +57 14 12.5 V   356.5 08 11 00.60 +57 14 11.4   470.9 -0.155 P
J081100-020335   120 -0.042 08 11 00.95 -02 04 20.4 V    67.6 08 11 00.90 -02 04 13.4   122.1 -0.330 P
J081102+605042   129 -0.414 08 11 03.47 +60 50 49.7 V    51.0 08 11 03.41 +60 50 40.3   215.8 -0.515 P
                            08 11 03.34 +60 50 36.9 V    34.7                                         
J081108+453352   127  0.348 08 11 08.78 +45 33 49.0 V   152.9 08 11 08.81 +45 33 49.3    82.4  0.345 P
J081114-592448    80  0.585 08 11 10.14 -59 25 38.8 A    27.5 08 11 09.87 -59 25 40.3    38.3 -0.144 P
J081126+014651  1396  0.681 08 11 26.71 +01 46 52.2 V  1284.6 08 11 26.69 +01 46 54.5   599.1  0.426 P
J081129+705127   119  0.823 08 11 28.69 +70 51 17.2 V   104.7 08 11 28.71 +70 51 17.4    42.8  0.499 P
J081137+430835   174 -0.363 08 11 37.36 +43 08 29.4 V   110.6 08 11 37.38 +43 08 29.3   273.1 -0.504 P
J081200+023725    77 -0.445 08 12 01.86 +02 37 33.1 V    29.7 08 12 01.52 +02 37 32.5   122.9 -0.793 P
J081203+404117    93 -0.421 08 12 03.03 +40 41 08.2 V    70.1 08 12 03.03 +40 41 07.7   156.8 -0.396 S
                            08 12 03.05 +40 41 07.4 V     7.0                                         
J081210+162845    70 -0.138 08 12 09.31 +16 29 22.5 V    52.2 08 12 09.32 +16 29 22.3    83.1 -0.260 P
J081237+071147   102 -0.435 08 12 37.83 +07 12 00.7 V   139.3 08 12 37.85 +07 12 00.4   137.5  0.007 P
J081247+252242   101  0.173 08 12 47.79 +25 22 42.1 V    50.9 08 12 47.75 +25 22 41.7    81.5 -0.263 P
J081255+584532   126 -0.474 08 12 56.67 +58 45 38.4 V   163.6 08 12 56.72 +58 45 38.1   227.0 -0.183 P
J081303+254215   393 -0.078 08 13 03.84 +25 42 11.1 V   429.2 08 13 03.83 +25 42 11.0   433.0 -0.005 P
J081326+230347    88 -0.434 08 13 25.99 +23 03 43.0 V    46.9 08 13 26.02 +23 03 44.2   144.5 -0.605 P
                            08 13 25.23 +23 03 36.0 V     2.0                                         
J081346+243558   422  0.183 08 13 47.14 +24 35 59.2 V   282.6 08 13 47.14 +24 35 58.9   336.3 -0.097 P
J081409+323734   194 -0.234 08 14 09.22 +32 37 32.0 V   133.8 08 14 09.26 +32 37 31.0   259.5 -0.370 P
J081415+205923    80  0.147 08 14 15.96 +20 59 19.7 V    50.1 08 14 15.93 +20 59 18.4    66.7 -0.160 P
J081438+643122   169  0.498 08 14 39.19 +64 31 22.0 V   221.6 08 14 39.31 +64 31 21.1    91.0  0.497 P
J081455-540218   116 -0.219 08 14 56.75 -54 02 08.1 A    53.2 08 14 54.19 -54 02 03.4   190.5 -0.554 P
J081500+280930    91  0.256 08 14 59.25 +28 09 09.3 V    83.7 08 14 59.56 +28 09 36.1    66.2  0.308 P
                            08 14 56.86 +28 09 18.3 V     4.2                                         
                            08 14 57.67 +28 09 32.1 V     3.3                                         
                            08 15 01.39 +28 08 46.4 V     3.1                                         
                            08 15 01.68 +28 08 55.5 V     2.9                                         
                            08 14 57.87 +28 09 06.0 V     2.5                                         
                            08 14 59.24 +28 09 20.4 V     2.4                                         
                            08 14 59.49 +28 09 08.6 V     2.3                                         
                            08 14 59.27 +28 09 09.6 V     2.3                                         
                            08 14 58.82 +28 09 26.5 V     1.9                                         
                            08 15 00.24 +28 08 37.0 V     1.6                                         
                            08 14 59.61 +28 09 35.3 V     1.4                                         
                            08 14 59.11 +28 09 43.6 V     1.4                                         
                            08 14 57.89 +28 09 22.8 V     1.2                                         
                            08 15 00.20 +28 09 43.3 V     0.7                                         
J081526+363505   994 -0.025 08 15 25.94 +36 35 15.1 V   885.1 08 15 25.98 +36 35 15.9  1025.5 -0.082 P
J081528+095440    91 -0.187 08 15 29.47 +09 54 40.7 V    65.1 08 15 29.63 +09 54 39.5   114.8 -0.284 S
                            08 15 29.46 +09 54 41.5 V     3.9                                         
J081549+190521    75 -0.250 08 15 48.99 +19 05 30.5 V    65.0 08 15 49.03 +19 05 29.8   102.3 -0.253 P
J081602-644202    72  0.034 08 16 04.58 -64 41 41.4 A    38.4 08 16 04.26 -64 41 42.5    80.3 -0.320 P
J081625-703922   612 -0.253 08 16 11.70 -70 39 45.2 A    43.7                                        P
J081628-694213   136 -0.339 08 16 30.80 -69 42 44.5 A    86.8 08 16 30.45 -69 42 44.8   268.5 -0.490 P
J081645-081427    94 -0.218 08 16 45.73 -08 13 25.2 V    27.1 08 16 45.97 -08 13 27.9   112.9 -0.796 P
J081705+195836   175 -0.356 08 17 05.49 +19 58 42.9 V   145.5 08 17 05.53 +19 58 42.3   272.2 -0.350 P
J081710+235225   147 -0.218 08 17 10.55 +23 52 24.0 V   190.1 08 17 10.64 +23 52 23.1   192.8 -0.008 P
J081723+404955    87 -0.013 08 17 22.68 +40 49 42.9 V    55.3 08 17 22.71 +40 49 43.3    81.6 -0.217 P
J081728+322709   581  0.170 08 17 28.55 +32 27 02.9 V   361.1 08 17 28.58 +32 27 03.0   470.2 -0.120 P
                            08 17 28.82 +32 27 06.7 V    12.6                                         
                            08 17 28.36 +32 27 22.4 V     5.5                                         
J081732+381528    65 -0.482 08 17 30.59 +38 15 25.2 V    20.8 08 17 30.61 +38 15 23.0   118.3 -0.970 P
J081739+553735   252  0.239 08 17 41.02 +55 37 33.3 V   168.3 08 17 41.07 +55 37 33.1   187.2 -0.059 P
J081744-122732   106 -0.215 08 17 44.42 -12 27 42.1 V    58.8 08 17 44.47 -12 27 41.8   138.5 -0.478 P
J081749-093348   419 -0.109 08 17 49.75 -09 33 30.5 V   375.0 08 17 49.77 -09 33 30.2   480.0 -0.092 S
                            08 17 49.75 -09 33 30.2 V    32.4                                         
J081816+422248  1866  0.409 08 18 16.00 +42 22 45.4 V  1041.2 08 18 16.02 +42 22 45.8  1121.9 -0.042 P
J081823+475435   120  2.064 08 18 22.47 +47 54 34.8 V   134.8 08 18 22.94 +47 54 35.1     9.2  1.498 P
J081840+074223   207 -0.468 08 18 39.48 +07 42 05.4 V   129.2 08 18 39.43 +07 42 05.6   370.3 -0.588 P
J081846-663406   120  1.049 08 18 49.51 -66 33 59.3 A    69.9 08 18 49.42 -66 34 01.8    28.2  0.394 P
J081855+051747   210 -0.206 08 18 56.24 +05 17 37.3 V   198.1 08 18 56.22 +05 17 37.0   271.2 -0.175 P
J081901+382403    75  1.193 08 19 00.95 +38 23 59.8 V    90.5 08 19 00.83 +38 23 59.7    17.0  0.933 P
J081902+322642   209  0.044 08 19 02.33 +32 26 37.2 V   272.8 08 19 02.35 +32 26 37.0   197.9  0.227 P
                            08 19 03.23 +32 26 49.5 V    16.1                                         
                            08 19 03.69 +32 26 34.0 V     8.2                                         
J081911+015021    90 -0.119 08 19 10.82 +01 50 36.9 V    80.5 08 19 10.79 +01 50 36.9   104.4 -0.145 P
J081919+274730   158 -0.330 08 19 18.86 +27 47 30.7 V   164.3 08 19 18.89 +27 47 30.8   238.0 -0.207 P
J081925+403746    90  0.078 08 19 25.90 +40 37 43.9 V    75.5 08 19 25.92 +40 37 43.5    81.7 -0.044 P
J081936-063044   233 -0.169 08 19 36.65 -06 30 48.2 V   155.7 08 19 36.62 -06 30 48.0   287.4 -0.342 P
J081940-740639   178 -0.220 08 19 44.64 -74 06 52.9 A    75.4 08 19 44.63 -74 06 50.0   292.9 -0.589 P
J082009-681423    87  0.425 08 20 11.44 -68 14 40.4 A    66.8 08 20 11.07 -68 14 42.3    53.2  0.099 P
J082021+363953   149  0.347 08 20 20.19 +36 40 04.5 V   101.9 08 20 20.20 +36 40 04.4    96.8  0.111 P
                            08 20 19.17 +36 40 09.6 V     4.8                                         
                            08 20 21.82 +36 39 56.8 V     3.4                                         
                            08 20 19.93 +36 39 47.6 V     3.2                                         
                            08 20 20.78 +36 40 06.7 V     2.5                                         
                            08 20 18.24 +36 40 31.7 V     2.4                                         
J082023+422957   103 -0.377 08 20 23.37 +42 29 57.9 V    66.0 08 20 23.38 +42 29 58.3   164.6 -0.510 P
J082025-643828   235 -0.365 08 20 28.30 -64 38 35.5 A   121.4 08 20 27.95 -64 38 39.1   460.6 -0.579 P
J082057-125858  1010 -0.073 08 20 57.45 -12 58 59.3 V   502.9 08 20 57.48 -12 58 58.7  1105.9 -0.391 L
                            08 20 57.49 -12 58 58.8 V    27.5                                         
                            08 20 57.36 -12 59 03.0 V     9.8                                         
                            08 20 57.44 -12 58 58.7 V     8.9                                         
J082106+310756   161  0.366 08 21 07.62 +31 07 51.2 V   131.4 08 21 07.61 +31 07 51.9    91.8  0.200 P
J082122-580005   223  0.898 08 21 20.52 -58 00 19.5 A   100.7 08 21 20.26 -58 00 19.2    66.0  0.183 P
J082122-713323   127  0.050 08 21 28.53 -71 33 30.0 A    77.9 08 21 28.25 -71 33 31.4   138.1 -0.249 P
J082125-660336    80  1.352 08 21 21.48 -66 03 33.5 A    60.3 08 21 21.34 -66 03 34.2    11.8  0.708 P
J082139-032300   390 -0.314 08 21 40.04 -03 23 12.5 X   257.8 08 21 40.04 -03 23 13.1   573.2 -0.446 P
J082154+285746   209  0.379 08 21 54.07 +28 57 39.6 V   155.7 08 21 54.09 +28 57 39.4   130.4  0.136 P
                            08 21 54.39 +28 57 29.5 V     4.2                                         
                            08 21 53.56 +28 57 55.0 V     3.5                                         
                            08 21 54.30 +28 57 48.4 V     2.9                                         
J082206+470516    96  0.455 08 22 09.55 +47 05 52.9 V    68.7 08 22 09.54 +47 05 52.5    54.6  0.128 P
J082212-552535    98 -0.350 08 22 17.62 -55 25 45.8 A    68.8 08 22 17.30 -55 25 47.0   197.0 -0.457 P
J082232+080501   192 -0.368 08 22 33.15 +08 04 53.5 V    77.3 08 22 33.17 +08 04 54.1   299.3 -0.580 P
                            08 22 33.15 +08 04 53.4 V    28.6                                         
J082257+404146   266 -0.221 08 22 57.56 +40 41 49.8 V   283.5 08 22 57.50 +40 41 49.7   350.2 -0.118 P
J082308-062401    66  0.141 08 23 11.25 -06 24 08.4 V    22.5 08 23 11.27 -06 24 08.1    55.4 -0.503 P
J082312-153614    65  0.814 08 23 11.58 -15 36 11.1 V    19.2 08 23 11.70 -15 36 11.2    23.6 -0.115 P
J082314+033151    70  0.002                                                                          N
J082324+222314  1392 -0.411 08 23 24.76 +22 23 03.3 V  1230.5 08 23 24.72 +22 23 03.5  2320.9 -0.354 P
J082329+061148    70  0.070 08 23 28.62 +06 11 46.1 V   134.7 08 23 28.63 +06 11 46.0    64.2  0.414 P
J082335-191805    66 -0.371 08 23 33.29 -19 18 27.5 V    18.1 08 23 33.32 -19 18 27.0   104.6 -0.979 P
J082339-783055   143 -0.222 08 23 43.01 -78 31 02.8 A    96.3 08 23 42.72 -78 31 04.2   236.0 -0.389 P
J082341+292842   480 -0.001 08 23 41.13 +29 28 28.2 V   374.3 08 23 41.15 +29 28 28.3   480.4 -0.139 P
J082349+130329   118 -0.478 08 23 50.88 +13 03 17.9 V    33.5 08 23 50.90 +13 03 16.3   213.8 -0.877 S
                            08 23 50.88 +13 03 17.6 V    10.4                                         
                            08 23 50.87 +13 03 17.8 V     0.5                                         
J082352-093934   245 -0.453 08 23 52.02 -09 39 25.9 V   164.4 08 23 52.02 -09 39 26.2   430.2 -0.537 P
J082356+413757   103 -0.206 08 23 55.82 +41 38 10.2 V   118.0 08 23 55.78 +41 38 09.9   133.1 -0.067 P
J082403-182744   319  0.376 08 24 04.07 -18 27 40.8 V   235.8 08 24 04.09 -18 27 40.4   199.8  0.117 L
                            08 24 04.17 -18 27 36.7 V    10.8                                         
J082432+243833   288  0.064 08 24 33.01 +24 38 43.1 V   239.9 08 24 33.02 +24 38 43.2   266.1 -0.058 P
J082437+405712   138 -0.227 08 24 39.00 +40 57 07.8 V    93.5 08 24 38.88 +40 57 07.8   182.9 -0.374 P
J082447+521931    83 -0.485 08 24 47.04 +52 19 28.8 V    53.4 08 24 47.13 +52 19 28.7   151.6 -0.582 P
J082447+555238  1155 -0.192 08 24 47.24 +55 52 42.7 V  1736.1 08 24 47.27 +55 52 42.5  1465.6  0.095 P
J082450-152731   170 -0.012 08 24 51.63 -15 27 45.9 V   206.7 08 24 51.62 -15 27 45.6   172.6  0.101 P
J082456+391645  1031 -0.322 08 24 55.48 +39 16 41.9 V  1251.1 08 24 55.43 +39 16 41.7  1538.0 -0.023 S
                            08 24 55.47 +39 16 42.1 V   223.7                                         
J082503+083124   140  0.003 08 25 04.78 +08 31 11.1 V   115.1 08 25 04.77 +08 31 11.6   139.5 -0.107 P
J082511+133242   223 -0.021 08 25 11.89 +13 32 32.5 V   241.2 08 25 11.87 +13 32 32.6   228.8  0.029 P
J082513-044954    70 -0.354 08 25 11.96 -04 50 14.2 V    62.9 08 25 11.97 -04 50 13.9   104.9 -0.285 P
J082516-083032   100 -0.474 08 25 16.40 -08 29 58.6 V    41.1 08 25 16.36 -08 29 58.3   180.1 -0.825 P
J082517-020453    75 -0.289 08 25 19.06 -02 04 55.1 V    61.8 08 25 17.09 -02 04 42.7   107.4 -0.308 P
J082537+615728   619 -0.028 08 25 38.61 +61 57 28.6 V   628.0 08 25 38.42 +61 57 29.8   634.0 -0.005 P
J082541+134010    92  0.168 08 25 40.99 +13 39 56.5 V    58.0 08 25 41.00 +13 39 56.3    74.7 -0.141 P
J082546+270420   150  0.237 08 25 47.39 +27 04 22.0 V   155.4 08 25 47.36 +27 04 21.6   111.8  0.194 L
                            08 25 47.53 +27 04 17.0 V     2.9                                         
J082549+030926  1354 -0.055 08 25 50.34 +03 09 24.5 V  1873.4 08 25 50.37 +03 09 24.7  1450.1  0.143 P
J082551-584938   260 -0.245 08 25 52.04 -58 49 32.2 A   189.6 08 25 51.84 -58 49 35.6   444.7 -0.370 P
J082611+280358    65 -0.323 08 26 11.75 +28 03 48.9 V    72.2 08 26 11.73 +28 03 48.2    97.1 -0.009 P
                            08 26 11.49 +28 03 47.0 V     3.4                                         
                            08 26 09.76 +28 03 43.5 V     3.3                                         
                            08 26 11.77 +28 04 00.4 V     2.9                                         
                            08 26 10.77 +28 03 52.1 V     2.9                                         
                            08 26 11.03 +28 03 25.9 V     2.8                                         
                            08 26 10.22 +28 03 36.6 V     2.1                                         
                            08 26 12.65 +28 03 59.3 V     2.0                                         
                            08 26 10.12 +28 03 36.1 V     1.4                                         
                            08 26 10.67 +28 03 47.4 V     1.3                                         
                            08 26 11.98 +28 03 45.5 V     1.3                                         
J082626+735259   110  0.018 08 26 25.65 +73 53 06.4 V    72.2 08 26 25.49 +73 53 05.8   107.6 -0.223 P
J082652+125655   131  0.159 08 26 54.48 +12 57 02.1 V   104.8 08 26 54.54 +12 57 03.9   107.6 -0.015 P
J082702-111340    78 -0.254 08 27 03.83 -11 13 23.5 V    32.7 08 27 03.75 -11 13 27.4   106.9 -0.574 P
                            08 27 03.65 -11 13 35.1 V     5.5                                         
J082706+105220   167 -0.195 08 27 06.51 +10 52 24.2 V   155.3 08 27 06.60 +10 52 22.8   212.7 -0.176 P
J082737+090422    99  0.510 08 27 38.04 +09 04 21.5 V    79.5 08 27 37.69 +09 04 17.9    52.5  0.232 P
J082739+352501   751 -0.212 08 27 38.59 +35 25 05.1 V   602.9 08 27 38.59 +35 25 04.7   977.1 -0.214 S
                            08 27 38.60 +35 25 05.1 V    62.6                                         
J082751+521802   292  0.023 08 27 53.70 +52 17 58.3 V   189.9 08 27 53.87 +52 17 58.8   283.7 -0.224 P
J082822-062135    73 -0.083 08 28 27.65 -06 21 36.8 V    21.4 08 28 27.56 -06 21 37.1    80.9 -0.534 L
                            08 28 27.44 -06 21 34.4 V     9.7                                         
J082831-122756    76 -0.343 08 28 32.62 -12 28 34.4 V    13.9 08 28 32.59 -12 28 34.7   116.3 -0.878 D
                            08 28 32.63 -12 28 34.0 V    10.2                                         
J082836+504845   128 -0.285 08 28 36.39 +50 48 26.5 V   105.3 08 28 36.39 +50 48 26.1   182.4 -0.307 P
J082842+004533    97  0.342 08 28 43.74 +00 45 44.9 V    77.3 08 28 43.74 +00 45 45.0    63.4  0.111 P
J082852-161142   120 -0.290 08 28 51.18 -16 11 46.0 V    91.5 08 28 51.17 -16 11 45.5   172.1 -0.353 P
J082905+175410   210 -0.378 08 29 04.83 +17 54 15.9 V   108.0 08 29 04.60 +17 54 14.4   335.8 -0.536 S
                            08 29 04.85 +17 54 15.7 V    20.5                                         
J082914+362925   119  0.388 08 29 13.52 +36 29 25.1 V    43.8 08 29 13.54 +36 29 25.2    73.5 -0.246 P
                            08 29 12.84 +36 29 26.3 V     1.1                                         
                            08 29 14.70 +36 29 12.9 V     1.1                                         
                            08 29 14.61 +36 29 29.5 V     0.8                                         
                            08 29 12.59 +36 29 21.6 V     0.5                                         
J082926+224436    90 -0.488 08 29 26.47 +22 44 36.3 V     9.0 08 29 26.50 +22 44 36.5   165.0 -1.623 P
J082931-585627    81  0.541 08 29 31.17 -58 56 00.7 A    45.4 08 29 31.07 -58 55 59.8    41.5  0.039 P
J082935+401853   112  0.145 08 29 35.58 +40 18 59.3 V   123.0 08 29 35.51 +40 18 59.0    93.6  0.152 P
J083024-101342   101 -0.485                                                                          N
J083028+112327    96 -0.233 08 30 28.44 +11 23 26.1 V    62.3 08 30 28.47 +11 23 25.7   128.3 -0.403 P
J083031+052002   127 -0.213 08 30 31.94 +05 20 06.8 V    57.8 08 30 31.93 +05 20 07.8   165.4 -0.587 P
J083033-191443    73 -0.136                                                                          N
J083040+155056    66  0.353 08 30 40.44 +15 50 25.7 V    35.1 08 30 40.44 +15 50 25.3    42.6 -0.108 P
J083043+091145    87  0.028 08 30 43.95 +09 11 37.8 V    94.8 08 30 43.94 +09 11 37.6    84.0  0.068 P
J083049-063618    95 -0.256 08 30 49.75 -06 36 20.0 V   100.2 08 30 49.76 -06 36 20.3   130.6 -0.148 P
J083052+241047   886  0.127 08 30 52.09 +24 10 59.8 V   793.7 08 30 52.11 +24 10 58.6   756.4  0.027 P
J083058+072916   121  0.031 08 30 57.54 +07 29 18.1 V    55.2 08 30 57.56 +07 29 17.6   116.5 -0.417 P
J083105-704737    79  0.083 08 31 08.08 -70 47 50.8 A    39.4 08 31 07.27 -70 47 51.2    81.7 -0.317 P
J083115-023703    72 -0.379 08 31 12.66 -02 37 06.9 V    17.3 08 31 12.69 -02 37 06.9   115.3 -0.670 L
                            08 31 12.70 -02 37 07.3 V    15.3                                         
                            08 31 12.64 -02 37 06.5 V     2.1                                         
J083125-192653    71 -0.404 08 31 24.88 -19 26 56.1 V    17.1 08 31 24.75 -19 27 09.6   117.3 -1.075 P
J083127+321927   445  0.994                                                                          N
J083140-613026   114  0.031 08 31 39.82 -61 30 15.6 A    75.1 08 31 39.66 -61 30 17.2   127.6 -0.230 P
J083140+460800    98 -0.254 08 31 39.80 +46 08 00.8 V    87.2 08 31 39.80 +46 08 00.1   134.3 -0.241 P
J083149+042949  1913  0.333 08 31 48.88 +04 29 39.1 V  1225.3 08 31 48.89 +04 29 38.4  1264.9 -0.018 P
J083154+084800   115  0.139 08 31 55.10 +08 47 43.7 V   243.8 08 31 55.13 +08 47 43.4    96.8  0.516 P
J083157+703529   103  0.209 08 31 57.76 +70 35 36.3 V    71.7 08 31 57.84 +70 35 35.8    79.4 -0.057 P
J083208+125127    66  0.175 08 32 09.16 +12 51 31.6 V    47.0 08 32 09.23 +12 51 31.2    53.1 -0.068 P
J083216+183203   707 -0.214 08 32 16.04 +18 32 12.1 V   520.3 08 32 16.06 +18 32 11.0   922.5 -0.320 P
J083221-601324    99 -0.071 08 32 21.46 -60 13 40.2 A    95.6 08 32 20.62 -60 13 39.6   129.7 -0.132 P
J083223+491309   372  0.043 08 32 23.22 +49 13 21.0 V   279.4 08 32 23.22 +49 13 20.9   352.6 -0.130 P
J083224+182115   182  0.163 08 32 24.88 +18 21 22.0 V   116.9 08 32 24.86 +18 21 20.5   148.7 -0.134 P
J083238+104018   257  0.032 08 32 38.47 +10 40 19.7 V   197.6 08 32 38.54 +10 40 19.9   247.1 -0.125 P
J083248+422451   255 -0.489 08 32 48.40 +42 24 59.1 V    55.5 08 32 48.51 +42 24 59.3   468.1 -0.679 C
                            08 32 48.40 +42 24 59.5 V    27.3                                         
                            08 32 48.40 +42 24 59.8 V    26.9                                         
                            08 32 48.43 +42 24 58.9 V    20.8                                         
                            08 32 48.41 +42 24 59.2 V     8.1                                         
J083249+155413   274 -0.055 08 32 49.40 +15 54 08.6 V   184.5 08 32 49.42 +15 54 08.8   293.3 -0.259 P
J083310+070249    82 -0.180 08 33 09.51 +07 03 01.6 V    64.0 08 33 09.52 +07 03 01.3   102.5 -0.263 P
J083313+112360   294 -0.324 08 33 14.37 +11 23 36.3 V   344.5 08 33 14.43 +11 23 36.1   439.7 -0.136 P
J083318+035031   250  0.020 08 33 18.91 +03 50 32.4 V   248.2 08 33 18.98 +03 50 33.3   243.9  0.010 P
J083318-045450   227 -0.381 08 33 18.49 -04 54 59.4 V   144.6 08 33 18.48 -04 54 58.9   364.7 -0.435 L
                            08 33 18.53 -04 54 59.4 V    11.2                                         
                            08 33 18.56 -04 54 59.7 V     8.6                                         
                            08 33 18.65 -04 54 53.2 V     2.8                                         
J083322+095956    93 -0.238 08 33 22.50 +09 59 41.2 V    58.6 08 33 22.50 +09 59 41.3   124.9 -0.422 P
J083326+572238   129  0.087 08 33 26.23 +57 22 48.2 V    93.8 08 33 25.15 +57 22 46.8   115.8 -0.118 P
J083337+211459    83 -0.026 08 33 36.21 +21 14 34.5 V    39.2 08 33 36.31 +21 14 33.3    85.7 -0.437 P
J083339-730519   226  0.042 08 33 43.19 -73 05 26.7 A   162.1 08 33 42.89 -73 05 27.1   248.8 -0.186 P
J083345-654423    68 -0.172 08 33 51.04 -65 44 20.6 A    36.3 08 33 50.80 -65 44 20.1   103.9 -0.457 P
J083345+340842    87 -0.056 08 33 45.26 +34 08 36.7 V    54.6 08 33 45.29 +34 08 36.2    93.3 -0.245 P
                            08 33 45.84 +34 08 42.6 V     2.7                                         
                            08 33 46.88 +34 08 45.4 V     1.7                                         
                            08 33 44.86 +34 08 53.7 V     1.2                                         
J083354+422402   390  0.341 08 33 53.89 +42 24 01.9 V   560.8 08 33 53.98 +42 24 02.0   255.3  0.439 P
J083403+025106   154 -0.282 08 34 04.27 +02 50 59.5 V   114.4 08 34 04.26 +02 50 59.6   218.6 -0.361 P
J083403+242904    80 -0.404 08 34 02.67 +24 28 47.6 V    47.6 08 34 02.78 +24 28 46.7   132.1 -0.434 S
                            08 34 02.64 +24 28 47.7 V     8.7                                         
                            08 34 02.63 +24 28 47.6 V     4.4                                         
J083405+022405    68  0.336 08 34 05.75 +02 24 06.0 V    58.7 08 34 05.76 +02 24 05.6    44.8  0.151 P
J083414+725633   103  0.002 08 34 15.59 +72 56 43.5 V    63.3 08 34 15.77 +72 56 42.3   102.7 -0.270 P
J083417+601950   297  0.334 08 34 17.54 +60 19 47.1 V   349.7 08 34 17.53 +60 19 47.0   196.2  0.323 P
J083439+114915    76  0.041 08 34 41.12 +11 48 48.1 V    34.5 08 34 41.10 +11 48 47.7    72.2 -0.412 P
J083444-224121   175  0.362 08 34 44.20 -22 41 12.8 V   166.5 08 34 44.25 -22 41 12.7   111.7  0.223 P
J083453-041721   108 -0.237 08 34 53.47 -04 17 11.4 V    64.1 08 34 53.48 -04 17 11.3   145.0 -0.456 P
J083455+553430  5740 -0.327 08 34 54.90 +55 34 21.1 V  3234.3 08 34 54.91 +55 34 20.9  8619.1 -0.547 P
J083458+440344   128 -0.134 08 34 58.20 +44 03 38.1 V   101.2 08 34 58.23 +44 03 37.9   151.2 -0.224 P
J083517-170212   163 -0.451 08 35 17.86 -17 02 06.0 V    57.5 08 35 17.93 -17 02 04.3   262.8 -0.848 P
J083530+392258    74 -0.355 08 35 31.52 +39 22 46.3 V    31.4 08 35 31.47 +39 22 47.0   115.0 -0.656 S
                            08 35 31.50 +39 22 46.8 V     4.1                                         
J083531-595305    91  0.949 08 35 29.03 -59 53 11.4 A   226.0 08 35 29.03 -59 53 12.5    24.9  0.958 P
J083535-015104   302 -0.074 08 35 34.07 -01 51 00.5 V    16.8 08 35 34.02 -01 51 00.7   306.9 -1.621 P
J083540-200945   113 -0.309 08 35 42.00 -20 09 27.0 V    82.2 08 35 42.06 -20 09 25.7   165.9 -0.392 P
J083543+093659    73 -0.091 08 35 43.22 +09 37 18.0 V    57.4 08 35 43.16 +09 37 18.2    81.8 -0.198 P
J083544+683436    74 -0.166 08 35 47.59 +68 35 11.5 V   156.8 08 35 47.73 +68 35 10.7    91.0  0.304 P
J083546+663957    83 -0.065 08 35 43.85 +66 40 20.8 V    76.4 08 35 43.88 +66 40 20.4    90.0 -0.091 P
J083548+151707    65  0.180 08 35 48.14 +15 17 17.0 V    57.9 08 35 48.30 +15 17 21.7    52.0  0.060 P
J083615+005316   135  1.400 08 36 15.79 +00 53 00.0 V   210.2 08 36 15.72 +00 52 59.8    23.7  1.218 P
J083616+213907   203  0.325 08 36 16.22 +21 39 03.6 V   133.5 08 36 16.19 +21 39 04.4   135.6 -0.009 P
J083622+272852   260 -0.166 08 36 22.89 +27 28 52.5 V   565.5 08 36 22.90 +27 28 52.7   319.5  0.319 P
J083636+412550   385 -0.215 08 36 36.89 +41 25 54.7 V   274.1 08 36 36.85 +41 25 54.8   503.1 -0.339 P
J083637-000141    79  0.103 08 36 37.72 -00 01 50.9 V    45.4 08 36 37.70 -00 01 50.8    69.5 -0.238 P
J083639-201705  1712 -0.129 08 36 39.22 -20 16 59.5 V  2010.2 08 36 39.27 -20 16 58.9  2009.5  0.000 P
J083646+235528    67 -0.435 08 36 46.31 +23 55 31.7 V    92.7 08 36 46.31 +23 55 31.7   115.0 -0.108 P
                            08 36 46.10 +23 55 21.1 V     2.0                                         
J083650-223320   318 -0.312 08 36 50.77 -22 33 10.0 V   223.3 08 36 50.75 -22 33 09.4   468.3 -0.413 P
J083720+582514   717  0.004 08 37 22.41 +58 25 01.8 V   503.6 08 37 22.45 +58 25 01.2   713.6 -0.195 P
J083725-154015    82 -0.278                                                                          N
J083725+250135    99 -0.140 08 37 25.88 +25 01 39.9 V   130.6 08 37 25.81 +25 01 39.4   117.9  0.057 P
J083741+245424   458 -0.130 08 37 40.25 +24 54 23.1 V   541.6 08 37 40.26 +24 54 22.9   538.1  0.004 P
J083750+473450   126  0.228 08 37 49.98 +47 34 43.2 V   135.5 08 37 50.06 +47 34 42.7    94.9  0.199 P
J083803+242349   121 -0.270 08 38 02.43 +24 24 04.6 V    66.8 08 38 02.45 +24 24 03.9   169.2 -0.428 S
                            08 38 02.46 +24 24 04.2 V    11.8                                         
J083813+300033    80 -0.159 08 38 12.43 +30 00 41.3 V    46.6 08 38 12.41 +30 00 40.8    97.5 -0.412 P
J083818-000212    83 -0.333 08 38 18.11 -00 02 36.5 V    32.1 08 38 18.10 -00 02 37.0   116.3 -0.718 P
J083847+560821    79  0.915 08 38 48.33 +56 08 13.2 V    36.7 08 38 48.51 +56 08 10.5    25.3  0.208 P
J083852+115119    82 -0.107 08 38 52.63 +11 51 20.9 V    59.0 08 38 52.62 +11 51 21.6    93.6 -0.258 P
J083910+200201   107 -0.219 08 39 10.90 +20 02 07.3 V   110.3 08 39 10.87 +20 02 07.9   140.5 -0.135 P
J083915+285049   275  0.152 08 39 15.83 +28 50 38.8 V   156.8 08 39 15.78 +28 50 45.0   227.8 -0.208 P
J083931+180233   310 -0.237 08 39 30.72 +18 02 47.1 V   315.7 08 39 30.73 +18 02 47.2   416.0 -0.154 P
J083948+031953   673 -0.006 08 39 49.20 +03 19 53.9 V   615.5 08 39 49.19 +03 19 54.1   677.8 -0.054 P
J083949+010426   510  0.132 08 39 49.61 +01 04 26.7 V   620.3 08 39 49.62 +01 04 26.9   433.0  0.201 P
J083952+430146   109 -0.190 08 39 52.38 +43 01 48.8 V   114.9 08 39 52.37 +43 01 48.6   138.1 -0.103 P
J084005-064852   111 -0.304 08 40 05.62 -06 48 53.4 V    71.0 08 40 05.63 -06 48 53.1   162.0 -0.460 P
J084007-835422   190  0.949 08 40 09.43 -83 54 32.6 A   121.6 08 40 09.18 -83 54 31.0    52.0  0.369 P
J084010-202005    71 -0.458                                                                          N
J084010+642027   125 -0.369 08 40 06.33 +64 19 54.6 V    70.4 08 40 06.50 +64 19 54.3   101.9 -0.178 P
                            08 40 11.29 +64 20 10.6 V     1.4                                         
                            08 40 10.97 +64 20 11.3 V     1.4                                         
                            08 40 08.53 +64 19 26.2 V     0.9                                         
                            08 40 13.16 +64 20 51.5 V    20.7 08 40 13.22 +64 20 51.6    95.7 -0.618  
                            08 40 13.27 +64 20 53.2 V     7.0                                         
                            08 40 11.72 +64 20 22.8 V     3.9                                         
J084014-022717   128  1.139 08 40 14.69 -02 27 11.5 V   115.9 08 40 14.65 -02 27 12.7    31.1  0.734 P
J084020-191034   143 -0.089 08 40 18.84 -19 10 29.0 V    58.2 08 40 18.69 -19 10 29.7   156.3 -0.551 P
J084048-091047   191 -0.154 08 40 47.66 -09 10 49.6 V   110.4 08 40 47.65 -09 10 49.3   231.3 -0.413 P
J084049+281022   121  0.024 08 40 50.28 +28 10 34.5 V    89.3 08 40 50.28 +28 10 34.3   117.4 -0.150 P
                            08 40 51.17 +28 10 44.3 V     0.5                                         
J084050+444002   128 -0.318 08 40 51.29 +44 39 59.3 V    81.2 08 40 51.38 +44 39 58.9   190.1 -0.475 P
J084051-004543    93 -0.380 08 40 51.50 -00 45 34.7 V    69.2 08 40 51.52 -00 45 35.3   136.1 -0.377 P
J084124+705345  2342 -0.409 08 41 24.36 +70 53 42.2 V  1752.1 08 41 24.46 +70 53 41.3  3891.7 -0.445 P
J084132-140253    84 -0.275 08 41 27.69 -14 03 07.3 V    36.6 08 41 27.71 -14 03 07.0   118.2 -0.654 P
J084137-035336    70 -0.444                                                                          N
J084138-210409    79 -0.351                                                                          N
J084154+231957   115 -0.421 08 41 54.06 +23 19 54.7 V    67.9 08 41 53.87 +23 19 54.8   194.0 -0.488 L
                            08 41 53.70 +23 19 54.0 V    13.0                                         
J084205+183552   898 -0.283 08 42 05.09 +18 35 41.0 V   843.4 08 42 05.09 +18 35 41.6  1276.0 -0.231 P
J084225-605351   526 -0.122 08 42 26.55 -60 53 48.8 A   340.6 08 42 26.55 -60 53 52.0   744.5 -0.340 P
J084233-044826   117 -0.486 08 42 31.75 -04 48 17.1 V    56.5 08 42 31.76 -04 48 16.7   214.0 -0.743 P
J084240-640946   102  0.416 08 42 40.99 -64 10 00.9 A    54.1 08 42 40.62 -64 10 01.4    63.3 -0.068 P
J084246+235437   115 -0.489 08 42 46.37 +23 54 35.8 V    60.0 08 42 46.44 +23 54 35.5   211.2 -0.683 P
                            08 42 46.14 +23 54 25.3 V     2.1                                         
J084301-640519   104 -0.279 08 43 02.24 -64 05 04.5 A    42.8 08 43 01.88 -64 05 05.3   187.3 -0.641 P
J084306+453739   168 -0.395 08 43 07.09 +45 37 42.9 V   135.0 08 43 07.15 +45 37 43.2   274.3 -0.396 P
J084306-093718    97 -0.383 08 43 08.39 -09 36 56.2 V    53.5 08 43 08.39 -09 36 56.5   151.6 -0.581 P
J084307+675151    87  0.251 08 43 08.33 +67 51 53.7 V    98.4 08 43 07.74 +67 51 51.6    56.3  0.312 P
J084346+582318   133 -0.497 08 43 44.78 +58 24 12.3 V    14.8 08 43 44.82 +58 24 12.9   246.5 -0.943 S
                            08 43 44.89 +58 24 12.8 V    12.8                                         
                            08 43 44.80 +58 24 12.3 V     9.1                                         
                            08 43 44.87 +58 24 12.6 V     8.8                                         
J084349+683321   319  0.115 08 43 49.10 +68 33 17.2 V   254.6 08 43 49.15 +68 33 16.6   276.6 -0.046 P
J084356+510522   116 -0.451 08 43 59.14 +51 05 25.0 V    35.0 08 43 59.09 +51 05 25.4   113.4 -0.656 P
                            08 43 54.18 +51 05 00.4 V     9.0 08 43 53.50 +51 04 56.2    89.7 -1.283  
J084416+134032   114 -0.257 08 44 17.03 +13 40 38.7 V    70.7 08 44 17.00 +13 40 39.2   156.8 -0.445 P
J084428+383057   297 -0.308 08 44 29.10 +38 30 55.7 V   254.8 08 44 29.10 +38 30 55.6   435.3 -0.299 P
J084432+260602    79 -0.436 08 44 33.40 +26 06 15.1 V    11.6 08 44 33.78 +26 06 19.0   109.0 -1.250 P
J084435-725022   119 -0.453 08 44 38.09 -72 50 27.6 A    58.9 08 44 37.83 -72 50 29.1   280.2 -0.677 P
J084439+363958    95  0.113 08 44 40.27 +36 39 50.1 V    69.2 08 44 40.23 +36 39 50.9    82.6  0.058 P
                            08 44 40.73 +36 40 01.2 V     4.8                                         
                            08 44 39.99 +36 39 37.4 V     3.1                                         
                            08 44 39.66 +36 39 38.4 V     3.0                                         
                            08 44 41.18 +36 39 48.5 V     2.8                                         
                            08 44 37.82 +36 39 49.8 V     2.3                                         
                            08 44 40.12 +36 39 42.1 V     2.0                                         
                            08 44 40.16 +36 39 49.2 V     2.0                                         
                            08 44 39.85 +36 39 46.9 V     1.4                                         
                            08 44 39.47 +36 40 00.4 V     1.1                                         
J084441+082954   141  0.150 08 44 41.11 +08 29 05.8 V    27.8 08 44 41.19 +08 29 06.1    19.5  0.498 S
                            08 44 41.12 +08 29 06.1 V    17.8                                         
                            08 44 39.80 +08 29 34.7 V     1.1                                         
                            08 44 40.71 +08 28 59.8 V     0.6                                         
                            08 44 43.31 +08 29 25.3 V     0.3                                         
                            08 44 41.51 +08 31 00.0 V    26.0 08 44 40.61 +08 31 10.0     5.0  0.920  
J084458-184606   245 -0.360 08 44 58.45 -18 45 56.3 V   140.3 08 44 58.44 -18 45 57.6   383.3 -0.422 C
                            08 44 58.51 -18 45 58.8 V    30.9                                         
                            08 44 58.44 -18 45 55.0 V     8.8                                         
J084507+510351   112 -0.401                                                                          N
J084508+231237    72 -0.457 08 45 08.48 +23 13 02.2 V    10.5 08 45 08.49 +23 13 02.2   127.1 -1.052 P
                            08 45 08.49 +23 13 02.3 V     8.8                                         
J084509-652719   401  2.117 08 45 11.38 -65 27 24.1 A   380.0 08 45 11.31 -65 27 26.4    18.3  1.317 P
J084509-245046    89 -0.146 08 45 09.50 -24 51 04.5 V    72.3 08 45 09.52 -24 51 04.6   106.7 -0.217 P
J084511+423912    95 -0.331 08 45 12.28 +42 39 02.6 V    44.2 08 45 13.13 +42 39 18.8   141.1 -0.648 P
J084516+043933   235 -0.405 08 45 17.14 +04 39 47.4 V   264.7 08 45 17.13 +04 39 46.7   388.8 -0.215 P
J084527+422003    86 -0.484 08 45 29.05 +42 19 52.9 V    23.3 08 45 29.90 +42 19 52.4     7.4  0.640 P
J084559+070437   253 -0.157 08 46 00.37 +07 04 24.6 V   123.2 08 45 59.96 +07 04 23.3   307.3 -0.510 P
J084604+163909    93 -0.081 08 46 05.17 +16 39 02.6 V    46.9 08 46 05.20 +16 39 02.3   102.9 -0.439 P
J084623+100952    65 -0.312 08 46 24.97 +10 09 52.8 V    18.6 08 46 25.14 +10 09 52.4    91.1 -0.887 P
J084633-730150   155 -0.249 08 46 40.18 -73 02 07.4 A    73.8 08 46 38.59 -73 01 58.3   251.2 -0.532 P
J084635-631339   122  0.335 08 46 35.83 -63 13 34.6 A    86.7 08 46 35.65 -63 13 34.8    85.7  0.005 P
J084649+064152   103  0.107 08 46 50.01 +06 41 49.0 V    34.7 08 46 50.11 +06 41 49.3    90.2 -0.533 P
J084651+354638   103 -0.065 08 46 49.77 +35 46 48.2 V    52.5 08 46 49.98 +35 46 48.3   100.6 -0.363 P
J084656-260748   528  0.046 08 46 56.62 -26 07 50.6 V   323.4 08 46 56.65 -26 07 49.9   498.6 -0.217 S
                            08 46 56.63 -26 07 50.1 V    14.3                                         
J084701+075953   222 -0.213 08 47 01.24 +07 59 48.5 V   132.9 08 47 01.27 +07 59 47.8   289.2 -0.434 P
J084701-233711   126 -0.129 08 47 01.56 -23 37 01.6 V   126.5 08 47 01.57 -23 37 01.6   147.9 -0.087 P
J084701-623534   200  0.136 08 47 03.08 -62 35 38.4 A    44.5 08 47 02.89 -62 35 42.6   190.6 -0.632 P
J084711-175502   203  0.015 08 47 11.17 -17 54 50.1 V   161.5 08 47 11.21 -17 54 50.7   199.2 -0.117 P
J084715+383105   136 -0.323 08 47 15.17 +38 31 10.0 V    77.5 08 47 15.14 +38 31 10.2   203.2 -0.538 P
J084728+572337   350 -0.062 08 47 28.06 +57 23 38.3 V   242.6 08 47 28.18 +57 23 37.1   378.3 -0.248 P
J084734+460933   232 -0.195 08 47 34.30 +46 09 28.0 V   261.6 08 47 34.36 +46 09 27.5   295.6 -0.068 P
J084740+104929    90  0.104 08 47 40.76 +10 49 29.4 V    69.2 08 47 40.79 +10 49 28.7    79.1 -0.075 P
J084756-070316   444  0.692 08 47 56.74 -07 03 16.9 V   472.2 08 47 56.78 -07 03 18.0   188.0  0.514 P
J084758-052036   332 -0.098                                                                          N
J084759+314736   328  1.205 08 47 59.04 +31 47 08.3 V    40.7 08 47 59.69 +31 47 10.6    44.8 -0.054 P
J084812+570000   117 -0.500                                                                          N
J084813-162817    66  0.022                                                                          N
J084819-611841   112 -0.153 08 48 18.86 -61 18 29.2 A    72.4 08 48 18.67 -61 18 29.4   166.3 -0.361 P
J084825+200022    69  0.170 08 48 25.04 +20 00 11.8 V    45.4 08 48 25.07 +20 00 11.8    55.8 -0.115 P
J084828+075508   109  0.171 08 48 28.20 +07 54 51.4 V    76.1 08 48 28.30 +07 54 51.2    88.1 -0.082 P
J084828-162802    77 -0.271                                                                          N
J084836+055523   341  1.094                                                                          N
J084900+560345    69 -0.457 08 49 00.85 +56 03 50.1 V    70.1 08 49 00.95 +56 03 49.4   121.8 -0.308 P
J084912-213402    72  0.142 08 49 11.20 -21 33 58.4 V    49.7 08 49 11.21 -21 33 57.8    60.3 -0.108 P
J084924+060909   127  0.008 08 49 25.77 +06 09 06.0 V    58.1 08 49 25.15 +06 09 12.4   125.8 -0.431 P
J084957+510844   161 -0.423 08 49 57.98 +51 08 29.0 V   335.1 08 49 58.02 +51 08 28.4   272.3  0.119 P
                            08 49 59.57 +51 08 11.0 V     2.0                                         
J085001+485518    99  0.029 08 50 00.53 +48 54 52.6 V    71.1 08 50 00.44 +48 54 58.5    95.5 -0.165 P
J085005+403610   110 -0.168 08 50 04.65 +40 36 07.8 V   144.4 08 50 04.76 +40 36 07.2   135.6  0.035 P
J085009-121345   834  0.746 08 50 09.63 -12 13 35.6 V   783.2 08 50 09.65 -12 13 35.4   330.1  0.482 P
J085013-050747   155  0.281 08 50 13.58 -05 07 45.0 V    67.5 08 50 13.37 -05 07 46.2   109.3 -0.269 P
J085025+374659   391 -0.392 08 50 24.73 +37 47 09.5 V   254.4 08 50 24.86 +37 47 05.3   636.3 -0.512 P
J085042+515913    68  0.104 08 50 42.25 +51 59 11.7 V   111.7 08 50 42.24 +51 59 10.5    59.7  0.350 P
J085049+072748    81  0.214 08 50 49.13 +07 27 21.1 V    69.0 08 50 49.11 +07 27 21.7    62.1  0.071 P
                            08 50 49.11 +07 27 06.5 V     1.5                                         
J085109+683241   108 -0.468 08 51 09.28 +68 32 38.3 V    42.6 08 51 09.45 +68 32 37.2   193.1 -0.622 D
                            08 51 09.38 +68 32 36.7 V    13.5                                         
                            08 51 09.57 +68 32 38.0 V     7.2                                         
J085130+084520   143 -0.199 08 51 28.43 +08 45 15.3 V   208.9 08 51 28.44 +08 45 15.9   183.0  0.074 P
J085137+484734    68  0.175 08 51 36.52 +48 47 30.7 V   122.8 08 51 36.48 +48 47 30.5    54.7  0.451 P
J085142+405060    74 -0.103 08 51 41.18 +40 50 43.1 V    70.0 08 51 41.18 +40 50 43.2    84.1 -0.102 P
J085205+283400   329  0.266 08 52 05.17 +28 33 59.7 V   215.6 08 52 05.20 +28 33 59.6   236.4 -0.051 P
J085209-080415   150 -0.362 08 52 07.69 -08 04 11.7 V    98.3 08 52 07.61 -08 04 11.6   235.1 -0.470 S
                            08 52 07.70 -08 04 12.0 V     2.9                                         
J085228+592302    94 -0.499 08 52 29.97 +59 22 50.3 V    50.5 08 52 29.72 +59 22 53.7   174.8 -0.622 L
                            08 52 29.81 +59 22 51.4 V     4.2                                         
                            08 52 31.38 +59 22 47.3 V     2.7                                         
J085230-152756   181 -0.031 08 52 30.85 -15 28 08.4 V   196.8 08 52 30.87 -15 28 07.4   180.5  0.048 P
J085233-105820    79 -0.414                                                                          N
J085253+051534    68 -0.203 08 52 53.57 +05 15 15.7 V    33.3 08 52 53.59 +05 15 15.9    87.5 -0.464 S
                            08 52 53.58 +05 15 15.0 V     4.8                                         
J085258-074842   119 -0.328 08 52 58.13 -07 48 49.1 V    66.8 08 52 58.07 -07 48 49.6   179.0 -0.550 P
J085300-015115   115 -0.069 08 53 01.33 -01 50 48.2 V   183.3 08 53 01.34 -01 50 48.5   125.3  0.248 S
                            08 53 01.39 -01 50 48.3 V    12.1                                         
J085317+281343   109  0.365 08 53 17.83 +28 13 50.0 V   143.1 08 53 17.84 +28 13 49.8    69.3  0.405 P
J085317+682824   183 -0.377 08 53 18.90 +68 28 19.0 V    58.1 08 53 19.15 +68 28 17.2   288.0 -0.893 P
J085320+254300   112 -0.430 08 53 20.39 +25 43 09.8 V    73.5 08 53 20.40 +25 43 09.7   191.1 -0.533 P
J085335+672221   210 -0.411 08 53 34.33 +67 22 15.7 V   122.0 08 53 34.39 +67 22 15.4   350.1 -0.588 P
J085348+065513   489 -0.402 08 53 48.19 +06 54 47.2 V   292.3 08 53 48.61 +06 54 58.6   801.3 -0.563 P
J085410+440819    77 -0.036 08 54 09.89 +44 08 30.3 V    50.0 08 54 09.79 +44 08 30.6    80.5 -0.266 P
J085417-603820    77 -0.169                                                                          N
J085432-254011   435  0.054 08 54 32.18 -25 40 20.9 V   288.7 08 54 32.22 -25 40 21.2   406.9 -0.186 L
                            08 54 31.99 -25 40 21.8 V     3.1                                         
J085434+072032   327  0.678 08 54 35.04 +07 20 24.1 V   164.2 08 54 35.08 +07 20 24.1   140.8  0.086 P
J085440+575730  1184  0.031 08 54 42.00 +57 57 29.9 V   892.5 08 54 41.97 +57 57 28.8  1139.9 -0.137 P
J085446+803428   155 -0.084 08 54 48.59 +80 34 22.4 V   127.7 08 54 48.08 +80 34 19.6   172.0 -0.166 P
J085446-231351    84  0.460 08 54 45.17 -23 14 07.9 V    42.9 08 54 45.16 -23 14 07.7    47.4 -0.056 P
J085448+200647  2908  0.509 08 54 48.87 +20 06 30.6 V  3414.9 08 54 48.87 +20 06 30.6  1544.1  0.443 P
J085449+621860   215 -0.489 08 54 50.58 +62 18 50.2 V   317.8 08 54 50.52 +62 18 50.4   394.8 -0.121 P
J085504-714857   351 -0.087 08 55 11.80 -71 49 06.8 A   282.5 08 55 11.49 -71 49 06.6   470.9 -0.222 P
J085555-002146   112 -0.422 08 55 54.48 -00 21 46.1 V    87.0 08 55 54.51 -00 21 47.1   189.1 -0.433 P
J085615+114722    66 -0.483                                                                          N
J085623-170627    74 -0.262 08 56 26.28 -17 06 35.3 V    28.1 08 56 26.31 -17 06 35.2   102.5 -0.722 P
J085625+102031    68 -0.314 08 56 24.92 +10 20 17.0 V    34.5 08 56 25.20 +10 20 24.5    95.6 -0.569 P
J085633+194455   116 -0.316 08 56 32.97 +19 44 53.4 V    71.7 08 56 32.94 +19 44 53.8   171.9 -0.488 P
J085633+033446    67  0.146 08 56 33.74 +03 34 48.3 V    25.0 08 56 33.67 +03 34 49.7    55.9 -0.449 P
J085639+205740   140 -0.329 08 56 39.74 +20 57 43.4 V   132.7 08 56 39.80 +20 57 44.2   210.7 -0.258 P
J085641-110519   783  0.330 08 56 41.80 -11 05 14.5 V   519.5 08 56 41.85 -11 05 14.2   483.5  0.040 P
J085653-192137   108  0.720 08 56 52.79 -19 21 39.2 V    67.8 08 56 52.79 -19 21 39.2    44.2  0.239 P
J085655+714627   174  0.808 08 56 54.87 +71 46 23.9 V   124.6 08 56 54.77 +71 46 24.7    63.7  0.374 P
J085655+174002   167  1.362 08 56 56.69 +17 39 47.8 V   158.4 08 56 56.67 +17 39 47.3    30.7  0.916 P
J085655+004737    92 -0.139 08 56 56.03 +00 47 59.2 V    37.2 08 56 55.86 +00 47 48.4   101.9 -0.562 P
J085658+211132   349 -0.122 08 56 57.24 +21 11 43.6 V   332.8 08 56 57.22 +21 11 44.2   405.9 -0.111 P
J085723-202153   140 -0.172 08 57 23.65 -20 21 56.8 V    96.6 08 57 23.70 -20 21 56.8   170.0 -0.315 P
J085726+530248    82 -0.458 08 57 26.10 +53 02 57.9 V    43.4 08 57 26.08 +53 02 57.7   144.9 -0.673 P
J085728-661538   122 -0.185 08 57 31.75 -66 15 35.4 A    65.2 08 57 31.68 -66 15 35.9   190.3 -0.465 P
J085732+582725   126  0.106 08 57 31.45 +58 27 22.5 V    87.6 08 57 31.46 +58 27 22.4   110.4 -0.129 P
J085737+280519   168 -0.248 08 57 35.90 +28 05 38.5 V    90.5 08 57 35.92 +28 05 38.4   228.6 -0.517 P
J085745+152650   140 -0.006 08 57 44.79 +15 26 38.9 V    86.2 08 57 44.79 +15 26 38.7   141.1 -0.275 P
J085749+013536    78 -0.126 08 57 49.81 +01 35 30.3 V    57.5 08 57 49.79 +01 35 31.8    91.2 -0.257 P
J085751-250124   131 -0.235 08 57 53.29 -25 01 26.9 V   139.6 08 57 53.33 -25 01 27.3   175.4 -0.127 P
J085751+130708   122 -0.191 08 57 50.96 +13 07 00.7 V    67.3 08 57 51.02 +13 07 01.0   154.7 -0.465 P
J085805-195034   710 -0.455 08 58 05.37 -19 50 36.9 X   467.2 08 58 05.37 -19 50 36.3  1249.3 -0.408 L
                            08 58 05.39 -19 50 35.7 X    97.8                                         
                            08 58 05.38 -19 50 36.0 X    36.2                                         
J085812-181938   132 -0.216 08 58 13.19 -18 19 43.8 V    87.5 08 58 13.23 -18 19 45.3   168.4 -0.365 P
J085826-142733    78 -0.255 08 58 28.83 -14 27 32.6 V    33.8 08 58 28.86 -14 27 32.1   107.0 -0.643 P
J085827-010657    86 -0.441 08 58 29.19 -01 07 03.8 V     5.8 08 58 29.05 -01 07 20.5   118.4 -1.683 P
J085900-171306    80 -0.311 08 59 01.18 -17 13 19.9 V    55.5 08 59 01.22 -17 13 20.3   117.8 -0.420 P
J085917-240813   152 -0.463 08 59 19.41 -24 08 07.7 V    74.6 08 59 19.37 -24 08 07.8   256.8 -0.601 S
                            08 59 19.39 -24 08 07.8 V    12.9                                         
                            08 59 14.59 -24 09 16.7 V    33.1 08 59 14.41 -24 09 14.7    13.3  0.669  
                            08 59 14.60 -24 09 16.5 V    11.0                                         
J085919-041457    73 -0.142 08 59 19.42 -04 14 25.1 V    70.5 08 59 19.42 -04 14 26.7    87.1 -0.118 P
J085941+112213    69  0.138 08 59 41.64 +11 22 22.4 V    72.8 08 59 41.55 +11 22 23.6    58.1  0.126 P
J085957-174215    84  0.551 08 59 59.59 -17 42 43.5 V    57.2 08 59 59.64 -17 42 43.9    42.3  0.168 P
J085958-095449    70 -0.062 08 59 59.48 -09 54 19.5 V    49.5 08 59 59.56 -09 54 19.0    75.7 -0.237 P
J090021+410836   208 -0.224 09 00 21.43 +41 08 23.0 V   313.4 09 00 21.41 +41 08 22.4   274.7  0.074 P
J090029+333002    82 -0.020 09 00 30.42 +33 30 09.0 V   110.5 09 00 30.42 +33 30 08.5    84.1  0.166 P
                            09 00 29.04 +33 29 58.0 V     2.2                                         
                            09 00 29.18 +33 30 04.1 V     0.5                                         
J090032-111332   118 -0.465 09 00 33.22 -11 13 25.3 V    62.6 09 00 33.23 -11 13 24.9   210.2 -0.676 P
J090038-124233   285 -0.066 09 00 39.77 -12 42 32.6 V   546.6 09 00 39.78 -12 42 32.6   309.2  0.318 P
J090040-280810  2216  0.312 09 00 40.04 -28 08 20.3 V  1817.6 09 00 40.08 -28 08 20.6  1503.3  0.106 P
J090107-024041    98 -0.202 09 01 05.01 -02 40 33.0 V    57.8 09 01 04.99 -02 40 32.7   126.0 -0.435 P
J090109-060529    67  0.058                                                                          N
J090110-663631   190  0.096 09 01 15.64 -66 36 32.4 A   164.8 09 01 15.58 -66 36 33.3   192.7 -0.068 P
J090111+044915    79 -0.167 09 01 11.86 +04 48 58.8 V   266.3 09 01 11.85 +04 48 58.8    97.2  0.562 P
J090123-003700   240 -0.272 09 01 25.84 -00 37 03.1 V   143.4 09 01 25.83 -00 37 02.9   336.3 -0.476 P
J090132-284259   105 -0.080 09 01 33.79 -28 42 40.3 V    60.7 09 01 33.73 -28 42 38.8   116.0 -0.361 P
J090146-070215   141 -0.072 09 01 44.24 -07 02 16.1 V   110.7 09 01 44.26 -07 02 16.4   154.2 -0.185 P
J090148-241442    85 -0.133 09 01 48.88 -24 14 32.9 V    25.4 09 01 48.71 -24 14 29.9    82.8 -0.660 P
J090150+030424   244 -0.351 09 01 50.98 +03 04 22.7 V   112.5 09 01 50.98 +03 04 22.7   377.3 -0.675 P
J090156+670719    96 -0.403 09 01 58.75 +67 07 32.2 V    80.8 09 01 58.82 +67 07 31.9   158.3 -0.317 S
                            09 01 58.76 +67 07 32.4 V     8.9                                         
J090214+085020    90 -0.252 09 02 14.17 +08 50 14.3 V    77.7 09 02 14.19 +08 50 13.6   123.1 -0.257 P
J090216-141533  2022 -0.315 09 02 16.83 -14 15 30.9 V  1726.8 09 02 16.85 -14 15 30.6  2989.5 -0.298 L
                            09 02 16.84 -14 15 31.2 V    13.5                                         
                            09 02 16.30 -14 15 27.2 V     6.4                                         
                            09 02 17.04 -14 15 35.7 V     4.5                                         
                            09 02 16.57 -14 15 29.0 V     2.7                                         
J090219+540244   145 -0.110 09 02 19.29 +54 02 57.3 V   242.3 09 02 19.30 +54 02 57.1   166.3  0.210 P
J090227+044315   106 -0.334 09 02 27.16 +04 43 09.6 V   124.8 09 02 27.14 +04 43 10.1   160.5 -0.140 P
J090230+431005   334 -0.036 09 02 30.92 +43 10 14.2 V   363.4 09 02 30.95 +43 10 14.4   349.2  0.022 P
J090256+000919    87  0.327 09 02 57.39 +00 09 08.3 V    54.0 09 02 57.38 +00 09 08.5    57.9 -0.039 P
J090258-172105   276  0.514 09 03 00.02 -17 21 05.2 V   303.0 09 02 59.98 -17 21 04.1   145.7  0.411 L
                            09 03 00.11 -17 21 08.1 V     1.2                                         
J090303+465058  1264 -0.277 09 03 03.99 +46 51 04.1 V   987.3 09 03 04.04 +46 51 04.6  1782.8 -0.294 L
                            09 03 03.93 +46 51 05.4 V    64.9                                         
J090305-123655   150  0.183 09 03 07.12 -12 37 08.7 V    75.3 09 03 07.03 -12 37 09.6   119.4 -0.257 P
J090309-140459    82 -0.468 09 03 04.31 -14 04 50.4 V    14.9 09 03 04.23 -14 04 51.0   146.6 -1.087 S
                            09 03 04.32 -14 04 49.7 V     6.0                                         
J090338-311738   207 -0.024 09 03 38.09 -31 17 42.3 A   131.5 09 03 37.99 -31 17 39.1   213.2 -0.270 P
J090352+675715   661  0.128 09 03 53.16 +67 57 22.7 V   640.6 09 03 53.23 +67 57 22.6   563.5  0.072 P
J090353-815137    98 -0.102 09 04 00.49 -81 51 45.7 A    43.9 09 03 57.90 -81 51 46.3   126.9 -0.461 P
J090354+254658    67  0.439 09 03 54.72 +25 47 10.3 V    85.5 09 03 54.75 +25 47 11.1    38.8  0.441 P
J090358+515056   373  0.056 09 03 58.58 +51 51 00.7 V   248.2 09 03 58.63 +51 51 00.1   348.0 -0.189 P
J090407+693506    67  0.075 09 04 06.40 +69 34 55.3 V    59.4 09 04 06.47 +69 34 55.6    61.0 -0.015 P
J090416+423803   747 -0.430 09 04 15.63 +42 38 04.8 V   389.9 09 04 15.61 +42 38 05.1  1275.2 -0.571 S
                            09 04 15.61 +42 38 04.8 V    68.7                                         
J090416-311023   110  0.657 09 04 20.52 -31 11 25.6 V   162.9 09 04 20.56 -31 11 26.2    48.6  0.675 P
J090427+325310    80  0.403 09 04 26.89 +32 52 49.7 V    99.2 09 04 26.91 +32 52 49.8    48.5  0.399 P
J090430+281937    71 -0.492 09 04 29.62 +28 19 32.7 V    30.4 09 04 29.89 +28 19 35.7   130.8 -0.683 P
                            09 04 30.36 +28 19 40.1 V     8.1                                         
J090432+472730   137 -0.353 09 04 32.75 +47 27 26.5 V   172.2 09 04 32.76 +47 27 26.0   212.4 -0.117 P
J090443+233342    99 -0.058 09 04 44.34 +23 33 54.1 V    45.3 09 04 44.34 +23 33 54.2   106.4 -0.477 P
J090453-255256   535  0.173 09 04 52.19 -25 52 51.6 V   528.4 09 04 52.18 -25 52 51.8   424.1  0.143 P
                            09 04 52.39 -25 52 50.4 V    10.9                                         
                            09 04 52.03 -25 52 58.0 V     9.1                                         
J090453+272951   171 -0.144 09 04 53.76 +27 29 53.9 V   102.3 09 04 53.78 +27 29 53.9   204.5 -0.364 L
                            09 04 53.65 +27 29 56.5 V     4.3                                         
J090455+482535    88 -0.293 09 04 54.01 +48 25 53.9 V    63.3 09 04 54.05 +48 25 53.9   126.6 -0.387 P
J090504+274823   159 -0.121 09 05 04.05 +27 48 17.7 V   136.3 09 05 04.07 +27 48 17.1   184.8 -0.170 P
J090514+205213   112 -0.468 09 05 14.34 +20 52 13.3 V    94.3 09 05 14.36 +20 52 13.1   200.3 -0.420 P
J090526-110246    73 -0.126 09 05 26.04 -11 03 04.3 V    58.5 09 05 25.88 -11 03 02.4    72.7 -0.121 P
J090526+374247    87  0.439 09 05 27.44 +37 42 52.7 V    65.4 09 05 27.46 +37 42 53.1    50.4  0.145 P
J090528+485051   553 -0.104 09 05 27.46 +48 50 50.0 V   434.2 09 05 27.50 +48 50 48.9   629.6 -0.207 P
J090535+135803    80 -0.405 09 05 34.99 +13 58 06.3 V    42.8 09 05 35.07 +13 58 03.7   132.3 -0.630 P
J090536+470603    86 -0.147 09 05 36.45 +47 05 46.3 V    63.5 09 05 36.57 +47 05 46.3   103.3 -0.272 P
J090541+284938   196 -0.030 09 05 41.77 +28 49 28.3 V   255.6 09 05 41.75 +28 49 27.7   203.4  0.127 P
J090549+041022   114 -0.427 09 05 49.06 +04 10 10.2 V    65.3 09 05 49.08 +04 10 10.4   193.8 -0.607 P
J090603+194156    78  1.227 09 06 03.65 +19 41 42.2 V   101.3 09 06 03.53 +19 41 39.6    17.0  1.024 P
                            09 06 04.47 +19 41 45.9 V     5.1                                         
J090609+201547   114  0.164 09 06 09.88 +20 15 27.1 V    59.3 09 06 09.89 +20 15 26.9    93.0 -0.251 P
J090619+151332    89 -0.096 09 06 19.50 +15 13 14.3 V   120.7 09 06 19.52 +15 13 14.5   100.2  0.108 P
                            09 06 19.50 +15 13 07.0 V     0.8                                         
J090620-170522   111 -0.144 09 06 20.75 -17 05 06.7 V    64.0 09 06 20.73 -17 05 06.0    58.4  0.083 P
                            09 06 21.03 -17 05 14.7 V     2.7                                         
                            09 06 21.45 -17 05 09.6 V     1.1                                         
                            09 06 21.73 -17 06 24.8 V    31.1 09 06 21.70 -17 06 24.3    74.4 -0.487  
J090631+693027   106  0.088 09 06 30.75 +69 30 30.8 V   188.1 09 06 30.77 +69 30 31.3    95.0  0.381 P
J090649-201959   627  0.014 09 06 51.31 -20 19 54.7 V   659.7 09 06 51.29 -20 19 53.8   615.9  0.038 P
J090650+412426    65  0.145 09 06 52.80 +41 24 29.6 V    81.2 09 06 52.78 +41 24 29.0    54.3  0.225 P
J090652+495250   113  0.530 09 06 51.51 +49 52 35.9 V    34.7 09 06 51.64 +49 52 36.1    58.5 -0.291 P
J090706-695631    89  0.213 09 07 06.25 -69 56 28.4 A    37.6 09 07 05.79 -69 56 31.4    75.4 -0.302 P
J090711-315523   202 -0.478 09 07 12.32 -31 55 29.5 V    76.3 09 07 12.30 -31 55 29.2   361.2 -0.749 S
                            09 07 12.34 -31 55 28.7 V    14.1                                         
                            09 07 12.31 -31 55 29.1 V     4.0                                         
J090724+664453   205 -0.330 09 07 23.52 +66 44 47.0 V    74.9 09 07 23.46 +66 44 46.2   308.9 -0.791 P
J090732-290520    85 -0.409 09 07 30.23 -29 05 22.5 V    16.3 09 07 30.25 -29 05 22.4   141.4 -0.828 D
                            09 07 30.21 -29 05 22.2 V    15.8                                         
J090744-035355    86 -0.404 09 07 44.64 -03 54 23.4 V    78.5 09 07 44.64 -03 54 23.7   142.0 -0.302 P
                            09 07 44.65 -03 54 23.4 V     4.1                                         
J090747+365739   110 -0.338 09 07 47.38 +36 57 44.8 V    88.8 09 07 47.58 +36 57 34.0   167.4  0.132 P
                            09 07 47.55 +36 57 35.6 V    18.4                                         
                            09 07 48.75 +36 57 51.1 V    15.3                                         
                            09 07 46.39 +36 57 47.0 V    13.7                                         
                            09 07 47.91 +36 57 34.0 V    12.2                                         
                            09 07 47.01 +36 57 52.1 V    11.9                                         
                            09 07 49.31 +36 57 36.1 V    10.3                                         
                            09 07 48.66 +36 57 33.9 V     9.7                                         
                            09 07 47.00 +36 57 32.9 V     9.3                                         
                            09 07 46.12 +36 57 28.9 V     8.5                                         
                            09 07 48.33 +36 57 49.2 V     7.1                                         
                            09 07 47.83 +36 57 25.6 V     6.7                                         
J090753-202654   417 -0.002 09 07 54.04 -20 26 49.5 V   445.5 09 07 54.11 -20 26 51.9   418.1  0.035 P
J090753+681545   316  0.330 09 07 52.95 +68 15 44.9 V   208.6 09 07 52.97 +68 15 44.4   209.7 -0.003 P
J090758+285218    79 -0.478 09 07 58.42 +28 52 13.1 V    41.9 09 07 58.41 +28 52 13.0   143.1 -0.686 P
J090817-264737    73 -0.277                                                                          N
J090835+415049   222 -0.051 09 08 35.86 +41 50 46.2 V   142.9 09 08 35.71 +41 50 46.3   236.7 -0.282 P
J090848-042249    80 -0.042 09 08 43.57 -04 22 32.8 V    61.5 09 08 43.54 -04 22 32.6    84.3 -0.007 S
                            09 08 43.58 -04 22 32.9 V    21.7                                         
J090856+160954   164 -0.105 09 08 55.92 +16 09 54.8 V   235.9 09 08 55.89 +16 09 54.1   186.9  0.130 P
J090909+012136   896  0.109 09 09 10.09 +01 21 35.6 V  1031.0 09 09 10.14 +01 21 35.5   782.8  0.154 P
J090912+083603   260  0.539 09 09 12.16 +08 35 41.1 V   165.4 09 09 12.17 +08 35 40.4   133.0  0.141 P
                            09 09 12.30 +08 35 50.2 V     5.7                                         
J090915+035443   111 -0.039 09 09 15.91 +03 54 42.7 V   137.5 09 09 15.91 +03 54 43.2   116.5  0.092 P
J090915+291133    65  0.056 09 09 15.04 +29 11 37.3 V    26.0 09 09 16.19 +29 11 27.5    60.6 -0.371 P
                            09 09 16.91 +29 11 07.5 V     3.5                                         
                            09 09 15.23 +29 11 21.3 V     1.7                                         
J090916-744507   295 -0.369 09 09 21.09 -74 45 07.5 A   242.9 09 09 21.46 -74 45 08.0   610.1 -0.400 P
J090929-124751   132  0.271 09 09 30.06 -12 48 14.5 V    82.8 09 09 30.09 -12 48 13.9    94.3 -0.073 P
J090937+192800   106  0.328 09 09 37.44 +19 28 08.3 V   113.3 09 09 37.48 +19 28 07.2    70.5  0.284 P
                            09 09 36.21 +19 28 02.9 V     2.5                                         
                            09 09 36.35 +19 28 03.5 V     1.4                                         
J090938+692551   142  0.079 09 09 38.52 +69 25 48.1 V   132.7 09 09 38.46 +69 25 47.6   128.7  0.017 P
J090940+015950   218  0.241 09 09 39.85 +02 00 05.3 V   228.2 09 09 39.85 +02 00 05.1   161.5  0.193 P
J090944-180837   255 -0.057 09 09 45.26 -18 08 34.0 V   217.0 09 09 45.27 -18 08 33.4   273.8 -0.110 S
                            09 09 45.23 -18 08 33.1 V     7.7                                         
J090945-023133   459 -0.268 09 09 44.92 -02 31 30.4 V   323.0 09 09 44.94 -02 31 30.3   640.1 -0.382 P
J090946+475259   160 -0.474 09 09 42.64 +47 53 37.9 V   124.7 09 09 42.67 +47 53 37.0   288.3 -0.468 P
J091025+193701    99 -0.444 09 10 26.21 +19 36 44.0 V    67.0 09 10 26.22 +19 36 43.5   171.9 -0.384 S
                            09 10 26.18 +19 36 44.0 V    11.6                                         
                            09 10 26.20 +19 36 44.4 V     2.5                                         
                            09 10 27.18 +19 37 02.3 V     2.1                                         
                            09 10 26.06 +19 36 45.8 V     1.8                                         
                            09 10 27.33 +19 37 00.4 V     1.3                                         
                            09 10 25.76 +19 36 46.5 V     0.1                                         
J091030+035303    81 -0.357 09 10 31.55 +03 53 15.2 V     7.8 09 10 31.13 +03 52 50.4    10.7 -0.176 P
J091036+332933   101 -0.046 09 10 37.04 +33 29 24.4 V    88.6 09 10 37.24 +33 29 24.9   106.9 -0.105 P
J091042+224843    97 -0.101 09 10 42.13 +22 48 35.6 V   178.8 09 10 42.18 +22 48 35.2   109.9  0.272 P
J091052-204052    65 -0.031 09 10 51.67 -20 40 49.4 V    36.4 09 10 51.74 -20 40 48.5    67.5 -0.345 P
J091054+270939    68  0.047 09 10 53.14 +27 09 38.3 V    69.7 09 10 53.17 +27 09 37.6    64.1  0.047 P
J091100+331930    98 -0.052 09 11 00.88 +33 19 29.1 V    70.7 09 11 00.99 +33 19 29.4   104.6 -0.219 P
J091104-184114   102 -0.492 09 11 05.43 -18 41 22.7 V    55.1 09 11 05.46 -18 41 22.8   188.0 -0.514 L
                            09 11 05.45 -18 41 23.9 V    14.2                                         
                            09 11 05.50 -18 41 23.6 V     5.5                                         
J091112-020740   117 -0.318 09 11 07.58 -02 07 26.5 V    93.7 09 11 07.62 -02 07 26.4    88.3  0.033 P
                            09 11 13.84 -02 07 45.3 V    54.9 09 11 13.79 -02 07 45.9    81.3 -0.219  
J091134+195807   284 -0.144 09 11 33.46 +19 58 14.1 V   222.7 09 11 33.51 +19 58 14.2   339.7 -0.236 P
J091140+020528   101 -0.023 09 11 40.70 +02 05 15.2 V    67.1 09 11 40.70 +02 05 15.7   103.9 -0.244 P
J091142+805239   175  0.174 09 11 28.02 +80 53 00.7 V   180.2 09 11 28.04 +80 53 00.6   141.0  0.137 P
J091144+860730   153 -0.428 09 11 37.80 +86 07 33.5 V   108.1 09 11 37.86 +86 07 32.9   260.3 -0.490 P
J091149+334921   263 -0.319 09 11 47.76 +33 49 16.8 V   278.7 09 11 47.77 +33 49 17.0   391.1 -0.182 P
                            09 11 48.46 +33 49 05.7 V     3.5                                         
J091155-223802    83  0.253 09 11 53.69 -22 38 07.4 V    40.8 09 11 53.67 -22 38 07.2    60.6 -0.221 P
J091200-143209    77  0.364 09 12 02.03 -14 31 58.6 V    43.3 09 12 02.03 -14 31 59.0    49.0 -0.069 P
J091203+083742   120 -0.110 09 12 04.62 +08 37 48.3 V   164.9 09 12 04.65 +08 37 48.3   137.6  0.101 P
J091211+412601   192 -0.491 09 12 11.62 +41 26 09.4 V   166.9 09 12 11.65 +41 26 09.2   353.3 -0.377 L
                            09 12 11.78 +41 26 09.8 V    12.8                                         
J091217+413928   106 -0.042 09 12 17.57 +41 39 33.6 V    95.9 09 12 17.58 +41 39 33.1   111.6 -0.085 P
J091224+220503   192  0.200 09 12 24.78 +22 05 06.2 V   181.2 09 12 24.75 +22 05 06.0   149.7  0.107 P
J091233-275227   223 -0.133 09 12 31.56 -27 52 16.9 V   175.7 09 12 31.62 -27 52 17.3   263.0 -0.225 P
J091249-010326    86 -0.152 09 12 47.60 -01 03 26.4 V    91.4 09 12 47.61 -01 03 26.0   103.9 -0.072 P
J091251+442208   164 -0.433 09 12 51.13 +44 22 04.6 V   159.6 09 12 50.98 +44 22 03.4   280.9 -0.316 P
J091259-210300   257 -0.311 09 13 00.22 -21 03 21.1 V   100.5 09 13 00.38 -21 03 22.6   328.9 -0.573 P
                            09 13 00.23 -21 03 20.9 V    10.6                                         
                            09 13 00.24 -21 03 21.1 V     6.7                                         
J091326-211307    68 -0.496 09 13 26.88 -21 12 15.0 V    19.6                                        S
                            09 13 26.85 -21 12 15.2 V     9.2                                         
J091346+043624   211 -0.486 09 13 47.16 +04 36 30.7 V    91.9 09 13 47.18 +04 36 30.7   386.1 -0.668 D
                            09 13 47.95 +04 36 28.9 V     8.7                                         
                            09 13 46.70 +04 36 11.5 V     4.9                                         
                            09 13 47.25 +04 36 27.9 V     4.1                                         
                            09 13 47.72 +04 36 09.1 V     3.6                                         
                            09 13 47.67 +04 36 20.1 V     3.4                                         
J091352+440254   222 -0.045 09 13 53.37 +44 02 57.2 V    97.5 09 13 53.23 +44 02 56.2   234.8 -0.357 S
                            09 13 53.33 +44 02 57.8 V    26.3                                         
J091404-193148   138  0.036 09 14 06.16 -19 31 35.1 V   118.9 09 14 06.20 -19 31 34.8   131.9 -0.058 P
J091413-182951   147 -0.004 09 14 14.34 -18 29 48.9 V   118.7 09 14 14.38 -18 29 48.6   147.7 -0.122 P
J091415-273336   179 -0.110 09 14 16.57 -27 33 16.3 V   114.4 09 14 16.60 -27 33 16.8   145.9 -0.136 P
J091417-684816    70 -0.459                                                                          N
J091418+100632   200 -0.484 09 14 19.53 +10 06 40.6 V    71.4 09 14 19.36 +10 06 38.3   355.1 -0.895 P
J091437+024551   893  0.543 09 14 38.28 +02 45 37.8 V   684.5 09 14 37.96 +02 45 59.7   455.1  0.228 P
J091439+351205   307 -0.078 09 14 39.42 +35 12 04.6 V   225.4 09 14 39.57 +35 12 07.5   323.7 -0.202 P
J091440-841811    88  0.227 09 14 47.04 -84 18 07.6 A    74.0 09 14 45.86 -84 18 09.2    72.9  0.007 P
J091455+233234    74  0.264 09 14 54.00 +23 31 53.5 V    80.9 09 14 53.96 +23 31 54.9    53.3  0.233 P
J091457-204401    94  0.873 09 15 04.27 -20 44 07.5 V    22.5 09 15 04.25 -20 44 06.4    31.8  0.131 P
                            09 15 04.28 -20 44 07.5 V    17.7                                         
J091458-203958   110  0.018 09 14 59.70 -20 38 57.6 V    59.8 09 14 59.73 -20 38 56.5   107.6 -0.328 P
J091508+205611   192 -0.411 09 15 08.78 +20 56 07.4 V    96.3 09 15 08.78 +20 56 08.3   320.0 -0.560 S
                            09 15 08.79 +20 56 07.9 V    21.1                                         
J091510+013122    89 -0.118 09 15 10.98 +01 31 41.0 V    27.7 09 15 10.99 +01 31 41.0   103.1 -0.538 S
                            09 15 10.98 +01 31 40.8 V    11.6                                         
J091528+441637   108 -0.473 09 15 28.78 +44 16 32.9 V    64.6 09 15 28.68 +44 16 32.1   178.5 -0.567 P
J091538-042919   193 -0.022 09 15 37.67 -04 29 16.3 V   147.2 09 15 37.74 -04 29 16.9   198.4 -0.167 P
J091542+251925    89 -0.235 09 15 42.24 +25 19 39.0 V    68.9 09 15 42.26 +25 19 40.6   119.2 -0.306 P
J091546-303029   162  0.661 09 15 40.88 -30 29 49.3 V    78.7 09 15 40.91 -30 29 49.5    71.2  0.424 P
                            09 15 40.90 -30 29 49.4 V    73.5                                         
J091551-162452   106 -0.361 09 15 52.98 -16 25 11.5 V    83.5 09 15 52.97 -16 25 11.2   166.0 -0.384 P
J091552+074532   111  0.141 09 15 52.97 +07 45 39.7 V    80.0 09 15 52.98 +07 45 39.8    93.1 -0.085 P
J091553+293326   215 -0.392 09 15 52.40 +29 33 24.0 V   186.1 09 15 52.40 +29 33 24.0   350.0 -0.311 L
                            09 15 52.58 +29 33 18.7 V    14.3                                         
J091637+183801   145 -0.231 09 16 38.03 +18 38 15.3 V    88.1 09 16 37.95 +18 38 15.6   193.2 -0.438 P
J091641+024300   136  0.479 09 16 41.77 +02 42 52.9 V   106.2 09 16 41.76 +02 42 52.5    75.0  0.194 P
J091646+100645   123 -0.462 09 16 45.82 +10 06 42.7 V    51.1 09 16 45.85 +10 06 43.0   218.3 -0.810 P
                            09 16 47.03 +10 07 19.7 V     5.6                                         
J091700-711203   197  0.188 09 17 07.13 -71 12 09.5 A   121.4 09 17 06.77 -71 12 13.3   173.5 -0.155 P
J091703-305337   143  0.303 09 17 05.58 -30 54 08.0 V    54.9 09 17 05.62 -30 54 08.6    98.2 -0.325 P
J091708+614924   124 -0.395 09 17 08.16 +61 49 32.4 V    53.3 09 17 08.35 +61 49 31.5   202.5 -0.745 P
J091719+145632    70 -0.500 09 17 21.34 +14 56 05.3 V    94.5 09 17 21.32 +14 56 05.7   130.3 -0.179 P
J091725-213133   480 -0.273 09 17 27.02 -21 31 34.5 V   437.7 09 17 26.98 -21 31 33.9   673.5 -0.241 P
J091729+734301   135 -0.487 09 17 28.09 +73 43 13.5 V   107.3 09 17 28.06 +73 43 12.6   247.3 -0.287 L
                            09 17 27.91 +73 43 12.7 V    40.5                                         
J091738-134551   264  0.710 09 17 39.00 -13 45 42.2 V   252.5 09 17 39.06 -13 45 40.9   109.3  0.467 P
J091747+480943    67  0.111 09 17 48.07 +48 09 40.3 V    29.8 09 17 48.18 +48 09 39.6    58.4 -0.376 P
J091838+094655   384 -0.381 09 18 38.57 +09 46 52.9 V   256.5 09 18 38.56 +09 46 54.0   616.4 -0.489 P
J091838-062822    78  0.131 09 18 39.96 -06 28 29.0 V    98.9 09 18 39.95 -06 28 30.2    66.3  0.223 P
J091857+315106   105 -0.354 09 18 59.41 +31 51 40.7 V    11.7 09 19 00.54 +31 51 44.4     4.8  0.497 P
J091900-154725   126 -0.039 09 19 01.20 -15 47 30.5 V   110.6 09 19 01.18 -15 47 29.2   132.3 -0.100 P
J091901-073908   169 -0.230 09 19 01.96 -07 39 05.1 V   122.8 09 19 01.94 -07 39 05.1   224.8 -0.337 P
J091905-153908    93 -0.066 09 19 06.17 -15 39 06.6 V   114.8 09 19 06.20 -15 39 05.5   101.0  0.071 P
J091907+212547   150 -0.341 09 19 07.55 +21 25 54.1 V   110.6 09 19 07.56 +21 25 54.1   229.3 -0.407 P
J091908+332441   239  0.229 09 19 08.79 +33 24 42.0 V   333.2 09 19 08.80 +33 24 41.9   179.8  0.344 P
J091913-284908   104 -0.316 09 19 12.49 -28 49 21.6 V   104.4 09 19 12.55 -28 49 21.7   153.9 -0.217 P
J091914+220507    87 -0.456 09 19 14.75 +22 05 20.5 V    28.8 09 19 14.82 +22 05 19.9   153.4 -0.934 P
J091933-681514   175  0.893 09 19 39.84 -68 15 21.5 A    60.8 09 19 39.45 -68 15 23.2    52.2  0.066 P
J091938-174857   103 -0.411                                                                          N
J091943-120708   121 -0.441 09 19 44.19 -12 06 44.8 V    11.6 09 19 44.49 -12 07 01.5   202.8 -1.597 P
J091944-184716   185 -0.337 09 19 47.06 -18 47 07.7 V   133.9 09 19 47.11 -18 47 08.2   281.3 -0.310 C
                            09 19 47.25 -18 47 12.8 V    12.4                                         
                            09 19 46.98 -18 47 05.4 V    10.0                                         
                            09 19 47.00 -18 47 05.6 V     5.0                                         
J091954+782527   242 -0.410 09 19 52.56 +78 25 26.6 V   169.9 09 19 53.43 +78 25 28.1   402.7 -0.482 P
J092021+331250    83 -0.434 09 20 21.04 +33 12 38.5 V    31.8 09 20 20.96 +33 12 40.8   142.3 -0.690 L
                            09 20 21.01 +33 12 37.5 V     4.9                                         
                            09 20 20.96 +33 12 36.4 V     4.6                                         
J092028+275551    70  0.192 09 20 27.52 +27 55 53.8 V    51.0 09 20 27.53 +27 55 54.1    55.1 -0.043 P
J092029-043936   226  0.095 09 20 29.61 -04 39 35.8 V   134.9 09 20 29.56 -04 39 35.5   200.7 -0.222 P
J092035+002314    84 -0.267 09 20 35.80 +00 23 30.7 V    80.2 09 20 35.77 +00 23 30.2   117.1 -0.211 P
J092037-250523    66  0.045 09 20 40.87 -25 05 35.1 V    38.1 09 20 40.85 -25 05 35.4    57.3 -0.228 P
J092045-295644   347 -0.103 09 20 43.19 -29 56 30.3 V   386.6 09 20 42.58 -29 56 24.9   375.0  0.017 P
J092049+002908    67  0.303                                                                          N
J092050+411548   110  0.164 09 20 49.84 +41 15 50.1 V    97.3 09 20 49.76 +41 15 49.9    89.8  0.045 P
J092051-790102    95 -0.460 09 20 56.53 -79 01 07.0 A    42.1 09 20 55.27 -79 01 06.2   226.0 -0.730 P
J092056-872152    78  0.756 09 20 51.52 -87 21 54.5 A    58.5 09 20 41.10 -87 21 54.1    28.7  0.309 P
J092058+444144  1085  0.034 09 20 58.46 +44 41 54.0 V  1368.3 09 20 58.48 +44 41 53.6  1040.3  0.153 P
J092100+080509   192  0.501 09 21 01.07 +08 05 05.7 V   145.3 09 21 01.06 +08 05 05.7   103.1  0.191 P
J092101-063112    92 -0.229 09 21 01.77 -06 31 10.9 V    86.4 09 21 01.79 -06 31 11.2   118.9 -0.178 P
J092122+013814    87 -0.390 09 21 24.39 +01 38 34.7 V    36.2 09 21 24.15 +01 38 34.0   141.3 -0.576 D
                            09 21 24.08 +01 38 33.2 V    11.9                                         
                            09 21 24.06 +01 38 33.4 V     2.2                                         
J092123+713601   295 -0.416 09 21 23.94 +71 36 12.4 V   180.1 09 21 23.84 +71 36 10.7   494.7 -0.474 S
                            09 21 24.04 +71 36 12.3 V    31.4                                         
J092129-261840  2333  0.461 09 21 29.35 -26 18 43.4 V  1904.2 09 21 29.35 -26 18 43.1  1315.4  0.206 P
J092130+135053   306 -0.101 09 21 31.37 +13 50 48.2 V   237.8 09 21 31.35 +13 50 48.2   346.8 -0.211 P
J092130-820930   249  0.228 09 21 42.73 -82 09 35.0 A   154.6 09 21 40.67 -82 09 33.7   206.2 -0.125 P
J092135+621546  1226  0.202 09 21 36.23 +62 15 52.2 V  1532.0 09 21 36.23 +62 15 51.2   953.6  0.265 P
J092155-162738   100  1.295 09 21 55.41 -16 27 37.9 V    62.9 09 21 55.43 -16 27 39.1    20.0  0.639 P
J092157+660437   155 -0.249 09 21 57.78 +66 04 38.2 V   112.0 09 21 57.75 +66 04 37.9   211.3 -0.315 S
                            09 21 57.75 +66 04 38.0 V     8.1                                         
J092223-052907   445 -0.087 09 22 23.68 -05 29 07.2 V   512.9 09 22 23.62 -05 29 08.0   495.8  0.019 P
J092228+043354    76  0.295 09 22 27.26 +04 33 38.8 V    63.8 09 22 27.10 +04 33 37.5    52.7  0.107 P
J092230+710926    83 -0.015 09 22 30.05 +71 09 36.5 V    56.0 09 22 30.10 +71 09 36.2    84.6 -0.230 P
J092239+133046    71 -0.432 09 22 41.41 +13 30 44.4 V    72.1 09 22 41.40 +13 30 44.3   121.5 -0.291 P
J092240+421009    90 -0.143 09 22 39.58 +42 09 53.3 V   113.0 09 22 39.57 +42 09 53.6   107.5  0.028 P
J092309+201844    78  0.212 09 23 09.08 +20 18 49.4 V   108.4 09 23 09.07 +20 18 48.7    59.9  0.331 P
J092313+384941   282 -0.242 09 23 14.45 +38 49 39.9 V   375.7 09 23 14.45 +38 49 39.9   380.9 -0.008 P
J092315+733817    87 -0.382 09 23 15.32 +73 38 20.2 V    41.1 09 23 15.23 +73 38 25.9   135.4 -0.665 P
J092330+412539   169 -0.151 09 23 31.30 +41 25 27.4 V   235.2 09 23 31.30 +41 25 27.5   203.9  0.080 P
J092336-213621   356  0.223 09 23 38.89 -21 35 47.1 V   501.3 09 23 39.09 -21 35 47.6   269.8  0.346 P
J092342-664824   158  0.427 09 23 47.57 -66 48 36.6 A   206.6 09 23 47.42 -66 48 36.8    96.4  0.331 P
J092343-243320    67 -0.471 09 23 44.46 -24 32 25.0 V    27.8 09 23 44.48 -24 32 25.2   120.4 -0.818 P
J092348+310753   288  0.010 09 23 47.95 +31 07 54.2 V   167.5 09 23 47.95 +31 07 53.6   284.5 -0.296 P
J092350+281530   347  0.181 09 23 51.52 +28 15 25.0 V   218.4 09 23 51.54 +28 15 27.0   277.2 -0.133 P
J092354-343519   311 -0.407 09 23 53.88 -34 35 26.1 V   143.0 09 23 53.92 -34 35 25.4   515.6 -0.716 P
J092359-180415    73 -0.452 09 24 00.61 -18 03 48.4 V    25.0 09 24 00.42 -18 03 42.2   128.0 -0.911 P
J092401-170322   113 -0.152 09 23 55.41 -17 03 39.8 V    13.8 09 23 55.47 -17 03 40.6   136.5 -1.112 S
                            09 23 55.43 -17 03 39.8 V     4.8                                         
J092431-353559   101  1.095 09 24 25.69 -35 34 50.1 A    48.7 09 24 25.78 -35 34 51.5    25.9  0.352 P
J092437+192906   118  0.500 09 24 38.74 +19 29 08.7 V    89.3 09 24 38.74 +19 29 08.6    63.4  0.294 P
                            09 24 39.90 +19 29 13.1 V     4.5                                         
                            09 24 38.73 +19 29 05.4 V     3.2                                         
                            09 24 38.81 +19 29 11.5 V     3.0                                         
                            09 24 39.16 +19 28 48.6 V     2.7                                         
                            09 24 40.02 +19 29 27.8 V     2.6                                         
                            09 24 38.30 +19 29 12.1 V     2.0                                         
J092445+451200   133 -0.337 09 24 44.99 +45 11 57.9 V   104.4 09 24 45.01 +45 11 57.7   202.3 -0.369 P
J092458-193824    72  1.202 09 24 58.60 -19 37 46.4 V    33.2 09 24 58.82 -19 37 47.2    16.2  0.400 P
J092507+001860   810  0.056 09 25 07.82 +00 19 13.9 V   488.7 09 25 07.76 +00 19 14.3   755.8 -0.243 P
J092510-805357   141  0.424 09 25 15.82 -80 54 05.1 A   123.6 09 25 14.53 -80 54 06.9    86.4  0.156 P
J092513-202760   165 -0.094                                                                          N
J092543+312655   336 -0.127 09 25 43.65 +31 27 10.8 V   289.6 09 25 43.65 +31 27 10.3   393.6 -0.171 P
J092544-354725   145 -0.234 09 25 47.82 -35 46 54.2 V   146.7 09 25 46.10 -35 47 02.9   194.0 -0.156 P
J092546+100501   117 -0.457 09 25 45.35 +10 04 57.4 V    90.6 09 25 45.34 +10 04 57.4   206.5 -0.460 P
J092550+165813   190  0.575 09 25 49.96 +16 58 12.2 V   193.4 09 25 49.95 +16 58 13.0    93.1  0.408 P
J092551+361225   158 -0.260 09 25 51.85 +36 12 35.7 V   185.3 09 25 51.88 +36 12 35.7   218.2  0.048 P
                            09 25 50.16 +36 12 37.4 V    12.0                                         
                            09 25 51.23 +36 12 24.3 V    10.1                                         
                            09 25 51.00 +36 12 46.7 V     9.5                                         
                            09 25 51.56 +36 12 34.6 V     7.3                                         
                            09 25 52.39 +36 12 38.2 V     7.1                                         
                            09 25 53.04 +36 12 33.6 V     6.6                                         
J092553-204940    91  0.143 09 25 52.55 -20 50 04.8 V    49.1 09 25 52.63 -20 50 04.3    76.2 -0.245 P
J092600+402949   288 -0.008 09 26 00.43 +40 29 49.7 V   268.9 09 26 00.47 +40 29 49.9   290.8 -0.044 P
J092610+253420   178 -0.498 09 26 10.81 +25 34 33.4 V   131.8 09 26 10.82 +25 34 33.5   330.3 -0.513 P
J092644+275811   114  0.076 09 26 45.18 +27 58 21.1 V   102.4 09 26 45.19 +27 58 21.3   103.7 -0.007 P
J092655-234535    96  0.104 09 26 56.01 -23 45 24.3 V    73.2 09 26 55.95 -23 45 24.1    84.4 -0.079 P
J092702-064531   130 -0.366 09 26 59.85 -06 45 38.3 V    51.7 09 26 59.96 -06 45 38.2   204.8 -0.768 P
J092703+390218  6913  0.691 09 27 03.01 +39 02 20.9 V 10597.2 09 27 03.04 +39 02 20.6  2928.3  0.718 P
J092707+571803   123  0.189 09 27 06.05 +57 17 45.3 V    73.1 09 27 06.06 +57 17 44.2    97.3 -0.160 P
J092710+461621    66  0.392 09 27 10.92 +46 16 33.7 V    61.3 09 27 10.97 +46 16 32.3    40.6  0.230 P
J092716+173935   109  0.082 09 27 16.79 +17 39 39.6 V    68.7 09 27 16.81 +17 39 40.3    98.5 -0.201 P
J092723+245625    95 -0.074 09 27 22.86 +24 56 13.2 V    98.8 09 27 22.92 +24 56 12.8   104.2 -0.030 P
J092731-342433    84 -0.044 09 27 24.43 -34 24 56.8 V     9.9 09 27 24.43 -34 24 55.8    88.7 -0.915 P
                            09 27 24.42 -34 24 56.8 V     7.3                                         
J092748-090104   181  0.143 09 27 46.94 -09 00 21.8 V    73.2 09 27 46.94 -09 00 22.1   151.6 -0.406 P
J092751-203451   689 -0.182 09 27 51.82 -20 34 51.2 V   570.1 09 27 52.05 -20 34 53.9   851.2 -0.204 P
                            09 27 52.07 -20 34 23.7 V    11.4                                         
                            09 27 52.13 -20 34 23.7 V     9.6                                         
J092802-335854   102  0.001 09 28 01.88 -33 59 02.3 V    75.4 09 28 01.87 -33 59 02.7   101.8 -0.168 P
J092810+024118    84 -0.415 09 28 11.09 +02 41 20.4 V    41.4 09 28 11.07 +02 41 20.0   140.7 -0.673 P
                            09 28 11.09 +02 41 20.7 V     0.7                                         
J092823+444558   225  0.206 09 28 24.14 +44 46 04.8 V   228.9 09 28 24.11 +44 46 03.6   174.2  0.152 P
J092824-020428   125 -0.479 09 28 21.48 -02 03 25.7 V    72.2 09 28 21.52 -02 03 27.4    74.2 -0.015 P
J092832-040926   143 -0.042 09 28 33.47 -04 09 08.9 V   110.6 09 28 33.48 -04 09 08.8   150.6 -0.172 P
J092834-304824   189 -0.223 09 28 34.06 -30 49 45.1 A   137.9 09 28 34.02 -30 49 43.3   249.2 -0.330 P
J092856+644356   136 -0.331 09 28 57.22 +64 43 52.2 V    76.8 09 28 58.00 +64 43 59.3   184.7 -0.490 P
                            09 28 55.38 +64 45 00.7 V     8.8 09 28 54.98 +64 45 02.7    20.5 -0.472  
J092856-344243   220 -0.079 09 29 00.26 -34 42 57.0 V   140.6 09 29 00.29 -34 42 55.9   242.6 -0.304 P
J092902-182035   207 -0.232 09 29 02.26 -18 20 45.7 V   126.5 09 29 02.21 -18 20 45.2   276.1 -0.393 P
                            09 29 01.73 -18 20 46.2 V    10.0                                         
J092914+501323   544  0.017 09 29 15.44 +50 13 36.0 V   747.8 09 29 15.53 +50 13 35.4   532.6  0.189 P
J092915+253659   121 -0.370 09 29 15.55 +25 36 58.1 V   122.4 09 29 15.52 +25 36 57.9   191.5 -0.250 P
J092940-360526   161 -0.438 09 29 38.34 -36 05 22.6 V    24.0 09 29 36.50 -36 05 33.2   277.5 -0.995 L
                            09 29 38.20 -36 05 29.2 V    15.3                                         
                            09 29 38.28 -36 05 25.7 V     7.4                                         
J092942+730405   156  0.033 09 29 42.16 +73 04 04.5 V   167.6 09 29 42.15 +73 04 04.1   149.7  0.063 P
J092946+861219   253  0.435 09 29 43.02 +86 12 21.3 V   211.0 09 29 42.85 +86 12 21.3   147.3  0.201 P
J093006-090035   126 -0.357 09 30 04.08 -09 00 32.1 V    62.4 09 30 04.05 -09 00 32.2   196.4 -0.640 P
J093007+423221    82 -0.461 09 30 08.75 +42 32 30.3 V    52.9 09 30 08.75 +42 32 29.7   145.5 -0.565 P
J093014+445720   132 -0.299 09 30 14.40 +44 57 26.4 V    40.4 09 30 14.42 +44 57 26.3   191.5 -0.701 L
                            09 30 14.40 +44 57 25.6 V     4.7                                         
                            09 30 14.40 +44 57 26.1 V     4.7                                         
                            09 30 14.32 +44 57 24.4 V     4.7                                         
J093016-124652   103  0.382 09 30 18.21 -12 47 11.1 V    49.6 09 30 18.19 -12 47 11.1    60.1 -0.107 P
J093021-154132    70 -0.229 09 30 22.39 -15 41 57.4 V    91.2 09 30 22.42 -15 41 57.1    87.4  0.024 P
J093022+442942   118 -0.065 09 30 22.20 +44 29 35.5 V    70.1 09 30 22.24 +44 29 35.7   128.0 -0.336 P
J093023+005751   101  0.058 09 30 24.17 +00 58 12.6 V    68.1 09 30 24.19 +00 58 12.7    94.0 -0.180 P
J093025-853351   582 -0.008 09 30 33.31 -85 33 59.0 A   444.5 09 30 33.93 -85 33 58.8   691.4 -0.192 P
J093031-361203    96 -0.396                                                                          N
J093035+464408   202 -0.467 09 30 35.08 +46 44 08.7 V   129.5 09 30 35.14 +46 44 08.6   361.0 -0.572 P
J093050+003456   387  0.199 09 30 52.25 +00 34 59.0 V   251.2 09 30 52.24 +00 34 58.5   302.1 -0.103 P
J093053+742000   285  0.223 09 30 53.78 +74 20 05.9 V   243.9 09 30 53.75 +74 20 05.2   215.9  0.068 P
J093055+350342   361 -0.254 09 30 55.28 +35 03 37.6 V   313.8 09 30 55.26 +35 03 37.2   494.9 -0.254 P
J093102-101329   157  0.119 09 31 02.72 -10 13 25.1 V   101.8 09 31 02.69 -10 13 23.9    71.2  0.200 P
J093106+141415   201 -0.206 09 31 05.34 +14 14 16.5 V   206.1 09 31 05.23 +14 14 17.7   259.8 -0.129 P
J093120-114412    91  0.013 09 31 20.23 -11 44 13.1 V    47.8 09 31 20.14 -11 44 13.5    89.5 -0.350 P
J093124-331658   187  0.662 09 31 20.86 -33 17 58.0 V    85.0 09 31 20.84 -33 17 57.6    82.1  0.019 P
J093128+484050    86 -0.385 09 31 27.97 +48 40 39.5 V    54.5 09 31 28.03 +48 40 39.7   138.8 -0.522 P
J093129-043156   129 -0.474 09 31 29.41 -04 31 49.7 V    50.5 09 31 29.41 -04 31 48.1   225.4 -0.763 S
                            09 31 29.44 -04 31 48.8 V     6.9                                         
J093134+124945    92  1.310 09 31 33.56 +12 49 45.4 V    84.7 09 31 33.61 +12 49 45.9    18.1  0.861 P
J093137-291148   183  0.577 09 31 35.58 -29 11 53.7 V    83.6 09 31 35.62 -29 11 53.7    89.3 -0.037 P
J093152+193628   152 -0.424 09 31 51.91 +19 36 35.6 V    72.2 09 31 51.86 +19 36 34.0   252.3 -0.623 S
                            09 31 51.89 +19 36 35.5 V    10.5                                         
J093158-360929    88  0.100 09 31 52.28 -36 09 05.1 V    23.5 09 31 52.28 -36 09 04.3    77.7 -0.611 S
                            09 31 52.29 -36 09 05.3 V     2.5                                         
J093211+004736   114 -0.427 09 32 12.24 +00 47 41.7 V    70.0 09 32 12.23 +00 47 41.8   193.8 -0.568 P
J093215+283728   103  0.014 09 32 14.23 +28 37 30.2 V    86.2 09 32 14.25 +28 37 29.6   101.3 -0.067 P
                            09 32 14.28 +28 37 41.9 V     1.4                                         
                            09 32 14.20 +28 37 30.1 V     1.2                                         
                            09 32 15.62 +28 37 23.7 V     1.0                                         
J093219-201630   198 -0.267 09 32 19.59 -20 16 37.3 V   113.5 09 32 19.52 -20 16 37.6   275.8 -0.496 P
J093236-340557   312 -0.078 09 32 38.18 -34 05 52.5 V   452.1 09 32 36.51 -34 05 57.6   343.6  0.153 P
J093239+104304    81 -0.084 09 32 38.37 +10 43 26.5 V    23.8 09 32 38.39 +10 43 25.6    56.1 -0.342 P
                            09 32 37.39 +10 43 26.4 V     2.6                                         
                            09 32 39.94 +10 43 53.6 V     1.4                                         
                            09 32 39.93 +10 43 26.1 V     1.0                                         
                            09 32 38.01 +10 43 10.7 V     0.9                                         
                            09 32 37.40 +10 43 25.8 V     0.7                                         
                            09 32 39.36 +10 42 35.1 V    18.5 09 32 39.31 +10 42 31.3    33.8 -0.310  
                            09 32 39.97 +10 42 53.6 V     0.9                                         
J093240+530635   388 -0.188 09 32 41.15 +53 06 33.8 V   394.5 09 32 41.08 +53 06 33.2   490.3 -0.121 P
J093254+333934   203 -0.162 09 32 55.06 +33 39 29.6 V   156.9 09 32 55.17 +33 39 28.9   248.3 -0.227 P
                            09 32 54.64 +33 39 30.5 V     4.3                                         
                            09 32 54.90 +33 39 34.7 V     4.0                                         
J093254+673654   131 -0.490 09 32 52.93 +67 37 02.6 V    28.1 09 32 53.91 +67 37 06.9   233.3 -1.181 P
J093309+610635    87 -0.316 09 33 10.43 +61 06 45.5 V    89.6 09 33 10.38 +61 06 45.2   128.9 -0.203 P
J093311-194860    66 -0.325 09 33 15.81 -19 48 54.2 V    16.0 09 33 15.73 -19 48 54.4    98.8 -1.016 P
J093317-081916   325  0.017 09 33 17.10 -08 19 10.9 V   469.2 09 33 17.10 -08 19 12.1   318.4  0.216 P
J093321-001224    67 -0.019 09 33 23.03 -00 10 51.6 V    32.1 09 33 23.04 -00 10 52.0    68.6 -0.133 P
                            09 33 23.03 -00 10 51.3 V    22.0                                         
J093334-113923   435  0.018 09 33 34.46 -11 39 25.6 V   389.8 09 33 34.32 -11 39 25.4   425.6 -0.049 P
J093337+284537    68 -0.450 09 33 36.24 +28 45 42.5 V    46.6 09 33 37.30 +28 45 32.6   118.9 -0.433 P
                            09 33 37.19 +28 45 50.0 V     1.9                                         
                            09 33 38.40 +28 45 45.1 V     1.9                                         
                            09 33 37.25 +28 45 30.9 V     1.8                                         
                            09 33 37.26 +28 45 31.5 V     1.5                                         
                            09 33 36.47 +28 45 28.5 V     1.0                                         
J093346+100924    80  0.249 09 33 46.11 +10 09 08.8 V    24.1 09 33 46.11 +10 09 09.3    58.7 -0.497 P
J093353-174625    71  0.881 09 33 52.18 -17 46 12.4 V    35.2 09 33 52.14 -17 46 13.5    20.6  0.299 P
J093405+392619   129  0.045 09 34 06.67 +39 26 32.1 V   188.3 09 34 06.63 +39 26 32.7   121.9  0.243 P
J093415+490815   527 -0.359 09 34 15.77 +49 08 21.7 V   397.2 09 34 15.80 +49 08 20.9   823.1 -0.407 P
J093423-660309    71 -0.349 09 34 24.58 -66 03 13.9 A    43.9 09 34 24.43 -66 03 15.3   142.4 -0.511 P
J093435-300413   129  0.756                                                                          N
J093445-234128    98  0.172 09 34 46.70 -23 41 10.3 V    63.9 09 34 46.72 -23 41 09.9    79.1 -0.119 P
J093450+134034    89 -0.320 09 34 49.72 +13 40 37.3 V   122.8 09 34 49.77 +13 40 36.9   132.4 -0.042 P
J093500+071916   350 -0.211 09 35 01.08 +07 19 18.6 V   201.2 09 35 01.08 +07 19 18.1   454.8 -0.431 S
                            09 35 01.10 +07 19 18.8 V     8.9                                         
J093501-200548    86 -0.445 09 35 03.35 -20 05 53.7 V    71.9 09 35 03.20 -20 05 52.8   149.5 -0.367 P
                            09 35 02.59 -20 05 49.3 V     5.6                                         
J093509-333202   267  0.073 09 35 09.88 -33 32 47.1 A   146.3 09 35 09.33 -33 32 37.2   244.0 -0.285 P
J093513+091513   290  0.280 09 35 13.64 +09 15 07.8 V   211.3 09 35 13.66 +09 15 07.7   204.7  0.018 P
J093515-193910   213  0.099 09 35 15.62 -19 39 08.8 V   228.6 09 35 15.63 -19 39 08.0   188.3  0.108 P
J093519-024100   115 -0.168 09 35 17.87 -02 41 04.9 V    92.5 09 35 17.88 -02 41 05.5   141.7 -0.238 P
J093522-151041    71 -0.421 09 35 23.33 -15 11 08.0 V    64.7 09 35 23.32 -15 11 06.7   119.8 -0.344 P
J093523+240508   184 -0.394 09 35 23.27 +24 05 12.3 V   160.5 09 35 23.28 +24 05 12.4   300.3 -0.350 P
J093524+112332   116 -0.257 09 35 27.23 +11 23 08.9 V     9.5 09 35 25.67 +11 23 38.9     3.4  0.573 P
J093526+563938   107  0.412 09 35 26.19 +56 39 39.7 V    77.2 09 35 26.19 +56 39 39.4    64.2  0.103 P
J093527+104637   110 -0.157 09 35 27.17 +10 46 24.0 V    61.6 09 35 27.17 +10 46 23.5   133.7 -0.433 P
J093530+192929   286 -0.015 09 35 29.22 +19 29 35.1 V   153.7 09 35 29.24 +19 29 34.8   291.3 -0.357 P
J093531+363307   241 -0.144 09 35 31.84 +36 33 17.5 V   106.5 09 35 31.79 +36 33 16.9   288.1 -0.380 S
                            09 35 31.81 +36 33 17.6 V    39.2                                         
J093538-132056    68  0.851 09 35 39.95 -13 21 51.2 V    51.3 09 35 39.95 -13 21 49.3    23.6  0.433 P
J093550-063240    73  0.021 09 35 52.35 -06 31 46.4 V    28.7 09 35 52.36 -06 31 47.3    71.1 -0.506 P
J093613+262405   107 -0.156 09 36 14.24 +26 24 08.1 V    58.0 09 36 13.96 +26 24 12.4   123.8 -0.358 S
                            09 36 14.21 +26 24 08.8 V     7.2                                         
J093632+163836   171 -0.495 09 36 32.60 +16 38 45.1 V    32.2 09 36 32.61 +16 38 45.4   316.3 -0.660 L
                            09 36 32.56 +16 38 46.2 V    24.0                                         
                            09 36 32.56 +16 38 46.2 V    21.9                                         
                            09 36 32.59 +16 38 45.3 V    18.9                                         
                            09 36 34.52 +16 37 41.0 V     3.3                                         
                            09 36 34.53 +16 37 40.5 V     2.5                                         
J093638-053544   111 -0.151 09 36 36.67 -05 35 52.5 V   350.6 09 36 36.70 -05 35 52.0   133.9  0.537 P
J093644-110857    85 -0.130                                                                          N
J093701-204032   145  0.412 09 37 02.47 -20 40 50.7 V   123.1 09 37 02.45 -20 40 49.7    86.9  0.194 P
J093705+320708    92 -0.205 09 37 06.38 +32 06 55.5 V    34.4 09 37 06.38 +32 06 54.3   118.7 -0.691 P
J093711+500845   315  0.494 09 37 12.33 +50 08 52.1 V   372.5 09 37 12.33 +50 08 52.4   170.4  0.436 P
J093714-010036   112  0.003 09 37 13.55 -01 00 24.6 V    51.9 09 37 13.56 -01 00 25.3   111.6 -0.427 P
J093743+621534    99 -0.218 09 37 42.88 +62 15 43.6 V   130.7 09 37 42.82 +62 15 43.0   129.8  0.004 P
J093749-275834    75 -0.355 09 37 52.61 -27 58 48.4 V    31.8 09 37 52.60 -27 58 48.7   116.6 -0.725 P
J093758+022221    91 -0.327 09 37 58.07 +02 22 35.0 V    64.4 09 37 58.08 +02 22 35.1   136.7 -0.420 P
J093805+175613   149 -0.149 09 38 05.71 +17 55 50.4 V    65.9 09 38 05.71 +17 55 50.3   179.2 -0.558 P
J093817+705244    84 -0.170 09 38 18.74 +70 52 44.3 V   109.1 09 38 18.63 +70 52 43.7   103.8  0.028 P
J093833+070230    67 -0.181 09 38 33.60 +07 02 46.6 V    47.0 09 38 33.62 +07 02 46.5    83.9 -0.323 P
J093838-265950    68 -0.455 09 38 40.31 -27 00 07.6 V    27.7 09 38 40.28 -27 00 07.7   119.7 -0.817 P
J093844-655604   140 -0.118 09 38 41.90 -65 56 12.9 A   147.4 09 38 41.36 -65 56 12.0   197.0 -0.126 P
J093848+672829   130 -0.063 09 38 47.59 +67 28 31.0 V    66.4 09 38 47.56 +67 28 30.6   140.6 -0.419 P
J093851+165459   108  0.116 09 38 50.59 +16 54 31.0 V    72.7 09 38 50.61 +16 54 30.7    93.5 -0.140 P
J093857-070806   306  0.197 09 38 56.11 -07 08 00.7 V   314.6 09 38 56.06 -07 08 00.8   239.6  0.152 P
J093900-740633    86 -0.178 09 39 10.37 -74 06 43.0 A    49.3 09 39 09.99 -74 06 45.8   132.8 -0.430 P
J093901+290833    89  0.110 09 39 01.62 +29 08 28.3 V    67.9 09 39 01.67 +29 08 27.7    77.6 -0.075 P
J093913+165649    83 -0.207 09 39 13.70 +16 56 26.2 V    39.5 09 39 13.66 +16 56 25.6   107.3 -0.558 P
J093918-173147   234 -0.106 09 39 19.20 -17 31 35.8 V   230.2 09 39 19.21 -17 31 35.5   266.8 -0.082 P
J093920-185810   161 -0.328 09 39 21.26 -18 58 05.8 V    78.7 09 39 21.20 -18 58 05.2   242.1 -0.627 P
J093934+712519    67 -0.315 09 39 35.59 +71 25 34.6 V    27.8 09 39 35.59 +71 25 33.6    99.0 -0.709 P
J093942+353038    76  0.664 09 39 43.58 +35 30 42.2 V    39.0 09 39 43.70 +35 30 40.8    33.3  0.131 P
                            09 39 43.71 +35 30 59.2 V     3.1                                         
J093948-174638    93 -0.175 09 39 48.46 -17 45 57.2 V    42.7 09 39 48.41 -17 45 56.1    90.1 -0.417 P
J093949+414201   233 -0.060 09 39 49.62 +41 41 54.2 V   277.8 09 39 49.66 +41 41 53.8   250.9  0.057 P
J093951+355433   731  0.685 09 39 52.76 +35 53 58.9 V    11.2 09 39 53.65 +35 53 30.5   149.2 -1.445 P
J094005+510358    85 -0.190 09 40 03.77 +51 04 21.8 V    51.7 09 40 05.78 +51 04 08.0   107.6 -0.409 P
J094007-714128   108 -0.464 09 40 09.97 -71 41 23.7 A    88.1 09 40 09.91 -71 41 24.6   258.4 -0.467 P
J094012+262721    83 -0.365 09 40 13.47 +26 26 56.6 V    61.1 09 40 13.51 +26 26 56.6   126.7 -0.407 P
J094014+260338   292 -0.391 09 40 14.72 +26 03 29.9 V   442.9 09 40 14.72 +26 03 29.3   474.4 -0.038 P
J094019+301504   104 -0.246 09 40 18.85 +30 15 09.9 V    56.2 09 40 18.89 +30 15 09.3   141.2 -0.514 P
J094038-092330    88 -0.194 09 40 37.76 -09 23 31.8 V    70.9 09 40 37.73 -09 23 31.6   112.0 -0.255 P
J094041-002806   264 -0.265 09 40 40.47 -00 28 01.1 X   109.8 09 40 40.47 -00 28 00.2   366.9 -0.615 S
                            09 40 40.46 -00 28 01.3 X    12.2                                         
J094056+641327    93 -0.212 09 40 57.11 +64 13 26.5 V    62.8 09 40 57.09 +64 13 25.7   121.0 -0.366 P
J094100-133545   290 -0.012 09 41 02.55 -13 35 51.0 V   510.9 09 41 02.57 -13 35 51.0   294.5  0.307 P
J094102+312607    67 -0.423                                                                          N
J094114+114536   123 -0.432 09 41 13.56 +11 45 32.3 V    71.2 09 41 13.58 +11 45 33.6   210.5 -0.605 P
J094115-143137   120 -0.398 09 41 14.10 -14 31 20.1 V    32.1 09 41 14.06 -14 31 19.4   196.7 -0.756 L
                            09 41 14.09 -14 31 22.6 V    10.5                                         
                            09 41 14.13 -14 31 22.3 V     8.2                                         
J094119-075405   234 -0.201 09 41 20.52 -07 54 03.4 V   228.2 09 41 20.58 -07 54 03.7   300.6 -0.154 P
J094143-861454   112  0.242 09 41 55.63 -86 15 01.6 A   218.1 09 41 56.07 -86 15 02.3    80.9  0.431 P
J094147+272813   223  0.168 09 41 48.11 +27 28 38.8 V   227.0 09 41 48.14 +27 28 38.8   180.9  0.127 P
J094149+412110   102  0.446 09 41 49.65 +41 21 04.6 V    38.8 09 41 49.69 +41 21 04.8    58.6 -0.230 P
J094203-140703   104  0.534 09 42 06.25 -14 07 16.3 V    71.0 09 42 06.16 -14 07 17.1    53.5  0.158 P
J094204+640314    90  0.154 09 42 03.91 +64 03 11.3 V   171.2 09 42 03.93 +64 03 11.3    74.3  0.466 P
J094210-834959    80  0.600 09 42 31.03 -83 50 16.5 A    35.3 09 42 29.91 -83 50 19.6    37.4 -0.025 P
J094215+043637    88 -0.289 09 42 15.52 +04 36 23.1 V    35.1 09 42 15.50 +04 36 22.2   126.0 -0.713 P
J094221-080012   376  0.417 09 42 21.47 -07 59 53.2 V   288.0 09 42 21.45 -07 59 53.2   224.0  0.140 P
J094225-002029    79 -0.434                                                                          N
J094235+334422    82 -0.316 09 42 36.08 +33 44 36.1 V    63.3 09 42 36.12 +33 44 36.7   121.5 -0.364 P
J094239-773104   424  0.119 09 42 42.76 -77 31 11.7 A   237.5 09 42 42.92 -77 31 11.8   415.1 -0.242 P
J094248+041024   130  0.006 09 42 48.68 +04 10 20.8 V    54.3 09 42 48.58 +04 10 21.6   129.1 -0.483 P
J094251-743736   142 -0.211 09 42 53.04 -74 37 52.5 A    81.9 09 42 52.69 -74 37 53.5   230.5 -0.449 P
J094314+615042   169  0.666 09 43 14.50 +61 50 33.4 V   105.9 09 43 14.50 +61 50 32.8    73.9  0.201 P
J094317+170206   329  0.087 09 43 17.23 +17 02 19.0 V   309.6 09 43 17.29 +17 02 19.5   295.4  0.026 P
J094319+361447    81  0.046 09 43 19.15 +36 14 52.1 V   335.2 09 43 19.16 +36 14 52.1    76.5  0.825 P
J094323-120458   198  0.580 09 43 23.57 -12 04 56.0 V   119.8 09 43 23.52 -12 04 56.2    96.3  0.122 P
J094342-192519    70 -0.354                                                                          N
J094352+511326   155  0.595 09 43 51.82 +51 13 22.5 V    73.2 09 43 51.81 +51 13 21.6    74.0 -0.006 P
J094409-015146    70 -0.203 09 44 09.91 -01 51 15.5 V    57.3 09 44 09.91 -01 51 14.9    90.1 -0.253 P
J094420+334748    71 -0.140 09 44 20.21 +33 47 57.3 V    48.2 09 44 20.21 +33 47 57.1    84.5 -0.313 P
J094421+613543    76  1.877 09 44 20.44 +61 35 50.2 V    72.9 09 44 22.00 +61 35 57.4     7.4  1.277 P
J094435-235856    66  0.411 09 44 36.29 -23 59 24.5 V    37.4 09 44 36.28 -23 59 24.6    27.5  0.172 P
J094437+463837    70 -0.130 09 44 37.44 +46 38 49.1 V    92.7 09 44 37.40 +46 38 48.5    82.2  0.067 P
J094451+520237   391 -0.382 09 44 52.16 +52 02 34.2 V   265.2 09 44 52.17 +52 02 33.7   628.4 -0.481 P
J094458-194247    73 -0.258 09 44 59.69 -19 42 45.2 V    17.3 09 44 59.76 -19 42 44.3   100.6 -0.983 P
J094515+272845   177 -0.285 09 45 15.62 +27 29 11.4 V   120.5 09 45 15.62 +27 29 11.2   252.2 -0.412 P
J094535-264006    91  0.002 09 45 31.84 -26 40 21.3 V    58.0 09 45 31.86 -26 40 14.6    88.4 -0.235 P
J094538+353452   312 -0.065 09 45 38.12 +35 34 55.1 V   273.1 09 45 38.14 +35 34 55.4   338.3 -0.119 P
J094540-311136   141 -0.367 09 45 34.90 -31 12 43.2 A     2.6 09 45 33.30 -31 12 17.2    69.5 -1.834 P
J094542+463648   381 -0.179 09 45 42.09 +46 36 50.6 V   371.7 09 45 42.10 +46 36 49.9   476.0 -0.138 P
J094542+575739    92 -0.255 09 45 42.24 +57 57 47.7 V    69.0 09 45 42.29 +57 57 46.1   113.9 -0.280 P
J094544-015324   181 -0.336 09 45 44.04 -01 53 04.0 V   163.5 09 45 43.98 -01 53 04.3   274.6 -0.289 P
J094549-211637    99 -0.333 09 45 42.61 -21 15 44.3 V    15.5 09 45 42.59 -21 15 42.4    22.8  0.142 P
                            09 45 42.60 -21 15 44.2 V    13.9                                         
J094557+601240    77 -0.440 09 45 56.05 +60 12 32.9 V    50.9 09 45 55.96 +60 12 36.9   133.0 -0.536 P
J094616+502010   168  0.188 09 46 16.04 +50 20 09.3 V   112.0 09 46 16.06 +50 20 09.1   133.0 -0.096 P
J094627-185225    72 -0.026 09 46 31.88 -18 52 59.1 V    39.7 09 46 32.24 -18 52 58.7    67.3 -0.295 P
J094633-275644    73 -0.093 09 46 26.05 -27 57 04.0 V    16.5 09 46 25.99 -27 57 01.4    81.9 -0.579 P
                            09 46 26.07 -27 57 03.9 V    12.5                                         
J094635+101659   320 -0.218 09 46 35.07 +10 17 06.1 V   292.8 09 46 35.06 +10 17 06.4   419.3 -0.200 P
J094643-014051    67  0.083 09 46 45.74 -01 40 49.5 V    26.6 09 46 45.69 -01 40 50.3    60.4 -0.458 P
J094701-283618    88 -0.285 09 47 00.73 -28 36 27.7 V    75.0 09 47 00.70 -28 36 25.5   125.4 -0.287 P
J094704+590736   147 -0.015 09 47 04.86 +59 07 41.5 V   164.9 09 47 04.82 +59 07 40.9   149.8  0.054 P
J094745+111348   207 -0.029 09 47 45.86 +11 13 54.0 V   133.0 09 47 45.88 +11 13 54.1   214.7 -0.267 P
J094746+072459  2039 -0.364                                                                          N
J094748-773129   371  0.552 09 47 51.53 -77 31 35.0 A   214.8 09 47 51.56 -77 31 35.1   186.9  0.060 P
J094755-233718    66 -0.381                                                                          N
J094809-395242    70  0.141 09 48 12.82 -39 52 57.0 A    53.6 09 48 12.28 -39 52 53.7    58.7 -0.051 P
J094809-343960   260 -0.161 09 48 08.59 -34 40 08.9 A   156.6 09 48 08.52 -34 40 10.8   317.7 -0.367 P
                            09 48 09.54 -34 39 58.7 A     7.9                                         
J094810-322319   633  0.227 09 48 09.51 -32 23 47.5 V   284.1 09 48 09.49 -32 23 47.0   477.4 -0.290 P
J094811-290127   187 -0.256 09 48 11.54 -29 01 44.1 V    80.7 09 48 11.57 -29 01 43.8   257.1 -0.647 P
J094822-282959    69 -0.246                                                                          N
J094840-053504   115 -0.354 09 48 38.58 -05 34 55.5 V    62.7 09 48 38.59 -05 34 56.3   178.5 -0.584 P
J094844-033825    73  0.012 09 48 44.06 -03 38 25.3 V    88.0 09 48 44.08 -03 38 25.6    71.9  0.113 P
J094855+403956  1801  0.069 09 48 55.34 +40 39 44.6 V  1323.2 09 48 55.36 +40 39 44.7  1654.0 -0.125 P
J094857+002224   295  1.142 09 48 57.32 +00 22 25.6 V   226.8 09 48 57.33 +00 22 24.9    71.4  0.645 P
J094927+733329    77 -0.293                                                                          N
J094931-140637   103 -0.079 09 49 32.36 -14 06 47.5 V    56.3 09 49 32.28 -14 06 46.6   113.7 -0.392 P
J094932-215618    93 -0.217 09 49 35.43 -21 56 23.6 V    63.8 09 49 35.38 -21 56 23.3   121.7 -0.360 P
J094938+175256   193 -0.264 09 49 39.76 +17 52 49.4 V   153.0 09 49 39.78 +17 52 48.6   267.8 -0.312 P
J094948+292048   108 -0.453 09 49 48.15 +29 20 53.0 V    99.0 09 49 48.21 +29 20 52.4   189.6 -0.363 P
J094951+071952   186 -0.434 09 49 53.44 +07 19 00.6 V    22.4 09 49 52.82 +07 19 26.2    10.5  0.423 P
J094956-153257    78 -0.443 09 49 57.14 -15 33 35.7 V     3.2 09 49 57.47 -15 33 31.8   128.4 -2.061 P
J094959-383040   197 -0.269 09 50 01.12 -38 30 34.7 V   176.7 09 50 01.17 -38 30 34.8   268.3 -0.233 P
J094959-334017   103 -0.488 09 50 01.32 -33 41 26.5 A    14.6 09 50 00.96 -33 41 36.2   188.9 -1.429 P
J095001+180424    67  0.590 09 50 00.31 +18 04 18.7 V    69.3 09 50 00.17 +18 04 20.2    32.2  0.428 P
J095004+061515   115 -0.069 09 50 03.46 +06 15 03.8 V    81.9 09 50 03.48 +06 15 03.0   125.2 -0.212 L
                            09 50 03.81 +06 15 03.2 V     3.8                                         
J095032-284435   291 -0.423 09 50 30.44 -28 44 50.8 V    64.2 09 50 30.53 -28 45 28.8     5.8  1.342 P
J095034-270323    71 -0.064                                                                          N
J095034+274319    90 -0.326 09 50 33.62 +27 43 30.0 V    62.7 09 50 33.63 +27 43 30.2   135.0 -0.428 P
J095041+134349   156 -0.488 09 50 43.55 +13 43 46.7 V    64.5 09 50 43.60 +13 43 46.8   285.9 -0.831 P
J095048+530108    89 -0.423 09 50 49.55 +53 01 11.8 V    65.5 09 50 49.53 +53 01 11.3   150.5 -0.464 P
J095111+731702   252 -0.268                                                                          N
J095115-030206   101 -0.498 09 51 15.16 -03 01 56.3 V    56.9 09 51 15.13 -03 01 56.5   187.5 -0.666 P
J095200+494111   138 -0.293 09 52 00.66 +49 41 25.9 V   129.3 09 52 00.68 +49 41 25.7   198.5 -0.239 P
J095213-272101   282  0.122 09 52 16.30 -27 20 51.4 V   172.7 09 52 16.33 -27 20 52.3   242.2 -0.189 P
J095223-143335    71 -0.408 09 52 21.66 -14 33 37.4 V    39.7 09 52 21.66 -14 33 36.7   117.9 -0.539 S
                            09 52 21.62 -14 33 37.7 V     5.2                                         
J095226+360613    86 -0.460 09 52 26.58 +36 06 05.7 V    41.2 09 52 26.53 +36 06 07.1   152.2 -0.599 L
                            09 52 26.61 +36 06 09.2 V    10.8                                         
J095227+504837   104  0.117 09 52 27.31 +50 48 50.7 V   189.6 09 52 27.15 +50 48 50.0    87.3  0.433 P
J095232-245342   204 -0.025 09 52 31.66 -24 53 50.9 V   155.2 09 52 31.66 -24 53 49.3   210.6 -0.170 P
J095232+351253   371  0.066 09 52 32.03 +35 12 52.4 V   319.6 09 52 32.00 +35 12 51.5   341.7 -0.037 P
J095234+632234    98 -0.295 09 52 34.28 +63 22 26.6 V   112.8 09 52 34.27 +63 22 25.6   141.4 -0.126 P
J095234+114622    71 -0.467 09 52 33.25 +11 46 20.5 V    54.1 09 52 33.51 +11 46 18.7   126.9 -0.476 P
J095253-300632   161  0.164 09 52 52.42 -30 06 49.5 V   169.4 09 52 52.39 -30 06 50.0   131.3  0.142 P
J095256-134952    91  0.069 09 52 56.76 -13 49 35.3 V    73.4 09 52 56.78 -13 49 34.5    83.6 -0.073 P
J095258-093001    85 -0.306 09 53 00.06 -09 29 55.4 V    53.7 09 52 59.89 -09 29 50.6   124.4 -0.469 P
J095300-092909    90 -0.439 09 53 00.06 -09 29 55.4 V    53.7 09 52 59.89 -09 29 50.6   124.4 -0.469 P
J095301-084034    77 -0.083 09 53 02.72 -08 40 18.4 V    73.7 09 53 02.70 -08 40 18.6    85.4 -0.082 P
J095317-692423   182  0.148 09 53 20.60 -69 24 22.9 A   122.0 09 53 20.11 -69 24 24.7   170.4 -0.145 P
J095326-380226    81 -0.391                                                                          N
J095328-200200   114  0.281 09 53 29.52 -20 02 12.6 V   133.9 09 53 29.54 -20 02 13.1    80.5  0.284 P
J095328+322552   184  0.205 09 53 27.95 +32 25 51.5 V   199.3 09 53 28.04 +32 25 50.3   142.7  0.186 P
J095342-710402   122 -0.386 09 53 46.62 -71 03 37.3 A    65.9 09 53 45.99 -71 03 38.9   259.2 -0.595 P
J095358+172116   199  0.377 09 53 59.23 +17 20 56.7 V   130.8 09 53 59.22 +17 20 56.9   124.5  0.028 P
J095427-773550    69 -0.492 09 54 27.83 -77 35 55.1 A    33.6 09 54 28.24 -77 35 57.0   172.4 -0.710 P
J095430-725114    81  0.088 09 54 30.24 -72 51 15.9 A    65.6 09 54 29.47 -72 51 17.5    83.1 -0.103 P
J095441+263923   248 -0.197 09 54 39.80 +26 39 24.5 V   281.0 09 54 39.82 +26 39 24.0   316.9 -0.067 P
J095447+743549   778 -0.378 09 54 47.45 +74 35 57.1 V   411.0 09 54 47.46 +74 35 56.8  1244.7 -0.618 P
J095457+174329   865 -0.242 09 54 56.83 +17 43 31.2 V   494.7 09 54 56.82 +17 43 31.4  1168.6 -0.480 P
J095458-135234    98  0.312 09 54 59.37 -13 52 38.8 V    39.7 09 54 59.36 -13 52 39.5    66.5 -0.288 P
J095505+483820   130  0.087 09 55 05.00 +48 38 19.0 V   100.6 09 55 05.06 +48 38 18.4   116.7 -0.083 P
J095508-022029    96 -0.309 09 55 08.43 -02 20 20.4 V    68.1 09 55 08.41 -02 20 19.3   141.0 -0.406 P
J095514+013628    71 -0.452 09 55 13.27 +01 36 25.7 V    48.0 09 55 13.23 +01 36 25.7   124.5 -0.532 P
J095515-184535   127 -0.068 09 55 14.68 -18 45 31.9 V    79.5 09 55 14.59 -18 45 33.2   128.8 -0.269 P
J095519-303136   134 -0.063 09 55 14.33 -30 31 08.1 A    63.5 09 55 14.27 -30 31 10.5   144.9 -0.460 P
J095531+690357    98  0.063 09 55 33.18 +69 03 55.1 V    73.6 09 55 33.29 +69 03 54.9    90.6 -0.116 P
J095551+500137    96 -0.073 09 55 52.25 +50 01 31.6 V    99.9 09 55 52.36 +50 01 31.3   105.1 -0.028 P
J095552+694047  3796 -0.425 09 55 52.73 +69 40 45.8 V    22.4 09 55 51.89 +69 40 46.0  6205.2 -2.696 L
                            09 55 50.69 +69 40 43.8 V    21.4                                         
                            09 55 52.03 +69 40 45.4 V     5.7                                         
J095557+082322   174 -0.350 09 55 57.14 +08 23 38.4 V   111.4 09 55 57.16 +08 23 38.2   268.8 -0.492 P
J095607+393524   255 -0.125 09 56 08.56 +39 35 16.2 V   120.4 09 56 08.56 +39 35 16.2   297.7 -0.405 L
                            09 56 08.78 +39 35 11.9 V    23.8                                         
J095623+575348   292 -0.171 09 56 22.64 +57 53 55.9 V   285.9 09 56 22.69 +57 53 55.4   361.2 -0.130 P
J095647+095414   126  0.157 09 56 46.95 +09 54 29.8 V    96.8 09 56 46.99 +09 54 30.4   103.7 -0.038 P
J095650+251511  1042 -0.046 09 56 49.87 +25 15 16.0 V  1786.8 09 56 49.88 +25 15 15.8  1102.8  0.269 P
J095654-340042    80 -0.439 09 56 53.19 -34 00 33.3 V    24.4 09 56 52.94 -34 00 27.3   138.0 -0.967 P
J095707+235617    79 -0.458 09 57 07.37 +23 56 25.2 V    48.1 09 57 07.49 +23 56 23.7   139.5 -0.594 P
J095717-135006   381  0.024 09 57 18.19 -13 50 01.3 V   368.6 09 57 18.17 -13 50 00.1   369.6 -0.002 P
J095727-015646   136  0.542 09 57 27.21 -01 56 54.6 V   157.5 09 57 27.16 -01 56 54.6    69.3  0.458 P
J095736+552258  2015 -0.353 09 57 38.18 +55 22 57.7 V  1498.9 09 57 38.18 +55 22 57.3  3125.2 -0.410 P
J095740+111623    99 -0.489 09 57 40.38 +11 16 20.5 V    74.3 09 57 40.59 +11 16 21.7   149.8 -0.391 P
J095745-153236    71  1.045 09 57 44.57 -15 32 46.5 V    69.0 09 57 44.43 -15 32 44.9    19.4  0.708 P
J095801+263949    95 -0.391 09 58 00.71 +26 40 11.5 V    74.3 09 58 00.89 +26 40 11.6   154.3 -0.408 P
J095804-022415    87  0.117 09 58 02.82 -02 24 14.5 V    71.3 09 58 02.79 -02 24 15.7    75.2 -0.030 P
J095819-244343   100 -0.461 09 58 20.47 -24 43 59.6 V   107.7 09 58 20.39 -24 43 57.2   173.9 -0.267 P
J095819+472514  1005  0.391 09 58 19.67 +47 25 07.8 V   879.6 09 58 19.70 +47 25 06.9   618.0  0.197 P
J095821+322351   706 -0.484 09 58 20.95 +32 24 02.2 V   712.9 09 58 20.92 +32 24 01.5  1288.8 -0.330 P
J095825-265534   273 -0.153 09 58 24.60 -26 55 35.9 V   109.1 09 58 24.61 -26 55 36.3   319.2 -0.531 S
                            09 58 24.62 -26 55 36.0 V    14.2                                         
J095830-361230   435 -0.492 09 58 30.89 -36 12 40.9 V   201.6 09 58 30.85 -36 12 40.1   801.7 -0.648 L
                            09 58 30.39 -36 12 37.6 V    30.9                                         
                            09 58 30.82 -36 12 40.7 V    18.7                                         
J095838+504007   149  0.019 09 58 37.81 +50 39 57.5 V   236.6 09 58 37.79 +50 39 56.5   137.9  0.301 P
J095840+565225    70 -0.367 09 58 40.74 +56 52 14.8 V    30.3 09 58 40.76 +56 52 14.4   110.5 -0.624 S
                            09 58 40.71 +56 52 14.2 V     5.8                                         
J095847+653405  1125  0.331 09 58 47.25 +65 33 54.8 V  1247.2 09 58 47.22 +65 33 54.2   745.8  0.287 P
J095858+294759   108 -0.401 09 58 58.95 +29 48 04.2 V    87.4 09 58 58.84 +29 48 01.8   177.7 -0.361 P
                            09 58 58.57 +29 47 57.3 V     5.7                                         
J095905-225904   104  0.161 09 59 06.58 -22 59 11.2 V    84.0 09 59 06.58 -22 59 09.2    29.6  0.582 P
J095907+051016    73  0.395 09 59 06.96 +05 09 59.0 V    39.8 09 59 07.00 +05 09 59.0    44.7 -0.065 P
J095910+693228    85 -0.082 09 59 10.64 +69 32 17.7 V    55.5 09 59 10.59 +69 32 16.7    94.2 -0.295 P
J095911+671235    71  0.968 09 59 09.79 +67 12 27.0 V    66.9 09 59 09.65 +67 12 26.3    21.3  0.639 P
J095925+121045   117 -0.326 09 59 25.37 +12 10 51.7 V    94.4 09 59 25.43 +12 10 53.8   175.4 -0.346 P
J095930-261907    67 -0.409 09 59 26.17 -26 19 08.2 V    33.8 09 59 26.18 -26 19 07.9   111.4 -0.666 P
J095955+244948    82  0.234 09 59 56.04 +24 49 52.5 V    86.6 09 59 56.07 +24 49 52.7    61.3  0.193 P
J095958-082830   238 -0.203 09 59 57.65 -08 28 26.1 V   152.3 09 59 57.64 -08 28 26.4   306.2 -0.390 P
J100020-814704    86  0.245 10 00 22.62 -81 47 17.5 A    48.5 10 00 21.91 -81 47 17.3    69.3 -0.155 P
J100029+275159   118  0.196 10 00 29.15 +27 52 12.2 V    63.6 10 00 29.23 +27 52 13.1    92.5 -0.162 P
                            10 00 29.81 +27 52 16.7 V     5.6                                         
J100029-075427   124 -0.315                                                                          N
J100041-313934   303 -0.473 10 00 40.92 -31 39 53.8 A   333.5 10 00 40.88 -31 39 51.1   545.1 -0.274 P
J100054+580519    82 -0.280 10 00 54.66 +58 05 26.1 V    52.9 10 00 54.75 +58 05 25.9   116.1 -0.368 L
                            10 00 54.91 +58 05 28.2 V     7.1                                         
J100055+533158    72 -0.337 10 00 54.69 +53 32 06.0 V    28.9 10 00 54.58 +53 32 05.4   109.5 -0.743 P
J100110+291130   172 -0.126 10 01 10.21 +29 11 37.5 V   296.0 10 01 10.23 +29 11 37.2   201.2  0.215 P
J100112+342455   300  0.285 10 01 11.94 +34 24 50.4 V   250.1 10 01 11.93 +34 24 50.1   210.4  0.121 P
                            10 01 11.70 +34 24 34.7 V     6.5                                         
                            10 01 11.24 +34 24 49.8 V     4.8                                         
J100141-134736    69  0.415 10 01 43.72 -13 47 40.6 V    20.2 10 01 43.74 -13 47 40.5    41.2 -0.398 P
J100145+053535    93 -0.201 10 01 45.77 +05 35 44.2 V    32.0 10 01 45.84 +05 35 44.2   119.5 -0.735 P
J100157+101552   301 -0.024 10 01 57.73 +10 15 49.7 V   279.4 10 01 57.76 +10 15 49.2   310.0 -0.058 P
J100207-120047    82  0.090 10 02 08.05 -12 00 55.1 V    31.4 10 02 08.11 -12 00 55.2    73.3 -0.473 P
J100218-700810   280 -0.383 10 02 21.75 -70 08 16.2 A   176.2 10 02 21.38 -70 08 17.4   591.5 -0.526 P
J100223-273027   102 -0.180 10 02 22.93 -27 30 30.4 V    86.9 10 02 23.15 -27 30 31.5   127.6 -0.214 P
J100231+123159   147  0.810 10 02 30.53 +12 32 09.5 V   114.7 10 02 30.59 +12 32 09.8    53.7  0.424 P
J100241+570109   131  0.544 10 02 41.66 +57 01 11.5 V    89.1 10 02 41.65 +57 01 11.6    28.9  0.628 P
                            10 02 44.61 +57 00 14.8 V     7.1 10 02 44.62 +57 00 13.3    37.8 -0.933  
J100247-075241   106 -0.425 10 02 45.97 -07 52 52.2 V    45.8 10 02 45.96 -07 52 51.9   179.8 -0.617 S
                            10 02 45.96 -07 52 52.1 V    13.7                                         
J100247-683547   218  0.035                                                                          N
J100252+121603   246  0.144 10 02 52.85 +12 16 14.6 V   236.7 10 02 52.89 +12 16 14.5   205.8  0.078 P
J100304+244849    66 -0.133 10 03 04.67 +24 48 01.5 V    36.5 10 03 04.69 +24 48 01.3    77.8 -0.422 P
J100308+681313    86 -0.157 10 03 06.77 +68 13 16.8 V    64.9 10 03 06.66 +68 13 17.3   104.6 -0.266 P
J100315-320833    75  2.123                                                                          N
J100358+324403   371 -0.129 10 03 57.57 +32 44 03.5 V   257.2 10 03 57.63 +32 44 03.6   435.3 -0.294 P
J100405+485646    75 -0.444 10 04 06.00 +48 56 38.5 V    60.7 10 04 06.00 +48 56 38.8   130.3 -0.426 P
J100416-074655    71 -0.429 10 04 16.57 -07 46 34.7 V    54.9 10 04 16.55 -07 46 35.6   113.8 -0.407 P
J100418-305852   124  0.267 10 04 18.32 -30 58 35.6 V   121.9 10 04 18.28 -30 58 35.3    89.0  0.176 P
J100429-395544    67 -0.493 10 04 28.08 -39 55 24.5 A    28.0 10 04 28.15 -39 55 24.7   123.7 -0.829 P
J100431-052047    76 -0.417 10 04 29.91 -05 20 21.1 V    47.1 10 04 29.92 -05 20 21.4   127.5 -0.556 P
J100449+070837   149  0.028 10 04 48.82 +07 08 37.7 V    76.9 10 04 48.84 +07 08 37.2   143.9 -0.268 P
                            10 04 50.86 +07 08 58.0 V     3.7                                         
                            10 04 48.95 +07 08 46.9 V     3.7                                         
                            10 04 48.25 +07 08 22.1 V     2.0                                         
                            10 04 49.89 +07 08 35.6 V     1.9                                         
                            10 04 48.83 +07 08 22.8 V     0.9                                         
J100508+240331   166 -0.303 10 05 07.87 +24 03 38.0 V   101.6 10 05 07.90 +24 03 37.9   241.9 -0.484 P
J100508+350114   145  2.252                                                                          N
J100530+040104    88  0.332 10 05 29.48 +04 00 36.7 V    65.2 10 05 29.43 +04 00 36.4    58.3  0.085 P
                            10 05 29.36 +04 00 39.8 V     1.4                                         
                            10 05 28.89 +04 00 53.1 V     1.3                                         
J100547-300239    94  0.395 10 05 50.61 -30 03 33.9 V    34.0 10 05 50.63 -30 03 35.0    57.5 -0.205 S
                            10 05 50.60 -30 03 33.7 V     5.8                                         
J100555+433216   118  0.268 10 05 56.02 +43 32 38.6 V    40.2 10 05 56.02 +43 32 38.7    84.5 -0.415 P
J100600-740934   216 -0.143 10 06 04.16 -74 09 43.9 A   163.5 10 06 03.79 -74 09 45.3   315.9 -0.286 P
J100617+652347    71 -0.462 10 06 16.05 +65 23 53.5 V    37.8 10 06 15.99 +65 23 56.4   126.0 -0.586 S
                            10 06 16.07 +65 23 53.3 V     6.3                                         
J100632+171326   345 -0.432 10 06 31.77 +17 13 17.1 V   218.6 10 06 31.77 +17 13 17.3   584.0 -0.481 S
                            10 06 31.76 +17 13 17.3 V    28.2                                         
J100637+050950   179  0.014 10 06 37.61 +05 09 54.0 V   148.1 10 06 37.64 +05 09 53.5   175.8 -0.080 L
                            10 06 37.44 +05 09 53.9 V     4.3                                         
J100640+483625    99  0.411 10 06 39.58 +48 36 31.2 V    90.6 10 06 39.62 +48 36 31.5    59.4  0.236 P
J100646-215920   600  0.758 10 06 46.41 -21 59 20.4 V   482.5 10 06 46.43 -21 59 20.4   234.0  0.404 P
J100647+305026    68 -0.226 10 06 45.55 +30 50 39.6 V    27.5 10 06 46.54 +30 50 28.5    90.1 -0.621 P
                            10 06 46.54 +30 50 28.4 V     2.1                                         
J100652+142210   236  0.289 10 06 51.87 +14 22 24.7 V    34.9 10 06 51.81 +14 22 26.2   161.7 -0.856 P
J100657+501128   151 -0.314 10 06 56.59 +50 11 35.2 V    95.4 10 06 56.59 +50 11 35.2   223.1 -0.474 P
J100703-020720   643  0.271 10 07 04.35 -02 07 10.9 V   401.8 10 07 04.34 -02 07 11.2   459.2 -0.056 S
                            10 07 04.31 -02 07 10.5 V    13.2                                         
J100709-352835   120 -0.338 10 07 07.10 -35 28 36.0 A   129.1 10 07 07.15 -35 28 37.2   182.6 -0.194 P
J100710-095715   107  0.168 10 07 10.93 -09 57 03.8 V    60.5 10 07 10.92 -09 57 04.6    86.9 -0.202 P
J100713-124738   295 -0.216 10 07 15.23 -12 47 46.0 V   176.5 10 07 15.18 -12 47 46.8   385.7 -0.409 S
                            10 07 15.24 -12 47 45.5 V     8.9                                         
J100715+300347    67 -0.446 10 07 14.88 +30 03 52.4 V    51.3 10 07 14.93 +30 03 52.2   116.6 -0.349 S
                            10 07 14.95 +30 03 52.6 V    11.1                                         
J100723+344409   178  0.055 10 07 24.89 +34 44 36.5 V    60.8 10 07 24.83 +34 44 34.6   166.3 -0.544 L
                            10 07 24.97 +34 44 32.6 V     2.0                                         
J100724+580201   135 -0.272 10 07 24.88 +58 02 03.5 V    85.9 10 07 24.89 +58 02 03.7   189.3 -0.441 P
J100732+064403    76  0.473 10 07 33.64 +06 44 00.6 V    35.9 10 07 33.58 +06 44 00.6    42.2 -0.078 P
                            10 07 34.85 +06 43 58.2 V     0.8                                         
J100734-333327   334 -0.142 10 07 31.38 -33 33 06.7 V   458.2 10 07 31.33 -33 33 08.7   398.6  0.078 P
J100741+135623   841 -0.098 10 07 41.50 +13 56 29.6 V   963.0 10 07 41.52 +13 56 29.2   949.5  0.008 P
J100750+070834   167  0.063 10 07 49.82 +07 08 35.9 V   153.9 10 07 49.85 +07 08 35.7   154.5 -0.002 P
J100801+062126   500 -0.035 10 08 00.82 +06 21 21.2 V   657.1 10 08 00.83 +06 21 21.7   522.3  0.128 P
J100812-021025    70 -0.485 10 08 13.14 -02 10 19.7 V    18.7 10 08 12.90 -02 10 23.2   127.9 -1.073 P
J100814-162924   106 -0.355 10 08 15.21 -16 29 31.0 V    62.8 10 08 15.15 -16 29 31.5   164.8 -0.538 P
J100819+253332    87  0.476 10 08 20.75 +25 33 39.6 V    94.4 10 08 20.74 +25 33 39.5    48.1  0.376 P
J100833-031646    66 -0.364                                                                          N
J100833-213914   310 -0.427 10 08 34.30 -21 39 13.8 V    81.5 10 08 34.40 -21 39 12.6   114.9 -0.192 P
J100841+621941    78 -0.434 10 08 42.72 +62 19 55.9 V    27.1 10 08 42.77 +62 19 55.8   133.8 -0.891 P
J100843-093327   341 -0.408 10 08 43.86 -09 33 23.5 V   293.9 10 08 43.83 -09 33 22.0   566.0 -0.366 P
J100844-291209   103  0.142 10 08 45.11 -29 12 43.8 V    65.7 10 08 44.98 -29 12 41.8    73.0 -0.059 P
J100846-734839    67 -0.109                                                                          N
J100851-313914   136 -0.455 10 08 50.55 -31 39 05.5 V    59.3 10 08 50.61 -31 39 03.5   239.4 -0.779 P
J100900+132247    79  0.622 10 09 00.09 +13 22 54.4 V   116.9 10 09 00.15 +13 22 52.2    23.7  0.891 P
J100905-230945    84 -0.277 10 09 03.07 -23 09 31.8 V    28.6 10 09 03.06 -23 09 32.3   118.5 -0.599 S
                            10 09 03.08 -23 09 31.1 V    11.9                                         
J100948+062200   230  0.310 10 09 49.81 +06 22 01.0 V   119.4 10 09 49.72 +06 22 00.6   156.5 -0.151 P
J100955+160223   136 -0.329 10 09 54.57 +16 02 03.3 V   107.7 10 09 54.53 +16 02 03.7   204.6 -0.358 P
J100955+131727   116 -0.376 10 09 56.79 +13 17 23.0 V    66.0 10 09 56.72 +13 17 22.7   185.2 -0.576 P
J101001+014510    65  0.079 10 09 59.64 +01 45 33.7 V    45.2 10 09 59.64 +01 45 32.9    58.9 -0.148 P
J101013+824956   716  0.259 10 10 15.78 +82 50 14.4 V   450.0 10 10 15.82 +82 50 14.8   519.0 -0.080 P
J101026-742234    71  0.098 10 10 27.57 -74 22 16.9 A    44.5 10 10 27.20 -74 22 20.0    71.7 -0.207 P
J101045+080331   105  0.305 10 10 46.49 +08 03 05.6 V   107.4 10 10 46.48 +08 03 05.1    71.9  0.224 P
J101052+333021   321  0.104 10 10 51.83 +33 30 17.7 V   353.3 10 10 51.83 +33 30 18.3   282.2  0.125 P
J101052-020057   826 -0.330 10 10 51.67 -02 00 19.6 X   490.6 10 10 51.76 -02 00 19.2   701.6 -0.200 P
                            10 10 52.21 -02 02 26.1 X    12.7 10 10 51.61 -02 02 27.4   542.8 -2.096  
J101103-284741   260  0.419 10 11 05.52 -28 47 40.4 V   218.8 10 11 05.58 -28 47 39.9   154.4  0.195 P
J101105+355202    90 -0.500 10 11 05.99 +35 52 11.6 V    82.3 10 11 05.97 +35 52 11.7   167.4 -0.396 P
J101114+010643   251 -0.176 10 11 15.64 +01 06 42.5 V   195.8 10 11 15.61 +01 06 42.0   312.2 -0.260 P
J101118-230125   127 -0.331 10 11 20.48 -23 01 19.5 X   114.8 10 11 20.49 -23 01 19.2   191.7 -0.286 P
J101120-271228    67 -0.227                                                                          N
J101130-042333   189  0.114 10 11 30.24 -04 23 27.7 X   115.0 10 11 30.16 -04 23 29.7   164.0 -0.198 P
J101138+652915   147  0.237 10 11 38.18 +65 29 21.4 V   131.5 10 11 38.25 +65 29 20.7   109.5  0.102 P
J101154-232524    92 -0.409 10 11 54.92 -23 24 54.6 V    40.1 10 11 54.91 -23 24 54.1   141.7 -0.595 S
                            10 11 54.92 -23 24 55.1 V     8.7                                         
J101155-322240   153 -0.010 10 11 56.18 -32 23 35.8 A    65.3 10 11 56.20 -32 23 34.7   154.8 -0.482 P
J101206-330435   130 -0.415 10 12 05.86 -33 04 16.1 A    53.8 10 12 05.90 -33 04 15.5   217.7 -0.780 P
J101211+330936   131 -0.333 10 12 11.45 +33 09 26.4 V    85.3 10 12 11.42 +33 09 25.6   198.2 -0.398 L
                            10 12 11.33 +33 09 24.7 V    11.8                                         
J101211+103802   128 -0.451 10 12 11.90 +10 38 22.7 V    57.8 10 12 11.86 +10 38 22.6   224.1 -0.756 P
J101213+063051   300 -0.489 10 12 13.35 +06 30 57.2 V   154.2 10 12 13.41 +06 30 56.2   550.9 -0.711 P
J101214-123334   105 -0.250 10 12 15.04 -12 33 39.9 V   116.8 10 12 15.10 -12 33 39.4   143.2 -0.114 P
J101216+231202   272  0.479 10 12 16.39 +23 12 14.6 V   260.0 10 12 16.40 +23 12 13.4   150.0  0.307 P
J101222-373956   127 -0.093 10 12 24.08 -37 40 05.9 V   119.3 10 12 24.11 -37 40 06.5   142.6 -0.100 P
J101222-365114   143  0.001 10 12 20.73 -36 51 44.1 V    68.7 10 12 20.72 -36 51 43.7   137.9 -0.389 P
J101240+243904    94 -0.080 10 12 41.38 +24 39 23.4 V    73.8 10 12 41.40 +24 39 22.8   103.8 -0.190 P
J101302+352605   171 -0.166 10 13 02.30 +35 26 05.7 V   108.1 10 13 02.30 +35 26 05.9   210.1 -0.324 P
                            10 13 01.36 +35 26 01.2 V     3.4                                         
                            10 13 01.14 +35 26 15.6 V     3.1                                         
                            10 13 02.20 +35 26 14.3 V     1.9                                         
                            10 13 02.13 +35 26 23.8 V     1.0                                         
J101310-254610   207 -0.155 10 13 13.11 -25 46 54.7 X    62.1 10 13 13.11 -25 46 54.8   250.9 -0.779 P
J101317-030146    66 -0.323 10 13 17.95 -03 02 39.9 V    36.6 10 13 17.94 -03 02 40.2    92.4 -0.517 P
J101329+742731    87 -0.297 10 13 30.66 +74 27 26.9 V    63.4 10 13 30.41 +74 27 28.7   125.8 -0.382 P
J101329+491851   161 -0.411 10 13 29.93 +49 18 40.9 V   106.0 10 13 29.97 +49 18 40.7   268.2 -0.518 P
J101349+344534   630  0.447 10 13 49.62 +34 45 50.8 V   363.8 10 13 49.59 +34 45 50.5   361.4  0.004 P
J101353+244916   937  0.509 10 13 53.43 +24 49 16.4 V  1063.0 10 13 53.45 +24 49 15.6   498.1  0.423 P
J101358-371550   119  0.570 10 14 00.85 -37 15 37.9 V    69.8 10 14 00.87 -37 15 34.4    58.6  0.098 P
J101414+550334   123 -0.215 10 14 14.64 +55 03 24.0 V    68.7 10 14 14.66 +55 03 24.0   160.7 -0.474 P
J101418+411225    99  0.614 10 14 17.87 +41 12 17.7 V    59.1 10 14 17.86 +41 12 17.1    46.2  0.137 P
J101434+040846   126 -0.222 10 14 35.25 +04 08 52.3 V   159.3 10 14 35.21 +04 08 52.4   166.1 -0.023 P
J101446+230101  1093 -0.029 10 14 47.07 +23 01 16.6 V  1045.0 10 14 47.05 +23 01 12.6  1133.7 -0.045 P
J101454-005506    65 -0.107 10 14 55.40 -00 54 38.1 V    52.2 10 14 55.37 -00 54 39.0    74.2 -0.196 P
J101504+492606   299 -0.207 10 15 04.13 +49 26 00.7 V   252.2 10 15 04.13 +49 26 01.0   386.9 -0.239 P
J101514+163731    68 -0.333 10 15 14.64 +16 37 40.4 V    59.3 10 15 14.62 +16 37 40.9   102.8 -0.307 P
J101531-062642    73 -0.417 10 15 35.56 -06 26 49.1 V    14.1 10 15 35.58 -06 26 48.3   122.6 -1.126 S
                            10 15 35.60 -06 26 49.5 V     2.2                                         
J101536-105223   101  0.067 10 15 38.07 -10 52 24.3 V    60.0 10 15 38.06 -10 52 24.8    80.6 -0.165 P
J101537+672860   113  0.830 10 15 38.02 +67 28 44.4 V   150.1 10 15 37.97 +67 28 44.7    40.3  0.734 P
J101543+122701   373  0.553 10 15 44.02 +12 27 07.1 V   296.7 10 15 43.98 +12 27 07.9   187.6  0.256 P
J101551-195238   153  0.096 10 15 52.25 -19 52 26.5 V    58.0 10 15 52.16 -19 52 26.3   135.7 -0.474 P
J101557+010919   174  0.185 10 15 57.06 +01 09 13.7 V   163.1 10 15 57.05 +01 09 14.1   132.4  0.116 P
J101559+233632    73 -0.304 10 15 59.87 +23 36 34.8 V    64.2 10 15 59.87 +23 36 32.4   106.5 -0.282 P
J101602+051304   593  0.296 10 16 03.14 +05 13 02.3 V   298.7 10 16 03.12 +05 13 03.5   410.7 -0.178 P
J101612-272536    65 -0.363 10 16 13.20 -27 24 44.3 A    23.7 10 16 13.16 -27 24 45.5   102.1 -0.815 P
J101616+180249   103  0.220 10 16 16.35 +18 02 54.7 V    85.2 10 16 16.42 +18 02 54.3    78.3  0.047 P
J101620+101352    65  0.018                                                                          N
J101624-042203    96  0.132 10 16 27.05 -04 22 09.1 V    49.5 10 16 26.85 -04 22 08.7    73.1 -0.218 P
J101644+203741   986  0.230 10 16 44.33 +20 37 47.3 V  1017.7 10 16 44.40 +20 37 46.4   741.3  0.177 P
J101710-010104   167 -0.452 10 17 09.44 -01 00 55.5 V    93.7 10 17 09.40 -01 00 54.8   292.8 -0.636 P
J101717-162816    73 -0.188 10 17 16.17 -16 28 08.4 V    21.2 10 17 16.25 -16 28 07.9    70.9 -0.674 P
J101726+611633   596  0.292 10 17 25.89 +61 16 27.5 V   582.7 10 17 25.86 +61 16 27.5   414.4  0.190 P
J101727+432851   166 -0.152 10 17 27.53 +43 29 04.8 V   140.9 10 17 27.53 +43 29 05.8   200.5 -0.197 P
J101803+265001   117 -0.211 10 18 03.26 +26 50 09.0 V    89.8 10 18 03.26 +26 50 09.2   152.1 -0.230 L
                            10 18 03.05 +26 50 04.7 V    11.0                                         
J101808-380836    75  0.671 10 18 11.63 -38 10 00.5 A     5.8 10 18 11.70 -38 10 01.3    32.6 -0.964 P
J101811+354229   707  0.085 10 18 10.99 +35 42 39.4 V   639.3 10 18 11.01 +35 42 40.6   636.3  0.003 P
J101812+190316    69 -0.138 10 18 13.16 +19 03 04.2 V    63.9 10 18 13.20 +19 03 03.8    82.0 -0.139 P
J101816-322612   105  0.238 10 18 13.97 -32 26 33.7 V    75.9 10 18 13.95 -32 26 33.7    78.1 -0.016 P
J101818-272911   106  0.265 10 18 17.05 -27 29 25.7 V    59.2 10 18 17.02 -27 29 27.2    70.7 -0.099 P
J101820+071503   111 -0.078 10 18 21.28 +07 15 07.6 V   130.6 10 18 21.28 +07 15 07.1   122.4  0.181 P
                            10 18 20.69 +07 14 52.3 V     6.4                                         
                            10 18 20.87 +07 15 15.5 V     6.1                                         
                            10 18 21.21 +07 15 19.1 V     5.6                                         
                            10 18 21.27 +07 15 07.8 V     5.1                                         
                            10 18 21.28 +07 14 52.7 V     4.8                                         
                            10 18 22.53 +07 15 18.0 V     4.6                                         
                            10 18 22.50 +07 15 18.2 V     3.8                                         
                            10 18 21.65 +07 15 14.3 V     2.2                                         
J101821-214011   156  0.006 10 18 21.75 -21 40 07.8 V   116.7 10 18 21.75 -21 40 07.7   154.8 -0.158 P
J101827+053022   627  0.636 10 18 27.85 +05 30 29.9 V   299.3 10 18 27.84 +05 30 29.8   284.6  0.028 P
J101828-312315   688  0.456 10 18 28.75 -31 23 53.9 V   415.1 10 18 28.72 -31 23 54.8   390.2  0.035 P
J101859+591126    76 -0.224 10 18 58.53 +59 11 27.9 V    61.4 10 18 58.62 +59 11 27.8   100.4 -0.274 P
J101908-270859   232  0.183 10 19 08.48 -27 08 55.7 X   159.4 10 19 08.53 -27 08 56.6   184.9 -0.083 P
J101915-243551    78 -0.473 10 19 14.98 -24 36 06.3 V    55.6 10 19 14.94 -24 36 06.1   140.3 -0.517 P
J101921+303746   102 -0.243 10 19 20.09 +30 37 41.0 V    81.6 10 19 19.99 +30 37 42.1   138.0 -0.293 P
J101950+631956   237  0.621 10 19 50.87 +63 20 01.6 V   272.7 10 19 50.90 +63 20 02.3   109.5  0.509 P
J102016+220919    70  0.190 10 20 16.50 +22 09 38.0 V    71.8 10 20 16.50 +22 09 40.1    55.3  0.146 P
J102017-204242    81  0.091 10 20 20.11 -20 42 47.0 V    59.9 10 20 20.07 -20 42 47.5    72.4 -0.106 P
J102027+432106   246  0.687 10 20 27.20 +43 20 56.4 V   148.3 10 20 27.19 +43 20 56.3   104.7  0.194 P
J102105+452332    82 -0.375 10 21 06.04 +45 23 31.8 V    40.0 10 21 06.01 +45 23 28.3   130.7 -0.661 P
J102107+220904   108 -0.310 10 21 07.58 +22 09 21.6 V    80.9 10 21 07.62 +22 09 21.6   158.8 -0.376 P
J102117+343716   447 -0.035 10 21 17.48 +34 37 21.6 V   511.5 10 21 17.49 +34 37 22.1   466.7  0.051 P
J102123+384752    81  0.240 10 21 21.65 +38 47 59.0 V    87.7 10 21 21.64 +38 47 59.9    60.1  0.211 P
J102133+511440    80 -0.091 10 21 32.23 +51 14 33.7 V   105.1 10 21 32.27 +51 14 34.3    89.6  0.089 P
J102138-334238   229 -0.307 10 21 35.20 -33 43 37.0 V    12.8 10 21 35.65 -33 43 39.7    71.2 -0.958 P
J102202+412554   177 -0.059 10 22 02.03 +41 26 05.4 V   116.7 10 22 02.05 +41 26 06.1   190.4 -0.273 P
J102207-275040    65  0.464 10 22 05.22 -27 51 17.4 V    37.4 10 22 05.22 -27 51 15.8    36.5  0.014 P
J102208+262306   101 -0.395 10 22 09.16 +26 23 13.6 V    74.9 10 22 09.17 +26 23 14.0   164.9 -0.440 P
J102213+423913   314  0.403 10 22 13.13 +42 39 25.6 V   257.8 10 22 13.26 +42 39 25.4   190.4  0.169 P
J102232-162513    68  0.212                                                                          N
J102244-044328   161 -0.034 10 22 44.11 -04 43 36.4 V    78.2 10 22 44.18 -04 43 34.9    76.1  0.015 P
                            10 22 42.33 -04 42 22.9 V    10.2 10 22 42.22 -04 42 22.6    91.9 -1.227  
J102255+185341   419 -0.226 10 22 55.16 +18 53 34.3 V   307.4 10 22 55.19 +18 53 34.7   554.8 -0.330 P
J102256-095821   229  0.060 10 22 57.52 -09 58 22.5 V   152.1 10 22 57.51 -09 58 22.3   212.6 -0.187 P
J102310+264922   112 -0.323 10 23 11.10 +26 49 41.7 V   109.0 10 23 11.15 +26 49 42.1   167.2 -0.239 P
J102310+394759   789 -0.299 10 23 11.57 +39 48 15.4 V   779.6 10 23 11.60 +39 48 17.1  1144.3 -0.214 P
J102321-103422   124 -0.238 10 23 23.31 -10 34 17.0 V   106.4 10 23 23.24 -10 34 15.7   166.7 -0.251 P
J102323+285645    91 -0.356 10 23 24.05 +28 56 51.0 V   183.6 10 23 24.05 +28 56 51.3   141.7  0.145 P
J102334+395304    80  0.200 10 23 33.50 +39 53 12.7 V    85.7 10 23 33.55 +39 53 13.4    62.4  0.177 P
J102339+002411    65 -0.283 10 23 38.77 +00 24 16.7 V    32.1 10 23 38.77 +00 24 16.2    92.4 -0.590 P
J102400-323402   559  0.133 10 24 00.42 -32 34 16.0 V   348.0 10 24 00.42 -32 34 15.3   473.6 -0.172 P
J102430-005306   903 -0.086 10 24 29.59 -00 52 55.5 V   411.8 10 24 29.63 -00 52 55.4  1004.8 -0.498 P
J102437+005610    93 -0.307 10 24 37.76 +00 56 13.8 V    62.7 10 24 37.74 +00 56 14.0   136.1 -0.386 S
                            10 24 37.73 +00 56 14.3 V     5.4                                         
J102441-001643    88 -0.226 10 24 41.33 -00 16 46.1 V    84.1 10 24 41.33 -00 16 46.4   116.5 -0.182 P
J102445-183831   760  0.002                                                                          N
J102445+191218   765  0.075 10 24 44.81 +19 12 20.4 V   642.8 10 24 44.82 +19 12 20.6   696.9 -0.045 P
J102450+142046    67 -0.448 10 24 49.22 +14 20 56.8 V    27.0 10 24 49.22 +14 20 56.5   116.9 -0.818 P
J102454+233231   135  0.156 10 24 53.64 +23 32 34.0 V   128.5 10 24 53.60 +23 32 33.7   111.2  0.081 P
J102511-094838    91  0.360 10 25 13.65 -09 48 28.1 V    24.6 10 25 13.64 -09 48 28.7    47.5 -0.367 P
J102519-005206    73 -0.324 10 25 21.12 -00 51 37.4 V    54.8 10 25 21.18 -00 51 35.3   109.2 -0.385 P
J102523-232205    73 -0.480                                                                          N
J102545-050958   216  0.087 10 25 45.42 -05 09 54.1 V   199.1 10 25 45.45 -05 09 54.7   193.9  0.058 S
                            10 25 45.42 -05 09 53.9 V    16.0                                         
J102547-042949   222 -0.412 10 25 48.78 -04 29 32.7 V   147.1 10 25 48.79 -04 29 33.8   370.2 -0.515 P
J102556+125348   631  0.117 10 25 56.29 +12 53 49.0 V   910.5 10 25 56.33 +12 53 48.9   545.4  0.286 P
J102623-103953   106  0.056 10 26 23.19 -10 40 00.0 V    43.0 10 26 23.17 -10 39 59.8    98.8 -0.464 P
J102623+254255   142 -0.489 10 26 23.62 +25 42 59.4 V   105.7 10 26 23.62 +25 42 59.7   260.7 -0.504 P
J102624-335317   170 -0.060 10 26 24.51 -33 53 32.5 V    97.5 10 26 24.54 -33 53 32.9   183.2 -0.352 P
J102632-854313   316  0.214 10 26 35.16 -85 43 15.1 A    97.5 10 26 34.39 -85 43 14.8   267.3 -0.438 P
J102638+703233   103 -0.244 10 26 36.68 +70 32 43.1 V   103.8 10 26 36.59 +70 32 43.1   139.5 -0.165 P
J102641-321426   109  0.227 10 26 42.67 -32 13 14.5 A    31.5 10 26 42.65 -32 13 15.6    82.2 -0.535 P
J102643+085229   130 -0.227 10 26 43.81 +08 52 35.5 V    90.9 10 26 43.83 +08 52 35.4   172.4 -0.357 P
J102643+644825    77  0.728 10 26 44.62 +64 48 09.6 V    46.1 10 26 44.53 +64 48 09.4    31.2  0.218 P
J102644+473507    75  0.027 10 26 45.14 +47 34 51.7 V    47.6 10 26 45.12 +47 34 51.6    72.5 -0.235 P
J102644+365809   111 -0.400 10 26 45.34 +36 58 25.6 V    80.2 10 26 45.32 +36 58 25.3   182.4 -0.459 P
J102648+590624    77 -0.103 10 26 51.46 +59 06 28.1 V    41.5 10 26 51.36 +59 06 28.2    87.6 -0.417 P
J102712+480323   242 -0.009 10 27 13.08 +48 03 13.5 V   197.6 10 27 13.13 +48 03 13.8   244.7 -0.119 P
J102719+213139    84 -0.277 10 27 18.95 +21 31 36.9 V   100.4 10 27 18.97 +21 31 36.8   118.5 -0.093 P
J102725+742819   211  0.084 10 27 24.15 +74 28 26.1 V   143.5 10 27 24.14 +74 28 26.6   190.1 -0.157 P
J102726+315820    83 -0.312 10 27 21.75 +31 58 06.1 V    62.0 10 27 21.78 +31 58 06.5   122.2 -0.379 P
J102747-110329    67 -0.356 10 27 49.58 -11 03 14.8 V     9.9 10 27 49.56 -11 03 15.3   104.3 -1.314 P
J102755+103312    69 -0.491                                                                          N
J102817+310746    87 -0.210 10 28 17.61 +31 07 34.2 V    41.6 10 28 17.35 +31 07 34.8   113.0 -0.558 P
J102820+025508   362  0.176 10 28 20.40 +02 55 22.5 V   312.2 10 28 20.38 +02 55 23.1   290.9  0.039 P
J102822+240105   286  0.064 10 28 21.26 +24 01 21.8 V   200.6 10 28 21.29 +24 01 21.8   264.2 -0.154 P
J102829+355314    99 -0.410 10 28 28.88 +35 53 07.3 V   136.8 10 28 28.88 +35 53 07.0   164.8 -0.104 P
J102834-023712    94  0.039 10 28 34.04 -02 36 59.7 V   120.5 10 28 34.07 -02 36 59.7    89.5  0.166 P
J102837-010038   106 -0.248 10 28 37.02 -01 00 27.5 V   121.1 10 28 37.05 -01 00 27.6   144.2 -0.097 P
J102839-181808   131  0.254 10 28 39.76 -18 18 04.3 V   100.9 10 28 39.78 -18 18 04.4    92.5  0.049 P
J102840-084450   159 -0.441 10 28 38.80 -08 44 38.6 X   107.1 10 28 38.82 -08 44 38.7   275.2 -0.527 P
J102841-310317   122  0.466 10 28 38.04 -31 01 51.3 A    12.8 10 28 37.95 -31 01 53.2    56.0 -0.824 P
J102856-783305    89 -0.484 10 29 00.45 -78 33 06.4 A    63.0 10 29 00.85 -78 33 08.4   219.5 -0.542 P
J102901+605408   111  0.001 10 29 02.11 +60 54 06.0 V    89.2 10 29 02.09 +60 54 06.1   110.9 -0.122 P
J102903-334628   100 -0.341 10 29 03.04 -33 46 05.1 A    55.8 10 29 02.94 -33 46 06.2   152.8 -0.562 P
J102919+005743    81 -0.225 10 29 19.43 +00 57 25.3 V    60.4 10 29 19.40 +00 57 25.1   107.1 -0.320 P
J102921+051938   198 -0.033 10 29 21.83 +05 19 38.8 V   145.0 10 29 21.82 +05 19 38.5   206.2 -0.197 P
J102935-185243   594  0.351 10 29 33.10 -18 52 50.3 V   488.9 10 29 33.06 -18 52 49.4   383.9  0.135 P
J102943-303443    93 -0.328                                                                          N
J102952-014332   108 -0.278 10 29 53.09 -01 43 19.0 V   134.7 10 29 53.03 -01 43 19.6   152.6 -0.070 P
J102959+322407    87 -0.108 10 29 59.12 +32 24 19.5 V    46.4 10 29 59.09 +32 24 19.3    99.5 -0.426 P
J103026-321709   179  0.101 10 30 28.43 -32 16 29.8 V   103.1 10 30 28.41 -32 16 30.0   157.9 -0.238 P
J103029-300428    87  0.157 10 30 31.05 -30 03 40.4 V    73.3 10 30 30.99 -30 03 41.2    71.6  0.013 P
J103034+513236   128 -0.306 10 30 35.13 +51 32 32.2 V   107.0 10 30 35.18 +51 32 32.8   187.1 -0.312 P
J103034-080341   107 -0.107 10 30 35.75 -08 03 09.1 V    81.5 10 30 35.74 -08 03 09.1   122.3 -0.227 P
J103037+033430   150 -0.321 10 30 38.97 +03 34 32.8 V    66.3 10 30 38.98 +03 34 33.6   223.6 -0.413 D
                            10 30 39.11 +03 34 34.0 V    19.7                                         
                            10 30 37.67 +03 34 32.1 V    18.9                                         
                            10 30 39.26 +03 34 20.4 V     1.7                                         
J103038+085340   106 -0.477 10 30 38.38 +08 53 24.9 V    59.5 10 30 38.36 +08 53 24.5   191.7 -0.653 P
J103038+580612    80 -0.274 10 30 39.62 +58 06 11.5 V    88.8 10 30 39.68 +58 06 11.7   112.5 -0.132 P
J103058+310255   161 -0.371 10 30 59.10 +31 02 55.7 V    65.7 10 30 59.12 +31 02 57.8   233.2 -0.707 P
J103109-275432   138 -0.379 10 31 07.25 -27 54 15.0 A    59.4 10 31 07.24 -27 54 15.8   195.5 -0.665 P
J103123+744158   250  0.099 10 31 22.02 +74 41 58.3 V   103.9 10 31 22.58 +74 41 58.1   213.2 -0.401 P
J103127-395633    82  0.126                                                                          N
J103144+602030   253 -0.212 10 31 44.75 +60 20 30.4 V   283.5 10 31 44.81 +60 20 30.2   329.2 -0.083 P
J103152-222823   328 -0.118 10 31 52.31 -22 28 25.0 V   244.2 10 31 52.36 -22 28 23.5   379.9 -0.247 P
J103156-042404   226  0.070 10 31 55.00 -04 23 52.8 V   171.7 10 31 55.09 -04 23 51.8   207.2 -0.105 P
J103202+561055   163 -0.430 10 32 02.51 +56 10 56.7 V   100.4 10 32 02.57 +56 10 57.1   278.2 -0.569 P
J103207-140019   223  0.078 10 32 06.23 -14 00 19.4 V   179.8 10 32 06.28 -14 00 20.1   202.5 -0.066 P
J103231+721820   100 -0.156 10 32 31.90 +72 18 18.9 V    71.0 10 32 31.94 +72 18 18.3   121.4 -0.299 P
J103240+662328    73 -0.142 10 32 39.08 +66 23 23.2 V    64.8 10 32 39.04 +66 23 23.4    87.1 -0.165 P
J103245-045004    65 -0.232                                                                          N
J103252+605128    73  0.036 10 32 53.96 +60 51 27.6 V    46.0 10 32 53.90 +60 51 27.0    69.8 -0.233 P
J103302-353041    76  0.796 10 32 55.93 -35 31 03.3 A     9.5 10 32 55.87 -35 31 02.3    28.3 -0.609 P
J103303+564334   115  2.444                                                                          N
J103303+411559   439 -0.095 10 33 03.71 +41 16 06.2 V   384.4 10 33 03.72 +41 16 06.5   494.1 -0.140 P
J103309-250905   102 -0.372 10 33 10.50 -25 09 16.4 V    41.4 10 33 10.60 -25 09 15.8   161.9 -0.643 P
                            10 33 10.96 -25 09 15.2 V     9.8                                         
J103320+393541   651  0.382 10 33 22.06 +39 35 51.1 V   509.5 10 33 21.99 +39 35 50.5   405.2  0.128 P
J103333+071135   341  0.613 10 33 34.02 +07 11 26.1 V   203.3 10 33 34.00 +07 11 26.2   159.2  0.178 L
                            10 33 34.09 +07 11 24.9 V    15.9                                         
J103336+452220    99  0.258 10 33 36.74 +45 22 36.7 V    49.6 10 33 36.69 +45 22 35.6    71.9 -0.207 P
J103347-254401    76  0.432 10 33 51.05 -25 45 08.0 V    84.4 10 33 51.02 -25 45 07.6    44.4  0.358 P
J103350-253624   267 -0.369 10 33 51.46 -25 36 16.9 X    99.2 10 33 51.89 -25 36 17.7   412.7 -0.796 P
J103352+605117   532  0.093 10 33 51.43 +60 51 07.3 V   430.4 10 33 51.47 +60 51 07.2   473.8 -0.054 P
J103401+683225   154 -0.112 10 34 01.11 +68 32 27.1 V   110.9 10 34 01.12 +68 32 27.0   177.0 -0.261 P
J103422-300511    81 -0.079                                                                          N
J103424-021105   161  0.209 10 34 24.39 -02 11 02.7 V    80.8 10 34 24.39 -02 11 02.3   124.3 -0.240 P
J103434+592454   138 -0.462 10 34 34.24 +59 24 45.8 V    72.8 10 34 34.43 +59 24 45.5   245.0 -0.503 L
                            10 34 34.61 +59 24 44.6 V    26.7                                         
J103458+083306    90 -0.152 10 34 58.60 +08 33 17.4 V    58.3 10 34 58.62 +08 33 18.0   108.7 -0.348 P
J103502-201130  1024  0.067 10 35 02.16 -20 11 34.4 V  1270.0 10 35 02.14 -20 11 34.4   941.8  0.182 L
                            10 35 02.15 -20 11 34.7 V    13.9                                         
                            10 35 02.52 -20 11 34.0 V    13.3                                         
                            10 35 02.26 -20 11 36.7 V     8.7                                         
J103506+565257   205 -0.413 10 35 06.02 +56 52 58.0 V   129.4 10 35 05.97 +56 52 57.4   342.5 -0.543 P
J103507+504010   225 -0.035 10 35 06.02 +50 40 06.1 V   173.1 10 35 06.04 +50 40 06.1   235.1 -0.171 P
J103507+562846  1200 -0.353 10 35 07.04 +56 28 46.8 V   799.4 10 35 07.05 +56 28 47.2  1859.5 -0.471 P
J103511+340629    90 -0.276 10 35 11.66 +34 06 25.3 V    45.2 10 35 11.55 +34 06 25.8   126.8 -0.576 P
J103523+273503    94 -0.010 10 35 22.26 +27 35 06.0 V    62.5 10 35 22.28 +27 35 05.5    95.2 -0.235 P
J103531+423043    91  1.001 10 35 32.58 +42 30 19.0 V   112.2 10 35 32.59 +42 30 19.8    26.2  0.812 P
J103534-063941   124 -0.260 10 35 35.53 -06 39 04.0 V    58.7 10 35 35.49 -06 39 04.9   171.2 -0.597 P
J103542-282609    94 -0.482 10 35 43.24 -28 26 16.7 V    40.2 10 35 44.85 -28 26 13.0   171.1 -0.808 P
J103544+554248   147  0.085 10 35 45.54 +55 42 54.5 V   141.4 10 35 45.57 +55 42 54.7   132.2  0.038 P
J103545-181538    99  0.324 10 35 42.90 -18 16 05.8 V    77.2 10 35 42.90 -18 16 05.3    66.2  0.086 P
J103557+652939    71 -0.342 10 35 56.66 +65 29 45.6 V    38.0 10 35 56.72 +65 29 45.5   108.6 -0.586 P
J103603+144029   118 -0.014 10 36 03.71 +14 40 45.0 V   175.4 10 36 03.70 +14 40 45.1   120.1  0.211 P
J103604-310928   221 -0.207 10 36 03.58 -31 09 53.2 V   171.4 10 36 03.53 -31 09 52.8   171.8 -0.001 P
                            10 35 56.31 -31 09 11.0 V    10.1 10 35 56.22 -31 09 08.5   114.0 -1.353  
J103605+000606   251 -0.428 10 36 05.77 +00 06 06.8 V    34.3 10 36 06.12 +00 06 19.7     5.4  1.032 P
J103611+105107   176  0.004 10 36 12.87 +10 51 40.2 V   164.9 10 36 12.87 +10 51 40.6   175.2 -0.034 P
J103614+153841    65 -0.018 10 36 14.67 +15 38 55.1 V    53.6 10 36 15.02 +15 38 53.2    66.5 -0.120 P
J103626+132627    93 -0.119 10 36 26.88 +13 26 51.7 V    33.4 10 36 26.90 +13 26 53.9   107.9 -0.654 P
J103633+220308   322  0.156 10 36 32.98 +22 03 12.2 V   364.2 10 36 33.03 +22 03 12.1   265.4  0.177 P
J103640+123326    67 -0.417 10 36 40.36 +12 33 38.7 V    32.1 10 36 40.20 +12 33 37.3   112.5 -0.700 P
J103647+354545    70 -0.193 10 36 46.71 +35 45 50.5 V    45.6 10 36 46.67 +35 45 51.2    89.0 -0.373 P
J103648-060558   616  1.148 10 36 47.57 -06 05 41.2 X   312.7 10 36 47.56 -06 05 41.2   147.9  0.418 P
J103653+444832    66  0.367 10 36 53.02 +44 48 18.2 V    70.4 10 36 52.95 +44 48 18.5    41.8  0.291 P
J103654-374424   381  0.040 10 36 53.44 -37 44 15.0 V   559.4 10 36 53.43 -37 44 10.5   331.8  0.292 P
                            10 36 52.99 -37 43 27.4 V    13.4 10 36 52.98 -37 43 09.0    30.6 -0.461  
J103657-182551    87 -0.002 10 36 55.44 -18 26 13.8 V    22.4 10 36 55.33 -18 26 13.1    87.2 -0.713 L
                            10 36 55.31 -18 26 13.2 V     1.9                                         
J103716-293421  1477  0.209 10 37 16.08 -29 34 02.8 V  1459.5 10 37 16.09 -29 34 03.3  1138.5  0.142 P
                            10 37 17.31 -29 34 02.4 V     9.7                                         
J103719-195459    70 -0.358                                                                          N
J103736+100024    98  0.638 10 37 36.74 +10 00 09.4 V    80.7 10 37 36.80 +10 00 10.7    44.3  0.335 P
J103737-270526   175 -0.203 10 37 39.73 -27 05 26.5 X   140.8 10 37 39.88 -27 05 25.7   225.2 -0.262 P
J103738+042401   185  0.067 10 37 39.34 +04 24 01.7 V   192.8 10 37 39.28 +04 24 01.4   170.2  0.070 P
J103741-282256   490  0.102 10 37 42.46 -28 23 04.1 V   277.6 10 37 42.48 -28 23 04.7   424.9 -0.238 P
J103742+571158   126  0.450 10 37 44.31 +57 11 55.6 V    82.5 10 37 44.28 +57 11 56.3    72.0  0.076 P
J103743+325836    94  0.242 10 37 41.83 +32 58 48.3 V    50.0 10 37 41.86 +32 58 48.4    69.5 -0.184 P
J103744+283501   207 -0.378 10 37 43.84 +28 34 59.5 V   213.9 10 37 43.85 +28 34 59.2   331.2 -0.244 P
J103757+364638   152  0.568 10 37 57.30 +36 46 56.2 V    94.1 10 37 57.30 +36 46 55.6    75.1  0.126 P
J103818+424423   188  0.075 10 38 18.19 +42 44 42.8 V   165.6 10 38 18.23 +42 44 42.5   171.2 -0.019 P
J103842-314245    84 -0.159 10 38 44.49 -31 43 58.5 V    51.1 10 38 44.40 -31 43 59.9    91.3 -0.269 P
                            10 38 44.49 -31 43 58.4 V     5.3                                         
J103846+051229   371 -0.444 10 38 46.78 +05 12 29.1 V   478.9 10 38 46.84 +05 12 29.5   644.2 -0.165 P
J103906-154103   681  0.321 10 39 06.71 -15 41 06.7 V   391.7 10 39 06.75 -15 41 07.5   457.3 -0.086 P
J103913-372610    74 -0.481 10 39 16.80 -37 25 40.7 A    29.1 10 39 16.71 -37 25 41.2   134.5 -0.854 P
J103928-371512    72 -0.237 10 39 28.30 -37 14 59.7 A    86.2 10 39 28.21 -37 14 58.1    96.7 -0.064 P
J103941+242236   107 -0.137 10 39 41.95 +24 22 40.8 V    61.3 10 39 41.97 +24 22 39.4   126.8 -0.406 P
J104006+105829   129 -0.473 10 40 06.28 +10 58 41.3 V    73.9 10 40 06.21 +10 58 41.6   227.1 -0.627 P
                            10 40 08.93 +10 58 27.1 V    12.3 10 40 09.95 +10 58 22.7     4.9  0.523  
                            10 40 07.89 +10 58 26.7 V     0.2                                         
J104035-704815    69 -0.190 10 40 31.56 -70 48 09.4 A    49.2 10 40 31.09 -70 48 10.2    46.8  0.022 P
J104037+034157    82 -0.435 10 40 37.46 +03 41 59.8 V    18.0 10 40 37.56 +03 42 01.5   140.7 -0.830 D
                            10 40 37.76 +03 41 58.1 V    13.8                                         
J104044-221616    89  0.535 10 40 44.84 -22 15 43.7 V    36.9 10 40 44.86 -22 15 43.0    45.8 -0.121 P
J104056-233538    80 -0.265 10 40 55.87 -23 35 51.1 V    66.1 10 40 55.97 -23 35 50.9   111.2 -0.290 P
J104115+413858    76 -0.133 10 41 16.62 +41 38 59.1 V   113.4 10 41 16.57 +41 38 59.6    89.6  0.131 P
J104117-122451    65 -0.073 10 41 18.09 -12 24 45.9 V    52.7 10 41 18.18 -12 24 44.6    42.6  0.119 P
J104118+061022  1331 -0.055 10 41 17.16 +06 10 16.9 V  1293.8 10 41 17.16 +06 10 16.4  1425.7 -0.054 P
J104127+210138   170 -0.119 10 41 27.10 +21 01 41.5 V   134.1 10 41 27.12 +21 01 41.6   197.0 -0.215 P
J104130+490002   143 -0.138 10 41 29.91 +49 00 01.6 V   104.1 10 41 29.92 +49 00 01.3   169.8 -0.273 P
J104146+523332   701 -0.010 10 41 46.78 +52 33 28.2 V   498.1 10 41 47.29 +52 33 32.4   697.3 -0.096 P
                            10 41 48.90 +52 33 55.6 V    89.1                                         
J104209+042053    81 -0.334 10 42 10.04 +04 21 09.1 V    54.2 10 42 10.03 +04 21 08.6   122.6 -0.456 P
J104218+003626   119 -0.311 10 42 17.97 +00 36 24.3 V    87.0 10 42 17.93 +00 36 24.8   175.2 -0.391 P
J104219-402439    80  0.071 10 42 22.98 -40 24 32.8 A    53.8 10 42 22.77 -40 24 33.0    84.3 -0.195 P
J104232+361524    85  0.166 10 42 32.25 +36 15 20.8 V   113.9 10 42 32.27 +36 15 21.6    69.2  0.278 P
J104234+032145    98  0.382 10 42 34.89 +03 21 47.8 V    67.5 10 42 34.86 +03 21 48.7    61.0  0.077 P
                            10 42 34.13 +03 21 48.1 V     2.5                                         
J104242-414319   152  0.620 10 42 44.41 -41 43 25.9 A   158.4 10 42 44.41 -41 43 23.9    68.9  0.362 P
J104246+343513    76 -0.171 10 42 46.41 +34 35 18.6 V    51.1 10 42 46.38 +34 35 18.9    93.9 -0.340 P
J104305-244610    69 -0.322                                                                          N
J104308-143507    77 -0.414 10 43 09.76 -14 34 56.4 V    17.5 10 43 09.10 -14 34 54.3     2.9  1.003 P
J104309+240833   328 -0.009 10 43 09.03 +24 08 35.4 V   685.4 10 43 09.03 +24 08 35.4   331.6  0.405 P
J104318-055413   216 -0.395 10 43 18.94 -05 53 52.5 V   160.5 10 43 18.94 -05 53 55.1   337.2 -0.380 L
                            10 43 19.12 -05 53 50.2 V    10.1                                         
J104318-184137    80  0.075 10 43 18.05 -18 41 24.1 V    49.5 10 43 18.01 -18 41 24.6    72.9 -0.216 P
J104340+053718   194 -0.312 10 43 40.44 +05 37 13.0 V    22.0 10 43 40.22 +05 37 12.4   285.8 -0.869 S
                            10 43 40.41 +05 37 12.8 V    13.4                                         
                            10 43 40.00 +05 37 12.3 V    10.6                                         
                            10 43 39.98 +05 37 12.0 V     7.7                                         
                            10 43 39.97 +05 37 12.3 V     6.5                                         
J104345-062910   102 -0.333 10 43 44.87 -06 28 55.4 V    80.6 10 43 44.85 -06 28 55.4   154.2 -0.362 P
J104355-340146   170  0.396 10 43 55.68 -34 01 44.2 V   111.9 10 43 55.68 -34 01 42.4   103.9  0.041 P
J104406+295921    79  0.506 10 44 06.34 +29 59 01.0 V   140.9 10 44 06.32 +29 59 02.7    42.2  0.673 P
J104410+532220   437 -0.115 10 44 10.67 +53 22 20.5 V   396.7 10 44 10.64 +53 22 20.6   503.8 -0.133 P
J104423+805439  1144  0.243 10 44 23.07 +80 54 39.4 V  1020.8 10 44 23.08 +80 54 39.9   845.9  0.105 P
J104446-464846    66 -0.365 10 44 49.59 -46 48 57.1 A    13.4 10 44 49.35 -46 48 56.2   135.7 -1.005 P
J104456+065528   432 -0.121 10 44 55.91 +06 55 38.3 V   322.7 10 44 55.93 +06 55 37.8   502.0 -0.247 P
J104508-395145    72 -0.073 10 45 09.52 -39 51 45.6 A    15.6 10 45 09.51 -39 51 45.1    78.8 -0.904 P
J104514+173554   391 -0.159 10 45 14.36 +17 35 48.1 V   274.6 10 45 14.34 +17 35 48.4   476.7 -0.253 L
                            10 45 14.26 +17 35 48.5 V    28.6                                         
J104536-363456    77 -0.086 10 45 32.80 -36 35 30.9 A    25.2 10 45 32.78 -36 35 31.1    85.7 -0.683 P
J104540-292722   714 -0.256 10 45 40.63 -29 27 26.3 V   296.4 10 45 40.62 -29 27 25.8   981.1 -0.582 L
                            10 45 40.57 -29 27 26.0 V    30.1                                         
                            10 45 40.52 -29 27 25.8 V    12.5                                         
                            10 45 40.54 -29 27 26.0 V     6.7                                         
J104541-175155   153 -0.286 10 45 38.90 -17 51 54.4 V    82.2 10 45 38.89 -17 51 54.5   218.3 -0.545 P
J104552+062437   427  0.791 10 45 52.73 +06 24 36.5 V   400.6 10 45 52.75 +06 24 36.1   159.7  0.513 P
J104609+165518    66  0.029 10 46 09.61 +16 55 11.5 V    60.3 10 46 09.61 +16 55 12.0    63.6 -0.030 P
J104623+535438   271  0.424 10 46 24.04 +53 54 26.2 V   191.8 10 46 24.08 +53 54 26.4   160.0  0.101 P
J104630+544953    77 -0.074 10 46 28.80 +54 49 44.4 V    43.8 10 46 28.73 +54 49 45.2    84.4 -0.366 P
J104631+543603    82  0.025 10 46 32.22 +54 35 59.7 V    10.4                                        P
J104657-365612   150 -0.179 10 46 57.08 -36 55 52.5 V   149.1 10 46 57.07 -36 55 52.5   183.5 -0.116 P
J104701-192251    73 -0.220 10 47 08.36 -19 22 58.2 V    21.0 10 47 08.43 -19 22 57.0    96.0 -0.848 P
J104704+394526    69  0.508 10 47 03.23 +39 45 45.2 V    30.1 10 47 03.24 +39 45 45.6    36.7 -0.111 P
J104705-130823   313 -0.002 10 47 03.93 -13 08 32.4 V   301.7 10 47 03.94 -13 08 32.6   313.7 -0.022 P
J104706+002955   135  0.557 10 47 06.87 +00 29 37.1 V    72.2 10 47 06.86 +00 29 36.7    67.6  0.037 P
J104711+021701    69 -0.468 10 47 11.32 +02 16 28.3 V    41.4 10 47 11.30 +02 16 27.6   123.4 -0.610 P
J104714-002820   115 -0.344 10 47 14.10 -00 28 03.2 V    56.0 10 47 13.62 -00 28 11.7   167.9 -0.613 P
J104719+582133    81  0.091 10 47 19.20 +58 21 17.5 V    81.1 10 47 19.13 +58 21 17.7    72.3  0.064 P
J104735+263531    74  0.465 10 47 36.69 +26 35 27.5 V   142.1 10 47 36.69 +26 35 28.3    41.5  0.687 P
J104736-723901   194 -0.310 10 47 38.67 -72 38 55.2 A   122.3 10 47 38.21 -72 38 55.1   366.3 -0.476 P
J104746+723820   108  0.869 10 47 47.52 +72 38 13.0 V    31.2 10 47 47.67 +72 38 12.4    36.7 -0.091 P
J104752-401931   257  0.120 10 47 50.55 -40 19 24.2 A   108.7 10 47 50.33 -40 19 22.9   251.1 -0.364 P
J104807+005534   227 -0.169 10 48 07.75 +00 55 43.5 V   232.9 10 48 07.71 +00 55 43.6   280.1 -0.103 P
J104807-190925   879 -0.240 10 48 06.62 -19 09 35.7 V   955.8 10 48 06.72 -19 09 36.0  1184.7 -0.110 P
                            10 48 07.05 -19 09 39.9 V    16.4                                         
J104817-463922   428 -0.265 10 48 18.10 -46 39 17.4 A   359.1 10 48 17.81 -46 39 16.8   755.2 -0.323 P
J104822+014154   472  0.152 10 48 22.87 +01 41 48.1 V   295.7 10 48 22.86 +01 41 47.2   390.6 -0.155 P
J104828+714338  1900  0.737 10 48 27.62 +71 43 35.9 V  1284.5 10 48 27.57 +71 43 35.2   760.3  0.293 P
J104830+060446   141 -0.087 10 48 29.68 +06 04 37.9 V    95.9 10 48 29.70 +06 04 36.2   157.1 -0.275 P
J104831+211560   151 -0.076 10 48 31.29 +21 15 52.3 V   101.8 10 48 31.32 +21 15 52.3   166.0 -0.273 P
J104833-425120   133 -0.435 10 48 32.13 -42 51 22.0 A    59.8 10 48 31.93 -42 51 29.1   304.5 -0.707 P
J104920-223109   189 -0.183 10 49 21.87 -22 31 07.5 V   146.7 10 49 21.83 -22 31 07.0   237.1 -0.268 P
J104922-315205    84 -0.271 10 49 21.07 -31 52 12.5 V    33.0 10 49 20.95 -31 52 14.2   117.6 -0.709 P
J104925-260811    71 -0.422                                                                          N
J104937+033611    90  1.410 10 49 37.50 +03 36 15.9 V    92.4 10 49 37.47 +03 36 15.7    15.6  0.993 P
J104939-171315    70  0.047 10 49 39.15 -17 13 40.7 V    24.4 10 49 38.98 -17 13 35.2    66.1 -0.556 P
J104946+143000   134  0.003 10 49 46.33 +14 29 38.6 V   115.0 10 49 46.32 +14 29 38.7   133.5 -0.083 P
J105008+043237    99 -0.027 10 50 10.05 +04 32 49.0 V   126.8 10 50 10.06 +04 32 51.2   102.4  0.300 S
                            10 50 10.16 +04 33 12.9 V     7.7                                         
                            10 50 10.31 +04 32 28.0 V     7.4                                         
                            10 50 10.02 +04 32 49.8 V     7.3                                         
                            10 50 07.98 +04 32 45.5 V     6.2                                         
                            10 50 10.26 +04 33 00.3 V     5.5                                         
                            10 50 09.90 +04 32 39.9 V     4.7                                         
                            10 50 09.89 +04 32 32.2 V     3.7                                         
                            10 50 09.97 +04 32 51.8 V     3.6                                         
                            10 50 10.70 +04 32 35.1 V     2.4                                         
J105013+304013    89 -0.407                                                                          N
J105019-120744    68  0.630 10 50 19.69 -12 07 47.3 V    26.4 10 50 19.69 -12 07 46.2    31.1 -0.091 P
J105025-031837   190 -0.294 10 50 24.49 -03 18 08.4 V   130.1 10 50 24.43 -03 18 08.9   250.2 -0.365 P
J105035-004740    88 -0.311 10 50 37.45 -00 47 23.8 V    37.2 10 50 37.21 -00 47 23.0   127.4 -0.687 P
J105040-725441   193  0.834 10 50 45.24 -72 54 32.2 A    70.0 10 50 44.95 -72 54 33.0    63.0  0.046 P
J105044-321225   108  0.314 10 50 45.93 -32 12 49.4 V    63.6 10 50 45.86 -32 12 49.7    73.1 -0.078 P
J105050+075635    85 -0.452                                                                          N
J105052-351731   217  0.165 10 50 53.42 -35 17 44.9 V   254.4 10 50 53.38 -35 17 46.0   176.8  0.203 P
J105053-471910   805 -0.125 10 50 53.39 -47 19 04.3 A   587.7 10 50 53.31 -47 19 03.0  1144.7 -0.290 P
J105057+343016   312 -0.474 10 50 58.12 +34 30 10.9 V   249.8 10 50 58.08 +34 30 10.7   562.1 -0.453 P
J105101+202732   133  0.180 10 51 01.37 +20 27 20.0 V   331.4 10 51 01.42 +20 27 20.2   106.4  0.634 P
J105105-313748  1018 -0.148 10 51 04.78 -31 38 14.3 V   492.2 10 51 04.75 -31 38 14.2  1223.6 -0.508 P
J105115+464439   270 -0.160 10 51 15.90 +46 44 17.4 V   200.7 10 51 15.97 +46 44 17.6   329.5 -0.277 P
J105146-333327    82  0.876 10 51 49.22 -33 32 52.5 V    26.2 10 51 49.10 -33 32 53.1    27.6 -0.029 P
J105147+211933  1076 -0.139 10 51 48.79 +21 19 52.3 V  1159.5 10 51 48.80 +21 19 52.7  1278.7 -0.055 P
J105203+424203    70 -0.266 10 52 04.13 +42 41 53.2 V    48.4 10 52 04.15 +42 41 53.2    97.5 -0.391 P
J105225+373031   134 -0.409 10 52 24.06 +37 30 04.4 V     9.2 10 52 23.11 +37 30 38.7     3.7  0.508 P
J105228-734049   181 -0.125 10 52 24.73 -73 40 46.4 A   106.1 10 52 24.19 -73 40 45.6   187.7 -0.248 P
J105235-361028   107  1.383                                                                          N
J105237-320605    82 -0.407                                                                          N
J105239+052502    99 -0.384 10 52 39.17 +05 24 56.4 V    44.2 10 52 39.21 +05 24 56.0   159.5 -0.716 P
J105250+335510    68  0.938 10 52 50.06 +33 55 05.0 V    33.2 10 52 50.10 +33 55 04.1    21.2  0.250 P
J105251+020908    98 -0.228 10 52 50.38 +02 09 25.4 V    28.1 10 52 50.37 +02 09 24.9   130.1 -0.761 S
                            10 52 50.38 +02 09 25.2 V     5.2                                         
J105253+045730    97  0.112 10 52 53.10 +04 57 34.7 V    67.5 10 52 53.05 +04 57 35.2    84.4 -0.125 P
J105253-113514    70  0.278 10 52 59.84 -11 35 24.0 V    13.2 10 52 59.80 -11 35 25.2    46.6 -0.534 S
                            10 52 59.82 -11 35 23.9 V     4.7                                         
J105302-374336    93  0.309 10 52 58.10 -37 43 18.4 V    48.5 10 52 58.08 -37 43 18.6    63.3 -0.149 P
J105302+094913   121 -0.436 10 53 03.20 +09 49 14.6 V    76.0 10 53 03.23 +09 49 14.8   207.9 -0.562 P
J105326+184200   155  0.441 10 53 26.04 +18 42 03.3 V    69.4 10 53 26.09 +18 42 01.8    89.6 -0.143 P
J105329-101053   144 -0.138 10 53 30.53 -10 10 51.0 V   118.7 10 53 30.51 -10 10 51.2   170.9 -0.203 P
J105335-344538   593 -0.131 10 53 35.67 -34 45 37.4 V   247.3 10 53 35.60 -34 45 38.0   698.2 -0.527 S
                            10 53 35.66 -34 45 38.0 V    24.2                                         
J105355+540159   174 -0.351 10 53 57.06 +54 01 49.0 V    95.2 10 53 57.12 +54 01 51.0   269.0 -0.580 P
J105415+194454    73 -0.375 10 54 14.56 +19 44 57.4 V    53.5 10 54 14.60 +19 44 56.9   116.3 -0.433 P
J105421+530812    89 -0.244 10 54 22.94 +53 08 09.3 V    44.7 10 54 22.89 +53 08 08.3   120.5 -0.524 P
                            10 54 25.36 +53 08 04.0 V     1.2                                         
                            10 54 20.48 +53 08 14.7 V     1.2                                         
J105433+392803   131  0.191 10 54 32.43 +39 28 12.4 V   117.6 10 54 32.35 +39 28 12.6   103.3  0.072 P
J105433-244324    65 -0.238 10 54 35.74 -24 42 00.4 V    21.9 10 54 36.03 -24 41 59.1    87.3 -0.772 P
J105437+551215    83  0.064 10 54 37.24 +55 12 23.4 V    73.5 10 54 37.30 +55 12 23.5    76.7 -0.024 P
J105441-010815   175 -0.465                                                                          N
J105441-071351   140  0.148 10 54 41.01 -07 13 26.2 V   183.7 10 54 41.01 -07 13 26.0   116.5  0.254 P
J105445-150855    94 -0.468 10 54 46.40 -15 08 41.1 V    38.2 10 54 46.37 -15 08 41.5   168.2 -0.658 L
                            10 54 46.18 -15 08 42.1 V    13.5                                         
J105457-262622    71 -0.023 10 54 58.53 -26 26 30.6 V    65.4 10 54 58.52 -26 26 30.3    73.0 -0.061 P
J105531+050152    82 -0.358 10 55 31.22 +05 01 37.4 V    23.8 10 55 31.21 +05 01 37.9   127.9 -0.842 S
                            10 55 31.25 +05 01 38.2 V     4.5                                         
J105547-365743    89 -0.333 10 55 46.37 -36 56 54.8 V    27.3 10 55 46.43 -36 56 54.9   134.7 -0.665 S
                            10 55 46.44 -36 56 54.8 V    13.6                                         
J105555-461609    88 -0.331 10 55 54.97 -46 16 05.1 A    25.1 10 55 55.00 -46 15 50.7   171.6 -0.835 P
J105611+442710    73 -0.379 10 56 10.28 +44 27 16.6 V    48.0 10 56 11.14 +44 27 10.0   116.9 -0.497 P
J105613+461843    73  0.417 10 56 13.46 +46 18 59.6 V    70.6 10 56 13.50 +46 18 59.8    43.5  0.270 P
J105619+740058    67 -0.098 10 56 18.73 +74 01 00.2 V    58.1 10 56 18.69 +74 01 00.4    75.7 -0.148 P
J105625+164430    81 -0.479 10 56 24.77 +16 44 29.3 V    18.9 10 56 25.87 +16 44 32.0   147.0 -1.145 P
J105627-114708   101  0.311 10 56 28.83 -11 47 06.2 V   116.3 10 56 28.78 -11 47 06.6    68.6  0.295 P
J105632-133043   195 -0.325 10 56 33.80 -13 30 56.7 V   147.8 10 56 33.77 -13 30 56.0   291.9 -0.374 L
                            10 56 33.63 -13 30 56.2 V     1.6                                         
J105646-314554    79  0.774 10 56 39.92 -31 46 50.9 A    25.1 10 56 39.91 -31 46 51.5    26.9 -0.039 P
J105649-420528   154 -0.389 10 56 48.20 -42 05 28.8 A    84.8 10 56 48.05 -42 05 28.2   328.4 -0.588 P
J105653+051709    68 -0.429 10 56 54.16 +05 17 13.3 V    22.8 10 56 54.49 +05 17 06.2   115.9 -0.907 P
J105653+701146   539  0.421 10 56 53.62 +70 11 45.9 V   607.2 10 56 53.71 +70 11 45.9   319.6  0.358 P
J105657-764923    98 -0.455 10 56 53.80 -76 48 33.3 A    22.2 10 56 53.52 -76 48 32.7    16.7  0.124 P
J105704+621957    88 -0.027 10 57 06.01 +62 20 07.4 V    93.5 10 57 06.15 +62 20 07.7    91.0  0.015 P
J105709-040930    93  0.209 10 57 11.24 -04 09 27.5 V    37.2 10 57 11.24 -04 09 27.6    71.7 -0.366 P
J105712+162228    65 -0.480 10 57 13.03 +16 22 19.4 V    41.4 10 57 12.80 +16 22 19.5   118.0 -0.585 P
J105719-133134    88 -0.385 10 57 20.79 -13 31 20.0 V    15.6 10 57 20.84 -13 31 18.4   142.0 -1.233 P
J105725-234159   171  0.147 10 57 24.42 -23 42 01.7 X   224.5 10 57 24.42 -23 42 00.2   142.5  0.254 P
J105728-403942   302 -0.118 10 57 27.88 -40 39 40.5 A   152.1 10 57 27.90 -40 39 37.5   424.8 -0.446 P
J105731-772424   431 -0.453 10 57 33.29 -77 24 29.4 A   197.6 10 57 32.63 -77 24 29.8  1013.4 -0.710 P
J105734+161007    86  0.758 10 57 34.67 +16 09 58.6 V    55.7 10 57 34.66 +16 09 57.9    33.5  0.284 P
J105754-250926   377  0.092 10 57 54.14 -25 09 29.0 X   296.8 10 57 54.10 -25 09 28.2   336.5 -0.070 P
J105756-302359   332  0.190 10 58 00.46 -30 24 54.8 V   352.4 10 58 00.43 -30 24 55.5   262.2  0.165 P
J105802+430449   251 -0.181 10 58 02.92 +43 04 41.5 V   232.9 10 58 02.80 +43 04 42.4   314.4 -0.167 P
J105809+335247    94  1.349 10 58 08.71 +33 53 02.9 V    98.4 10 58 08.84 +33 53 03.9    17.6  0.961 P
J105809-030943   342 -0.259 10 58 11.01 -03 09 27.3 X   176.6 10 58 11.03 -03 09 27.8   461.9 -0.537 P
J105814+811429   770  0.925 10 58 11.53 +81 14 32.7 V   571.4 10 58 11.68 +81 14 32.9   244.1  0.475 P
J105817+195216  1505 -0.417 10 58 17.90 +19 51 50.9 V   637.4 10 58 17.86 +19 51 39.8   350.3  0.467 P
                            10 58 17.53 +19 52 11.4 V   170.9                                         
J105823-451047   151  0.393 10 58 24.78 -45 10 52.6 A   112.5 10 58 24.83 -45 10 53.0    97.0  0.064 P
J105829+281729   175  0.530 10 58 29.89 +28 17 46.2 V    99.1 10 58 29.89 +28 17 46.6    90.6  0.050 P
J105830+013340  3403  0.012 10 58 29.60 +01 33 58.8 V  3364.8 10 58 29.62 +01 33 58.1  3351.3  0.002 P
J105837+562817   247  0.047 10 58 37.73 +56 28 11.2 V   189.8 10 58 37.72 +56 28 11.7   233.1 -0.115 P
J105842-800346  2130  0.992 10 58 43.40 -80 03 54.2 A  1683.4 10 58 42.32 -80 03 52.5   546.2  0.489 P
J105845-324313    75  0.065 10 58 42.78 -32 42 44.5 A     4.9 10 58 43.35 -32 42 37.7    62.2 -1.418 P
J105846-340400    88  0.013                                                                          N
J105858+044350    97  0.271 10 58 58.58 +04 43 47.8 V    51.9 10 58 58.61 +04 43 47.4    69.3 -0.161 P
J105858-063114    86  1.887                                                                          N
J105912-113424   246 -0.061 10 59 12.43 -11 34 22.7 V   184.4 10 59 12.45 -11 34 22.2   265.5 -0.203 P
J105918-324822   139 -0.129 10 59 19.03 -32 48 07.9 V    93.3 10 59 19.23 -32 48 05.8   155.8 -0.212 P
                            10 59 19.58 -32 48 01.9 V    13.3                                         
J105927-262200    79  0.010 10 59 25.90 -26 22 03.8 V    63.9 10 59 25.89 -26 22 04.7    78.0 -0.111 P
J105928-411005   106  0.506 10 59 32.11 -41 10 04.6 A    55.2 10 59 32.07 -41 10 02.4    57.3 -0.016 P
J105940+205723   269  0.624 10 59 39.04 +20 57 22.0 V   284.0 10 59 39.03 +20 57 22.2   123.8  0.463 P
J105945+742037    70 -0.142 10 59 49.17 +74 21 01.8 V    51.0 10 59 49.14 +74 21 02.2    83.5 -0.275 P
J110021+162845   191 -0.253 11 00 21.04 +16 29 14.6 V    95.4 11 00 21.07 +16 29 14.1   261.7 -0.563 P
J110047+545333    66  0.045 11 00 48.24 +54 53 33.6 V    39.1 11 00 48.27 +54 53 33.2    62.4 -0.261 P
J110049-424907   201  0.260 11 00 50.42 -42 49 13.2 A   265.0 11 00 50.27 -42 49 12.4   158.4  0.223 P
J110106-405560    85 -0.227 11 01 13.94 -40 56 24.1 A    82.2 11 01 13.22 -40 56 15.2   141.5 -0.236 P
J110107+202038   149  0.206 11 01 06.92 +20 20 45.2 V   102.2 11 01 06.88 +20 20 45.4   115.3 -0.067 P
J110130+390434   266 -0.198 11 01 30.07 +39 04 32.6 V   260.8 11 01 30.02 +39 04 33.3   340.1 -0.148 P
J110137+021458   145 -0.080 11 01 37.44 +02 15 12.2 V   109.3 11 01 37.44 +02 15 11.2   160.2 -0.213 P
J110140-140547    70 -0.196 11 01 39.39 -14 05 37.8 V    12.9 11 01 39.71 -14 05 39.6    89.3 -1.080 P
J110147+722536   858 -0.323 11 01 48.81 +72 25 37.1 V   366.7 11 01 48.53 +72 25 37.3  1281.2 -0.698 P
J110151+164108   193 -0.495 11 01 51.90 +16 40 38.7 V    23.3                                        P
J110153+624155   693 -0.054 11 01 53.45 +62 41 50.6 V   317.3 11 01 53.74 +62 41 55.2   729.5 -0.465 P
J110203+224152   235 -0.044 11 02 03.14 +22 41 56.1 V   215.1 11 02 03.16 +22 41 56.1   248.2 -0.031 P
                            11 02 02.83 +22 42 03.9 V    16.5                                         
                            11 02 03.42 +22 41 47.6 V     3.2                                         
                            11 01 59.92 +22 42 38.8 V     3.1                                         
J110204-440429   448  1.000 11 02 04.74 -44 04 21.9 A   372.4 11 02 04.83 -44 04 22.3   113.5  0.516 P
J110206+161456   106 -0.358 11 02 07.44 +16 14 32.0 V   101.1 11 02 07.47 +16 14 31.7   165.3 -0.274 P
J110213+275650   399  0.405 11 02 14.29 +27 57 08.7 V   286.2 11 02 14.25 +27 57 09.2   241.1  0.096 P
J110240-002339    85 -0.366 11 02 43.41 -00 23 20.8 V    77.4 11 02 43.38 -00 23 20.9    58.9  0.152 P
                            11 02 35.52 -00 23 49.5 V     6.6 11 02 35.47 -00 23 49.2    74.9 -1.356  
J110242+594132   249 -0.295 11 02 42.76 +59 41 19.6 V   177.9 11 02 42.65 +59 41 19.6   359.4 -0.392 P
J110303+115820   306  0.100 11 03 03.53 +11 58 16.6 V   191.7 11 03 03.55 +11 58 16.5   270.1 -0.191 P
J110309-765149    73 -0.408 11 03 16.33 -76 51 53.4 A    38.8 11 03 15.72 -76 51 54.3   160.4 -0.616 P
J110313+301453   202  0.136 11 03 13.30 +30 14 42.7 V   248.7 11 03 13.35 +30 14 42.2   167.2  0.225 P
                            11 03 14.14 +30 14 36.5 V     1.6                                         
J110323+220338   535  0.009 11 03 23.07 +22 03 37.7 V   370.4 11 03 23.12 +22 03 37.2   528.8 -0.199 P
J110330-325105   592 -0.363 11 03 31.53 -32 51 16.7 V   435.5 11 03 31.50 -32 51 18.9   916.1 -0.415 P
J110330-433139    66 -0.391 11 03 36.93 -43 31 48.5 A    23.4 11 03 36.88 -43 31 48.4   141.1 -0.780 P
J110340-232927    66 -0.490 11 03 37.61 -23 29 31.2 V    38.8 11 03 37.51 -23 29 24.9   121.3 -0.636 P
J110344+023216   112 -0.356 11 03 44.54 +02 32 10.0 V    60.4 11 03 44.54 +02 32 09.7   174.4 -0.592 P
J110414+575216   134  0.122 11 04 12.96 +57 52 12.8 V   132.2 11 04 12.92 +57 52 13.8   115.1  0.077 P
J110424-085956   166  0.008 11 04 21.68 -08 59 28.0 V   128.7 11 04 21.72 -08 59 28.2   164.4 -0.137 P
J110424+073058   191  0.701 11 04 24.07 +07 30 53.2 V    98.7 11 04 24.08 +07 30 52.1    79.9  0.118 P
J110428+381228   723 -0.096 11 04 27.31 +38 12 31.8 V   631.6 11 04 27.43 +38 12 32.7   768.1 -0.109 P
J110446-243127   429 -0.270 11 04 46.18 -24 31 25.8 X   897.8 11 04 46.14 -24 31 26.5   599.8  0.225 P
J110454+603857   187  0.158 11 04 53.70 +60 38 55.3 V   181.2 11 04 53.65 +60 38 55.6   153.6  0.092 P
J110458-374037   112  0.504 11 05 02.59 -37 40 02.2 V    81.1 11 05 02.52 -37 40 02.5    59.9  0.169 P
J110510-392841   280 -0.039 11 05 11.08 -39 28 42.1 V   223.0 11 05 11.08 -39 28 42.0   294.1 -0.130 S
                            11 05 11.05 -39 28 42.0 V    10.1                                         
J110512-470425   135 -0.138 11 05 12.47 -47 04 42.8 A    82.0 11 05 12.48 -47 04 45.2   196.0 -0.378 P
J110515-220446   251 -0.385 11 05 16.27 -22 04 35.1 V    83.7 11 05 16.27 -22 04 36.0   404.8 -0.497 P
                            11 05 16.26 -22 04 35.3 V    82.4                                         
J110533+113254    83  0.261 11 05 34.12 +11 32 45.1 V    46.6 11 05 34.09 +11 32 45.6    60.0 -0.141 P
J110538+020254   295  0.047 11 05 38.99 +02 02 57.5 V    66.3 11 05 38.93 +02 02 55.6   260.3 -0.638 S
                            11 05 38.98 +02 02 57.5 V    16.7                                         
J110539+175421   156  1.029 11 05 38.81 +17 54 15.7 V   128.5 11 05 38.81 +17 54 15.5    43.5  0.605 P
J110542-282529   115  0.351 11 05 41.19 -28 25 32.3 V    58.7                                        P
J110553-215758    91 -0.466 11 05 55.28 -21 58 12.8 V    41.2 11 05 55.26 -21 58 13.4   162.3 -0.574 L
                            11 05 55.38 -21 58 11.8 V     7.4                                         
                            11 05 55.34 -21 58 12.2 V     6.4                                         
                            11 05 55.32 -21 58 12.3 V     3.0                                         
J110557-265940   176  0.684 11 05 54.37 -26 59 13.4 V   110.0                                        P
J110604+391329   109 -0.050 11 06 04.54 +39 13 36.3 V    82.6 11 06 04.55 +39 13 37.0   116.0 -0.190 P
J110606+281246   369  0.384 11 06 07.26 +28 12 47.0 V   193.2 11 06 07.26 +28 12 47.3   229.1 -0.095 P
J110616+552708    80 -0.291 11 06 15.89 +55 27 08.5 V    68.8 11 06 15.83 +55 27 09.1   114.8 -0.286 P
J110619-364660    84  0.364 11 06 24.05 -36 46 58.6 V    39.3 11 06 24.04 -36 46 59.5    53.4 -0.050 P
                            11 06 24.04 -36 46 58.6 V     9.5                                         
J110626+171331   152 -0.240 11 06 26.12 +17 13 21.6 V    86.7 11 06 26.10 +17 13 21.9   204.7 -0.479 P
J110649-363733    86 -0.111 11 06 49.08 -36 37 16.8 V    39.8 11 06 49.04 -36 37 18.3    94.3 -0.481 P
J110652+141220    84 -0.425 11 06 51.15 +14 12 12.4 V    17.5 11 06 51.10 +14 12 12.6   142.4 -1.170 P
J110654-102006   101  0.063 11 06 53.69 -10 20 11.4 V    48.9 11 06 53.69 -10 20 11.2    93.4 -0.361 P
J110707-122623   162  0.364 11 07 06.34 -12 26 30.8 V   111.1 11 07 06.37 -12 26 31.2    90.0  0.118 P
J110707-444905  3325  0.250 11 07 08.69 -44 49 07.2 A  2295.0 11 07 08.56 -44 49 07.4  2595.3 -0.053 P
J110714-041856    93 -0.476 11 07 16.60 -04 18 51.6 V    15.4 11 07 16.63 -04 18 52.7   167.9 -1.142 L
                            11 07 16.77 -04 18 54.1 V     6.3                                         
J110715+162801   561 -0.375 11 07 15.05 +16 28 02.2 V   361.3 11 07 15.02 +16 28 01.4   878.2 -0.496 P
J110726+521949   118 -0.366 11 07 25.83 +52 19 31.7 V   117.5 11 07 25.87 +52 19 32.0   185.9 -0.256 P
J110733+342126    70  0.898 11 07 34.34 +34 21 18.6 V    50.6 11 07 34.33 +34 21 18.2    22.9  0.442 P
J110743+723230   271 -0.268 11 07 41.72 +72 32 36.0 V   183.8 11 07 41.74 +72 32 36.0   378.1 -0.403 P
J110747-304404   247 -0.299 11 07 44.02 -30 43 33.7 A   147.2 11 07 44.07 -30 43 35.7   357.9 -0.496 P
J110749-072012   101  0.413 11 07 47.92 -07 19 41.7 V    54.8 11 07 47.93 -07 19 41.9    57.5 -0.027 P
J110751+374315   143  0.214 11 07 51.47 +37 43 09.2 V    98.6 11 07 51.49 +37 43 09.3   109.6 -0.049 P
                            11 07 52.35 +37 42 54.8 V     1.8                                         
J110755+154026    76  0.308 11 07 55.29 +15 40 30.1 V    90.4 11 07 55.36 +15 40 30.3    51.9  0.310 P
J110758-031631    66  0.146 11 07 54.33 -03 16 56.8 V    47.7 11 07 54.36 -03 16 56.4    55.1 -0.080 P
J110822+433107   342  0.091 11 08 23.48 +43 30 53.6 V   288.0 11 08 23.44 +43 30 54.2   305.3 -0.033 P
J110832-432944   348  0.650 11 08 32.09 -43 29 39.2 A   250.1 11 08 32.09 -43 29 40.5   150.8  0.220 P
J110836+081101   184  0.360 11 08 37.50 +08 11 01.6 V   194.1 11 08 37.34 +08 11 03.0   117.7  0.279 P
J110839+255603    73 -0.228 11 08 38.99 +25 56 13.3 V    75.6 11 08 38.94 +25 56 12.9    91.3 -0.086 P
                            11 08 38.15 +25 56 13.3 V     2.6                                         
J110845+020243   584 -0.244 11 08 45.49 +02 02 40.9 V   182.3 11 08 46.19 +02 02 42.6   790.9 -0.409 P
                            11 08 46.36 +02 02 43.5 V    78.7                                         
                            11 08 46.31 +02 02 43.3 V    50.2                                         
                            11 08 46.28 +02 02 42.9 V    42.0                                         
                            11 08 46.26 +02 02 42.5 V    26.9                                         
J110855+071057    79 -0.383 11 08 56.01 +07 11 02.9 V    35.8 11 08 55.91 +07 11 02.0   127.1 -0.707 P
J110902-051913   122 -0.430 11 09 03.42 -05 19 01.8 V    39.0 11 09 03.32 -05 19 02.9   208.2 -0.861 C
                            11 09 03.33 -05 18 58.2 V     2.8                                         
                            11 09 03.47 -05 19 04.2 V     2.7                                         
J110914+144500   162  0.738 11 09 14.04 +14 44 52.9 V   103.6 11 09 14.08 +14 44 52.4    64.7  0.263 P
J110919-481518   160 -0.016 11 09 18.92 -48 15 19.9 A   124.6 11 09 18.70 -48 15 19.0   192.7 -0.189 P
J110928+374417   738 -0.414 11 09 28.86 +37 44 31.1 V   592.0 11 09 28.86 +37 44 31.3  1230.4 -0.408 P
J110934+665240    89 -0.397 11 09 35.48 +66 52 41.7 V   103.5 11 09 35.07 +66 52 43.4   145.7 -0.191 P
J110938+251343   108 -0.285 11 09 38.08 +25 13 50.8 V   123.0 11 09 38.05 +25 13 51.1   153.8 -0.125 P
J110947-405847    90  0.212 11 09 43.25 -40 58 40.4 A    61.6 11 09 43.04 -40 58 38.9    76.4 -0.094 P
J110958-373233   324 -0.461 11 09 56.99 -37 32 23.3 V    77.7 11 09 57.72 -37 32 20.8   490.8 -0.899 P
                            11 09 57.65 -37 32 20.8 V    20.3                                         
J111005+344331   125 -0.374 11 10 04.87 +34 43 38.6 V    55.8 11 10 04.93 +34 43 38.2   198.9 -0.709 P
J111008-114538   132 -0.157 11 10 10.12 -11 45 55.8 V   106.7 11 10 10.15 -11 45 55.7   160.3 -0.227 P
J111012+602853   410 -0.062 11 10 13.09 +60 28 42.5 V   280.7 11 10 13.12 +60 28 42.7   442.6 -0.254 P
J111022+082856    88 -0.360 11 10 21.77 +08 28 46.7 V    86.2 11 10 21.78 +08 28 47.2   137.7 -0.261 P
J111025-000544    69 -0.383 11 10 24.02 -00 06 19.3 V    36.3 11 10 24.00 -00 06 19.6   111.0 -0.474 S
                            11 10 24.03 -00 06 19.1 V     3.2                                         
                            11 10 24.64 -00 06 37.6 V     2.5                                         
                            11 10 24.01 -00 06 19.8 V     2.3                                         
                            11 10 23.46 -00 06 39.3 V     1.8                                         
                            11 10 24.00 -00 06 19.1 V     1.4                                         
J111030-183426    69  0.290 11 10 27.77 -18 35 52.8 V    15.3 11 10 27.69 -18 35 51.3    48.1 -0.545 S
                            11 10 27.78 -18 35 52.6 V     2.8                                         
J111042+455745   100 -0.476 11 10 42.51 +45 57 46.3 V   105.2 11 10 42.59 +45 57 46.0   180.7 -0.302 P
J111045+440310   319  0.057 11 10 46.34 +44 03 25.9 V   266.4 11 10 46.37 +44 03 26.4   297.2 -0.061 P
J111048-370642   124 -0.316 11 10 52.29 -37 06 31.0 A    12.3 11 10 53.01 -37 06 31.8   164.2 -1.446 P
J111102-175944   151 -0.432 11 11 03.75 -17 59 19.7 V    31.8 11 11 04.04 -17 59 27.4   258.4 -0.929 P
                            11 11 04.24 -17 59 33.6 V    10.0                                         
                            11 11 04.26 -17 59 33.4 V     7.1                                         
J111106+522751    74 -0.365 11 11 05.88 +52 27 49.0 V    36.4 11 11 05.75 +52 27 49.5   116.5 -0.649 P
J111117-133847    67  0.030 11 11 16.08 -13 38 41.7 V    57.5 11 11 16.11 -13 38 41.7    64.6 -0.065 P
J111119+195535   666 -0.485 11 11 20.07 +19 55 36.0 V   370.1 11 11 20.09 +19 55 36.0  1216.8 -0.664 P
J111125+265738    66 -0.299 11 11 25.20 +26 57 48.9 V    20.3 11 11 24.31 +26 57 46.9    95.7 -0.865 P
J111132+325248   194 -0.228 11 11 31.77 +32 52 55.7 V   134.4 11 11 31.81 +32 52 55.3   257.6 -0.363 P
J111133-055040    65 -0.174 11 11 33.33 -05 50 23.4 V    34.6 11 11 33.34 -05 50 23.5    80.7 -0.473 P
J111135+345953   112 -0.281 11 11 34.53 +34 59 59.6 V    74.8 11 11 34.45 +35 00 00.0   158.9 -0.421 P
J111209+072430   170  0.473 11 12 09.56 +07 24 49.1 V   151.6 11 12 09.45 +07 24 48.5    94.5  0.264 P
J111218-185820    76  0.134 11 12 18.68 -18 58 02.1 V    39.5 11 12 18.70 -18 58 02.8    64.3 -0.240 L
                            11 12 18.72 -18 58 03.3 V     2.3                                         
J111231+313547   108 -0.423 11 12 32.64 +31 35 24.9 V   113.8 11 12 32.62 +31 35 24.5   182.7 -0.264 P
J111234+350346   101 -0.247 11 12 33.24 +35 03 39.2 V   171.3 11 12 33.22 +35 03 39.6   137.3  0.123 P
J111238-374549   132  0.327 11 12 36.80 -37 45 45.2 V    53.2 11 12 36.74 -37 45 43.3    87.9 -0.280 P
J111239+344642   216  0.193 11 12 38.77 +34 46 39.1 V   160.5 11 12 38.73 +34 46 39.5   169.9 -0.032 P
J111241-271225   110 -0.218 11 12 39.34 -27 12 20.0 V   118.2 11 12 39.31 -27 12 20.2   144.2 -0.111 P
J111244-320022   186 -0.492 11 12 46.49 -32 01 23.1 V    49.8 11 12 46.44 -32 01 23.2   342.6 -0.796 P
                            11 12 46.47 -32 01 22.9 V    32.5                                         
J111300+262113    89  0.055 11 12 59.38 +26 21 06.3 V    72.1 11 12 59.33 +26 21 07.0    83.1 -0.079 P
J111302-355004   349  0.053 11 13 01.48 -35 49 48.1 V   213.4 11 13 01.45 -35 49 43.5   326.8 -0.238 P
J111302-251551    79 -0.423 11 13 03.38 -25 15 48.2 V    28.7 11 13 03.45 -25 15 55.7   133.7 -0.859 P
J111311-074254   134 -0.301 11 13 09.63 -07 42 51.1 V    62.7 11 13 09.58 -07 42 51.0   194.9 -0.633 P
J111338+851158   108 -0.375 11 13 33.14 +85 11 57.0 V   116.3 11 13 32.67 +85 11 56.5   172.0 -0.218 P
J111348+685352   133  0.359 11 13 49.47 +68 53 56.8 V   130.4 11 13 49.50 +68 53 57.3    85.1  0.238 P
J111355-730828   217 -0.339 11 13 57.77 -73 08 28.9 A    91.0 11 13 57.46 -73 08 31.1   428.5 -0.673 P
J111356-230026   135 -0.014 11 13 50.21 -23 00 23.3 V   141.4                                        P
J111358+144221   495 -0.234 11 13 58.70 +14 42 27.0 V   450.2 11 13 58.69 +14 42 27.3   662.1 -0.215 P
J111427+263302   165 -0.291 11 14 27.10 +26 32 58.8 V    85.5 11 14 27.06 +26 33 01.2   236.9 -0.569 P
J111432-081646   431  0.107 11 14 32.55 -08 16 39.0 X   363.7 11 14 32.50 -08 16 38.4   377.3 -0.020 P
J111436-860324   172  0.774 11 14 30.04 -86 03 25.9 A   124.2 11 14 30.84 -86 03 25.5    61.6  0.305 P
J111437-393313   101  0.473                                                                          N
J111441-024803   166 -0.103 11 14 39.66 -02 47 31.7 V   122.7 11 14 39.64 -02 47 31.6   188.7 -0.240 P
J111447+550115    92 -0.167                                                                          N
J111449-483432   249 -0.233 11 14 50.01 -48 34 46.5 A   144.2 11 14 49.86 -48 34 46.9   418.3 -0.463 P
J111459+352022    73 -0.249 11 14 58.83 +35 20 31.3 V    48.5 11 14 58.83 +35 20 31.8    99.5 -0.401 P
J111506-381332    79  0.530 11 15 04.44 -38 14 10.5 A    20.4 11 15 04.36 -38 14 10.5    40.9 -0.388 P
J111525-163120    65 -0.056 11 15 24.99 -16 31 37.8 V   100.5 11 15 24.92 -16 31 37.9    69.7  0.204 P
J111534-072354    72 -0.257 11 15 32.18 -07 23 25.0 V    18.7 11 15 32.20 -07 23 23.7    45.5 -0.496 P
J111538-470935    74  0.435 11 15 36.01 -47 09 45.4 A    39.2 11 15 35.90 -47 09 44.7    44.6 -0.056 P
J111552-195849    89  0.342 11 15 51.19 -19 58 54.3 V    76.2 11 15 51.17 -19 58 55.3    58.2  0.150 P
J111556-761320   120 -0.251 11 16 04.66 -76 12 58.9 A    40.6 11 16 04.37 -76 12 58.0   207.2 -0.708 P
J111559-305930   134 -0.374 11 15 58.82 -30 59 27.4 V    98.3 11 15 58.88 -30 59 26.4   213.2 -0.432 P
J111605-400333   114 -0.216 11 16 06.72 -40 03 46.3 A   101.0 11 16 06.09 -40 03 39.1   186.5 -0.266 P
J111606-431203    79  0.809 11 16 06.65 -43 11 43.9 A    49.9 11 16 06.41 -43 11 46.8    26.8  0.270 P
J111610+082919   282  0.099 11 16 09.97 +08 29 22.0 V   329.4 11 16 09.96 +08 29 22.0   249.4  0.155 P
J111612-282820   235 -0.473 11 16 11.80 -28 28 30.6 X   160.8 11 16 11.83 -28 28 30.5   423.2 -0.540 P
J111707+201405    82 -0.203 11 17 06.26 +20 14 07.4 V    67.3 11 17 06.25 +20 14 07.8   105.5 -0.251 P
J111714-483814    85  0.081 11 17 20.67 -48 38 15.8 A   103.6 11 17 20.08 -48 38 06.9    88.2  0.070 P
J111747+023230   106 -0.371 11 17 47.67 +02 31 53.2 V    81.5 11 17 47.67 +02 31 53.5   168.2 -0.404 P
J111751-181833   153 -0.346 11 17 51.07 -18 18 39.0 V    97.3 11 17 51.05 -18 18 39.1   235.3 -0.493 P
J111753+412014   237 -0.302 11 17 53.33 +41 20 16.3 V   160.7 11 17 53.20 +41 20 16.9   344.8 -0.426 P
J111754-160935   154 -0.150 11 17 54.25 -16 09 22.7 V    94.6 11 17 54.22 -16 09 22.2   185.5 -0.376 P
J111817-123251   670 -0.143 11 18 17.14 -12 32 54.3 V   470.3 11 18 17.15 -12 32 54.2   800.2 -0.297 P
J111817+553415    88 -0.474 11 18 17.37 +55 34 18.2 V    82.0 11 18 17.37 +55 34 17.8   158.5 -0.289 P
                            11 18 18.95 +55 34 05.5 V     3.9                                         
                            11 18 19.30 +55 34 15.2 V     2.3                                         
                            11 18 17.91 +55 33 56.7 V     1.9                                         
                            11 18 18.30 +55 34 25.4 V     1.5                                         
                            11 18 14.95 +55 34 17.0 V     1.5                                         
                            11 18 15.07 +55 34 11.8 V     1.4                                         
J111824-305448   178 -0.232 11 18 20.36 -30 54 54.5 A   101.0 11 18 20.62 -30 54 59.1   237.4 -0.477 P
J111856+233325    66  0.003 11 18 55.55 +23 33 30.9 V    78.7 11 18 55.56 +23 33 31.8    65.8  0.100 P
J111857+292219   131 -0.019 11 18 57.92 +29 22 13.7 V   129.9 11 18 57.94 +29 22 13.9   134.1 -0.018 P
J111857+123442  1820  0.374 11 18 57.30 +12 34 41.7 V  1577.0 11 18 57.28 +12 34 42.1  1143.4  0.179 P
J111859+275424   165 -0.277 11 18 59.37 +27 54 07.0 V    13.4 11 18 59.20 +27 54 08.9   228.3 -1.582 P
J111914+600459   170 -0.362 11 19 14.34 +60 04 57.2 V   126.0 11 19 13.90 +60 04 55.8   221.0 -0.314 P
J111928+222644   138  0.275 11 19 30.32 +22 26 49.4 V   135.2 11 19 30.28 +22 26 49.3    98.0  0.180 P
J111931+085311   131 -0.465 11 19 29.39 +08 53 22.0 V     9.4 11 19 29.43 +08 53 25.2     6.1  0.241 P
J111932-020809   110 -0.416 11 19 33.42 -02 08 21.8 V    23.9 11 19 33.65 -02 08 21.5   184.4 -1.027 L
                            11 19 33.41 -02 08 21.7 V     2.8                                         
                            11 19 33.42 -02 08 21.3 V     2.6                                         
J111942+041025   489  0.365 11 19 42.83 +04 10 27.9 V   339.9 11 19 42.70 +04 10 28.4   310.6  0.050 P
J111945-071414    71  0.514 11 19 42.65 -07 14 45.3 V    21.1 11 19 42.59 -07 14 46.6    37.5 -0.321 P
J111953+165647    97  0.101 11 19 52.43 +16 56 56.9 V   217.3 11 19 52.43 +16 56 56.8    85.6  0.520 P
J112011+210841    99 -0.083 11 20 11.66 +21 08 48.1 V   112.6 11 20 11.69 +21 08 48.2   109.8  0.014 P
J112012-124331   313 -0.411 11 20 12.08 -12 43 37.8 V   304.3 11 20 12.08 -12 43 38.0   521.9 -0.301 P
J112015-271901   547  0.014 11 20 16.19 -27 19 06.4 X   714.8 11 20 16.20 -27 19 06.7   481.4  0.221 P
J112016+133526   229 -0.206 11 20 16.99 +13 35 20.1 V    11.5 11 20 16.98 +13 35 20.1   295.9 -1.458 D
                            11 20 17.02 +13 35 20.0 V    10.2                                         
J112021+110429   129  0.129 11 20 21.37 +11 04 34.8 V    79.0 11 20 21.15 +11 04 46.1   109.8 -0.184 P
J112023+540428   190 -0.297 11 20 23.23 +54 04 27.1 V   113.8 11 20 23.17 +54 04 27.4   274.9 -0.355 L
                            11 20 23.04 +54 04 27.2 V    31.8                                         
J112039+070431   192 -0.210 11 20 38.44 +07 04 47.2 V   210.0 11 20 38.45 +07 04 46.4   249.2 -0.096 P
J112052+455353   110  0.223 11 20 52.53 +45 53 50.8 V    99.3 11 20 52.59 +45 53 51.1    83.3  0.098 P
J112054-142023   442  0.177 11 20 55.56 -14 20 29.9 V   438.8 11 20 55.54 -14 20 30.3   354.8  0.119 P
J112054-442360    72 -0.452 11 20 58.17 -44 24 02.7 A    28.4 11 20 57.24 -44 24 11.1   169.1 -0.704 P
                            11 20 57.66 -44 24 14.1 A     5.0                                         
J112118-205912    91  0.104 11 21 18.36 -20 59 02.5 V    56.6 11 21 18.37 -20 59 02.2    80.0 -0.193 P
J112121-172229   115  0.758 11 21 20.81 -17 22 40.8 V   182.2 11 21 20.79 -17 22 41.2    44.9  0.782 P
J112124-055426   538 -0.090 11 21 25.11 -05 53 56.4 V   374.6 11 21 25.05 -05 53 56.5   601.6 -0.264 P
J112125-431541    85  0.575                                                                          N
J112142-044243   176  0.112 11 21 43.12 -04 42 36.2 V   141.9 11 21 43.04 -04 42 34.9   153.2 -0.043 P
J112142-071117   218 -0.006 11 21 42.12 -07 11 06.3 V   240.2 11 21 42.06 -07 11 07.8   219.7  0.085 L
                            11 21 42.12 -07 11 08.6 V    15.7                                         
J112151+493238   121  0.290 11 21 52.30 +49 32 25.1 V    74.7 11 21 52.30 +49 32 25.3    84.4 -0.038 P
                            11 21 52.03 +49 32 23.1 V     2.4                                         
                            11 21 52.58 +49 32 27.0 V     1.7                                         
J112205-253217   449  0.470 11 22 05.74 -25 32 33.8 V   312.0 11 22 05.77 -25 32 34.2   250.3  0.123 P
J112224-184337    66 -0.010 11 22 24.50 -18 43 35.6 V    42.6 11 22 24.52 -18 43 35.2    66.8 -0.251 P
J112229+180526   744  0.034 11 22 29.71 +18 05 26.4 V   589.8 11 22 29.70 +18 05 26.0   712.9 -0.106 P
J112256-274242   518 -0.250 11 22 56.42 -27 42 48.7 V   231.3 11 22 56.41 -27 42 48.3   706.8 -0.623 P
J112310-193755    97 -0.119 11 23 10.71 -19 37 49.6 V    56.8 11 23 10.68 -19 37 50.3   112.5 -0.381 P
J112320-094855    97 -0.241 11 23 23.61 -09 49 05.1 V    38.7 11 23 23.58 -09 49 06.5   130.9 -0.511 L
                            11 23 23.61 -09 49 03.9 V     9.6                                         
                            11 23 23.63 -09 49 04.8 V     4.1                                         
J112322+462028   149  0.398 11 23 21.31 +46 20 20.9 V    80.2 11 23 21.31 +46 20 21.4    90.8 -0.005 P
                            11 23 21.43 +46 20 30.0 V     3.6                                         
                            11 23 21.54 +46 20 50.6 V     3.5                                         
                            11 23 21.57 +46 20 22.4 V     2.2                                         
                            11 23 20.99 +46 20 20.1 V     0.5                                         
J112333-202004   159  0.582 11 23 33.53 -20 20 12.8 V   150.2 11 23 33.52 -20 20 13.4    77.2  0.371 P
J112338+052053    85 -0.476 11 23 38.14 +05 20 38.4 V    51.9 11 23 38.16 +05 20 38.9   153.5 -0.421 P
                            11 23 39.30 +05 20 35.5 V     7.4                                         
                            11 23 37.57 +05 20 56.5 V     4.5                                         
                            11 23 38.79 +05 20 37.1 V     2.5                                         
                            11 23 37.57 +05 21 12.1 V     2.4                                         
                            11 23 38.65 +05 20 52.9 V     2.0                                         
                            11 23 37.35 +05 20 35.2 V     1.5                                         
J112346-002252    93 -0.297 11 23 42.60 -00 22 33.6 V    10.7 11 23 42.61 -00 22 33.6   134.5 -1.413 P
J112348+120909    96 -0.264 11 23 47.87 +12 09 02.6 V    41.1 11 23 47.84 +12 09 13.0   133.3 -0.356 P
                            11 23 49.03 +12 08 59.6 V     4.9                                         
                            11 23 47.89 +12 09 18.2 V     4.0                                         
                            11 23 47.65 +12 09 12.7 V     3.7                                         
                            11 23 47.59 +12 09 11.2 V     3.7                                         
                            11 23 47.91 +12 08 57.4 V     2.9                                         
                            11 23 45.76 +12 09 05.2 V     2.8                                         
                            11 23 47.05 +12 09 27.2 V     2.7                                         
                            11 23 47.39 +12 08 57.8 V     2.4                                         
                            11 23 50.24 +12 08 56.3 V     2.3                                         
J112402+233643   709  0.227 11 24 02.71 +23 36 45.9 V   472.7 11 24 02.71 +23 36 45.9   534.5 -0.069 P
J112402-150157   215 -0.183 11 24 02.57 -15 01 58.9 V   158.4 11 24 02.56 -15 01 59.2   267.5 -0.280 S
                            11 24 02.52 -15 01 58.5 V     3.7                                         
J112403+321419   153  0.000 11 24 03.01 +32 14 14.1 V   112.5 11 24 03.01 +32 14 14.2   152.9 -0.171 P
J112405+183651    94 -0.238 11 24 05.97 +18 36 54.7 V    77.4 11 24 06.00 +18 36 54.5   126.3 -0.273 P
J112406-180511    89 -0.467 11 24 06.62 -18 05 03.7 V    56.5 11 24 06.63 -18 05 04.7   158.9 -0.577 P
J112412-331714   104  0.129 11 24 15.79 -33 17 36.8 V    75.6 11 24 15.82 -33 17 36.6    88.7 -0.089 P
J112413-345557   108 -0.408 11 24 14.84 -34 57 24.4 A     7.4 11 24 14.78 -34 57 24.9   179.4 -1.779 P
J112426+655460   152 -0.463 11 24 24.66 +65 55 01.4 V   112.7 11 24 24.67 +65 55 01.4   270.2 -0.488 P
J112431+230745   143 -0.018 11 24 31.59 +23 07 56.0 V   169.6 11 24 31.53 +23 07 56.4   146.2  0.083 P
J112506-210035    83  0.660 11 25 08.62 -21 01 06.1 V    14.2 11 25 08.60 -21 01 05.8    36.6 -0.528 P
J112507+072212    83  0.107 11 25 09.12 +07 22 04.6 V    64.5 11 25 07.95 +07 22 08.1    72.7  0.153 P
                            11 25 07.39 +07 22 08.8 V     5.6                                         
                            11 25 08.18 +07 22 09.8 V     5.4                                         
                            11 25 07.92 +07 22 08.3 V     4.7                                         
                            11 25 07.15 +07 21 42.9 V     4.3                                         
                            11 25 08.76 +07 22 01.5 V     4.3                                         
                            11 25 09.12 +07 22 33.5 V     3.4                                         
                            11 25 08.57 +07 22 25.1 V     3.4                                         
J112530+500016   156  0.550 11 25 29.95 +50 00 13.5 V    88.9 11 25 29.99 +50 00 14.0    78.8  0.119 P
                            11 25 27.63 +50 00 19.9 V     4.5                                         
                            11 25 29.67 +50 00 11.7 V     3.3                                         
                            11 25 30.43 +50 00 17.0 V     0.8                                         
J112531-121214    80 -0.095 11 25 32.72 -12 12 23.9 V    59.2 11 25 32.84 -12 12 25.3    71.8 -0.108 P
J112531-355644   223  0.016 11 25 31.48 -35 57 03.2 V   129.4 11 25 31.32 -35 57 05.0   211.8 -0.275 P
J112540-450307   127 -0.122 11 25 40.63 -45 02 59.9 A    43.8 11 25 40.83 -45 03 07.4   179.9 -0.614 P
J112542+000111   131  1.020 11 25 42.30 +00 01 01.4 V   173.0 11 25 42.26 +00 01 00.1    33.5  0.916 P
J112554+261017  1176  0.188 11 25 53.71 +26 10 20.0 V   992.6 11 25 53.70 +26 10 20.0   931.5  0.035 P
J112557+200604   640 -0.269 11 25 58.74 +20 05 54.4 V   385.9 11 25 58.76 +20 05 54.7   702.2 -0.334 P
J112606-271717    97 -0.435 11 26 05.63 -27 16 55.9 V    67.3 11 26 05.62 -27 16 55.9   166.6 -0.506 P
J112607-473358    82  0.625 11 26 05.94 -47 34 07.3 A    60.3 11 26 05.70 -47 34 07.1    36.9  0.213 P
J112638+020553    87 -0.378 11 26 37.66 +02 05 57.9 V    28.4 11 26 37.63 +02 05 57.9   139.2 -0.887 P
J112641-021554   127 -0.239 11 26 35.85 -02 15 37.8 V    43.4 11 26 35.81 -02 15 37.7   170.8 -0.471 P
                            11 26 35.86 -02 15 37.8 V    30.1                                         
J112643-382831   322 -0.407 11 26 44.13 -38 28 44.0 V   380.5 11 26 44.11 -38 28 41.7   533.9 -0.189 P
J112651+062605   427 -0.139 11 26 53.14 +06 25 56.9 V   224.8 11 26 53.13 +06 25 56.8   507.5 -0.454 P
J112656-055603   179  0.029 11 26 57.52 -05 55 52.8 V   119.6 11 26 57.53 -05 55 52.6   172.7 -0.205 P
J112657+451557   360 -0.106 11 26 57.66 +45 16 06.3 V   334.9 11 26 57.67 +45 16 07.2   410.9 -0.114 P
J112700+023117   129 -0.384 11 27 02.44 +02 31 09.0 V    50.6 11 27 02.47 +02 31 08.8   208.0 -0.561 L
                            11 27 02.52 +02 31 08.9 V    11.1                                         
                            11 27 02.56 +02 31 08.9 V     7.3                                         
                            11 27 02.46 +02 31 09.0 V     3.6                                         
                            11 27 01.43 +02 31 08.3 V     3.5                                         
J112704+701217    71 -0.069 11 27 03.46 +70 11 57.2 V   114.5 11 27 03.36 +70 11 56.5    77.4  0.219 P
J112704-185710  1624  0.869 11 27 04.39 -18 57 17.4 V  1417.5 11 27 04.42 -18 57 18.2   551.3  0.527 P
J112710-373249    66 -0.064                                                                          N
J112712-073520   578  0.172 11 27 12.44 -07 35 12.2 V   252.1 11 27 12.45 -07 35 12.8   466.8 -0.344 P
J112724-434623    84 -0.417 11 27 24.98 -43 46 49.5 A    82.8 11 27 25.01 -43 46 48.9   186.9 -0.354 P
J112728-305528   153 -0.238 11 27 29.37 -30 55 56.7 V   101.6 11 27 29.39 -30 55 57.6   190.9 -0.352 P
J112735+055542   306  0.494 11 27 36.53 +05 55 32.1 V   217.1 11 27 36.51 +05 55 31.3   165.7  0.151 P
J112739+565013   448 -0.062 11 27 40.14 +56 50 14.8 V   497.7 11 27 40.20 +56 50 15.4   483.9  0.016 P
J112750+215324   156 -0.282 11 27 50.47 +21 53 34.8 V   140.8 11 27 50.49 +21 53 34.5   221.5 -0.253 P
J112754-491409    89  0.192 11 27 55.83 -49 13 43.6 A    66.1 11 27 55.80 -49 13 43.8    77.9 -0.071 P
J112758+362028   236  0.258 11 27 58.87 +36 20 28.4 V   300.5 11 27 58.89 +36 20 28.5   171.3  0.314 P
J112803-393318    86 -0.499 11 28 00.64 -39 33 16.2 V     8.7 11 28 01.31 -39 33 12.8    51.6 -0.994 P
J112812+592505   320  0.025 11 28 13.34 +59 25 14.8 V   581.4 11 28 13.40 +59 25 15.0   310.2  0.351 P
J112815+225202   146 -0.185 11 28 14.75 +22 51 48.9 V    77.2 11 28 14.98 +22 51 52.8   183.8 -0.484 P
J112823-112219   235 -0.421 11 28 24.64 -11 22 18.0 V    28.7 11 28 24.15 -11 22 16.6   227.4 -1.069 S
                            11 28 24.62 -11 22 17.9 V     3.5                                         
                            11 28 24.60 -11 22 17.8 V     1.3                                         
J112831+324342   165 -0.353 11 28 33.03 +32 43 22.6 V   101.2 11 28 33.02 +32 43 22.7   256.0 -0.497 P
                            11 28 32.52 +32 43 38.6 V     3.9                                         
J112832+583322   392 -0.441 11 28 33.63 +58 33 46.6 V    30.2 11 28 32.62 +58 33 46.7   677.7 -1.126 P
                            11 28 33.62 +58 33 46.6 V    27.6                                         
                            11 28 33.63 +58 33 46.7 V    18.0                                         
                            11 28 33.63 +58 33 46.8 V    14.4                                         
J112834+210236   220 -0.254 11 28 35.55 +21 02 37.4 V   222.1 11 28 35.58 +21 02 36.7   301.6 -0.171 P
J112836+683416   166  0.111 11 28 36.52 +68 34 21.8 V   134.2 11 28 36.47 +68 34 21.5   144.7 -0.042 P
J112843+103905   110  1.169 11 28 45.55 +10 39 07.0 V   246.7 11 28 45.54 +10 39 08.3    25.7  1.262 P
J112846-485018   127 -0.033 11 28 48.70 -48 50 00.3 A    86.2 11 28 48.70 -48 50 00.6   156.8 -0.260 P
J112850+232603   109 -0.303 11 28 51.70 +23 26 17.4 V    59.8 11 28 51.77 +23 26 16.7   158.9 -0.484 S
                            11 28 51.72 +23 26 17.3 V     6.9                                         
J112907+164327   171 -0.022 11 29 07.69 +16 43 22.5 V   110.5 11 29 08.02 +16 43 26.8   167.7 -0.233 P
J112913+095157   367 -0.375 11 29 14.09 +09 51 59.0 V   154.9 11 29 14.01 +09 51 55.7   584.9 -0.584 P
                            11 29 13.79 +09 51 49.4 V    16.9                                         
                            11 29 13.78 +09 51 49.3 V    16.9                                         
                            11 29 13.81 +09 51 49.4 V    16.7                                         
J112916+370317   115  0.499 11 29 14.31 +37 03 17.9 V    78.0 11 29 14.29 +37 03 17.7    61.9  0.129 P
J112931-443541   221  1.325 11 29 31.89 -44 35 51.3 A   148.6 11 29 31.80 -44 35 50.5    34.0  0.641 P
J112934-044727   185 -0.461 11 29 35.51 -04 46 59.5 X   119.9 11 29 35.53 -04 47 00.0   302.9 -0.517 P
J112935-222803    79  0.287 11 29 35.32 -22 28 05.1 V    58.7 11 29 35.39 -22 28 05.6    55.3  0.033 P
J112940+021817   102  0.002 11 29 41.63 +02 18 33.8 V    63.0 11 29 41.62 +02 18 33.3   101.7 -0.267 P
                            11 29 39.38 +02 17 55.2 V     5.8                                         
J112945-121224    67 -0.496 11 29 46.08 -12 12 14.6 V     4.0 11 29 45.94 -12 12 14.8   124.1 -1.917 P
J112946-752315   128 -0.461 11 29 47.93 -75 23 25.4 A    65.9 11 29 48.00 -75 23 27.9   304.8 -0.665 P
J112953-024020   165  1.169 11 29 52.92 -02 40 07.7 V   186.5 11 29 52.87 -02 40 08.1    38.6  0.879 P
J112955-370807   194 -0.351 11 29 55.78 -37 07 57.1 V   126.0 11 29 55.72 -37 07 55.6   299.9 -0.484 P
J113004-451614    83 -0.284 11 30 05.24 -45 16 21.1 A    46.0 11 30 05.23 -45 16 21.8   101.8 -0.345 P
J113005-360748   117  0.178 11 30 04.10 -36 07 59.9 A   121.2 11 30 04.40 -36 08 03.6    93.8  0.143 P
J113007-144920  4209 -0.243 11 30 07.05 -14 49 27.4 V  2823.5 11 30 07.05 -14 49 27.3  5693.4 -0.387 P
                            11 30 07.07 -14 49 26.9 V    15.9                                         
                            11 30 07.21 -14 49 20.5 V     5.8                                         
J113017+101532   237 -0.461 11 30 19.24 +10 15 26.8 V    89.9 11 30 19.25 +10 15 26.3   420.4 -0.564 L
                            11 30 19.16 +10 15 27.0 V    19.3                                         
                            11 30 19.16 +10 15 26.6 V    17.8                                         
                            11 30 19.21 +10 15 26.9 V    17.5                                         
                            11 30 19.18 +10 15 27.0 V     8.5                                         
J113021-345522    73 -0.277                                                                          N
J113033+142955    66 -0.299 11 30 33.35 +14 29 40.1 V    69.3 11 30 33.35 +14 29 39.9    95.7 -0.180 P
J113036+084639   317  0.266 11 30 35.95 +08 46 43.1 V   155.4 11 30 36.01 +08 46 42.6   227.7 -0.213 P
J113037+105420    84 -0.357 11 30 36.99 +10 54 01.2 V    91.4 11 30 36.99 +10 54 00.9   130.8 -0.200 P
J113042+303137   410  0.067 11 30 42.43 +30 31 35.4 V   214.9 11 30 42.40 +30 31 34.5   377.1 -0.314 P
J113054+554958    74 -0.087 11 30 54.29 +55 49 58.3 V    48.4 11 30 54.30 +55 49 58.4    82.5 -0.298 P
J113054+381510   769  0.059 11 30 53.28 +38 15 18.5 V   910.4 11 30 53.27 +38 15 18.9   714.7  0.135 P
J113057+084334    81 -0.433 11 30 55.45 +08 43 37.7 V    47.1 11 30 55.49 +08 43 37.3   138.8 -0.603 P
J113109+311405   311 -0.150 11 31 09.48 +31 14 05.5 V   123.8 11 31 09.66 +31 14 04.1   374.5 -0.618 P
J113110-090508    66  0.712 11 31 11.58 -09 04 59.7 V    44.2 11 31 11.58 -09 05 01.8    27.2  0.271 P
J113111+141536    68  0.407 11 31 10.89 +14 15 50.2 V   105.0 11 31 10.83 +14 15 50.2    41.0  0.525 P
J113114+514644    65 -0.308 11 31 16.45 +51 46 34.3 V    47.2 11 31 16.48 +51 46 34.8    95.3 -0.295 S
                            11 31 16.47 +51 46 35.0 V     4.8                                         
                            11 31 16.75 +51 46 36.2 V     3.0                                         
                            11 31 16.11 +51 46 31.8 V     1.2                                         
J113118-262013    71 -0.381 11 31 19.20 -26 20 03.7 V    17.1 11 31 19.21 -26 20 04.4   114.1 -1.059 P
J113126+512914   157  0.283 11 31 25.49 +51 28 57.5 V    67.3 11 31 25.48 +51 28 57.9   110.5 -0.212 P
                            11 31 23.11 +51 29 03.8 V     4.3                                         
                            11 31 25.67 +51 29 06.6 V     3.0                                         
                            11 31 25.99 +51 29 01.2 V     1.0                                         
J113130-050017   757  0.215 11 31 30.52 -05 00 19.7 V   710.6 11 31 30.45 -05 00 22.0   569.4  0.124 P
J113138-162819   124  0.616 11 31 36.75 -16 28 33.4 V   105.5 11 31 36.73 -16 28 34.3    57.7  0.337 P
J113141-482602    66  0.050 11 31 35.31 -48 25 35.9 A     6.7 11 31 34.97 -48 25 34.0    71.8 -1.030 P
J113200-024534    65 -0.414 11 31 59.99 -02 45 28.9 V    14.0 11 31 59.94 -02 45 28.5   108.8 -1.144 P
J113222-742510   127  0.028 11 32 19.14 -74 25 09.3 A    98.8 11 32 19.03 -74 25 10.1   142.8 -0.160 P
J113223+445514   176  0.022 11 32 23.77 +44 55 10.4 V   112.0 11 32 23.71 +44 55 12.7   171.2 -0.237 P
J113244+003425   340 -0.279 11 32 45.62 +00 34 27.8 V   213.9 11 32 45.65 +00 34 27.9   481.0 -0.452 P
J113250+541044   125  0.112 11 32 51.13 +54 10 31.7 V    65.7 11 32 51.17 +54 10 32.3   108.8 -0.223 P
                            11 32 53.65 +54 10 25.0 V     2.8                                         
                            11 32 49.95 +54 10 34.7 V     1.9                                         
                            11 32 51.37 +54 10 41.0 V     1.8                                         
                            11 32 51.96 +54 10 56.7 V     0.8                                         
                            11 32 51.37 +54 10 09.5 V     0.0                                         
J113255-370836    85 -0.395 11 32 55.93 -37 08 31.7 V    37.7 11 32 55.93 -37 08 31.4   138.9 -0.728 P
J113303+001528   165 -0.301 11 33 03.03 +00 15 49.0 V   119.9 11 33 03.12 +00 15 48.8   239.8 -0.387 P
J113305-040101   370 -0.232 11 33 05.11 -04 00 47.7 V    47.6 11 33 05.06 -04 00 47.7   322.9 -1.069 P
J113314-250121    93  0.117 11 33 15.43 -25 01 09.7 V    75.2 11 33 15.37 -25 01 08.7    80.4 -0.037 P
J113319+004048   351 -0.054 11 33 20.06 +00 40 52.8 V   320.6 11 33 20.08 +00 40 52.4   375.4 -0.088 P
J113336-090528   132 -0.320 11 33 35.99 -09 05 23.4 X    41.6 11 33 35.92 -09 05 22.7   196.4 -0.830 S
                            11 33 35.98 -09 05 23.2 X     2.8                                         
J113343-472046   333  0.072 11 33 44.67 -47 20 42.5 A   184.4 11 33 44.60 -47 20 42.5   350.0 -0.278 P
J113353-423431    88  0.191 11 33 49.66 -42 34 35.9 A    68.0 11 33 49.49 -42 34 36.7    77.1 -0.055 P
J113358+005854    99 -0.354 11 33 57.59 +00 58 46.3 V    53.6 11 33 57.59 +00 58 47.2   153.8 -0.427 S
                            11 33 57.56 +00 58 46.5 V     9.0                                         
                            11 33 57.57 +00 58 46.6 V     8.9                                         
J113402-240049    81 -0.001 11 34 01.70 -24 01 06.9 V    27.1 11 34 01.68 -24 01 06.0    81.1 -0.612 P
J113412+724922   229  0.024 11 34 11.41 +72 49 20.0 V   214.4 11 34 11.83 +72 49 20.0   222.3 -0.020 P
J113414+290118   151  0.170 11 34 14.33 +29 01 21.2 V   128.3 11 34 14.33 +29 01 21.3   122.2  0.027 P
J113415+385119    91 -0.381 11 34 13.28 +38 51 17.1 V    71.2 11 34 13.36 +38 51 19.8   146.1 -0.401 P
J113440+463713    77  1.014 11 34 41.06 +46 37 08.1 V    56.1 11 34 41.01 +46 37 08.6    21.8  0.528 P
J113514+301001   117  0.160 11 35 14.09 +30 10 05.6 V    78.7 11 35 14.09 +30 10 05.4    95.9 -0.110 P
J113521-305656   111 -0.152 11 35 20.78 -30 56 29.9 V    90.4 11 35 20.64 -30 56 31.8   126.9 -0.153 P
                            11 35 20.36 -30 56 35.3 V     6.1                                         
J113548-225745    97 -0.448                                                                          N
J113558-042817   264  0.204 11 35 58.23 -04 28 27.9 V   390.2 11 35 58.24 -04 28 28.6   204.9  0.359 P
J113606-741546   603 -0.330 11 36 09.66 -74 15 45.4 A   380.5 11 36 09.46 -74 15 48.6  1174.7 -0.490 P
J113613+144821    85 -0.257 11 36 13.49 +14 48 19.7 V    46.4 11 36 13.55 +14 48 19.6   117.0 -0.516 P
J113623-033014   461  0.810 11 36 23.65 -03 30 29.5 V   520.8 11 36 24.56 -03 30 30.0   168.4  0.630 P
J113626+340721   170  0.162 11 36 27.34 +34 07 39.5 V   238.8 11 36 27.29 +34 07 39.5   139.0  0.302 P
J113626+700931   267 -0.220 11 36 26.41 +70 09 27.3 V   213.7 11 36 26.49 +70 09 25.6   328.1 -0.239 P
J113629+564339    82 -0.438 11 36 27.96 +56 43 41.8 V    61.0 11 36 27.92 +56 43 41.4   141.3 -0.469 P
J113631-005250    91  0.392 11 36 30.31 -00 53 42.3 V    33.6 11 36 30.06 -00 53 42.8    48.4 -0.204 P
J113636-052305   128 -0.080 11 36 37.98 -05 23 13.2 V   142.8 11 36 38.02 -05 23 14.0   141.3  0.006 P
J113652-221000    74  0.143 11 36 52.40 -22 09 20.4 V    78.0 11 36 52.39 -22 09 19.5    62.0  0.217 P
                            11 36 52.40 -22 09 20.5 V    13.5                                         
J113655+250513    76 -0.080 11 36 54.92 +25 05 33.9 V    37.0 11 36 54.96 +25 05 34.3    83.9 -0.457 P
J113708+482539    93  0.276 11 37 09.02 +48 25 32.6 V    84.5 11 37 09.16 +48 25 32.2    66.0  0.138 P
J113709+344207    91  1.063 11 37 09.16 +34 41 55.9 V   123.5 11 37 09.09 +34 41 56.2    24.3  0.907 P
J113719-445632   123  0.073 11 37 21.05 -44 56 17.3 A    59.1 11 37 20.98 -44 56 17.6   129.2 -0.340 P
J113720+293537    87 -0.049 11 37 20.88 +29 35 39.1 V    76.7 11 37 20.87 +29 35 39.3    92.5 -0.105 P
J113734+474108   152  0.249 11 37 34.98 +47 41 09.8 V   140.2 11 37 34.96 +47 41 09.5   111.6  0.218 P
                            11 37 34.44 +47 41 05.3 V     8.3                                         
                            11 37 34.17 +47 41 17.7 V     7.3                                         
                            11 37 35.79 +47 41 01.8 V     5.5                                         
                            11 37 34.84 +47 41 15.9 V     3.6                                         
J113801+485857    69  0.376 11 38 02.09 +48 58 57.2 V    36.1 11 38 02.07 +48 58 56.8    43.2 -0.100 P
J113802+252437   211 -0.212 11 38 02.39 +25 24 25.1 V   196.3 11 38 02.34 +25 24 24.4   274.7 -0.188 P
J113821-000805   106  0.194 11 38 22.66 -00 08 19.8 V    34.2 11 38 22.65 -00 08 19.7    83.3 -0.497 P
J113821+474514   246 -0.177 11 38 21.14 +47 45 15.4 V   259.5 11 38 21.34 +47 45 17.3   306.3 -0.093 P
J113839-054443   107 -0.311 11 38 37.36 -05 44 20.6 V    98.0 11 38 37.30 -05 44 21.9    99.1  0.026 S
                            11 38 37.35 -05 44 20.0 V     5.8                                         
                            11 38 40.60 -05 46 10.3 V     8.5 11 38 40.54 -05 46 11.7    58.4 -1.076  
J113839-361531   114 -0.454                                                                          N
J113846-423724    90 -0.228 11 38 48.69 -42 37 44.4 A    27.1 11 38 48.85 -42 37 43.2   150.0 -0.743 P
J113851+042821   106 -0.111 11 38 50.84 +04 28 39.6 V   103.9 11 38 50.83 +04 28 39.7   121.7 -0.088 P
J113853-465345   209  0.311 11 38 55.54 -46 53 41.8 A   171.1 11 38 55.50 -46 53 42.8   152.4  0.050 P
J113903+403303   273 -0.272 11 39 02.73 +40 32 54.8 V   269.9 11 39 02.69 +40 32 54.9   382.7 -0.195 P
J113918+244442   117  0.341 11 39 20.63 +24 44 36.0 V    56.8 11 39 20.63 +24 44 37.0    76.6 -0.151 P
                            11 39 22.40 +24 44 38.7 V     1.6                                         
J113925+364209   115  0.253 11 39 24.78 +36 42 02.0 V    53.1 11 39 24.76 +36 42 02.3    84.0 -0.256 P
J113929-155247   387  0.236 11 39 29.58 -15 52 51.7 V   250.8 11 39 29.69 -15 52 51.5   278.1 -0.058 P
J113949-374858    73  0.551 11 39 49.27 -37 48 14.7 A    31.3 11 39 49.21 -37 48 15.5    36.8 -0.090 P
J113952-355047    84 -0.376 11 39 52.11 -35 50 54.1 V    71.6 11 39 52.08 -35 50 53.8   134.0 -0.350 P
J113953+765447   242  0.211 11 39 51.55 +76 54 32.3 V   157.0 11 39 51.55 +76 54 31.7   186.2 -0.095 P
J113959-033314    81 -0.388                                                                          N
J114010-273039   168  0.141 11 40 10.62 -27 30 40.9 V   150.5 11 40 10.62 -27 30 40.7   141.0  0.036 P
J114016+005346   119 -0.330 11 40 16.68 +00 53 51.3 V    40.1 11 40 16.66 +00 53 51.3   179.4 -0.758 S
                            11 40 16.69 +00 53 50.9 V     6.0                                         
J114050-280044   206  1.049 11 40 52.92 -28 00 47.9 V   155.7 11 40 51.36 -28 00 38.6    55.9  0.572 P
J114054-421236    70  0.103                                                                          N
J114057+402231   114 -0.197 11 40 57.58 +40 22 18.2 V   136.1 11 40 57.54 +40 22 18.1   145.6 -0.038 P
J114057-220423    67  0.154 11 41 01.45 -22 04 05.3 V    55.4 11 41 01.57 -22 04 05.3    47.2  0.089 P
J114108+014722   118 -0.222 11 41 08.90 +01 47 20.0 V    77.0 11 41 08.92 +01 47 20.4   155.5 -0.392 P
J114108+673614    98 -0.486 11 41 09.07 +67 36 14.3 V    62.9 11 41 09.09 +67 36 14.4   179.4 -0.585 P
J114111+641001   307  0.145 11 41 12.23 +64 10 05.5 V   255.4 11 41 12.22 +64 10 05.4   256.4 -0.002 P
J114115+595309   147  0.155 11 41 16.06 +59 53 08.8 V   106.3 11 41 16.00 +59 53 09.1   121.2 -0.073 P
J114117-140404    74 -0.339 11 41 17.66 -14 04 47.0 V    36.3 11 41 17.72 -14 04 48.0   112.8 -0.633 P
J114120+002312   113  0.201 11 41 20.27 +00 22 56.8 V   133.4 11 41 20.25 +00 22 56.5    88.0  0.232 P
J114121+532625    73 -0.426 11 41 22.76 +53 26 24.2 V    42.1 11 41 22.38 +53 26 19.4   118.9 -0.579 P
J114124-121637   168  0.027 11 41 24.20 -12 16 38.7 V   122.2 11 41 24.26 -12 16 37.8   162.4 -0.159 P
J114156+494506   113 -0.367 11 41 54.83 +49 45 06.6 V   155.1 11 41 54.85 +49 45 06.9   178.3 -0.078 P
J114207+154802   263 -0.206 11 42 07.74 +15 47 54.2 V   274.0 11 42 07.75 +15 47 53.7   339.6 -0.120 P
J114208-105011   105 -0.214 11 42 07.16 -10 50 05.6 V    50.0 11 42 07.23 -10 50 04.8   130.2 -0.534 P
J114209+043756   114 -0.461                                                                          N
J114219-084239   123 -0.203 11 42 18.61 -08 42 31.6 V    86.5 11 42 18.68 -08 42 32.4   155.7 -0.328 P
J114221-265152    76 -0.423 11 42 20.36 -26 51 53.0 V    62.2 11 42 20.35 -26 51 52.5   128.6 -0.405 P
J114225-244248   151 -0.469 11 42 24.75 -24 42 57.3 X    94.4 11 42 24.78 -24 42 56.7   225.9 -0.487 P
J114227-263236   247 -0.161 11 42 26.58 -26 33 13.0 V   205.7 11 42 26.58 -26 33 13.8   301.8 -0.214 P
J114242+060900    67  0.764 11 42 43.77 +06 08 54.6 V    36.0 11 42 43.74 +06 08 52.8    25.9  0.184 P
J114252-092648    71 -0.408 11 42 49.98 -09 25 28.5 V     7.8 11 42 49.97 -09 25 29.2   114.1 -1.497 P
J114256-370552   173 -0.147 11 42 57.56 -37 05 47.0 V    88.6 11 42 57.41 -37 05 45.3   204.3 -0.356 L
                            11 42 57.21 -37 05 45.5 V    15.6                                         
                            11 42 57.59 -37 05 39.7 V     3.7                                         
J114259+180623   117  0.226 11 42 58.80 +18 06 12.9 V    69.8 11 42 58.81 +18 06 13.0    88.4 -0.132 P
J114312+612214    94  0.068 11 43 12.10 +61 22 10.7 V    99.1 11 43 12.10 +61 22 11.0    86.3  0.077 P
J114312+462317   122 -0.141 11 43 12.12 +46 23 26.5 V    99.5 11 43 12.10 +46 23 26.6   145.4 -0.212 P
                            11 43 19.30 +46 23 06.1 V    20.8                                         
                            11 43 19.28 +46 23 06.2 V    11.2                                         
                            11 43 15.97 +46 23 15.6 V     1.5                                         
                            11 43 17.69 +46 23 10.7 V     0.9                                         
J114325+183444   315 -0.006 11 43 26.07 +18 34 38.4 V   244.7 11 43 26.10 +18 34 38.7   317.4 -0.145 P
J114325-343642   189  0.361 11 43 27.47 -34 36 57.2 V    99.5 11 43 27.53 -34 36 56.9   120.8 -0.108 P
J114339+231515   146  0.106 11 43 37.90 +23 15 02.4 V   114.2 11 43 37.76 +23 15 00.9   127.9 -0.063 P
J114340+661944   115  0.577 11 43 38.12 +66 19 43.9 V    79.7 11 43 38.13 +66 19 46.1    56.1  0.196 P
J114342+663329   245  0.489 11 43 41.61 +66 33 31.2 V   275.7 11 43 41.53 +66 33 31.9   133.5  0.405 P
J114355+054906   105 -0.497                                                                          N
J114408+005443   285 -0.039 11 44 08.71 +00 54 36.3 V   203.2 11 44 08.64 +00 54 35.3   299.1 -0.216 P
J114423-252110    66 -0.411                                                                          N
J114425-443639   109 -0.476                                                                          N
J114439+684457    71  1.598 11 44 39.97 +68 44 55.1 V    74.6 11 44 40.09 +68 44 54.3     9.7  1.139 P
J114447-401518   143 -0.094 11 44 48.10 -40 15 06.1 A    54.0 11 44 47.95 -40 15 06.9   193.9 -0.555 P
J114454+331513    70 -0.077 11 44 54.02 +33 15 00.2 V    46.8 11 44 54.01 +33 15 01.7    77.0 -0.278 P
J114502-390909   158 -0.286 11 45 01.49 -39 09 16.9 V   140.3 11 45 01.45 -39 09 15.4   225.4 -0.265 P
J114514-030008   118  0.074 11 45 13.87 -02 59 39.0 V    63.3 11 45 13.85 -02 59 39.2   107.6 -0.296 P
J114517+074160   133 -0.310 11 45 17.20 +07 42 11.0 V   139.2 11 45 17.30 +07 42 10.1   195.5 -0.190 P
J114521+045527   486 -0.284 11 45 21.32 +04 55 26.7 V   503.8 11 45 21.30 +04 55 26.6   692.0 -0.177 P
J114522-225032   905  0.239 11 45 22.05 -22 50 31.3 V   387.6 11 45 22.07 -22 50 31.3   672.6 -0.308 P
J114525+415624   131  0.252 11 45 26.00 +41 56 23.1 V    57.3 11 45 26.00 +41 56 22.9    95.8 -0.287 P
J114539+442029   226 -0.402 11 45 38.52 +44 20 21.9 V   189.5 11 45 38.52 +44 20 21.0   372.4 -0.338 P
                            11 45 39.59 +44 19 51.8 V    13.8                                         
J114541-105347    91 -0.137 11 45 38.92 -10 53 52.3 V    76.5 11 45 39.36 -10 53 50.1   104.3 -0.173 P
J114545+090717    68 -0.347 11 45 46.09 +09 06 53.6 V    18.2 11 45 46.11 +09 06 52.8   104.7 -0.977 P
J114600-405936    70 -0.471                                                                          N
J114608-244729  1490  0.008 11 46 08.10 -24 47 32.9 V  1078.1 11 46 08.11 -24 47 32.0  1470.9 -0.173 P
J114623-285921   271 -0.065 11 46 26.20 -28 59 18.7 V   286.9 11 46 26.22 -28 59 18.9   293.8 -0.013 P
J114624+584829   579  0.335 11 46 26.91 +58 48 34.2 V   565.0 11 46 26.93 +58 48 33.8   381.8  0.219 P
J114625-484546   182 -0.445 11 46 26.26 -48 45 39.9 A     7.5 11 46 26.15 -48 45 39.2   422.9 -1.751 P
J114627-032353   136 -0.119 11 46 27.59 -03 23 50.5 V   104.2 11 46 27.47 -03 23 49.4   157.8 -0.232 P
J114629-332828  1108 -0.373 11 46 28.45 -33 28 42.7 V   218.2 11 46 28.53 -33 28 43.3  1752.6 -1.040 L
                            11 46 28.52 -33 28 46.7 V    53.9                                         
J114631-422249    71 -0.426 11 46 29.94 -42 23 12.0 A    11.5 11 46 30.10 -42 23 14.4   160.2 -1.144 P
J114631+045804   157 -0.145 11 46 31.74 +04 58 19.3 V   202.2 11 46 31.64 +04 58 18.1   188.1  0.040 P
J114644+535654   522  0.262 11 46 44.21 +53 56 43.1 V   332.9 11 46 44.19 +53 56 43.2   377.0 -0.069 P
J114657+395840   836  0.729 11 46 58.30 +39 58 34.3 V   575.7 11 46 58.31 +39 58 34.8   337.9  0.297 P
J114702-043544   101 -0.009 11 47 04.87 -04 35 42.2 V   110.9 11 47 04.80 -04 35 44.2    75.7  0.213 P
J114702-381207  1825 -0.013 11 47 01.37 -38 12 11.0 V  2476.5 11 47 01.35 -38 12 11.4  1854.9  0.217 P
                            11 46 59.11 -38 12 21.1 V    26.4                                         
                            11 47 02.74 -38 12 04.9 V    25.7                                         
                            11 47 00.00 -38 12 17.2 V    25.3                                         
                            11 47 02.33 -38 12 06.7 V    24.7                                         
                            11 47 02.68 -38 12 05.2 V    22.8                                         
                            11 47 00.41 -38 12 15.3 V    21.5                                         
                            11 47 00.06 -38 12 16.8 V    19.8                                         
                            11 47 01.78 -38 12 09.1 V    18.4                                         
                            11 46 59.75 -38 12 33.7 V    17.4                                         
                            11 46 59.54 -38 12 19.6 V    16.8                                         
                            11 47 01.48 -38 12 04.1 V    11.3                                         
                            11 47 01.26 -38 12 17.9 V    11.3                                         
                            11 47 00.97 -38 12 13.0 V     9.6                                         
                            11 47 01.48 -38 12 03.2 V     6.5                                         
                            11 47 01.26 -38 12 18.9 V     4.0                                         
J114704-262538    82 -0.131 11 47 06.29 -26 25 14.6 V   109.3 11 47 06.32 -26 25 14.5    96.5  0.070 P
J114722+350109   669  0.017 11 47 22.13 +35 01 07.5 V   499.5 11 47 22.14 +35 01 07.2   654.6 -0.151 P
J114724+062722    90 -0.389 11 47 23.68 +06 27 37.3 V    68.8 11 47 23.66 +06 27 37.5   145.8 -0.419 P
J114739+490606   147  0.366 11 47 39.09 +49 06 00.2 V    71.6 11 47 39.14 +49 05 57.5    93.3 -0.148 P
J114747-154605    71 -0.302                                                                          N
J114751-014420    84  1.455 11 47 48.35 -01 44 10.1 V    22.2 11 47 48.26 -01 44 11.5    13.8  0.265 P
J114752-072447   791  0.023 11 47 51.55 -07 24 41.1 V   884.9 11 47 51.51 -07 24 43.7   768.6  0.079 P
J114758+263545   420  0.145 11 47 59.77 +26 35 42.3 V   447.0 11 47 59.74 +26 35 42.6   351.0  0.135 P
J114808-004643   205 -0.021 11 48 07.19 -00 46 45.7 V   159.6 11 48 07.19 -00 46 45.3   208.5 -0.149 P
J114814+525854    65 -0.424 11 48 16.11 +52 58 59.3 V    48.2 11 48 16.16 +52 58 59.5   110.0 -0.461 P
J114814-480535   228 -0.170 11 48 15.68 -48 05 38.6 A   213.8 11 48 15.63 -48 05 41.0   347.4 -0.211 P
J114818+315431    81 -0.122 11 48 18.89 +31 54 10.0 V    64.5 11 48 18.73 +31 54 09.2    94.3 -0.194 P
                            11 48 19.13 +31 54 31.4 V     2.1                                         
J114838+184012   272 -0.437 11 48 37.77 +18 40 09.0 V   290.3 11 48 37.81 +18 40 08.8   468.2 -0.267 P
J114841+540611    99 -0.045 11 48 40.80 +54 06 37.0 V    45.9 11 48 40.78 +54 06 37.1   104.7 -0.460 P
J114841-335521   164 -0.497                                                                          N
J114850+592459   566  0.110 11 48 50.36 +59 24 56.4 V   521.7 11 48 50.42 +59 24 57.2   493.7  0.031 P
J114856-040431   354 -0.447 11 48 55.89 -04 04 09.5 X   272.8 11 48 55.82 -04 04 11.5   176.2  0.244 P
J114856+525432   288  0.899 11 48 56.57 +52 54 25.3 V   597.9 11 48 56.63 +52 54 25.6    94.2  1.031 P
J114857-112331   123 -0.163 11 48 56.91 -11 23 20.0 V    76.0 11 48 56.97 -11 23 23.7   140.9 -0.345 P
J114901-372402    73 -0.004 11 49 01.61 -37 23 42.7 A    62.0 11 49 01.82 -37 23 42.3    73.4 -0.094 P
J114909+282445   222 -0.203 11 49 08.91 +28 24 34.9 V   175.1 11 49 08.89 +28 24 34.8   285.7 -0.273 P
J114914-182257    86  0.713 11 49 17.60 -18 23 13.4 V    26.8 11 49 17.60 -18 23 14.1    35.4  0.089 P
                            11 49 17.59 -18 23 13.4 V    14.7                                         
J114914+071620    92 -0.229 11 49 13.30 +07 16 24.5 V    90.7 11 49 13.30 +07 16 24.3   122.2 -0.166 P
J114916-100334   115 -0.035 11 49 16.64 -10 03 07.8 V   105.3 11 49 16.66 -10 03 09.8   120.1 -0.067 S
                            11 49 16.59 -10 03 07.3 V     1.2                                         
J114917+152658    66  0.404 11 49 16.67 +15 26 58.2 V    64.1 11 49 16.71 +15 26 57.7    40.0  0.263 P
J114918-402930    91  0.130 11 49 17.64 -40 29 48.1 A    90.5 11 49 17.63 -40 29 48.8    91.6 -0.005 P
J114922-410329    69 -0.386                                                                          N
J114935+355907    90  0.402 11 49 33.98 +35 59 08.1 V   122.6 11 49 33.87 +35 59 08.9    54.6  0.451 P
J114949-105757    91 -0.292 11 49 49.75 -10 58 32.6 V    43.9 11 49 49.73 -10 58 32.6   130.9 -0.548 S
                            11 49 49.79 -10 58 31.9 V     5.1                                         
J114956-315514   131  0.207 11 49 55.52 -31 55 45.3 V   128.3 11 49 55.64 -31 55 42.0   101.3  0.132 P
J115005-004100   119 -0.489                                                                          N
J115006-090235    78 -0.231 11 50 05.26 -09 02 09.3 V    69.3 11 50 05.24 -09 02 10.8   103.9 -0.226 P
J115017+433221   197  0.023 11 50 16.61 +43 32 05.9 V   226.6 11 50 16.53 +43 32 06.6   191.4  0.094 P
J115018+241742   645 -0.191 11 50 19.21 +24 17 53.9 V   745.7 11 50 19.22 +24 17 53.6   817.8 -0.052 P
J115023-064026   447  0.748 11 50 23.98 -06 40 26.6 V   396.0 11 50 24.00 -06 40 27.3   176.4  0.451 P
J115023+015602    95 -0.400 11 50 23.61 +01 55 47.5 V    21.6 11 50 24.84 +01 56 19.0   156.2 -0.083 C
                            11 50 22.98 +01 56 05.9 V    14.2                                         
                            11 50 25.37 +01 56 08.9 V    11.0                                         
                            11 50 21.51 +01 56 14.7 V     8.8                                         
                            11 50 22.46 +01 55 51.3 V     8.7                                         
                            11 50 24.80 +01 56 20.2 V     7.8                                         
                            11 50 22.41 +01 55 12.7 V     7.5                                         
                            11 50 22.04 +01 56 08.9 V     7.1                                         
                            11 50 21.47 +01 55 43.9 V     7.1                                         
                            11 50 25.07 +01 56 17.3 V     7.0                                         
                            11 50 21.40 +01 55 55.2 V     6.8                                         
                            11 50 21.61 +01 55 35.7 V     6.6                                         
                            11 50 25.86 +01 56 07.1 V     5.1                                         
                            11 50 24.85 +01 55 43.3 V     4.6                                         
                            11 50 21.70 +01 55 45.4 V     4.4                                         
                            11 50 21.48 +01 55 30.5 V     3.9                                         
                            11 50 24.51 +01 56 08.7 V     2.5                                         
J115031-193034   388 -0.005 11 50 31.53 -19 30 49.6 V   290.7 11 50 31.54 -19 30 49.6   390.5 -0.155 S
                            11 50 31.55 -19 30 50.4 V     4.9                                         
J115032+063040   164  0.010 11 50 32.73 +06 30 29.4 V   135.3 11 50 32.75 +06 30 29.1   162.0 -0.101 P
J115036-311630   103 -0.330 11 50 36.96 -31 15 33.7 V    58.0 11 50 36.95 -31 15 34.3    91.6 -0.246 P
                            11 50 36.95 -31 15 33.6 V     0.9                                         
J115044-002400  1756 -0.376 11 50 43.87 -00 23 54.2 V  1197.5 11 50 43.88 -00 23 54.4  2800.3 -0.474 P
J115045+563313    96  0.357 11 50 45.98 +56 32 56.3 V   137.4 11 50 45.96 +56 32 56.9    61.6  0.448 P
J115046+205532   125 -0.079 11 50 45.84 +20 55 40.4 V    68.7 11 50 45.84 +20 55 40.3   137.8 -0.388 P
J115050-131757    70 -0.340 11 50 50.90 -13 18 02.5 V    20.2 11 50 50.90 -13 18 02.0   106.7 -0.929 P
J115103-172359   514 -0.346 11 51 03.20 -17 23 59.8 V   377.4 11 51 03.24 -17 23 59.7   789.7 -0.408 L
                            11 51 03.03 -17 24 00.1 V     2.8                                         
                            11 51 02.20 -17 24 49.7 V     4.0                                         
J115112+052824    81  0.484 11 51 11.89 +05 28 18.9 V    73.1 11 51 11.91 +05 28 18.9    44.4  0.278 P
J115118+400822   105  0.182 11 51 16.93 +40 08 22.2 V    76.5 11 51 16.89 +40 08 22.2    83.7 -0.050 P
J115126-134753    94  0.574 11 51 29.97 -13 47 50.8 V    30.6 11 51 30.02 -13 47 51.1    35.9 -0.089 P
J115126+585913   131 -0.276 11 51 24.66 +58 59 17.6 V   102.2 11 51 24.66 +58 59 18.5   184.5 -0.330 P
J115136-482212   275 -0.224 11 51 37.84 -48 22 05.6 A   144.0 11 51 37.74 -48 22 06.0   455.6 -0.500 P
J115204+332652    81  0.172 11 52 03.27 +33 27 04.8 V    51.5 11 52 03.23 +33 27 05.1    65.4 -0.133 P
J115216-084112   738  0.031 11 52 16.46 -08 41 03.3 V   563.9 11 52 17.19 -08 41 04.1   710.0 -0.129 P
J115222-270116   199 -0.161 11 52 22.05 -27 01 25.8 V   105.0 11 52 22.04 -27 01 26.4   243.1 -0.469 P
J115233+493951   167  0.319 11 52 32.87 +49 39 38.8 V   437.0 11 52 33.27 +49 39 36.9   112.3  0.800 P
                            11 52 32.34 +49 39 34.3 V    34.2                                         
J115247+355105    88  0.059 11 52 48.12 +35 51 03.3 V    53.3 11 52 48.09 +35 51 03.3    81.8 -0.239 P
J115253+330722   180 -0.413 11 52 51.91 +33 07 18.8 V   178.7 11 52 51.85 +33 07 19.4   210.4 -0.091 P
J115256-051948   183 -0.041 11 52 55.49 -05 19 48.5 V   252.9 11 52 55.51 -05 19 48.5   192.7  0.152 P
J115257-834358   169  0.191 11 52 53.15 -83 44 09.5 A   315.3 11 52 54.33 -83 44 09.2   148.1  0.328 P
J115258+293015    96 -0.253 11 52 58.76 +29 30 15.0 V   162.8 11 52 58.75 +29 30 14.9   131.4  0.120 P
J115312+805829  1181 -0.119 11 53 12.50 +80 58 29.1 V  1267.1 11 53 12.80 +80 58 29.7  1369.8 -0.043 P
J115318+250903    65 -0.086 11 53 18.12 +25 09 05.0 V    42.2 11 53 18.12 +25 09 04.7    72.3 -0.251 S
                            11 53 18.08 +25 09 04.4 V     3.9                                         
J115322-110455   311  0.176 11 53 22.31 -11 05 12.6 V   112.7 11 53 22.27 -11 05 12.4   249.9 -0.408 S
                            11 53 22.31 -11 05 12.3 V     7.6                                         
J115329-255356    80 -0.050 11 53 27.15 -25 54 08.4 V    22.5 11 53 26.43 -25 54 06.9    85.1 -0.742 P
J115336-352221   431 -0.484 11 53 36.07 -35 22 32.4 V   306.9 11 53 36.08 -35 22 32.9   786.4 -0.525 P
J115340-141921   149 -0.285 11 53 42.68 -14 19 29.3 V   111.6 11 53 42.64 -14 19 28.6   212.2 -0.359 P
J115348+095607   339  0.377 11 53 48.53 +09 55 54.9 V   197.4 11 53 48.44 +09 55 54.9   212.3 -0.027 P
                            11 53 48.10 +09 55 54.7 V     4.8                                         
J115349-032930   103  0.057 11 53 50.94 -03 29 33.3 V    78.4 11 53 50.94 -03 29 32.0    96.0 -0.113 P
J115354-321239   111 -0.028 11 53 54.07 -32 13 14.7 V    41.6 11 53 54.12 -32 13 14.5   114.9 -0.567 P
J115401+593501   197  0.507 11 54 01.37 +59 34 54.2 V   165.1 11 54 01.36 +59 34 53.8   105.0  0.253 P
J115404+602229    72 -0.351 11 54 04.53 +60 22 20.8 V   151.6 11 54 04.49 +60 22 24.1    97.6  0.246 P
J115407-324255   303  0.282 11 54 06.41 -32 42 47.9 A   305.8 11 54 06.21 -32 42 42.7   213.5  0.201 P
J115409+023750    87 -0.243 11 54 09.29 +02 38 15.1 V    51.8 11 54 09.26 +02 38 16.5   117.7 -0.458 P
J115409+122522   117  0.616 11 54 10.40 +12 25 09.8 V   187.5 11 54 10.21 +12 25 09.0    54.4  0.693 P
                            11 54 09.40 +12 25 08.6 V     0.8                                         
J115411+355550    92  0.396 11 54 11.14 +35 55 51.7 V    51.6 11 54 11.13 +35 55 51.7    56.3 -0.049 P
J115426-293326    84 -0.356                                                                          N
J115447+084410   127 -0.229 11 54 47.08 +08 43 58.2 V    10.6 11 54 47.13 +08 43 56.5   168.8 -1.480 P
                            11 54 49.23 +08 44 03.9 V     1.3                                         
                            11 54 48.53 +08 44 54.0 V     1.5 11 54 49.84 +08 45 09.0    34.0 -1.742  
J115449-735027   108 -0.410 11 54 50.83 -73 50 40.6 A   124.9 11 54 50.42 -73 50 43.6   237.9 -0.280 P
J115459-824818    66 -0.106 11 54 47.18 -82 48 18.5 A    40.6 11 54 47.73 -82 48 18.1    91.2 -0.351 P
J115502-310750   159  0.519 11 55 03.25 -31 08 00.2 A   182.3 11 55 03.18 -31 07 57.2    83.5  0.436 P
J115513-294948   119 -0.115 11 55 15.29 -29 49 54.4 A    87.3 11 55 15.27 -29 49 52.0   137.2 -0.252 P
J115519+193926    76 -0.026 11 55 18.30 +19 39 42.2 V    51.5 11 55 18.39 +19 39 42.2    78.5 -0.074 L
                            11 55 18.37 +19 39 41.0 V    17.2                                         
J115524+731659    86  0.466 11 55 27.53 +73 16 35.6 V    65.4 11 55 27.95 +73 16 35.8    48.2  0.170 P
J115536-121619   317  0.279 11 55 36.89 -12 16 35.5 V   153.1 11 55 36.77 -12 16 35.1   224.1 -0.213 P
J115539-761917   124  0.821 11 55 47.00 -76 19 08.0 A    76.3 11 55 46.57 -76 19 09.7    41.3  0.267 P
J115541+021402   109 -0.024 11 55 42.54 +02 14 11.1 V    37.5 11 55 42.70 +02 14 11.3   112.2 -0.612 P
J115545-101758   135  0.572 11 55 45.55 -10 17 52.2 V   110.7 11 55 45.56 -10 17 52.5    66.3  0.286 P
J115549-363404   138 -0.318 11 55 52.64 -36 35 33.7 A    10.1 11 55 52.72 -36 35 19.1   205.0 -1.680 P
J115613-375901    71  0.353 11 56 12.87 -37 59 31.0 A    26.0 11 56 12.45 -37 59 31.1    39.8 -0.238 P
J115628-092120    67 -0.090                                                                          N
J115628+730640   172 -0.480 11 56 27.26 +73 06 50.2 V   131.5 11 56 27.00 +73 06 50.5   312.4 -0.429 L
                            11 56 26.71 +73 06 48.9 V    13.4                                         
J115643-040460   106 -0.113 11 56 48.44 -04 05 40.3 V    25.8 11 56 48.27 -04 05 42.5    60.5 -0.153 P
                            11 56 48.43 -04 05 40.2 V    20.2                                         
J115650-082644   133 -0.350 11 56 48.69 -08 26 46.5 V    86.7 11 56 48.54 -08 26 46.2   205.4 -0.397 P
                            11 56 48.42 -08 26 40.4 V    14.1                                         
J115650+435534   122  0.163 11 56 50.75 +43 55 21.4 V    66.7 11 56 50.73 +43 55 21.8    99.6 -0.224 P
J115653+263219   103 -0.153 11 56 54.67 +26 32 32.3 V    93.0 11 56 54.66 +26 32 30.9   124.6 -0.163 P
J115655-261751    87 -0.495 11 56 54.96 -26 17 46.0 V    31.8 11 56 54.99 -26 17 45.6   156.1 -0.680 S
                            11 56 54.94 -26 17 46.2 V    14.4                                         
J115700+064106   205  0.109 11 57 00.65 +06 41 12.6 V   111.6 11 57 00.66 +06 41 13.2   178.9 -0.263 P
J115704-160513   125  0.863 11 57 04.85 -16 05 11.8 V   105.8 11 57 04.83 -16 05 11.8    42.8  0.505 P
J115717+123117   170  0.054 11 57 17.45 +12 31 13.4 V   114.7 11 57 17.43 +12 31 14.1   158.9 -0.182 P
J115721-265059    82 -0.369 11 57 24.07 -26 51 20.2 V    61.3 11 57 24.05 -26 51 19.7   129.8 -0.419 P
J115725-450627    74 -0.482                                                                          N
J115735+163905   870  0.026 11 57 34.84 +16 38 59.7 V   556.7 11 57 34.91 +16 38 59.2   842.2 -0.231 P
J115736-275345    94 -0.434 11 57 36.40 -27 53 34.9 V    12.5 11 57 36.30 -27 53 36.2   161.1 -1.427 P
J115757+552713    88 -0.121 11 57 56.13 +55 27 12.9 V   157.2 11 57 56.14 +55 27 12.5   102.3  0.240 P
J115820+262127   209  1.401 11 58 20.14 +26 21 12.0 V     5.7 11 58 19.71 +26 21 23.3    36.7 -1.039 P
J115820+182158   196 -0.431 11 58 20.29 +18 21 49.3 V    71.3 11 58 20.36 +18 21 48.6   334.7 -0.608 L
                            11 58 20.25 +18 21 48.1 V    16.9                                         
                            11 58 20.26 +18 21 48.6 V    13.1                                         
                            11 58 20.27 +18 21 49.1 V    11.3                                         
J115823-441552    86 -0.415                                                                          N
J115825+245023  1161  0.071 11 58 25.79 +24 50 18.0 V   720.6 11 58 25.81 +24 50 17.6  1062.9 -0.217 P
J115826+482513   553  0.543 11 58 26.77 +48 25 16.2 V   438.6 11 58 26.77 +48 25 16.0   281.5  0.247 P
J115838+135017    85  0.151 11 58 37.68 +13 49 58.8 V    70.3 11 58 37.74 +13 49 58.8    70.5 -0.002 P
J115847-395142   187  0.160 11 58 47.19 -39 51 22.9 V    87.3 11 58 47.19 -39 51 22.7   153.2 -0.314 P
J115859+582034   106  0.290 11 59 05.67 +58 20 35.7 V     9.5 11 59 08.38 +58 21 04.9     3.5  0.557 P
J115911+095443   272  0.397 11 59 11.87 +09 54 47.0 V   159.4 11 59 11.95 +09 54 46.8   166.1 -0.023 P
J115912-094107   618 -0.423 11 59 12.51 -09 40 46.0 V   428.9 11 59 12.71 -09 40 51.7  1045.0 -0.422 S
                            11 59 12.53 -09 40 46.3 V    41.9                                         
                            11 59 12.52 -09 40 46.2 V    19.4                                         
J115921-214242   191 -0.440 11 59 21.43 -21 42 44.9 V   402.7 11 59 21.47 -21 42 44.9   329.8  0.111 P
J115926+210702    88  1.136                                                                          N
J115927-072346    68 -0.113 11 59 31.89 -07 23 59.5 V    21.8 11 59 31.80 -07 23 56.2    78.3 -0.714 P
J115932+291453  1461 -0.276 11 59 31.83 +29 14 43.8 V  1233.3 11 59 31.80 +29 14 44.2  2059.0 -0.286 P
J115932-282559    78  0.197 11 59 35.31 -28 26 10.6 V    57.7 11 59 35.28 -28 26 09.6    61.1 -0.032 P
J115935+022003   145 -0.207 11 59 35.25 +02 20 10.6 V   125.5 11 59 35.28 +02 20 11.2   187.5 -0.224 P
J115951-214857   745  0.503 11 59 51.91 -21 48 53.7 V   618.1 11 59 51.93 -21 48 53.3   398.8  0.245 P
J120000-380938    81 -0.185                                                                          N
J120010+530021   247  0.347 12 00 11.38 +53 00 46.9 V   186.9 12 00 11.54 +53 00 47.6   160.5  0.085 P
J120014-345910    86 -0.154 12 00 17.59 -35 00 45.3 V    29.1 12 00 17.50 -35 00 43.9   100.6 -0.370 P
                            12 00 17.58 -35 00 45.0 V    22.7                                         
J120033-462155   121  1.195 12 00 34.48 -46 21 51.1 A    60.5 12 00 34.42 -46 21 53.0    22.7  0.426 P
J120057+200847   137 -0.042 12 00 57.12 +20 08 44.6 V   138.9 12 00 57.14 +20 08 44.8   144.4 -0.022 P
J120140+111453   160 -0.003 12 01 40.25 +11 14 47.6 V   171.3 12 01 40.31 +11 14 48.0   160.5  0.036 P
J120143-515031   592  0.670 12 01 43.37 -51 50 34.5 A   296.6 12 01 43.06 -51 50 36.2   228.0  0.114 P
J120145+143139   214  0.236 12 01 44.27 +14 31 36.5 V   206.6 12 01 44.33 +14 31 37.2   159.6  0.144 P
J120146+103702   134 -0.072 12 01 47.86 +10 36 51.8 V    30.3 12 01 47.90 +10 36 52.5   146.5 -0.880 P
J120153-355403    94 -0.154 12 01 48.83 -35 54 22.7 V    96.8 12 01 51.88 -35 54 09.8   113.8 -0.090 P
J120202-122249    71  0.036 12 02 01.58 -12 23 17.1 V    44.3 12 02 01.61 -12 23 16.2    67.9 -0.238 P
J120209+444452    69 -0.343 12 02 08.66 +44 44 22.5 V    54.2 12 02 08.43 +44 44 20.7   105.6 -0.372 P
J120233+275623   107 -0.136 12 02 34.07 +27 56 25.9 V   143.6 12 02 33.87 +27 56 25.6   126.7  0.070 P
J120235-052811   462 -0.129 12 02 35.63 -05 28 02.5 V   728.7 12 02 34.20 -05 28 02.7   542.2  0.179 P
                            12 02 35.63 -05 28 02.4 V    16.9                                         
                            12 02 35.50 -05 28 14.2 V     1.4                                         
J120238-125120   134 -0.001 12 02 40.34 -12 51 38.3 V   124.7 12 02 40.46 -12 51 40.5    95.3  0.150 P
J120240-374451    92 -0.323 12 02 39.07 -37 45 04.7 V    98.9 12 02 38.95 -37 45 02.7   137.5 -0.184 P
J120241+263143    82 -0.100 12 02 40.68 +26 31 38.6 V    79.6 12 02 40.30 +26 31 43.5    92.8 -0.086 P
J120250-365638   150 -0.495 12 02 48.83 -36 55 45.4 V   102.2 12 02 48.81 -36 55 43.5   255.4 -0.462 L
                            12 02 48.69 -36 55 45.7 V     9.5                                         
J120258+145626   134 -0.217 12 02 59.11 +14 56 16.9 V    70.1 12 02 59.16 +14 56 16.7   175.5 -0.512 P
J120304+603130   182 -0.057 12 03 03.51 +60 31 19.1 V   191.4 12 03 03.56 +60 31 19.3   195.3 -0.011 P
J120314+111753   109 -0.392 12 03 12.99 +11 18 17.4 V   126.6 12 03 13.02 +11 18 17.2   177.3 -0.188 P
J120317-392611    65 -0.009 12 03 17.90 -39 26 20.6 A    30.8 12 03 17.79 -39 26 18.7    65.7 -0.423 P
J120320+474915    76 -0.474 12 03 20.18 +47 49 20.5 V    65.1 12 03 20.21 +47 49 20.5   136.9 -0.415 P
J120321+041423   712 -0.410 12 03 21.93 +04 14 19.1 V   388.0 12 03 21.96 +04 14 17.5  1185.6 -0.611 P
                            12 03 20.06 +04 14 04.4 V     4.9                                         
                            12 03 21.33 +04 14 27.0 V     3.8                                         
J120328+480316   164  0.760 12 03 29.86 +48 03 13.6 V   415.2 12 03 29.92 +48 03 13.6    63.8  1.045 P
J120332+304914   171 -0.034 12 03 31.76 +30 49 02.3 V   133.1 12 03 31.66 +30 49 02.6   178.5 -0.164 P
J120339+275653    89 -0.430                                                                          N
J120354-161240   172 -0.266 12 03 53.37 -16 12 53.4 V   184.6 12 03 53.38 -16 12 53.3   239.5 -0.145 P
J120357-512018    70  0.256 12 03 58.75 -51 19 59.5 A    74.2 12 03 58.63 -51 20 02.7    55.5  0.126 P
J120402+232744   109  0.111 12 04 00.73 +23 27 33.0 V   104.8 12 04 00.78 +23 27 33.4    85.0  0.117 P
J120403-244832    95  0.001 12 04 05.34 -24 48 38.9 V    54.5 12 04 05.34 -24 48 38.8    86.0 -0.255 P
J120416-071034   128 -0.232 12 04 16.66 -07 10 09.0 V   142.8 12 04 16.69 -07 10 09.6   170.8 -0.059 S
                            12 04 16.67 -07 10 09.3 V    11.0                                         
J120436+522844   213 -0.280 12 04 36.80 +52 28 41.8 V   146.2 12 04 36.79 +52 28 41.6   301.8 -0.405 P
J120437+191005    89 -0.037 12 04 35.65 +19 10 25.4 V    29.8 12 04 35.61 +19 10 26.2    93.1 -0.636 P
J120439-520545   202 -0.319 12 04 39.82 -52 05 41.4 A   153.1 12 04 39.60 -52 05 43.1   387.2 -0.403 P
J120449+040810   110 -0.176 12 04 51.68 +04 08 14.1 V    68.2 12 04 51.73 +04 08 14.6   136.9 -0.389 P
J120457-505558   170  0.897 12 04 58.91 -50 55 55.0 A   223.1 12 04 58.79 -50 55 58.3    50.4  0.646 P
J120457+302337    84  0.111 12 04 58.01 +30 23 25.5 V    78.0 12 04 57.97 +30 23 25.9    73.2  0.035 P
J120504+304114   119 -0.443 12 05 04.80 +30 41 05.4 V   108.7 12 05 04.76 +30 41 06.0   206.4 -0.358 P
J120517+052745   179 -0.012 12 05 18.71 +05 27 48.5 V   132.6 12 05 18.75 +05 27 48.3   181.7 -0.176 P
J120533-263404  1154 -0.298 12 05 33.22 -26 34 04.5 V   565.2 12 05 33.07 -26 34 08.7  1671.2 -0.452 L
                            12 05 32.94 -26 34 13.2 V    74.5                                         
                            12 05 32.85 -26 34 13.4 V    49.3                                         
                            12 05 33.20 -26 34 03.9 V    31.0                                         
                            12 05 33.05 -26 33 59.4 V    23.0                                         
J120535-070755    81 -0.295                                                                          N
J120547+005326   141  0.128 12 05 48.49 +00 53 43.9 V    81.9 12 05 48.56 +00 53 43.5   120.2 -0.214 P
J120626-275513    93  0.323 12 06 24.19 -27 56 57.1 V    29.9 12 06 24.20 -27 56 56.1    34.2 -0.053 S
                            12 06 24.19 -27 56 56.7 V     1.2                                         
J120635+062805   105  0.392 12 06 35.37 +06 27 58.2 V    43.3 12 06 35.39 +06 27 58.5    64.5 -0.222 P
J120636+394051   190 -0.270 12 06 37.06 +39 41 03.7 V   231.3 12 06 37.03 +39 41 04.3   265.6 -0.077 P
J120656-273315   114  0.276                                                                          N
J120657+052947   295 -0.395 12 06 58.03 +05 29 52.3 V   288.1 12 06 58.01 +05 29 51.3   481.9 -0.287 P
J120712+121127   211  0.074 12 07 12.62 +12 11 45.9 V   344.1 12 07 12.62 +12 11 45.7   192.4  0.324 P
J120724-473454   154 -0.245 12 07 24.34 -47 34 57.3 A   210.6 12 07 23.82 -47 34 55.4   263.5 -0.097 P
J120725-132712    76 -0.467 12 07 27.58 -13 27 17.1 V    49.1 12 07 27.39 -13 27 14.0   124.8 -0.521 P
J120726+275502   457 -0.227 12 07 27.90 +27 54 58.8 V   544.5 12 07 27.84 +27 54 59.2   605.9 -0.060 P
J120728-441455    85  0.138 12 07 21.93 -44 15 00.0 A    78.1 12 07 21.92 -44 14 59.1    80.8 -0.015 P
J120729-270253   261  0.030 12 07 28.35 -27 03 10.0 V   181.8 12 07 28.39 -27 03 10.7   251.5 -0.166 L
                            12 07 28.17 -27 03 10.0 V     5.0                                         
J120742-453118    89 -0.292 12 07 42.01 -45 30 16.3 A    71.0 12 07 42.19 -45 30 17.8   163.5 -0.245 L
                            12 07 42.01 -45 30 16.9 A    18.4                                         
                            12 07 42.35 -45 30 23.5 A     3.7                                         
J120805+251358   185 -0.041 12 08 05.55 +25 14 14.3 V    50.5 12 08 05.88 +25 14 12.1    89.2 -0.318 P
J120806-185908    67 -0.451 12 08 06.95 -18 59 27.1 V    24.4 12 08 07.28 -18 59 27.7   117.4 -0.877 P
J120816-780942   350  0.339 12 08 18.20 -78 09 48.1 A   194.5 12 08 18.72 -78 09 47.1   244.4 -0.099 P
J120817-070220    79  0.443 12 08 18.31 -07 01 44.2 V    59.6 12 08 18.34 -07 01 45.0    45.5  0.151 P
J120822-142125   153  0.184 12 08 23.30 -14 21 42.3 V    88.4 12 08 23.28 -14 21 42.1   121.8 -0.179 P
J120827+541320   400 -0.100 12 08 27.50 +54 13 19.5 V   293.5 12 08 27.48 +54 13 19.4   453.2 -0.242 P
J120828-280422    98 -0.418                                                                          N
J120830-784503   131 -0.484 12 08 34.17 -78 45 00.4 A    60.9 12 08 34.68 -78 45 00.0   323.0 -0.725 P
J120832+005422   229  0.112 12 08 33.66 +00 54 21.9 V   167.6 12 08 33.66 +00 54 21.8   199.3 -0.097 P
J120836+612120   118 -0.406 12 08 37.13 +61 21 06.4 V    57.1 12 08 36.27 +61 21 01.6     5.3  1.327 P
                            12 08 38.87 +61 21 57.7 V     5.3 12 08 40.44 +61 22 05.3     4.7  0.443  
                            12 08 38.95 +61 21 57.9 V     5.1                                         
J120847+011802    65  0.160 12 08 48.67 +01 18 18.0 V    48.9 12 08 48.65 +01 18 17.6    53.3 -0.048 P
J120852-205329    69 -0.130 12 08 51.40 -20 53 13.5 V    43.0 12 08 51.40 -20 53 13.5    81.1 -0.354 P
J120852+220042    77  0.032 12 08 52.30 +22 00 50.8 V    61.6 12 08 52.27 +22 00 50.3    74.0 -0.102 P
J120854+544150   207 -0.322 12 08 54.26 +54 41 58.2 V   262.0 12 08 54.26 +54 41 58.4   308.8 -0.092 P
J120903-240613  1073  0.500 12 09 02.45 -24 06 20.8 V   825.3 12 09 02.47 -24 06 20.6   576.6  0.200 P
J120906+551024    71 -0.166 12 09 06.75 +55 10 17.3 V    44.7 12 09 06.79 +55 10 18.0    87.3 -0.374 P
J120913-203234   573  0.369 12 09 14.61 -20 32 39.6 V   717.3 12 09 14.65 -20 32 40.0   362.5  0.381 P
J120915-250306    75  1.226                                                                          N
J120922+411938   459  0.389 12 09 22.78 +41 19 41.4 V   485.1 12 09 22.83 +41 19 41.0   282.9  0.301 P
J120925-514445    88  1.051                                                                          N
J120940-321458   351  0.324 12 09 40.04 -32 14 53.3 V   558.3 12 09 40.06 -32 14 53.1   234.5  0.484 P
J120943+254718   342 -0.151 12 09 45.09 +25 47 03.8 V   456.8 12 09 45.11 +25 47 03.1   412.5  0.057 P
J120951+181019   150  0.568 12 09 51.76 +18 10 06.8 V   136.3 12 09 51.90 +18 10 06.5    74.0  0.341 P
J120953+405537   128  0.004 12 09 53.23 +40 55 36.1 V    72.7 12 09 53.20 +40 55 36.3   127.4 -0.313 P
J121003-515101    78  0.221                                                                          N
J121004-121740   453  0.671 12 10 06.00 -12 18 08.8 V   347.3 12 10 04.13 -12 17 44.9   196.9  0.317 P
J121030+642229   146  0.769 12 10 31.64 +64 22 17.5 V    97.3 12 10 31.71 +64 22 17.9    56.2  0.306 P
J121044-302144    79 -0.300 12 10 44.64 -30 21 49.1 A    42.5 12 10 44.65 -30 21 48.9   102.6 -0.492 P
J121045-435434   147  0.233 12 10 44.70 -43 54 36.0 A   125.6 12 10 44.56 -43 54 35.6   120.7  0.017 P
J121103-375451    81 -0.416 12 11 01.68 -37 55 19.7 V    57.9 12 11 01.75 -37 55 20.1   133.7 -0.467 P
J121107+182033   381  0.021 12 11 06.69 +18 20 34.3 V   273.8 12 11 06.75 +18 20 34.9   371.4 -0.170 P
J121129-351020   192 -0.316 12 11 28.50 -35 10 03.0 V   103.4 12 11 28.51 -35 10 03.5   284.4 -0.489 L
                            12 11 28.57 -35 10 02.5 V    15.0                                         
J121148+051130   127  0.021 12 11 46.85 +05 10 56.8 V    20.6 12 11 48.67 +05 11 25.3   123.7 -0.796 P
                            12 11 47.17 +05 11 08.7 V     8.1                                         
                            12 11 49.13 +05 11 05.6 V     1.0                                         
J121151-482253   140 -0.390 12 11 49.94 -48 23 05.3 A    72.3 12 11 49.45 -48 23 09.6   299.1 -0.617 P
J121158-192601   358 -0.246 12 11 57.72 -19 26 08.2 V   244.8 12 11 57.77 -19 26 07.6   486.1 -0.383 P
J121202+741850   115 -0.439 12 11 58.68 +74 19 04.1 V    14.0                                        P
J121204-232751    78 -0.387 12 12 04.54 -23 27 42.0 V    39.2 12 12 04.65 -23 27 41.0   116.9 -0.610 P
J121205-222144   448  0.402 12 12 03.70 -22 21 51.5 V   347.9 12 12 03.65 -22 21 51.1   271.8  0.139 P
                            12 12 03.93 -22 21 42.6 V     0.6                                         
J121246+603631    84 -0.325 12 12 47.83 +60 36 30.1 V    82.4 12 12 47.80 +60 36 29.9   125.7 -0.236 P
J121247-272532   142 -0.287 12 12 45.68 -27 25 29.2 V   131.0 12 12 45.69 -27 25 29.6   202.9 -0.200 S
                            12 12 45.67 -27 25 29.7 V    10.8                                         
J121253-291445   106  2.612                                                                          N
J121254+245337    91 -0.265 12 12 55.82 +24 53 32.4 V    92.3 12 12 55.83 +24 53 32.6   126.5 -0.176 P
J121256+192534   502 -0.077 12 12 56.09 +19 25 47.0 V   307.4 12 12 56.07 +19 25 47.3   552.6 -0.327 P
J121322-100315   303 -0.110 12 13 22.94 -10 03 25.3 V   280.4 12 13 22.95 -10 03 25.1   347.2 -0.107 S
                            12 13 22.97 -10 03 25.1 V     4.6                                         
                            12 13 22.97 -10 03 25.6 V     1.7                                         
J121328-245251   139  0.410 12 13 29.69 -24 53 13.1 V   103.1 12 13 29.74 -24 53 11.9    83.5  0.118 P
J121330+281152    90 -0.310 12 13 29.75 +28 11 50.9 V    93.4 12 13 29.72 +28 11 51.3   132.2 -0.102 P
                            12 13 29.00 +28 11 50.2 V     3.7                                         
                            12 13 29.58 +28 11 37.9 V     3.4                                         
                            12 13 30.22 +28 11 44.2 V     3.2                                         
                            12 13 29.70 +28 12 04.2 V     2.6                                         
                            12 13 30.10 +28 11 48.3 V     1.9                                         
                            12 13 29.42 +28 11 39.3 V     1.9                                         
J121330-375753    82 -0.248                                                                          N
J121331+504446    86 -0.112 12 13 29.28 +50 44 29.4 V    61.3 12 13 29.28 +50 44 30.2    98.8 -0.266 P
J121332+130727   894 -0.351 12 13 32.14 +13 07 20.4 V   276.1 12 13 32.13 +13 07 20.3  1383.3 -0.653 D
                            12 13 32.17 +13 07 20.9 V   153.4                                         
J121339-272421   123  1.156 12 13 40.07 -27 24 22.5 V   175.3 12 13 40.15 -27 24 22.2    29.3  0.998 P
J121344-165847   120 -0.157 12 13 43.77 -16 58 56.8 V    96.3 12 13 43.85 -16 58 56.6   145.9 -0.232 P
J121346+000155   103 -0.056 12 13 47.53 +00 01 30.0 V    38.8 12 13 47.53 +00 01 33.5   110.5 -0.567 P
                            12 13 46.49 +00 01 38.1 V     1.2                                         
J121348-390625   140 -0.286 12 13 49.82 -39 06 44.6 V   125.7 12 13 49.88 -39 06 44.7   199.7 -0.141 S
                            12 13 49.87 -39 06 44.1 V    29.3                                         
J121348-434343   146  0.169 12 13 50.42 -43 43 24.7 A   132.6 12 13 50.19 -43 43 23.3   132.3  0.001 P
J121358-142911   120 -0.103 12 14 01.75 -14 28 50.0 X    60.2 12 14 01.89 -14 28 48.2   136.4 -0.456 P
J121417-500525   110 -0.499 12 14 19.14 -50 05 11.1 A    34.7 12 14 19.01 -50 05 13.3   277.7 -0.903 P
J121428-450000   116 -0.357 12 14 25.19 -45 00 01.6 A    41.9 12 14 24.96 -45 00 00.7   235.7 -0.750 P
J121434-093335    77  0.290 12 14 38.00 -09 33 35.1 V    54.3 12 14 37.93 -09 33 36.8    53.7  0.006 P
J121447-111308   134 -0.205 12 14 46.03 -11 13 13.3 V    92.9 12 14 46.05 -11 13 13.1   172.8 -0.310 P
                            12 14 45.61 -11 13 09.8 V     6.2                                         
J121449-352035   131 -0.082 12 14 47.07 -35 20 25.7 V    67.7 12 14 48.33 -35 20 21.9   145.1 -0.425 P
J121454+040219   107  0.186 12 14 53.61 +04 02 09.4 V    75.3 12 14 53.56 +04 02 09.4    68.2  0.074 P
                            12 14 53.42 +04 02 15.1 V     2.6                                         
J121500+082935   225 -0.034 12 14 59.91 +08 29 22.5 V   262.0 12 14 59.89 +08 29 21.8   234.8  0.061 P
J121503+165456   322  0.038 12 15 03.98 +16 54 37.9 V   400.1 12 15 03.97 +16 54 38.0   307.3  0.147 P
J121510+462710   168 -0.396 12 15 09.94 +46 27 15.1 V   229.3 12 15 09.99 +46 27 15.7   274.9 -0.101 P
J121512+073220   117 -0.194 12 15 10.97 +07 32 04.7 V    54.1 12 15 10.88 +07 32 05.1   137.3 -0.520 P
J121546-173142  1744  0.018 12 15 46.75 -17 31 45.4 V  1095.8 12 15 46.84 -17 31 46.3  1704.6 -0.155 L
                            12 15 46.78 -17 31 45.6 V   128.5                                         
                            12 15 46.79 -17 31 46.0 V    43.3                                         
                            12 15 46.76 -17 31 45.2 V    12.8                                         
                            12 15 46.75 -17 31 45.8 V    11.7                                         
J121547+642225    79  0.126 12 15 48.91 +64 22 28.5 V   101.0 12 15 48.85 +64 22 29.6    67.6  0.317 P
                            12 15 45.86 +64 22 10.2 V     7.0                                         
                            12 15 51.97 +64 22 46.7 V     5.5                                         
                            12 15 45.96 +64 22 01.8 V     3.5                                         
                            12 15 53.51 +64 22 46.6 V     2.3                                         
J121549+315136   196 -0.111 12 15 48.96 +31 51 34.5 V   193.1 12 15 48.96 +31 51 34.5   225.0 -0.085 P
J121553-082858   106  0.353 12 15 56.33 -08 29 41.2 V    26.9 12 15 56.29 -08 29 41.9    68.4 -0.521 P
J121556+344811  1123 -0.254 12 15 55.60 +34 48 15.2 V   734.7 12 15 55.60 +34 48 15.0  1540.6 -0.413 P
J121556-262438    76  1.265 12 15 56.29 -26 25 36.4 V    24.4 12 15 56.34 -26 25 37.3     9.0  0.557 P
J121602-373408   214  0.339 12 16 02.01 -37 34 13.1 V    78.7 12 16 02.02 -37 34 13.4   140.5 -0.323 P
J121607+092904   157 -0.162 12 16 05.60 +09 29 27.3 V    72.6 12 16 06.34 +09 29 09.4   146.3 -0.161 S
                            12 16 05.61 +09 29 27.2 V    20.4                                         
                            12 16 06.16 +09 29 10.8 V     6.5                                         
                            12 16 07.93 +09 29 21.4 V     5.1                                         
                            12 16 07.16 +09 29 13.1 V     2.7                                         
                            12 16 05.58 +09 29 17.1 V     2.4                                         
J121609-280411    79 -0.327 12 16 05.77 -28 04 58.7 V    42.8 12 16 05.62 -28 04 57.8   113.5 -0.366 S
                            12 16 05.78 -28 04 58.6 V    16.1                                         
J121619-010748   136  0.030 12 16 22.35 -01 07 55.5 V   134.0 12 16 22.36 -01 07 55.2   131.1  0.012 P
J121624-103314   311 -0.004 12 16 24.40 -10 33 15.7 V   267.5 12 16 24.48 -10 33 15.7   312.5 -0.087 P
J121625-354615   184  0.230 12 16 21.88 -35 46 43.3 V   177.2 12 16 24.92 -35 46 33.5   138.2  0.139 P
J121631+171013   105 -0.434 12 16 31.12 +17 10 14.8 V    21.2 12 16 31.14 +17 10 15.3   180.1 -0.797 S
                            12 16 31.14 +17 10 15.4 V     9.9                                         
                            12 16 31.12 +17 10 15.0 V     8.5                                         
                            12 16 31.08 +17 10 14.1 V     3.6                                         
J121634-330438   110 -0.274 12 16 30.22 -33 05 01.5 V    46.3 12 16 30.21 -33 05 00.8   154.5 -0.673 P
J121641+034224   106 -0.308 12 16 39.33 +03 41 35.1 V    12.6                                        P
J121710+583523   306 -0.334 12 17 11.02 +58 35 26.2 V   482.9 12 17 10.92 +58 35 26.1   463.1  0.023 P
J121721+451941   156 -0.397 12 17 21.02 +45 19 47.9 V   109.4 12 17 21.06 +45 19 48.2   255.5 -0.473 P
J121725-373115    80  0.080 12 17 16.11 -37 31 39.6 A    15.3 12 17 16.05 -37 31 41.0    93.1 -1.008 P
J121731-515042    83 -0.021 12 17 31.74 -51 50 18.0 A    88.4 12 17 31.54 -51 50 17.5   100.6 -0.056 P
J121732+330536   117 -0.422 12 17 32.54 +33 05 38.0 V    73.9 12 17 32.51 +33 05 37.8   197.6 -0.549 P
J121752+300657   478 -0.175 12 17 52.08 +30 07 00.6 V   334.9 12 17 52.12 +30 06 59.9   572.3 -0.299 P
J121757-002942   340 -0.246 12 17 58.73 -00 29 46.3 X   243.0 12 17 58.62 -00 29 44.9   461.6 -0.358 P
J121758+131119    77  0.055 12 17 58.53 +13 11 08.8 V    74.9 12 17 58.55 +13 11 10.1    71.9  0.023 P
J121758-363425   216 -0.184 12 17 56.67 -36 34 22.3 V   145.0 12 17 58.34 -36 34 18.0   271.5 -0.350 P
J121759+583023    96  0.434 12 18 00.42 +58 30 18.1 V    69.1 12 18 00.29 +58 30 18.1    56.0  0.117 P
J121806+282835    65  0.752 12 18 06.40 +28 28 22.5 V   113.5 12 18 06.33 +28 28 24.9    25.5  0.871 P
                            12 18 07.32 +28 28 27.9 V     3.2                                         
                            12 18 06.24 +28 28 09.4 V     2.8                                         
                            12 18 05.67 +28 28 21.9 V     2.0                                         
J121824+110510   170 -0.219 12 18 26.10 +11 05 05.3 V   174.5 12 18 26.44 +11 05 06.4   223.2 -0.137 P
J121827+010230   160  0.441 12 18 27.78 +01 02 37.3 V    81.3 12 18 27.74 +01 02 38.1    92.5 -0.072 P
J121833-011944   226 -0.087 12 18 34.93 -01 19 54.4 X   212.8 12 18 34.91 -01 19 53.2   251.8 -0.094 P
J121833+065946    89  0.592 12 18 34.47 +06 59 49.9 V    72.9 12 18 34.41 +06 59 50.5    42.7  0.299 P
J121840+244943   137 -0.466 12 18 40.04 +24 49 55.0 V   123.5 12 18 40.07 +24 49 54.7   244.5 -0.381 P
J121846+502614   165  1.063                                                                          N
J121847-484926    86  0.097 12 18 47.97 -48 49 22.8 A    47.6 12 18 47.75 -48 49 24.7    87.0 -0.262 P
J121852+471852   174 -0.325                                                                          N
J121857-215947   187  0.481 12 18 58.74 -21 59 46.2 V   105.7 12 18 58.82 -21 59 45.5   102.9  0.015 P
J121901-482624    78  0.220 12 19 02.28 -48 26 28.1 A    58.8 12 19 02.25 -48 26 27.9    65.4 -0.046 P
J121906+483009   638  0.005 12 19 06.42 +48 29 56.2 V   667.7 12 19 06.50 +48 29 56.9   634.3  0.029 P
J121910+634401   169  0.773 12 19 10.59 +63 44 10.7 V   230.5 12 19 10.47 +63 44 11.2    64.7  0.709 P
J121914+054928  4044 -0.286                                                                          N
J121932-123319   131 -0.478 12 19 32.55 -12 33 39.0 V    91.5 12 19 32.56 -12 33 39.1   237.3 -0.532 P
J121934+054935  3486 -0.263                                                                          N
J121935+660034   111  0.293 12 19 35.80 +66 00 31.9 V   270.0 12 19 35.89 +66 00 31.5    77.1  0.744 P
                            12 19 40.43 +66 00 16.5 V    11.8                                         
                            12 19 32.57 +66 00 07.8 V     8.3                                         
                            12 19 32.15 +66 00 23.2 V     2.4                                         
                            12 19 25.14 +66 00 27.8 V    17.8                                         
                            12 19 41.00 +66 01 06.2 V    14.1                                         
                            12 19 41.40 +66 00 45.8 V    11.6                                         
                            12 19 31.14 +66 01 06.2 V    12.2                                         
                            12 19 30.96 +66 00 56.2 V     7.4                                         
J121937-353056   105 -0.273 12 19 34.96 -35 29 58.5 V    49.0 12 19 34.89 -35 29 58.3   135.0 -0.566 P
                            12 19 40.84 -35 29 41.2 V     9.7 12 19 40.89 -35 29 42.2    12.5 -0.142  
J121938-360324   139  0.252 12 19 33.94 -36 04 04.5 V    78.7 12 19 36.88 -36 03 56.1   101.6 -0.143 P
J121950-801411    66 -0.129 12 19 46.25 -80 14 07.3 A    32.3 12 19 45.95 -80 14 09.0    94.5 -0.466 P
J121957-312435    73  0.691                                                                          N
J121958-355750   173 -0.419 12 19 55.89 -35 57 43.3 V    67.0 12 19 58.82 -35 57 35.2   288.2 -0.814 P
J122004+710528   293  0.100 12 20 03.63 +71 05 31.1 V   188.1 12 20 03.65 +71 05 31.4   258.8 -0.178 P
J122006+291703   372 -0.043 12 20 06.82 +29 16 50.7 V   148.9 12 20 06.77 +29 16 50.8   392.4 -0.541 P
J122008+343135   352  0.225 12 20 08.29 +34 31 21.7 V   314.1 12 20 08.18 +34 31 22.2   258.0  0.110 P
J122010+104118    84  0.324 12 20 10.80 +10 41 35.7 V    62.6 12 20 10.84 +10 41 36.8    56.1  0.061 P
J122019-265342   137  0.283 12 20 17.18 -26 53 47.3 V    68.0 12 20 17.21 -26 53 48.5    96.4 -0.195 P
                            12 20 11.91 -26 53 40.4 V    66.6                                         
J122026+723111    74 -0.130 12 20 27.00 +72 31 16.6 V    66.1 12 20 27.22 +72 31 17.1    86.9 -0.153 P
J122033-273609    98  0.543 12 20 33.17 -27 36 00.6 V    77.2 12 20 33.15 -27 36 00.8    49.9  0.244 P
J122045-083123   192 -0.465 12 20 45.36 -08 31 08.6 V    59.8 12 20 45.32 -08 31 08.6   342.3 -0.838 L
                            12 20 45.24 -08 31 10.5 V    16.4                                         
J122047+632725    75  0.072 12 20 46.85 +63 27 29.0 V   138.9 12 20 46.84 +63 27 28.9    68.6  0.439 P
                            12 20 51.34 +63 27 41.0 V     6.2                                         
                            12 20 51.97 +63 27 43.0 V     5.5                                         
                            12 20 41.65 +63 26 57.4 V     8.2                                         
                            12 20 43.49 +63 27 20.0 V     2.4                                         
                            12 20 42.09 +63 27 59.3 V     5.5                                         
J122049+644641    70 -0.293 12 20 49.26 +64 46 36.7 V   146.0 12 20 49.33 +64 46 37.4   100.8  0.256 P
                            12 20 44.56 +64 46 24.9 V     9.5                                         
                            12 20 43.90 +64 46 22.1 V     3.9                                         
J122058+380900   320  0.296 12 20 59.23 +38 08 55.7 V   256.0 12 20 59.15 +38 08 55.5   221.6  0.081 P
J122059-774019    77  0.474 12 21 04.69 -77 40 22.3 A    71.8 12 21 04.97 -77 40 21.0    43.7  0.216 P
J122102-342250   146  0.346 12 21 01.79 -34 23 18.4 V   123.3 12 21 01.69 -34 23 18.2    95.0  0.146 P
J122122+170127    81  0.276 12 21 22.50 +17 01 29.2 V   104.8 12 21 22.35 +17 01 25.4    54.3  0.367 P
J122124-250028    65 -0.158 12 21 27.21 -25 00 11.7 V    12.8 12 21 27.07 -25 00 09.6    79.1 -1.016 P
J122126-111122   171 -0.007 12 21 25.32 -11 11 37.7 X    65.6 12 21 25.24 -11 11 39.6   112.6 -0.302 P
J122126+441140   539 -0.042 12 21 27.04 +44 11 29.7 V   435.2 12 21 27.03 +44 11 29.7   568.1 -0.149 P
J122127+504857   128 -0.464 12 21 28.17 +50 48 54.6 V    97.1 12 21 28.18 +50 48 54.7   227.9 -0.476 P
J122131+281357  1085  0.301 12 21 31.69 +28 13 58.5 V  1055.5 12 21 31.61 +28 13 58.2   746.0  0.194 P
J122131-135338   147 -0.454 12 21 31.11 -13 54 01.7 X    51.8 12 21 31.10 -13 54 02.4   216.4 -0.542 P
                            12 21 31.09 -13 54 01.7 X    30.2                                         
J122133+043554   136  0.202 12 21 32.42 +04 35 57.7 V    47.5 12 21 32.14 +04 35 58.9   105.8 -0.447 P
J122146-455905   300 -0.242 12 21 46.81 -45 59 07.2 A   315.4 12 21 46.27 -45 59 09.2   495.5 -0.196 P
J122152+051008   279 -0.066 12 21 52.33 +05 10 16.1 V   179.0 12 21 52.38 +05 10 16.5   303.0 -0.294 P
J122216-164549   154 -0.023 12 22 16.10 -16 45 54.9 V   143.5 12 22 16.04 -16 45 55.5   158.6 -0.056 P
J122221+041316  1351  0.397 12 22 22.55 +04 13 15.8 V  1021.7 12 22 22.60 +04 13 17.2   825.0  0.119 P
J122228-304621   147 -0.170 12 22 24.77 -30 46 21.7 V   177.2 12 22 24.74 -30 46 21.4   176.0  0.004 P
J122239-455335    82 -0.416                                                                          N
J122240-141510   111 -0.102 12 22 41.49 -14 15 31.7 V   132.9 12 22 41.49 -14 15 32.1   125.9  0.030 P
J122255+154906    86 -0.421                                                                          N
J122306+582659    81 -0.401 12 23 01.88 +58 26 40.4 V    27.6 12 23 02.05 +58 26 40.6   122.1 -0.830 P
J122311-202611    74 -0.429 12 23 12.32 -20 24 56.9 V    31.1 12 23 12.30 -20 24 57.3   126.1 -0.781 P
J122313-154410   158  0.034 12 23 12.27 -15 44 06.6 V    78.1 12 23 12.12 -15 44 09.4   146.2 -0.350 P
J122327-492944    97 -0.391 12 23 24.74 -49 29 47.9 A    57.6 12 23 24.78 -49 29 47.7   207.4 -0.556 P
J122340+461124   314 -0.129 12 23 39.33 +46 11 18.6 V   167.1 12 23 39.25 +46 11 19.6   368.5 -0.441 P
J122340+804004   518 -0.263 12 23 40.50 +80 40 04.3 V   432.4 12 23 40.55 +80 40 04.6   718.4 -0.283 P
J122354+065013   251 -0.093 12 23 54.63 +06 50 02.6 V   208.6 12 23 54.67 +06 50 01.9   281.6 -0.167 P
J122400+223930    90 -0.184 12 24 01.04 +22 39 39.6 V    49.9 12 24 01.04 +22 39 38.9   113.1 -0.457 P
J122429-291537    82 -0.413 12 24 31.15 -29 16 01.4 V    75.1 12 24 31.13 -29 16 01.2   137.0 -0.336 P
J122432-184704   148 -0.149                                                                          N
J122432+001337    66 -0.417 12 24 33.76 +00 13 31.9 V     8.6 12 24 33.18 +00 13 47.2    29.5 -0.688 P
J122442+194732    86 -0.401 12 24 42.58 +19 47 37.5 V    39.9 12 24 42.64 +19 47 36.7   141.5 -0.707 P
J122452+433526   213 -0.459 12 24 51.51 +43 35 19.3 V   220.8 12 24 51.52 +43 35 20.7   376.7 -0.200 S
                            12 24 51.50 +43 35 19.9 V    42.3                                         
J122452+033043  1221 -0.060 12 24 52.42 +03 30 50.3 V   793.4 12 24 52.44 +03 30 50.0  1315.9 -0.282 P
J122452-831254   797  0.355 12 24 54.28 -83 13 10.4 A   589.8 12 24 55.02 -83 13 09.2   510.2  0.063 P
J122455+212245  1154 -0.495 12 24 54.46 +21 22 46.4 V  1073.9 12 24 54.62 +21 22 47.1  2133.8 -0.383 P
J122500+195535    70  0.029 12 24 59.83 +19 55 35.2 V    58.7 12 24 59.85 +19 55 34.6    67.5 -0.078 P
J122529-443345    72  0.869                                                                          N
J122530+071549    75 -0.412 12 25 31.24 +07 15 53.3 V    21.9 12 25 31.23 +07 15 52.2   125.2 -0.973 P
J122532-731343   134 -0.326 12 25 35.28 -73 13 39.8 A    67.8 12 25 35.29 -73 13 39.5   259.6 -0.583 P
J122542-493659   236  0.241 12 25 43.79 -49 36 51.3 A   193.6 12 25 43.26 -49 36 45.4   191.4  0.005 P
J122547+123944    85 -0.324                                                                          N
J122550+014116    82  0.010 12 25 50.55 +01 41 23.9 V    56.8 12 25 50.45 +01 41 25.9    81.0 -0.173 P
                            12 25 49.35 +01 41 34.2 V     1.5                                         
                            12 25 50.09 +01 41 18.9 V     1.1                                         
J122551+391419   506 -0.213 12 25 50.57 +39 14 22.7 V   380.0 12 25 50.53 +39 14 23.0   659.0 -0.307 P
J122558-513723    70 -0.404 12 25 59.99 -51 38 32.7 A   100.6 12 26 00.00 -51 38 34.1   152.7 -0.181 P
J122605-454809   174  0.262 12 26 05.37 -45 48 06.8 A   155.6 12 26 05.54 -45 48 12.1   136.6  0.057 P
J122621+640637    74 -0.134 12 26 22.51 +64 06 22.0 V    70.7 12 26 22.85 +64 06 24.2    70.0  0.112 P
                            12 26 27.77 +64 06 35.3 V     4.0                                         
                            12 26 19.04 +64 06 13.6 V     3.7                                         
                            12 26 27.12 +64 06 33.4 V     3.6                                         
                            12 26 18.12 +64 06 46.3 V     3.5                                         
J122632+135146    88  0.047 12 26 33.61 +13 52 03.2 V    56.3 12 26 33.57 +13 52 03.1    83.0 -0.217 P
J122638-415856   118 -0.443 12 26 45.08 -41 59 44.3 A    40.0 12 26 44.80 -41 59 37.0    32.6  0.089 P
                            12 26 35.26 -41 59 24.8 A    25.5 12 26 35.14 -41 59 25.1   238.8 -0.971  
J122653-132839   294  0.557 12 26 54.42 -13 28 39.1 V   185.2 12 26 54.43 -13 28 38.8   147.2  0.128 P
J122657+434101   154 -0.155 12 26 57.90 +43 40 58.4 V   145.1 12 26 57.94 +43 40 58.5   186.7 -0.141 P
J122708-185852   143  0.261 12 27 07.32 -18 59 21.7 V    88.3 12 27 07.32 -18 59 22.1   103.4 -0.088 P
J122709-112813    79 -0.249 12 27 10.33 -11 28 21.1 V    31.5 12 27 10.10 -11 28 13.6    95.1 -0.617 P
J122725-443643   339  0.142 12 27 26.75 -44 36 38.5 A   337.1 12 27 26.40 -44 36 38.7   320.3  0.022 P
J122729+135627    89  0.826 12 27 28.78 +13 56 30.7 V    42.0 12 27 28.72 +13 56 29.5    31.9  0.154 P
J122739-221245    73 -0.217 12 27 35.29 -22 12 41.7 V    17.5 12 27 35.22 -22 12 39.0    95.6 -0.948 P
J122744+125947    73 -0.074                                                                          N
J122756+493309   130 -0.491 12 27 55.73 +49 32 56.0 V   262.3 12 27 55.68 +49 32 56.2   239.2  0.051 P
J122817+023234   181  0.856 12 28 18.09 +02 32 09.7 V    62.6 12 28 18.91 +02 32 29.4    62.5  0.383 C
                            12 28 16.97 +02 32 11.2 V    12.2                                         
                            12 28 17.47 +02 32 27.3 V    10.5                                         
                            12 28 19.87 +02 32 34.4 V     8.2                                         
                            12 28 19.13 +02 32 19.3 V     8.1                                         
                            12 28 19.16 +02 32 18.7 V     7.5                                         
                            12 28 20.40 +02 32 42.9 V     5.6                                         
                            12 28 19.58 +02 32 40.2 V     5.2                                         
                            12 28 19.13 +02 32 08.4 V     4.2                                         
J122825+312841   345  0.017 12 28 24.96 +31 28 37.6 V   316.2 12 28 25.03 +31 28 37.2   337.7 -0.037 P
J122832-452807    93 -0.458                                                                          N
J122835-030442   201  0.292 12 28 36.92 -03 04 39.3 V   132.8 12 28 36.91 -03 04 39.3   139.8 -0.029 P
J122839-113618    66 -0.128                                                                          N
J122847+370610   856  0.629 12 28 47.42 +37 06 12.1 V   868.6 12 28 47.40 +37 06 11.9   392.0  0.444 P
J122851+485813   350 -0.097 12 28 51.77 +48 58 01.3 V   265.5 12 28 51.79 +48 58 01.6   394.9 -0.222 P
J122856-372427   101 -0.004 12 28 55.83 -37 24 41.0 V    27.4 12 28 55.97 -37 24 40.4    90.9 -0.669 P
J122904+633460   296 -0.230 12 29 06.02 +63 35 01.0 V   177.6 12 29 05.95 +63 35 01.3   393.9 -0.445 P
J122906+020245 43572 -0.193 12 29 06.70 +02 03 08.6 V 41725.0 12 29 06.41 +02 03 05.0 55371.7 -0.158 P
J122910+552242   106  0.551 12 29 09.29 +55 22 30.6 V   109.2 12 29 09.26 +55 22 30.4    53.5  0.398 P
J122915+042319   175 -0.328 12 29 17.04 +04 23 15.6 V    56.3 12 29 16.22 +04 23 19.6   263.2 -0.128 C
                            12 29 15.72 +04 23 03.4 V    21.5                                         
                            12 29 15.80 +04 23 12.0 V    18.4                                         
                            12 29 17.42 +04 23 34.8 V    16.9                                         
                            12 29 17.62 +04 23 29.1 V    16.0                                         
                            12 29 16.92 +04 23 25.9 V    14.2                                         
                            12 29 16.56 +04 23 35.4 V    12.3                                         
                            12 29 15.70 +04 23 27.7 V    11.8                                         
                            12 29 16.97 +04 23 47.9 V    10.0                                         
                            12 29 15.78 +04 23 05.2 V     9.3                                         
                            12 29 17.15 +04 23 51.9 V     9.3                                         
                            12 29 16.80 +04 23 13.4 V     6.6                                         
                            12 29 15.63 +04 23 37.3 V     6.5                                         
J122925-351544    97  0.130 12 29 26.65 -35 16 15.1 V    82.3 12 29 26.68 -35 16 16.4    82.6 -0.001 P
                            12 29 26.86 -35 16 19.9 V     0.2                                         
J122926+001838    68 -0.490 12 29 25.72 +00 19 34.1 V    28.8 12 29 26.47 +00 19 11.4   125.0 -0.646 P
                            12 29 26.03 +00 19 07.2 V     2.9 12 29 26.47 +00 19 11.4   125.0 -0.646  
                            12 29 25.84 +00 19 07.1 V     2.4                                         
                            12 29 25.24 +00 19 17.5 V     2.2                                         
                            12 29 24.18 +00 19 01.4 V     1.5                                         
                            12 29 25.76 +00 19 09.2 V     1.5                                         
J122933+271158   168  0.018 12 29 34.25 +27 11 56.4 V   193.5 12 29 34.26 +27 11 56.8   164.4  0.091 P
J122934+160159   242 -0.411 12 29 33.48 +16 01 57.4 V   143.5 12 29 33.54 +16 01 57.3   403.5 -0.577 P
J122945+352819    88 -0.404 12 29 45.84 +35 28 26.8 V    80.0 12 29 45.83 +35 28 26.7   145.3 -0.333 P
J122947-453654    66  0.137 12 29 52.89 -45 37 30.2 A    79.7 12 29 52.28 -45 37 27.2    62.8  0.103 P
J122948+142942   100  0.076 12 29 49.88 +14 30 01.7 V    85.6 12 29 49.88 +14 30 01.4    91.0 -0.034 P
J123006+583020   268 -0.252 12 30 07.06 +58 30 07.8 V   202.9 12 30 06.98 +58 30 07.8   366.6 -0.330 P
J123012+470031    73 -0.216 12 30 11.85 +47 00 22.6 V    51.9 12 30 11.81 +47 00 22.9    95.5 -0.340 P
J123015+251823   324  0.215 12 30 14.09 +25 18 07.1 V   326.4 12 30 14.09 +25 18 07.5   248.0  0.153 P
J123034-234444    77 -0.319 12 30 37.98 -23 44 34.6 V    15.0 12 30 37.78 -23 44 41.4    35.4 -0.479 P
J123037-211617    94  0.228 12 30 38.90 -21 16 40.5 V    67.5 12 30 38.88 -21 16 41.0    70.8 -0.027 P
J123048-424546    70  0.273 12 30 47.79 -42 45 27.2 A    40.2 12 30 47.61 -42 45 28.7    54.1 -0.129 P
J123053-010855   153  0.361 12 30 55.30 -01 08 50.1 V    92.8 12 30 55.35 -01 08 50.1    97.7 -0.029 P
J123055-113902   374 -0.194 12 30 55.56 -11 39 09.7 V   282.4 12 30 55.56 -11 39 10.1   476.1 -0.292 P
J123116-353321   286  0.109 12 31 16.55 -35 33 18.9 V   197.9 12 31 16.07 -35 33 21.5   249.7 -0.080 P
                            12 31 15.22 -35 33 22.7 V    15.6                                         
                            12 31 17.00 -35 33 13.7 V     1.9                                         
                            12 31 16.58 -35 33 16.1 V     1.1                                         
J123120-443214    84  0.132 12 31 20.22 -44 32 22.0 A    43.5 12 31 20.04 -44 32 21.0    62.3 -0.156 P
J123122+142122    67  0.095 12 31 21.18 +14 20 18.4 V    32.6 12 31 19.92 +14 20 48.6     3.3  1.338 P
                            12 31 22.36 +14 20 25.7 V     1.4                                         
                            12 31 23.14 +14 20 32.6 V     1.4                                         
                            12 31 21.80 +14 20 45.0 V     0.9                                         
J123127+041815   373  0.060 12 31 27.58 +04 18 01.9 V   302.2 12 31 27.55 +04 18 02.0   346.4 -0.076 P
J123129+621207    85 -0.057 12 31 29.85 +62 12 11.9 V    68.1 12 31 29.81 +62 12 11.9    91.3 -0.164 P
J123133-223702    67 -0.101 12 31 35.56 -22 37 23.4 V    35.6 12 31 35.61 -22 37 24.1    75.9 -0.423 P
J123144+284803   114 -0.172 12 31 43.58 +28 47 49.8 V    56.9 12 31 43.85 +28 47 51.1   141.2 -0.507 P
J123150-321313   158 -0.056 12 31 48.71 -32 13 13.8 V   190.9 12 31 48.75 -32 13 13.5   169.4  0.067 P
J123151-123632   211 -0.228 12 31 50.27 -12 36 37.1 V   106.9 12 31 50.30 -12 36 37.6   280.2 -0.538 P
J123155-222138    94  0.018 12 31 54.47 -22 21 46.0 V    75.4 12 31 54.48 -22 21 46.0    91.9 -0.110 P
J123159-022403  1020 -0.402 12 32 00.01 -02 24 04.8 V   652.8 12 32 00.13 -02 24 04.2  1680.7 -0.528 P
J123200-340611    87  0.067 12 32 01.72 -34 05 49.9 V    44.7 12 32 01.66 -34 05 51.8    80.1 -0.326 P
J123212+070848   167 -0.425 12 32 11.22 +07 08 43.4 V    61.9 12 32 11.24 +07 08 44.3   283.1 -0.715 P
                            12 32 11.27 +07 08 49.2 V     8.8                                         
                            12 32 10.14 +07 08 45.2 V     3.6                                         
                            12 32 10.47 +07 09 04.7 V     1.6                                         
                            12 32 10.23 +07 09 11.3 V     1.5                                         
                            12 32 12.57 +07 08 46.5 V     1.2                                         
J123213+180925   200 -0.387 12 32 13.81 +18 09 26.4 V   131.2 12 32 13.89 +18 09 26.4   323.7 -0.504 P
J123215-101517   205  0.221 12 32 15.87 -10 15 25.2 V   161.3 12 32 15.90 -10 15 25.7   155.9  0.019 P
J123223+195928    74 -0.164 12 32 23.17 +19 59 45.9 V    35.9 12 32 23.24 +19 59 45.6    90.7 -0.517 P
J123229+135928   100 -0.093 12 32 30.24 +13 59 12.2 V    71.8 12 32 29.61 +13 59 12.8   112.3 -0.039 P
                            12 32 30.03 +13 59 02.7 V     8.4                                         
                            12 32 28.73 +13 59 15.3 V     6.5                                         
                            12 32 31.40 +13 58 38.4 V     5.4                                         
                            12 32 30.07 +13 59 03.6 V     4.8                                         
                            12 32 30.05 +13 59 03.1 V     3.5                                         
                            12 32 29.29 +13 59 10.3 V     2.6                                         
                            12 32 29.24 +13 59 01.0 V     1.4                                         
                            12 32 30.24 +13 59 15.7 V     0.4                                         
J123235+482105   268 -0.170 12 32 34.79 +48 21 33.0 V   285.7 12 32 34.79 +48 21 33.3   331.2 -0.082 P
J123244-183611    98  0.127 12 32 43.04 -18 36 05.9 V    85.5 12 32 43.03 -18 36 06.4    83.7  0.012 P
J123303-003051    88 -0.079 12 33 04.05 -00 31 34.2 V    24.7 12 33 04.05 -00 31 36.3    92.6 -0.738 P
J123309-471146   103 -0.347 12 33 13.72 -47 12 09.0 A    53.5 12 33 13.48 -47 12 08.1   206.1 -0.586 P
J123313-102517   373 -0.430 12 33 13.17 -10 25 18.4 V   217.5 12 33 13.17 -10 25 18.1   636.3 -0.525 L
                            12 33 13.17 -10 25 18.1 V    23.3                                         
                            12 33 13.08 -10 25 17.5 V     7.6                                         
J123350+502630   175 -0.396 12 33 49.27 +50 26 22.8 V    64.2 12 33 49.24 +50 26 23.3   286.4 -0.835 P
J123356-353423   114 -0.433                                                                          N
J123400+060810    68 -0.294 12 33 59.84 +06 07 44.2 V    20.6 12 34 00.31 +06 07 49.3    98.0 -0.368 C
                            12 33 59.74 +06 07 18.9 V     6.2                                         
                            12 33 59.84 +06 07 54.7 V     6.0                                         
                            12 34 00.59 +06 07 34.0 V     4.8                                         
                            12 34 00.39 +06 07 39.7 V     4.2                                         
                            12 34 01.05 +06 07 33.1 V     3.5                                         
                            12 33 59.87 +06 07 43.5 V     2.8                                         
                            12 33 59.40 +06 07 42.2 V     2.6                                         
J123402-334003    97 -0.462 12 34 00.47 -33 41 02.4 A     8.0 12 34 00.68 -33 40 59.7    65.7 -1.175 P
J123409-123842    68  0.128 12 34 09.97 -12 39 13.5 V    77.7 12 34 10.02 -12 39 12.9    58.0  0.163 P
J123413+475408   268 -0.248 12 34 13.33 +47 53 51.2 V   176.8 12 34 13.38 +47 53 51.5   364.7 -0.404 P
J123424-160730   131 -0.416                                                                          N
J123431+272228   111 -0.464                                                                          N
J123432+723236    88 -0.151 12 34 32.97 +72 32 37.3 V   143.8 12 34 32.83 +72 32 37.3   106.2  0.169 P
J123444-340919   340  0.934 12 34 46.13 -34 08 59.0 V   335.5 12 34 46.23 -34 08 57.9   106.5  0.640 P
J123453+674549    99 -0.213 12 34 53.77 +67 45 49.3 V    55.5 12 34 53.79 +67 45 50.0   129.0 -0.471 P
J123505+362120   234  0.322 12 35 05.81 +36 21 19.3 V   205.6 12 35 05.80 +36 21 19.9   156.9  0.151 P
J123518+685326    76 -0.428 12 35 19.28 +68 53 37.6 V    39.9 12 35 19.23 +68 53 36.7   129.3 -0.593 L
                            12 35 19.37 +68 53 36.7 V     4.8                                         
J123529+170007    75 -0.423 12 35 30.68 +16 59 07.5 V    17.9                                        P
J123532+522839    80 -0.084 12 35 30.56 +52 28 27.8 V    68.3 12 35 30.60 +52 28 27.9    88.8 -0.146 P
J123540+123257    67 -0.360 12 35 39.81 +12 33 22.8 V    84.3 12 35 39.78 +12 33 22.1   104.8 -0.121 P
J123558-373109    84 -0.189                                                                          N
J123605+242458    87 -0.128 12 36 03.92 +24 24 43.0 V    66.3 12 36 03.92 +24 24 44.6   102.0 -0.240 P
J123623-522906   105 -0.060 12 36 24.65 -52 29 11.0 A    71.2 12 36 24.29 -52 29 11.9   135.1 -0.278 P
J123628-132309    67 -0.473 12 36 26.71 -13 22 30.7 V    15.0 12 36 26.71 -13 22 30.7    95.3 -0.860 S
                            12 36 26.74 -13 22 30.8 V     5.4                                         
J123637-222054    82 -0.004 12 36 43.21 -22 21 01.1 V    30.0 12 36 43.22 -22 21 01.2    82.4 -0.224 P
                            12 36 43.19 -22 21 01.1 V    25.2                                         
J123651+392028   246 -0.294 12 36 51.45 +39 20 27.7 V   178.5 12 36 51.56 +39 20 27.0   354.5 -0.317 S
                            12 36 51.49 +39 20 27.8 V    22.3                                         
J123655+143041    69  0.120 12 36 51.33 +14 31 10.9 V    36.9                                        P
                            12 36 50.98 +14 30 58.6 V     4.1                                         
                            12 36 51.73 +14 31 06.1 V     3.6                                         
                            12 36 52.15 +14 31 09.0 V     3.5                                         
                            12 36 51.76 +14 30 38.6 V     2.1                                         
                            12 36 52.97 +14 31 04.7 V     0.5                                         
J123703+331415   195 -0.110 12 37 04.08 +33 14 22.2 V   162.3 12 37 04.05 +33 14 22.4   223.6 -0.179 P
J123717+470816    68 -0.250 12 37 17.44 +47 08 07.0 V    44.1 12 37 17.46 +47 08 07.4    92.8 -0.415 P
J123721+075550   132  0.700 12 37 20.34 +07 55 22.4 V   103.5 12 37 21.67 +07 55 32.1    55.3  0.634 P
                            12 37 20.93 +07 55 12.0 V    11.5                                         
                            12 37 21.79 +07 55 19.5 V    11.2                                         
                            12 37 20.33 +07 55 11.9 V     9.3                                         
                            12 37 19.73 +07 55 40.1 V     8.1                                         
                            12 37 19.69 +07 55 41.0 V     7.6                                         
                            12 37 20.43 +07 55 20.0 V     6.7                                         
                            12 37 21.53 +07 55 43.5 V     4.9                                         
                            12 37 22.17 +07 55 47.4 V     4.9                                         
                            12 37 21.50 +07 55 42.8 V     4.4                                         
J123723+505724    71  0.101 12 37 23.92 +50 57 19.2 V    87.7 12 37 23.82 +50 57 18.6    62.6  0.188 P
J123734+612802    68 -0.192 12 37 35.48 +61 28 09.9 V    60.7 12 37 35.81 +61 28 12.1    86.3 -0.196 P
J123736+192458   459 -0.210 12 37 36.42 +19 24 40.6 V   348.7 12 37 36.42 +19 24 40.0   596.1 -0.299 P
J123739-452308   153 -0.354 12 37 40.61 -45 23 05.9 A    72.2 12 37 40.61 -45 23 06.8   309.2 -0.632 P
J123755+203434   241  0.542 12 37 56.59 +20 34 18.9 V   154.9 12 37 56.63 +20 34 18.6   122.9  0.144 P
                            12 37 56.69 +20 34 09.6 V     3.2                                         
                            12 37 56.75 +20 34 13.8 V     1.1                                         
J123756+223445   150 -0.182 12 37 57.95 +22 34 30.1 V    98.1 12 37 57.95 +22 34 30.7   187.9 -0.363 P
J123802+072325   654  0.558 12 38 02.45 +07 23 21.8 V   433.2 12 38 02.48 +07 23 22.3   327.1  0.157 P
J123807-174321    72  0.694 12 38 09.22 -17 43 44.7 V    36.9 12 38 09.19 -17 43 44.3    30.4  0.108 P
J123810-115912    87 -0.189 12 38 07.41 -11 59 24.7 V    98.0 12 38 07.42 -11 59 24.7   110.1 -0.065 P
J123825-195901   150  0.343 12 38 24.39 -19 59 13.6 V    76.7 12 38 24.36 -19 59 13.6    98.0 -0.137 P
J123830-410160   107 -0.306                                                                          N
J123850-382560   151  0.185 12 38 52.28 -38 25 51.7 A   109.8 12 38 52.58 -38 25 54.1   120.0 -0.050 P
J123856-145125    82 -0.212 12 38 55.12 -14 51 42.0 V     7.6 12 38 54.83 -14 51 50.7   103.1 -1.455 P
J123915+405008    66 -0.062 12 39 15.01 +40 49 55.4 V    31.5 12 39 15.03 +40 49 56.5    71.3 -0.444 P
                            12 39 15.08 +40 49 50.6 V     0.4                                         
                            12 39 14.92 +40 50 00.2 V     0.3                                         
J123924+073015   606  0.028 12 39 24.59 +07 30 17.2 V   707.3 12 39 24.58 +07 30 17.6   585.1  0.106 P
J123927+295016   105 -0.026 12 39 27.35 +29 50 25.4 V    87.9 12 39 27.34 +29 50 25.5   108.4 -0.117 P
J123932+044311   319 -0.104 12 39 32.76 +04 43 05.2 V   290.7 12 39 32.78 +04 43 05.2   363.1 -0.124 P
J123935+370507   102  1.603 12 39 36.37 +37 05 06.2 V    88.8 12 39 36.38 +37 05 08.0    13.9  1.035 P
J123943-102328  1180 -0.226 12 39 43.06 -10 23 28.7 V  1185.2 12 39 43.05 -10 23 28.8  1562.7 -0.149 P
                            12 39 43.40 -10 23 28.2 V     6.2                                         
                            12 39 42.74 -10 23 29.3 V     4.8                                         
J123954-505654    74 -0.458 12 39 59.05 -50 57 00.6 A    41.1 12 39 58.87 -50 57 00.4   175.5 -0.630 P
J123959-113709   156  0.344 12 39 59.44 -11 37 23.1 V   132.7 12 39 59.40 -11 37 23.6    95.7  0.182 P
J124014-291440    85 -0.412 12 40 16.85 -29 14 32.1 V    37.4 12 40 17.19 -29 14 28.3   141.8 -0.340 P
                            12 40 18.37 -29 14 21.2 V    35.4                                         
                            12 40 16.77 -29 14 25.8 V     4.3                                         
J124031-260840    83  0.337 12 40 29.02 -26 09 18.9 V    78.5 12 40 29.05 -26 09 18.7    54.6  0.203 P
J124036+695837   190  0.273 12 40 34.70 +69 58 30.6 V   164.3 12 40 34.65 +69 58 31.1   135.3  0.108 P
J124037-112134   159 -0.004 12 40 37.35 -11 21 24.9 V   113.1 12 40 37.33 -11 21 25.6   159.8 -0.193 P
J124049+240456   330 -0.460 12 40 47.98 +24 05 14.2 V   238.1 12 40 47.99 +24 05 14.0   560.8 -0.478 P
J124049+051709    76 -0.138 12 40 49.19 +05 16 58.6 V    69.3 12 40 49.23 +05 16 57.3    90.2 -0.147 P
J124119-793158   102  0.319 12 41 19.48 -79 31 58.5 A    25.3 12 41 18.42 -79 31 58.9    73.4 -0.463 P
J124125+545842   237 -0.151 12 41 27.70 +54 58 19.1 V    94.2 12 41 27.72 +54 58 19.5   285.9 -0.615 P
                            12 41 29.97 +54 58 29.3 V     0.8                                         
J124126+233854    81  0.333 12 41 25.95 +23 38 54.2 V    32.6 12 41 25.99 +23 38 54.5    53.5 -0.276 P
J124132-153859    67 -0.294 12 41 29.23 -15 39 31.8 V     6.6 12 41 29.18 -15 39 31.8    96.6 -1.498 P
J124135+162046   107 -0.437 12 41 35.95 +16 20 33.7 V    40.0 12 41 35.93 +16 20 32.2   179.2 -0.837 P
J124144-172821    69  0.289 12 41 44.07 -17 28 35.8 V    29.8 12 41 44.06 -17 28 35.6    48.2 -0.268 P
J124157+164923   107 -0.028 12 41 56.91 +16 49 11.5 V   134.7 12 41 56.91 +16 49 11.3   110.8  0.109 P
J124201-500133   111 -0.009 12 41 59.30 -50 01 50.5 A    88.5 12 41 58.93 -50 01 49.4   132.2 -0.174 P
J124204-453520   135  0.378 12 42 07.39 -45 34 40.0 A    22.2 12 42 07.38 -45 34 47.2    11.2  0.495 P
                            12 42 07.17 -45 34 58.7 A    12.8                                         
                            12 41 59.02 -45 34 59.9 A    18.2 12 41 59.85 -45 35 13.4    77.5 -0.298  
                            12 42 00.02 -45 34 59.2 A    12.5                                         
                            12 41 59.28 -45 35 27.4 A     8.3                                         
J124208+391925    99 -0.163 12 42 06.95 +39 19 27.9 V    59.1 12 42 06.97 +39 19 28.6   121.3 -0.401 P
J124210+371944   372 -0.461 12 42 09.81 +37 20 05.7 V   344.0 12 42 09.80 +37 20 05.8   659.7 -0.363 P
J124220-112403    95 -0.499 12 42 19.86 -11 24 06.6 V     9.9 12 42 19.90 -11 24 07.6   176.5 -1.608 P
J124250+024124    70 -0.092                                                                          N
J124252+375102   758  0.238 12 42 51.37 +37 51 00.0 V   613.4 12 42 51.32 +37 51 00.2   564.2  0.047 P
J124307+731549   312 -0.371 12 43 11.22 +73 15 59.3 V   125.6 12 43 10.31 +73 16 00.8   298.5 -0.370 S
                            12 43 11.18 +73 15 59.5 V    28.3                                         
J124310-294302   472  0.132 12 43 10.67 -29 43 22.5 V   221.0 12 43 10.74 -29 43 22.4   400.7 -0.332 P
J124313+362755    91 -0.402 12 43 12.74 +36 27 44.0 V    53.9 12 43 12.70 +36 27 45.0   150.0 -0.571 P
J124325-161229    80 -0.474 12 43 25.20 -16 11 48.4 V     7.2 12 43 23.64 -16 12 08.1   144.1 -1.672 P
J124346+744228   279  0.299 12 43 45.03 +74 42 37.2 V   407.4 12 43 45.03 +74 42 36.7   192.5  0.418 P
J124352-021831   106  0.230 12 43 52.49 -02 18 38.4 V   160.0 12 43 52.56 -02 18 37.7    79.6  0.390 P
J124354+404420   135 -0.291 12 43 55.78 +40 43 58.4 V   104.1 12 43 55.76 +40 43 59.0   193.9 -0.347 P
J124357+193337    87  0.270 12 43 57.86 +19 33 50.9 V    93.2 12 43 57.92 +19 33 49.9    62.2  0.226 P
J124415-263311   222 -0.047 12 44 14.64 -26 33 24.9 V   143.2 12 44 14.64 -26 33 24.7   235.4 -0.277 P
J124432-521300   260 -0.234 12 44 33.07 -52 13 01.4 A   197.0 12 44 32.82 -52 13 00.4   437.3 -0.346 P
J124509+571003   100  0.124 12 45 10.00 +57 09 54.4 V    77.8 12 45 09.98 +57 09 54.6    85.7 -0.054 P
J124521-241352    76 -0.052 12 45 21.89 -24 14 00.0 V    70.7 12 45 21.94 -24 14 00.2    81.1 -0.077 P
J124537+711729    92  0.587 12 45 36.00 +71 17 38.4 V    48.9 12 45 35.96 +71 17 38.6    44.3  0.055 P
J124554-161633   574  0.068 12 45 53.09 -16 17 15.6 V   630.2 12 45 53.81 -16 16 45.4   527.8  0.099 P
J124600+223160   135 -0.029 12 45 57.77 +22 32 05.4 V    62.4 12 45 57.76 +22 32 05.1   139.9 -0.451 P
J124603+011257    90  0.162 12 46 02.42 +01 11 53.3 V    49.4                                        P
                            12 46 02.80 +01 12 00.2 V     4.2                                         
                            12 46 02.18 +01 12 18.0 V     4.0                                         
                            12 46 02.20 +01 11 53.6 V     2.7                                         
                            12 46 03.05 +01 12 14.5 V     2.4                                         
                            12 46 01.62 +01 12 01.0 V     2.2                                         
                            12 46 04.61 +01 12 14.7 V     0.8                                         
J124617+322843    69 -0.331 12 46 18.32 +32 28 56.6 V    83.8 12 46 18.26 +32 28 56.7   104.2 -0.122 P
J124619+262649   118 -0.118 12 46 20.00 +26 26 09.2 V     6.6 12 46 19.90 +26 26 45.7     7.7 -0.086 P
J124647-254751  2317  0.528 12 46 46.80 -25 47 49.3 V  1864.5 12 46 46.91 -25 47 48.3  1202.3  0.245 P
J124656-050632    69 -0.308                                                                          N
J124707+704637    91 -0.037 12 47 07.55 +70 46 45.1 V   115.6 12 47 07.58 +70 46 45.0    95.2  0.108 P
J124708+274118   168 -0.099 12 47 09.03 +27 41 22.9 V    83.4 12 47 09.00 +27 41 22.8   190.0 -0.460 P
J124709+712421   194  0.386 12 47 09.33 +71 24 20.0 V   104.5 12 47 09.29 +71 24 20.0   120.0 -0.077 P
J124721+435547    97 -0.092 12 47 21.10 +43 55 59.1 V    75.5 12 47 21.03 +43 55 59.2   108.8 -0.204 P
J124732+672322   174 -0.353 12 47 33.33 +67 23 16.4 V   131.4 12 47 33.31 +67 23 16.7   269.8 -0.402 P
J124734-155942    82 -0.305                                                                          N
J124744+255150   152 -0.377 12 47 44.54 +25 51 55.4 V    92.7 12 47 44.46 +25 51 55.5   242.9 -0.538 P
J124747+102238   120  0.273 12 47 47.34 +10 22 31.6 V   187.9 12 47 47.27 +10 22 34.3    85.5  0.439 P
J124754+212804    83 -0.337 12 47 53.87 +21 27 58.1 V    19.5 12 47 53.91 +21 27 57.9   126.1 -0.570 C
                            12 47 53.87 +21 27 57.8 V    11.0                                         
                            12 47 53.82 +21 27 58.2 V     7.3                                         
                            12 47 53.90 +21 27 58.1 V     5.9                                         
                            12 47 53.86 +21 27 57.9 V     1.7                                         
J124757-281949   156  0.153 12 47 55.41 -28 20 22.6 V    66.9 12 47 55.41 -28 20 22.4   129.0 -0.366 P
J124758-234847   360 -0.076 12 47 59.35 -23 48 59.4 V   245.5 12 47 59.34 -23 48 58.6   326.7 -0.159 P
J124804+082223    72 -0.385 12 48 06.15 +08 22 32.8 V    65.0 12 48 06.09 +08 22 33.9   116.2 -0.324 P
J124804-181108    99 -0.478 12 48 02.98 -18 11 08.9 V    51.1 12 48 03.08 -18 11 10.0   179.4 -0.701 P
J124818+582029   356  0.287 12 48 18.78 +58 20 28.7 V   324.4 12 48 18.78 +58 20 28.7   249.2  0.147 P
J124820-063156   433  0.093 12 48 22.98 -06 32 09.8 V   366.3 12 48 23.00 -06 32 10.0   385.6 -0.029 P
J124827-455946   893 -0.102 12 48 29.23 -45 59 53.0 A   946.1 12 48 28.22 -45 59 45.8  1227.2 -0.113 P
J124830-162118    80 -0.223 12 48 28.55 -16 21 25.4 V    41.4 12 48 28.63 -16 21 26.2   105.6 -0.523 P
J124832+512802    88 -0.225 12 48 34.31 +51 28 07.9 V    59.3 12 48 34.32 +51 28 07.7   116.4 -0.376 P
J124837+202224   140 -0.016 12 48 37.26 +20 22 26.3 V   134.0 12 48 37.38 +20 22 26.7   142.8 -0.035 P
J124837-220315    98 -0.216 12 48 35.83 -22 02 49.0 V    68.7 12 48 35.91 -22 02 48.8   128.2 -0.348 P
J124841+263357    78  0.016 12 48 41.34 +26 33 56.4 V    39.1 12 48 41.33 +26 33 56.3    76.5 -0.375 P
J124848-124860   114 -0.159 12 48 50.51 -12 47 53.2 V    47.8 12 48 50.56 -12 47 52.9   138.9 -0.595 P
J124851+483956   160  0.319 12 48 50.95 +48 39 53.2 V   101.8 12 48 50.95 +48 39 53.3   107.6 -0.031 P
J124857-514338   124  0.686 12 48 55.92 -51 43 27.2 A   101.5 12 48 55.65 -51 43 24.9    50.8  0.301 P
J124904-272008   103 -0.208 12 49 06.65 -27 19 55.0 V    70.2 12 49 06.58 -27 19 54.3   133.3 -0.358 P
J124912+152333   114 -0.340 12 49 13.27 +15 23 37.0 V   104.9 12 49 13.27 +15 23 37.9   173.9 -0.282 P
J124918+281744   119  0.277 12 49 18.41 +28 17 43.6 V    86.0 12 49 18.39 +28 17 43.9    84.4  0.010 P
J124922-432215    95  0.050 12 49 21.78 -43 22 39.0 A    59.1 12 49 21.60 -43 22 38.4   103.4 -0.243 P
J124925-173631    91  0.050 12 49 22.48 -17 36 33.3 V    70.9 12 49 22.58 -17 36 34.1    85.5 -0.105 P
J124926+233921   100 -0.112 12 49 26.11 +23 39 34.8 V   103.5 12 49 26.16 +23 39 34.6   114.9 -0.058 P
J124933-191611    83 -0.074 12 49 32.05 -19 15 47.4 V    62.1 12 49 32.08 -19 15 47.5    91.0 -0.213 P
J124946+014348    78 -0.278                                                                          N
J124955-182203    95 -0.355 12 49 58.30 -18 22 45.8 V    53.2 12 49 58.53 -18 22 41.1   138.8 -0.507 S
                            12 49 58.29 -18 22 45.6 V     2.8                                         
J125003+114732    72 -0.495 12 50 03.28 +11 47 06.1 V    11.3 12 50 03.32 +11 47 06.2   133.2 -1.377 P
J125006+015755   137 -0.182 12 50 07.04 +01 57 58.1 V    61.4 12 50 06.87 +01 58 03.9   171.9 -0.358 P
                            12 50 07.23 +01 57 47.5 V     5.5                                         
                            12 50 07.51 +01 58 14.8 V     4.3                                         
                            12 50 05.41 +01 57 44.9 V     4.0                                         
                            12 50 05.85 +01 57 59.3 V     3.7                                         
                            12 50 07.15 +01 57 37.1 V     3.4                                         
                            12 50 07.95 +01 58 02.3 V     3.3                                         
                            12 50 06.90 +01 58 01.9 V     2.8                                         
                            12 50 07.02 +01 57 52.7 V     2.1                                         
J125009+162135   234 -0.069 12 50 09.23 +16 21 21.5 V   175.6 12 50 09.25 +16 21 21.2   255.0 -0.208 P
J125016-420653    78 -0.317 12 50 19.37 -42 06 48.7 A   183.5 12 50 20.74 -42 07 04.8   148.9  0.127 P
                            12 50 21.13 -42 07 08.5 A    16.1                                         
J125022-443214   497  1.886 12 50 22.78 -44 32 03.1 A   490.5 12 50 22.85 -44 32 02.5    32.3  1.181 P
J125026+001323    82  0.239 12 50 27.42 +00 13 45.5 V    66.0 12 50 27.39 +00 13 45.7    56.2  0.092 P
                            12 50 27.87 +00 13 40.2 V     0.3                                         
J125027+134350   280  0.369 12 50 28.22 +13 43 40.4 V   156.6 12 50 28.24 +13 43 40.4   176.9 -0.068 P
J125031+021627   327 -0.051 12 50 35.78 +02 16 25.3 V    17.5                                        P
                            12 50 34.90 +02 16 28.9 V    17.1                                         
                            12 50 35.23 +02 16 01.6 V     8.5                                         
J125037-463937   409  0.109 12 50 37.89 -46 39 37.6 A   217.9 12 50 37.83 -46 39 37.4   406.1 -0.270 P
J125048+090558    68  0.473                                                                          N
J125102+282329   127 -0.305 12 51 03.19 +28 23 37.4 V    94.8 12 51 03.18 +28 23 37.2   185.5 -0.375 P
J125102+384502   101 -0.440 12 51 02.67 +38 45 07.3 V   168.3 12 51 02.57 +38 45 06.7   161.2  0.024 P
J125107-251541   101 -0.121 12 51 09.44 -25 16 08.3 V    66.8 12 51 09.47 -25 16 07.9   117.3 -0.289 S
                            12 51 09.41 -25 16 08.1 V     3.1                                         
J125110-002645   121 -0.455 12 51 11.03 -00 27 03.8 V    60.5 12 51 11.21 -00 27 00.9   213.0 -0.554 L
                            12 51 11.05 -00 27 02.6 V    12.9                                         
                            12 51 11.07 -00 27 02.5 V     5.5                                         
J125114+060325    99  0.262 12 51 12.70 +06 03 28.9 V    65.5 12 51 12.75 +06 03 29.3    71.5 -0.049 P
J125115-171701   259  0.364 12 51 14.48 -17 17 13.2 V   321.8 12 51 14.51 -17 17 12.2   164.8  0.373 P
J125118-020149    98 -0.230 12 51 18.38 -02 02 07.5 V    65.7 12 51 18.43 -02 02 07.7   130.3 -0.382 P
J125121-343951    75 -0.383 12 51 23.69 -34 40 10.3 A    59.4 12 51 24.03 -34 40 13.2   120.7 -0.396 P
J125128+210249   125 -0.216 12 51 27.70 +21 02 53.6 V    85.6 12 51 27.74 +21 02 53.2   163.5 -0.361 P
J125129-192755   174 -0.079 12 51 35.28 -19 27 54.3 V    46.2 12 51 35.24 -19 27 53.7   191.9 -0.466 P
                            12 51 35.30 -19 27 54.3 V    37.1                                         
J125132+430660   107 -0.460 12 51 31.17 +43 06 54.3 V    46.2 12 51 31.11 +43 06 54.3   189.6 -0.788 P
J125139-351826   277  0.061 12 51 39.23 -35 18 39.6 V   256.1 12 51 39.22 -35 18 39.0   256.6 -0.001 P
J125140-223531    82 -0.364 12 51 44.49 -22 35 42.9 V    68.8 12 51 44.46 -22 35 43.2   128.9 -0.350 P
J125150+275137   105 -0.235 12 51 50.51 +27 51 16.5 V    50.7 12 51 50.53 +27 51 16.4   140.6 -0.500 L
                            12 51 50.47 +27 51 15.6 V     6.7                                         
J125202-505101    77 -0.116 12 51 59.16 -50 51 03.7 A    38.5 12 51 59.09 -50 51 02.9    70.7 -0.264 P
J125209-001528    94 -0.471 12 52 09.66 -00 15 53.5 V    79.7 12 52 09.65 -00 15 53.3   168.8 -0.419 P
J125209-215204    81 -0.290 12 52 08.41 -21 51 54.4 V    10.9 12 52 08.15 -21 51 53.8   116.1 -1.320 P
J125220+395108    67  0.498 12 52 20.88 +39 51 00.8 V    42.7 12 52 20.81 +39 51 01.0    36.1  0.094 P
J125228-115755   116  0.466 12 52 26.45 -11 58 07.6 V    93.0 12 52 26.44 -11 58 08.3    65.1  0.199 P
J125236+160708    80 -0.095 12 52 36.51 +16 07 07.0 V   112.5 12 52 36.49 +16 07 08.1    90.0  0.125 P
J125238+732614    88 -0.392 12 52 37.92 +73 26 21.8 V    45.7 12 52 37.94 +73 26 22.1   143.2 -0.637 P
J125239+331112   167 -0.378 12 52 40.29 +33 10 58.1 V   122.6 12 52 40.25 +33 10 58.4   267.3 -0.435 P
J125241+024619    71 -0.037 12 52 41.85 +02 46 16.4 V    47.0 12 52 41.85 +02 46 18.8    74.4 -0.256 P
J125301-332019   481  0.407 12 52 58.41 -33 19 59.6 V   619.6 12 52 58.43 -33 19 59.1   289.9  0.424 P
J125307-102929   370 -0.351 12 53 07.23 -10 29 39.1 V    51.2 12 53 07.72 -10 30 01.0     5.8  1.215 P
J125307-013959    80 -0.257                                                                          N
J125308+735718   111 -0.494 12 53 08.95 +73 57 29.3 V    34.6 12 53 08.84 +73 57 27.4   174.8 -0.904 P
J125311+530113   363 -0.244 12 53 11.92 +53 01 11.7 V   366.0 12 53 11.94 +53 01 12.0   491.6 -0.165 P
J125313+464149    72 -0.419 12 53 13.43 +46 41 44.3 V    24.4 12 53 13.75 +46 41 43.8   114.1 -0.751 P
                            12 53 14.23 +46 41 13.0 V     2.2                                         
                            12 53 13.98 +46 41 12.1 V     1.7                                         
                            12 53 10.82 +46 42 08.0 V     1.4                                         
                            12 53 17.51 +46 41 36.3 V    13.4 12 53 19.18 +46 41 33.5     7.1  0.519  
                            12 53 15.12 +46 41 42.8 V     4.6                                         
J125314+273941   116 -0.092 12 53 14.48 +27 39 41.7 V   101.5 12 53 14.51 +27 39 42.0   130.0 -0.125 P
                            12 53 15.12 +27 39 25.5 V     2.5                                         
J125318-305534    79 -0.213 12 53 25.15 -30 56 24.9 A    17.2 12 53 25.17 -30 56 25.8   103.0 -0.999 P
J125320-285911    78 -0.212 12 53 19.51 -28 59 53.8 V    76.4 12 53 19.52 -28 59 54.3   101.5 -0.104 S
                            12 53 19.50 -28 59 53.7 V     7.9                                         
J125330-224951   110 -0.331                                                                          N
J125339+410736   114  0.192 12 53 39.10 +41 07 24.5 V    51.1 12 53 39.05 +41 07 24.2    89.8 -0.315 P
J125345+032638    69 -0.366 12 53 47.01 +03 26 30.4 V    62.2 12 53 47.05 +03 26 29.9   108.7 -0.312 P
J125351+053524    86  0.177 12 53 52.74 +05 34 37.2 V    22.8 12 53 52.75 +05 34 35.7    69.1 -0.619 P
J125358-405928   238  0.275 12 53 59.62 -40 59 30.5 A   153.6 12 53 59.37 -40 59 32.1   183.4 -0.077 P
J125358-391302    77  0.014 12 53 57.38 -39 12 05.9 A    48.8 12 53 57.28 -39 12 05.8    75.6 -0.148 P
                            12 53 57.81 -39 11 54.8 A     9.2                                         
J125359+002317    67  0.568 12 53 56.52 +00 23 34.8 V    56.6 12 53 56.49 +00 23 34.9    33.1  0.299 P
J125401-474320   190  0.527 12 54 03.21 -47 43 26.2 A   145.1 12 54 03.21 -47 43 27.4    99.4  0.164 P
J125418-192317   162 -0.438 12 54 19.41 -19 23 30.1 V    46.4 12 54 19.16 -19 23 28.3   279.1 -0.915 L
                            12 54 19.32 -19 23 29.4 V     7.8                                         
J125418+152823   106 -0.212 12 54 18.43 +15 28 23.2 V    65.4 12 54 18.01 +15 28 20.6   138.0 -0.417 P
J125422-290230   225 -0.455                                                                          N
J125424-282236   120 -0.375 12 54 22.87 -28 22 57.4 V    58.8 12 54 22.86 -28 22 57.8   191.2 -0.379 S
                            12 54 22.85 -28 22 57.8 V    29.6                                         
                            12 54 22.83 -28 22 57.7 V     8.6                                         
J125428+453607   151 -0.223 12 54 28.83 +45 36 04.3 V   100.8 12 54 28.83 +45 36 04.1   199.2 -0.380 P
J125432-131702   154  0.157 12 54 31.47 -13 17 16.3 V   192.6 12 54 31.46 -13 17 16.1   126.6  0.234 P
J125433+185557   127  0.399 12 54 33.27 +18 56 01.9 V   128.2 12 54 33.33 +18 56 02.2    77.4  0.282 P
J125435+184323   106 -0.101 12 54 34.02 +18 43 32.3 V   103.4 12 54 34.03 +18 43 32.8   120.2 -0.084 P
J125438+114104   724 -0.084 12 54 38.26 +11 41 05.9 V   630.7 12 54 38.28 +11 41 06.3   803.4 -0.135 P
J125438-200056   135 -0.020 12 54 37.25 -20 00 56.5 V   185.9 12 54 37.27 -20 00 56.4   138.4  0.165 P
J125441+295123    67  0.312 12 54 41.56 +29 51 28.3 V    47.4 12 54 41.60 +29 51 30.7    45.5  0.066 P
                            12 54 42.57 +29 51 26.5 V     1.8                                         
                            12 54 40.86 +29 51 28.6 V     1.2                                         
                            12 54 41.99 +29 51 48.8 V     0.8                                         
J125443-383356   272  0.146 12 54 43.00 -38 33 56.9 V   185.0 12 54 42.98 -38 33 56.5   226.8 -0.114 P
J125444-271000    78  0.029 12 54 42.39 -27 09 38.5 V    78.6 12 54 42.40 -27 09 39.1    75.2  0.025 P
J125445+023346   170  0.205 12 54 45.46 +02 33 29.0 V   113.3 12 54 45.46 +02 33 28.8   131.7 -0.084 P
J125457-442504   350  0.085 12 54 57.53 -44 24 56.8 A   268.4 12 54 57.62 -44 25 00.7   361.0 -0.129 P
J125458+085959   395 -0.455 12 54 58.96 +08 59 47.5 V   312.5 12 54 58.96 +08 59 48.6   695.3 -0.446 P
J125500+034034    77 -0.354 12 55 00.50 +03 40 43.1 V    38.5 12 55 00.39 +03 40 42.9   119.5 -0.632 P
J125505-522936    71  0.079 12 55 04.52 -52 29 17.5 A    45.6 12 55 04.39 -52 29 18.1    73.9 -0.210 P
J125514+135055   117 -0.194 12 55 14.35 +13 50 56.7 V    94.4 12 55 14.36 +13 50 56.5   149.0 -0.255 P
J125524-005308    75  2.390                                                                          N
J125532+181746   495  0.128 12 55 31.76 +18 17 50.9 V   488.9 12 55 31.75 +18 17 52.0   422.4  0.082 P
J125539-461523    88 -0.370 12 55 41.08 -46 16 13.4 A    38.0 12 55 41.04 -46 16 12.2   182.4 -0.681 P
J125543+612501    97 -0.020 12 55 45.01 +61 24 50.9 V    36.0 12 55 45.05 +61 24 50.7    99.4 -0.409 L
                            12 55 45.13 +61 24 50.4 V     9.1                                         
                            12 55 45.09 +61 24 50.5 V     2.7                                         
J125552+530332    65 -0.184 12 55 52.59 +53 03 49.7 V    45.4 12 55 52.56 +53 03 49.9    81.7 -0.328 P
J125600-080423   123 -0.312 12 55 59.88 -08 04 32.6 V    25.6 12 55 59.94 -08 04 32.3   178.1 -0.894 L
                            12 55 59.98 -08 04 34.7 V    10.3                                         
J125609-412418    67  0.745                                                                          N
J125610-054722 11192  0.106 12 56 11.17 -05 47 21.5 V 25850.5 12 56 11.15 -05 47 20.2  9810.7  0.541 P
J125613-402256   165  0.170 12 56 12.10 -40 22 54.4 A    88.9 12 56 11.99 -40 22 55.7   149.3 -0.226 P
J125614-114630    75  0.262 12 56 15.95 -11 46 37.4 V    71.1 12 56 15.95 -11 46 36.9    54.1  0.153 P
J125614+565220   415  0.215 12 56 14.23 +56 52 25.2 V   256.5 12 56 14.13 +56 52 23.6   309.5 -0.105 P
J125616-111004    77 -0.457                                                                          N
J125622-811350    67  0.229 12 56 28.35 -81 14 13.0 A    44.4 12 56 27.70 -81 14 12.8    55.4 -0.096 P
J125625-435404    97 -0.329 12 56 22.50 -43 54 49.8 A    53.5 12 56 22.24 -43 54 48.8   188.8 -0.548 P
J125626-215504   187  0.766 12 56 25.51 -21 55 21.3 V   171.4 12 56 25.53 -21 55 22.2    72.2  0.483 P
J125629+270104    96 -0.267 12 56 30.99 +27 01 08.7 V    74.7 12 56 30.99 +27 01 08.6   133.7 -0.325 P
J125630-065236    84 -0.168 12 56 30.84 -06 52 08.5 V    77.3 12 56 30.78 -06 52 07.8   103.5 -0.163 P
J125635+124738   107  0.352 12 56 34.85 +12 47 34.3 V   119.6 12 56 34.86 +12 47 35.1    69.1  0.306 P
J125637+533417   116 -0.394 12 56 38.63 +53 34 23.7 V   134.2 12 56 38.62 +53 34 23.6   189.2 -0.192 P
J125647-081928    94  0.184 12 56 46.89 -08 19 38.4 V    49.9 12 56 46.79 -08 19 38.2    56.2 -0.066 P
J125713-172423   112  0.083 12 57 11.59 -17 24 34.2 V    86.2 12 57 11.61 -17 24 34.0   101.0 -0.088 P
J125717+245451    74  0.502 12 57 18.30 +24 54 42.6 V    43.4 12 57 18.30 +24 54 42.6    39.7  0.050 P
J125725-230530    79 -0.281 12 57 23.84 -23 06 08.2 V    43.0 12 57 23.83 -23 06 09.1   112.0 -0.534 P
J125733+795753   183 -0.178 12 57 31.73 +79 58 02.5 V   223.7 12 57 31.43 +79 58 01.1   228.4 -0.012 P
J125736-244721    86  0.051 12 57 36.52 -24 47 32.9 V    50.8 12 57 36.51 -24 47 34.4    80.8 -0.259 P
J125738-071712   133  0.174 12 57 39.33 -07 17 24.2 V   158.1 12 57 39.27 -07 17 23.8   107.1  0.217 P
J125752+475022    97  0.021 12 57 52.74 +47 50 20.6 V    61.3 12 57 52.81 +47 50 20.7    94.5 -0.242 P
J125757+322936   488 -0.255 12 57 57.23 +32 29 29.3 V   477.1 12 57 57.22 +32 29 29.7   669.5 -0.189 P
J125758-315452  1410  0.144 12 57 59.06 -31 55 16.9 V  1735.1 12 57 59.09 -31 55 15.4  1178.4  0.216 P
J125811-205142    69 -0.010 12 58 10.66 -20 52 05.0 V    70.8 12 58 10.58 -20 52 05.3    69.9  0.007 P
J125820-214051    69 -0.176 12 58 20.11 -21 40 27.2 V    68.6 12 58 20.07 -21 40 27.8    82.6 -0.104 P
J125827-113015    80  0.015 12 58 23.85 -11 30 27.8 V    48.8 12 58 23.81 -11 30 30.1    78.6 -0.266 P
J125835+003827    84  0.026 12 58 34.91 +00 38 32.1 V    67.7 12 58 34.92 +00 38 32.9    81.3 -0.102 P
J125837-175959   894  0.717 12 58 33.56 -18 00 44.6 V   420.2                                        P
J125854-221925   978  0.169 12 58 54.48 -22 19 31.1 V   780.8 12 58 54.45 -22 19 31.3   792.8 -0.009 P
J125859+034253   101 -0.329                                                                          N
J125901-033811   133 -0.405 12 59 01.42 -03 38 07.3 V    69.6 12 59 01.42 -03 38 07.2   202.8 -0.597 P
J125907-015106   199 -0.404 12 59 06.62 -01 50 58.4 X   100.4 12 59 06.61 -01 50 58.2   328.8 -0.662 P
J125908-231037   599  0.146 12 59 08.30 -23 10 38.7 V   203.7 12 59 08.49 -23 10 39.5   499.7 -0.501 P
J125913-243549   490 -0.222 12 59 12.27 -24 36 06.6 V   334.5 12 59 12.58 -24 36 06.0   646.0 -0.268 L
                            12 59 12.28 -24 36 06.7 V    49.9                                         
                            12 59 12.29 -24 36 07.7 V     8.7                                         
                            12 59 12.25 -24 36 07.9 V     6.9                                         
J125924-093439    71 -0.491 12 59 23.20 -09 34 44.5 V    10.9 12 59 23.14 -09 34 45.6   130.6 -1.386 P
J125930+514106   313  0.112 12 59 31.17 +51 40 56.3 V   177.4 12 59 31.27 +51 40 56.7   272.4 -0.239 P
J125937+081702   112 -0.216 12 59 37.62 +08 17 13.7 V    53.4 12 59 37.60 +08 17 11.6   146.4 -0.563 P
J125949-035409   115  0.285 12 59 48.48 -03 54 35.3 V    59.8 12 59 48.54 -03 54 34.9    80.8 -0.168 P
J130001+120607   178 -0.341 13 00 01.94 +12 06 22.1 V   258.0 13 00 01.95 +12 06 19.3   272.0 -0.029 P
J130005-151404   104 -0.038 13 00 04.38 -15 14 09.6 V    52.0 13 00 04.33 -15 14 10.0   109.1 -0.414 P
J130012-371138    88 -0.050 13 00 09.52 -37 11 16.9 V    47.6 13 00 09.52 -37 11 16.5    93.7 -0.378 P
J130019+435241    86  0.207 13 00 20.16 +43 52 24.4 V    84.6 13 00 20.18 +43 52 24.8    66.5  0.134 P
J130020-130237   172 -0.386 13 00 18.74 -13 02 53.7 X   107.9 13 00 18.73 -13 02 53.9   277.8 -0.528 P
J130021+141658   320 -0.491 13 00 20.92 +14 17 18.5 V   338.9 13 00 20.97 +14 17 17.1   581.5 -0.301 P
J130027+282959   192  0.074 13 00 28.53 +28 30 10.2 V   239.9 13 00 28.51 +28 30 10.4   175.1  0.176 P
J130034-441447   104  0.610 13 00 30.87 -44 14 39.4 A    83.7 13 00 30.77 -44 14 41.8    27.6  0.482 P
J130037+082808   180  0.330 13 00 36.44 +08 28 02.9 V   128.9 13 00 36.44 +08 28 00.4   119.4  0.043 P
J130040+502947   442  0.049 13 00 41.25 +50 29 36.8 V   359.2 13 00 41.23 +50 29 36.3   416.1 -0.082 P
J130041+141651    97 -0.040 13 00 41.04 +14 17 29.4 V   148.2 13 00 41.04 +14 17 28.7   102.0  0.213 P
                            13 00 40.64 +14 17 16.1 V     1.3                                         
J130041-105908    71  0.373 13 00 37.07 -10 58 53.0 V    38.0 13 00 37.11 -10 58 53.3    44.7  0.225 P
                            13 00 37.08 -10 58 53.0 V    28.9                                         
J130041-325302   238 -0.036 13 00 42.79 -32 53 19.4 A   243.0 13 00 42.34 -32 53 09.8   248.8 -0.013 P
J130049-012146    96 -0.482 13 00 50.10 -01 21 46.1 V    24.4 13 00 50.12 -01 21 46.9   174.7 -1.099 P
J130058-231207   427 -0.500 13 00 58.49 -23 12 15.9 V   119.7 13 00 58.50 -23 12 15.7   794.7 -0.615 L
                            13 00 58.65 -23 12 15.3 V   115.0                                         
                            13 00 58.51 -23 12 15.6 V    29.5                                         
J130108-032629    70 -0.408                                                                          N
J130115-195924    80 -0.440 13 01 16.56 -19 59 46.9 V    49.4 13 01 16.54 -19 59 46.0   138.2 -0.574 P
J130120+282132    68 -0.338 13 01 20.12 +28 21 37.2 V    40.5 13 01 20.04 +28 21 37.8   103.4 -0.523 P
J130132+463357   155  0.452 13 01 32.60 +46 34 02.9 V   166.4 13 01 32.61 +46 34 03.3    88.4  0.353 P
J130141-371333    94  0.182 13 01 37.01 -37 13 39.3 V    47.6 13 01 37.06 -37 13 37.5    75.0 -0.254 P
J130148-004050    67 -0.076 13 01 48.56 -00 41 14.3 V    56.0 13 01 48.61 -00 41 14.4    73.6 -0.153 P
J130215+203911   145 -0.418 13 02 14.65 +20 39 18.6 V   103.7 13 02 14.64 +20 39 18.5   243.7 -0.477 P
J130217+481926   218  0.416 13 02 17.20 +48 19 17.6 V   118.8 13 02 17.22 +48 19 17.8   129.9 -0.050 P
J130222+270911    68 -0.111 13 02 20.72 +27 09 41.6 V    70.5 13 02 20.71 +27 09 41.3    78.1 -0.057 P
J130226-313052   240 -0.455 13 02 25.69 -31 30 46.5 V   145.4 13 02 25.80 -31 30 46.3   422.4 -0.595 P
J130229-171012   126 -0.007 13 02 29.52 -17 10 36.6 V   127.2 13 02 29.57 -17 10 36.3   127.0  0.042 P
                            13 02 29.43 -17 10 42.8 V     5.7                                         
                            13 02 29.85 -17 10 44.9 V     4.0                                         
J130238+690254   194 -0.152 13 02 37.92 +69 02 51.6 V   159.4 13 02 37.80 +69 02 52.2   234.4 -0.215 P
J130252+574835   601  0.489 13 02 52.46 +57 48 37.6 V   861.5 13 02 52.48 +57 48 37.5   327.4  0.540 P
J130300+023838    71 -0.186 13 03 01.42 +02 39 35.1 V    22.0 13 03 01.43 +02 39 35.3    89.4 -0.736 P
                            13 03 00.34 +02 39 37.1 V     1.1                                         
                            13 03 01.17 +02 39 27.7 V     0.8                                         
J130303+243331    95 -0.221 13 03 03.21 +24 33 55.7 V   135.7 13 03 03.25 +24 33 55.3   125.0  0.046 P
J130313-105104   388  0.325 13 03 13.87 -10 51 17.1 V   305.6 13 03 13.89 -10 51 16.8   259.0  0.092 P
J130314-413956   125  0.859                                                                          N
J130316+314950   107 -0.474                                                                          N
J130319-240502   173 -0.203 13 03 19.64 -24 05 03.1 V   188.3 13 03 19.67 -24 05 02.9   222.7 -0.094 P
J130331+080546    69 -0.268 13 03 31.11 +08 05 47.9 V    26.8 13 03 31.12 +08 05 46.7    96.3 -0.693 P
                            13 03 31.23 +08 05 34.1 V     1.0                                         
J130340-462101   242  0.859 13 03 40.27 -46 21 02.5 A   156.6 13 03 40.28 -46 21 02.3    76.1  0.313 P
J130341+202208    76 -0.197                                                                          N
J130408-490643    81 -0.394                                                                          N
J130432-353722    89  0.089 13 04 33.66 -35 37 32.8 V    68.2 13 04 33.72 -35 37 33.1    79.7 -0.087 P
J130443-034601   627 -0.234 13 04 43.64 -03 46 02.5 X   321.6 13 04 43.69 -03 46 02.4   839.0 -0.476 S
                            13 04 43.69 -03 46 02.7 X    15.3                                         
                            13 04 43.66 -03 46 02.8 X    11.7                                         
                            13 04 43.53 -03 45 59.2 X     8.9                                         
J130446+635345   105 -0.213 13 04 47.37 +63 53 47.4 V    71.3 13 04 47.25 +63 53 46.9   136.8 -0.364 P
J130459+785434   271 -0.065 13 05 00.02 +78 54 35.7 V   255.8 13 05 00.17 +78 54 35.9   293.7 -0.077 P
J130507-763252   164  0.057 13 05 10.29 -76 32 50.0 A   125.1 13 05 10.12 -76 32 52.1   176.4 -0.149 P
J130509-285029   431  0.203 13 05 08.46 -28 50 41.0 V   352.8 13 05 08.50 -28 50 42.1   334.7  0.029 P
J130510+525314    66 -0.165 13 05 08.83 +52 53 17.6 V    82.6 13 05 08.87 +52 53 17.8    81.0  0.011 P
J130513-365549   424  0.580 13 05 12.75 -36 55 45.3 V   270.4 13 05 12.73 -36 55 46.8   203.0  0.168 S
                            13 05 12.77 -36 55 45.9 V     4.1                                         
J130521-161043    81 -0.287 13 05 21.48 -16 10 37.3 V    60.4 13 05 21.47 -16 10 37.6   115.7 -0.363 P
J130527-492809  3055 -0.435 13 05 27.47 -49 28 05.0 A  1080.2 13 05 27.41 -49 28 06.4  5776.0 -0.728 P
J130527+583639    80  0.403 13 05 27.56 +58 36 58.5 V    53.0 13 05 27.50 +58 36 58.5    48.5  0.050 P
J130528-313229   202  1.040 13 05 31.03 -31 32 52.1 A   113.2 13 05 31.05 -31 32 51.2    55.5  0.398 P
J130532-103315   769  0.049 13 05 33.02 -10 33 19.4 V   821.3 13 05 33.00 -10 33 20.1   723.1  0.071 P
J130553+014907   106 -0.360 13 05 54.17 +01 49 29.9 V    33.6 13 05 53.69 +01 49 20.0   165.9 -0.795 P
                            13 05 53.54 +01 49 08.2 V     6.3                                         
J130603+552947   249  0.496 13 06 03.35 +55 29 43.8 V   250.1 13 06 03.34 +55 29 43.9   134.5  0.346 P
J130604-294435    90  0.419 13 06 04.82 -29 45 15.4 V    46.2 13 06 04.85 -29 45 16.7    53.4 -0.081 P
J130619+111346   261 -0.394 13 06 19.24 +11 13 39.8 V    63.8 13 06 19.42 +11 13 40.8   412.8 -0.936 S
                            13 06 19.23 +11 13 39.6 V    13.4                                         
J130631-393751    71 -0.416 13 06 32.34 -39 37 05.0 A    21.9 13 06 32.78 -39 37 04.6   115.8 -0.929 P
J130633-171914   347  0.219 13 06 32.65 -17 18 58.7 V   316.1 13 06 32.67 -17 18 59.5   264.3  0.100 P
J130634+094436    84  0.209 13 06 36.11 +09 44 36.3 V    27.6 13 06 36.08 +09 44 37.1    64.8 -0.476 P
J130641-242723   103  0.199 13 06 41.19 -24 27 36.4 V    89.5 13 06 41.25 -24 27 36.3    80.4  0.060 P
J130649-342950    91  0.027                                                                          N
J130702-245817    65  0.603                                                                          N
J130710-223626   129  0.072 13 07 11.64 -22 36 23.9 V    83.7 13 07 11.69 -22 36 23.5   118.0 -0.192 P
J130714-760245   164  0.219 13 07 15.82 -76 02 45.9 A    98.8 13 07 16.01 -76 02 46.1   137.7 -0.144 P
J130714+135506   101 -0.273 13 07 13.90 +13 55 20.5 V    67.1 13 07 13.92 +13 55 19.8   141.8 -0.418 P
J130716-320807   307 -0.323 13 07 15.19 -32 07 58.7 V   333.9 13 07 15.20 -32 07 57.3   458.7 -0.115 L
                            13 07 15.35 -32 07 52.4 V    21.1                                         
                            13 07 15.26 -32 07 53.5 V    10.8                                         
                            13 07 15.20 -32 07 57.6 V     7.5                                         
J130739-400525    75 -0.289                                                                          N
J130800+591544    78 -0.233 13 08 01.63 +59 15 32.0 V    58.5 13 08 01.01 +59 15 32.5   104.3 -0.323 P
J130807+495741   199 -0.351 13 08 07.92 +49 57 53.5 V   249.8 13 08 07.94 +49 57 53.4   307.9 -0.117 P
J130814+040100   131 -0.161 13 08 15.55 +04 01 09.4 V    83.5 13 08 15.59 +04 01 09.3   159.9 -0.363 P
J130823-435204   345 -0.380 13 08 22.59 -43 52 03.6 A   217.6 13 08 22.32 -43 52 01.9   725.8 -0.523 P
J130823+354649   461  0.503 13 08 23.71 +35 46 37.2 V   527.0 13 08 23.72 +35 46 37.2   246.7  0.424 P
J130833-245822   148  0.059 13 08 32.72 -24 58 32.4 V   135.8 13 08 32.83 -24 58 33.0   137.6 -0.007 P
J130855+553051    94  0.079 13 08 54.52 +55 30 47.6 V    65.8 13 08 54.43 +55 30 47.9    85.3 -0.145 P
J130909+555731   423  0.348 13 09 09.75 +55 57 38.2 V   299.2 13 09 09.78 +55 57 38.4   274.4  0.048 P
J130917-041454   206  0.387 13 09 17.83 -04 15 16.2 V    79.6 13 09 17.81 -04 15 15.2   127.3 -0.262 P
J130922-094129    94 -0.120 13 09 25.11 -09 41 52.8 V    54.3 13 09 25.07 -09 41 52.8   109.2 -0.390 P
J130928+071652   109  1.181 13 09 29.19 +07 16 56.3 V   124.5 13 09 29.32 +07 16 53.9    25.1  0.894 P
J130930-211057    66  0.004 13 09 32.25 -21 11 07.0 V    70.4 13 09 32.30 -21 11 08.5    65.6  0.103 S
                            13 09 32.25 -21 11 07.2 V     8.5                                         
J130933+115428  1350  0.355 13 09 33.93 +11 54 24.6 V   785.1 13 09 33.94 +11 54 24.1   868.2 -0.056 P
J130942+404825   131  1.134 13 09 41.51 +40 47 57.2 V    81.3 13 09 41.49 +40 47 54.8    32.0  0.520 P
J130947-394839   410  0.249 13 09 48.49 -39 48 32.8 V   484.6 13 09 48.47 -39 48 33.2   300.9  0.266 P
                            13 09 47.11 -39 50 23.7 V   451.6                                         
J131001-463320    76 -0.433 13 10 02.25 -46 33 16.8 A    30.4 13 10 02.18 -46 33 16.7   173.5 -0.756 P
J131003-732652   204  0.587 13 10 03.11 -73 26 44.5 A   135.3 13 10 03.02 -73 26 44.4    97.3  0.143 P
J131005-171127    86 -0.361 13 10 07.87 -17 11 39.7 V    23.9 13 10 07.74 -17 11 41.3   132.4 -0.955 P
J131013-343355   114  1.616                                                                          N
J131014-115812    93 -0.435 13 10 12.46 -11 57 46.7 V    80.3 13 10 12.43 -11 57 47.0    83.9 -0.024 P
J131026+004421   201 -0.022 13 10 28.50 +00 44 08.9 V   224.2 13 10 28.45 +00 44 10.0   173.8  0.142 P
J131029+322051  1447 -0.157 13 10 28.66 +32 20 43.8 V  3031.9 13 10 28.70 +32 20 44.2  1758.2  0.304 P
J131038+244815    67 -0.441 13 10 38.52 +24 48 22.1 V    23.1 13 10 38.44 +24 48 18.7   115.9 -0.766 L
                            13 10 38.53 +24 48 23.7 V     6.3                                         
J131041+020126    90 -0.312 13 10 40.74 +02 01 27.0 V    46.2 13 10 40.68 +02 01 26.8   132.7 -0.589 P
J131044-361524   151 -0.405 13 10 42.79 -36 15 26.2 V    76.2 13 10 42.80 -36 15 25.2   249.9 -0.510 S
                            13 10 42.77 -36 15 26.2 V    24.0                                         
J131053+465352   362  0.804 13 10 53.59 +46 53 52.2 V   355.9 13 10 53.61 +46 53 52.1   133.4  0.548 P
J131058+323339   870  0.647 13 10 59.40 +32 33 34.4 V   620.6 13 10 59.47 +32 33 34.8   389.2  0.260 P
J131059-223238    65 -0.276                                                                          N
J131101-244230   162 -0.157 13 10 59.53 -24 42 36.2 V   132.7 13 10 59.53 -24 42 36.3   197.0 -0.221 P
J131103+551403   487  0.094 13 11 03.21 +55 13 54.3 V   498.2 13 11 03.23 +55 13 54.6   433.3  0.078 P
J131109+343920    76 -0.487 13 11 10.53 +34 39 16.2 V    19.4 13 11 10.47 +34 39 16.3   139.2 -0.725 L
                            13 11 10.47 +34 39 17.1 V     8.1                                         
                            13 11 10.50 +34 39 16.9 V     5.4                                         
                            13 11 10.45 +34 39 16.8 V     5.1                                         
J131123+165832   402 -0.324 13 11 23.82 +16 58 44.2 V   230.5 13 11 23.80 +16 58 43.8   601.5 -0.535 P
J131125-442303   320 -0.249 13 11 23.57 -44 22 37.2 A    42.1 13 11 23.56 -44 22 39.2   187.7 -0.649 P
J131145-114959   131 -0.090 13 11 45.45 -11 50 15.9 V    75.9 13 11 45.43 -11 50 15.7   146.6 -0.367 P
J131202-422932    95  0.031 13 12 04.68 -42 29 38.6 A    29.0 13 12 04.29 -42 29 40.0    30.7 -0.025 P
J131214+253106   187 -0.206 13 12 14.29 +25 31 13.2 V   125.7 13 12 14.24 +25 31 13.1   241.6 -0.365 P
J131215+445023   106 -0.231 13 12 17.00 +44 50 21.3 V    39.3 13 12 16.81 +44 50 20.9   141.3 -0.714 P
J131230-215620   198 -0.491 13 12 31.56 -21 56 23.4 X   123.4 13 12 31.57 -21 56 23.3   360.7 -0.484 S
                            13 12 31.58 -21 56 23.0 X    19.4                                         
                            13 12 31.56 -21 56 23.4 X     8.7                                         
J131239-772414   199 -0.459 13 12 39.17 -77 24 12.7 A   169.7 13 12 38.37 -77 24 13.8   472.6 -0.445 P
J131243+482833   224  0.000 13 12 43.35 +48 28 30.9 V   250.3 13 12 43.43 +48 28 31.1   223.9  0.062 P
J131249+311254    93 -0.065 13 12 48.80 +31 13 00.6 V   117.9 13 12 48.92 +31 12 58.6   100.8  0.087 P
J131249-042449   368  0.362 13 12 50.90 -04 24 49.9 V   296.8 13 12 50.92 -04 24 50.7   234.7  0.131 P
J131252+192626   103 -0.472 13 12 51.41 +19 26 18.9 V    51.2 13 12 51.49 +19 26 18.2   185.1 -0.517 L
                            13 12 51.35 +19 26 19.4 V    19.3                                         
                            13 12 51.31 +19 26 19.2 V     2.8                                         
J131254+151539    70 -0.456 13 12 54.93 +15 15 28.7 V    39.4 13 12 54.89 +15 15 28.1   123.4 -0.637 P
J131301-272303   211 -0.110 13 13 01.42 -27 22 58.9 X   226.1 13 13 01.41 -27 22 58.7   241.9 -0.038 P
J131303-400830   148 -0.070 13 13 06.58 -40 08 53.8 A    75.2 13 13 06.55 -40 08 52.3   193.4 -0.410 P
J131318-804228    94 -0.006 13 13 13.35 -80 42 21.0 A    45.8 13 13 13.10 -80 42 21.8   111.4 -0.386 P
J131328+363538    79 -0.352                                                                          N
J131340-283723   124 -0.489 13 13 43.31 -28 37 41.2 V    47.9 13 13 41.64 -28 37 31.4   227.6 -0.552 P
                            13 13 43.31 -28 37 41.3 V    36.7                                         
J131341+693903   293 -0.470                                                                          N
J131341+102716   162  0.548 13 13 41.65 +10 27 14.4 V   185.2 13 13 41.67 +10 27 14.1    82.0  0.455 P
J131343+255114    74  0.341 13 13 41.58 +25 51 03.0 V    57.5 13 13 41.51 +25 51 03.0    48.5  0.095 P
J131402+084202   158 -0.438 13 14 03.19 +08 42 09.1 V    55.1 13 14 03.22 +08 42 09.4   272.4 -0.671 D
                            13 14 03.20 +08 42 09.6 V    19.9                                         
                            13 14 03.04 +08 42 09.1 V     6.8                                         
J131412-375336    70  0.479                                                                          N
J131427-451724   101  0.374 13 14 26.19 -45 17 10.0 A   137.0 13 14 26.18 -45 17 09.6    66.8  0.312 P
J131428-212943    99  0.131 13 14 23.71 -21 29 50.6 V    59.6 13 14 23.71 -21 29 51.1    84.2  0.192 P
                            13 14 23.70 -21 29 50.6 V    59.2                                         
J131433-273421    82 -0.386 13 14 32.40 -27 34 56.9 V    39.1 13 14 32.42 -27 34 56.7   132.5 -0.681 P
J131444+234828   132 -0.280 13 14 43.80 +23 48 26.7 V   158.2 13 14 43.80 +23 48 26.9   186.9 -0.093 P
J131444+530630   419  0.411 13 14 43.83 +53 06 27.7 V   295.8 13 14 43.86 +53 06 28.1   251.5  0.091 P
J131446-345952    81  0.090 13 14 47.57 -34 59 22.3 V    65.5 13 14 47.34 -34 59 15.5    69.9 -0.036 P
J131451-354523   129 -0.333 13 14 51.13 -35 45 23.8 V    64.2 13 14 50.57 -35 45 17.2   189.9 -0.605 P
J131454+474308    68 -0.133 13 14 53.89 +47 43 00.0 V    68.5 13 14 53.88 +47 42 59.1    80.2 -0.088 P
J131502+122052   264  0.040 13 15 01.85 +12 20 52.6 V   192.7 13 15 01.89 +12 20 53.1   251.2 -0.148 P
J131509-495805    78 -0.066 13 15 14.24 -49 58 19.4 A    43.6 13 15 14.39 -49 58 17.3   101.3 -0.366 P
J131510+084051   286  1.730                                                                          N
J131511+315658    88 -0.307 13 15 10.57 +31 57 17.6 V    52.6 13 15 10.49 +31 57 17.2   128.8 -0.500 P
J131513+284059    95 -0.147 13 15 13.49 +28 40 53.7 V   134.8 13 15 13.65 +28 40 53.0   114.0  0.094 P
J131536-194216   129 -0.390 13 15 35.96 -19 42 30.5 V    12.5 13 15 36.09 -19 42 27.2    18.9 -0.231 P
J131554-415046   174 -0.035 13 15 54.68 -41 50 31.1 A   103.9 13 15 54.57 -41 50 31.8   215.5 -0.317 P
J131556+173628   100 -0.413 13 15 56.35 +17 36 44.6 V   102.1 13 15 56.34 +17 36 44.2   167.0 -0.275 P
J131605-342917   117  1.610                                                                          N
J131606-333909  1093 -0.152 13 16 07.99 -33 38 59.2 V  1164.7 13 16 07.95 -33 38 59.6  1314.9 -0.068 P
J131613-054933    76 -0.382 13 16 11.14 -05 50 04.6 V     9.0 13 16 11.09 -05 50 03.0    92.9 -1.303 P
J131622+050518   128  0.961 13 16 22.96 +05 04 52.7 V   122.7 13 16 22.96 +05 04 53.1    38.8  0.643 P
J131624+692708   119 -0.116 13 16 22.98 +69 27 16.7 V   106.7 13 16 22.94 +69 27 16.1   137.5 -0.142 P
J131625+194645   296 -0.303 13 16 24.57 +19 47 04.5 V   283.0 13 16 24.58 +19 47 04.2   431.3 -0.235 P
J131626-380727    68 -0.472 13 16 27.82 -38 07 26.3 A     3.6 13 16 26.94 -38 07 26.7   113.9 -1.928 P
J131627+672624   174  0.401 13 16 27.20 +67 26 24.3 V   145.2 13 16 27.26 +67 26 24.1   105.7  0.177 P
J131630-302525   162  0.319 13 16 32.98 -30 25 32.3 V   202.9 13 16 32.95 -30 25 32.9   108.9  0.347 P
J131648+012045    72 -0.050 13 16 48.88 +01 20 35.6 V    41.9 13 16 48.89 +01 20 36.5    76.6 -0.337 P
J131655+722619    76  0.504 13 16 59.04 +72 26 20.9 V    61.6 13 16 58.95 +72 26 20.7    40.6  0.233 P
J131656-342028    83  2.688                                                                          N
J131658+602029    90 -0.363 13 17 00.05 +60 20 26.7 V    59.3 13 17 00.04 +60 20 26.7   141.3 -0.485 P
J131720-332804    80  0.414 13 17 25.26 -33 28 41.0 V    34.0 13 17 25.12 -33 28 42.6    47.8 -0.190 P
J131721+665552   125 -0.472 13 17 21.34 +66 55 45.0 V    80.7 13 17 21.37 +66 55 45.8   224.8 -0.572 P
J131726-203117   176 -0.066 13 17 26.15 -20 31 38.2 X   158.5 13 17 26.14 -20 31 38.3   191.1 -0.104 P
J131736+342514   336 -0.391 13 17 36.49 +34 25 15.9 V   541.3 13 17 36.53 +34 25 16.3   540.8  0.001 P
J131737-134536   253  0.004 13 17 36.54 -13 45 32.7 V   301.5 13 17 36.55 -13 45 32.9   251.8  0.101 P
J131738-452222   186 -0.224 13 17 39.61 -45 22 19.2 A   183.3 13 17 39.45 -45 22 19.0   308.1 -0.226 P
J131739+411538   195 -0.277 13 17 39.20 +41 15 45.6 V   171.4 13 17 39.18 +41 15 46.2   275.3 -0.264 P
J131757-770120    96 -0.495 13 17 51.35 -77 01 21.2 A    47.2 13 17 50.78 -77 01 22.4   240.8 -0.708 P
J131813+180657   131 -0.005 13 18 14.29 +18 07 14.8 V   163.9 13 18 14.32 +18 07 15.1   131.8  0.122 P
J131826-104329   109 -0.442 13 18 25.89 -10 43 28.5 V    75.3 13 18 25.88 -10 43 30.5   188.7 -0.513 P
J131829+042955   222  0.555 13 18 29.64 +04 30 10.0 V   130.5 13 18 29.63 +04 30 09.3   111.3  0.089 P
J131834-060715   558  1.484 13 18 33.71 -06 07 23.8 V   489.8 13 18 33.73 -06 07 24.2    70.9  1.079 P
J131841-123500   104  0.681 13 18 42.85 -12 35 03.8 V    96.1 13 18 42.90 -12 35 03.7    44.6  0.428 P
J131855-144137   155 -0.497 13 18 56.07 -14 41 54.4 V   103.7 13 18 56.02 -14 41 55.1   287.6 -0.479 P
                            13 18 56.57 -14 41 47.3 V    10.1                                         
                            13 18 55.36 -14 42 01.0 V     8.1                                         
J131857-180730   140 -0.370 13 18 56.71 -18 07 40.5 V   138.6 13 18 56.69 -18 07 40.2   221.7 -0.262 P
J131904+103929   166  0.369 13 19 03.29 +10 39 35.2 V    89.1 13 19 03.24 +10 39 36.0   105.0 -0.092 P
J131907+621725   144 -0.290 13 19 07.48 +62 17 21.3 V   141.3 13 19 07.47 +62 17 21.6   206.6 -0.212 P
J131911-121732   372 -0.202 13 19 12.07 -12 17 32.1 V   521.8 13 19 12.05 -12 17 32.2   478.0  0.074 S
                            13 19 12.11 -12 17 31.6 V    15.0                                         
                            13 19 12.10 -12 17 31.7 V     8.6                                         
J131917-422604    89 -0.003 13 19 17.67 -42 27 16.0 A    55.0 13 19 17.83 -42 27 20.9   105.0 -0.281 P
J131931-123933   308  0.368 13 19 31.67 -12 39 25.1 V   198.7 13 19 31.67 -12 39 25.1   162.0  0.114 P
J131947+514759   614 -0.473 13 19 46.19 +51 48 05.8 V   234.4 13 19 46.40 +51 48 06.5  1104.6 -0.865 P
J131950-272436   240 -0.073 13 19 51.72 -27 24 47.4 V   184.7 13 19 49.98 -27 24 37.5   262.8 -0.197 P
J131956-231239    79 -0.439 13 19 50.60 -23 12 40.0 V    24.9 13 19 50.67 -23 12 39.8   136.3 -0.665 P
                            13 19 50.58 -23 12 40.0 V    16.5                                         
J132023-030458    84 -0.001 13 20 24.85 -03 04 55.7 V    48.7 13 20 24.83 -03 04 56.0    84.1 -0.305 P
J132027+014048   541 -0.202 13 20 26.80 +01 40 36.8 V   475.2 13 20 26.77 +01 40 36.4   695.7 -0.213 P
J132043+503608   222 -0.434 13 20 42.21 +50 36 07.8 V   123.4 13 20 42.23 +50 36 07.9   380.8 -0.629 P
J132052+454050   129 -0.179 13 20 51.68 +45 41 10.2 V   124.3 13 20 51.66 +45 41 10.5   161.2 -0.145 P
J132052-452854    93 -0.236 13 20 59.07 -45 30 02.1 A    30.1 13 20 59.00 -45 30 01.8    58.2 -0.286 P
J132111+221553   458  0.295 13 21 11.20 +22 16 12.1 V   323.6 13 21 11.22 +22 16 11.7   317.6  0.010 P
J132114-263604   530  0.004 13 21 14.04 -26 36 10.0 V   310.5 13 21 14.04 -26 36 11.7   527.5 -0.277 S
                            13 21 14.05 -26 36 09.6 V    10.9                                         
J132118+190420   100 -0.390 13 21 17.31 +19 04 17.0 V    72.8 13 21 17.31 +19 04 16.7   162.3 -0.447 P
J132126+440657    75  0.613 13 21 25.52 +44 06 34.1 V    50.3 13 21 25.49 +44 06 33.7    35.0  0.202 P
J132138+002333   101 -0.405 13 21 39.57 +00 23 57.6 V    92.4 13 21 39.75 +00 23 56.8   167.0 -0.210 L
                            13 21 39.86 +00 23 55.8 V    22.3                                         
J132145+831607   506 -0.115 13 21 45.59 +83 16 13.4 V   275.4 13 21 45.33 +83 16 13.9   583.5 -0.419 P
J132147-343702    87  0.843 13 21 40.66 -34 37 52.8 V    20.0 13 21 40.63 -34 37 53.0    30.5 -0.058 S
                            13 21 40.67 -34 37 52.6 V     7.5                                         
J132152+351030    77 -0.462 13 21 55.68 +35 10 37.3 V    41.7 13 21 55.70 +35 10 37.4   136.7 -0.561 S
                            13 21 55.71 +35 10 37.1 V     8.3                                         
J132154-105148    74  0.025 13 21 51.74 -10 51 48.5 V    30.0 13 21 51.83 -10 51 49.5    67.0 -0.448 P
J132211+214803   182 -0.246 13 22 11.40 +21 48 12.3 V   147.3 13 22 11.43 +21 48 12.1   247.0 -0.288 P
J132212-434528   139  0.814 13 22 08.33 -43 44 10.0 A    10.7 13 22 08.23 -43 44 12.4    46.8 -0.641 P
J132217+325242   113 -0.293 13 22 18.09 +32 52 54.3 V    77.4 13 22 18.08 +32 52 54.3   162.6 -0.414 P
J132232-141831    78 -0.318 13 22 30.58 -14 18 54.5 V    70.0 13 22 30.62 -14 18 56.4   115.9 -0.281 P
J132232-841924   259  0.703 13 22 27.74 -84 19 34.1 A   191.5 13 22 28.70 -84 19 35.9   103.4  0.268 P
J132236-334758    82  2.417                                                                          N
J132236-093750   533  0.202 13 22 36.91 -09 37 37.8 V   575.8 13 22 36.89 -09 37 37.3   414.9  0.195 S
                            13 22 36.92 -09 37 37.8 V    12.5                                         
J132243-161726    94 -0.142 13 22 43.65 -16 17 24.8 V   114.8 13 22 43.60 -16 17 24.5   112.1  0.013 P
J132246-265915   141  0.360 13 22 45.83 -26 58 15.0 V    67.3 13 22 45.81 -26 58 15.5    90.2 -0.162 P
                            13 22 45.28 -26 58 11.9 V     0.2                                         
J132254+391208   208  0.542 13 22 55.66 +39 12 08.0 V   170.8 13 22 55.65 +39 12 07.9   106.0  0.266 P
J132304-384859   259 -0.083 13 23 04.15 -38 49 00.5 V   235.8 13 23 04.29 -38 49 02.5   284.8 -0.092 P
                            13 23 05.12 -38 49 07.5 V     5.7                                         
J132307-274440    68  0.379 13 23 15.22 -27 45 10.4 V    13.6 13 23 15.15 -27 45 09.2    42.5 -0.636 P
J132313-393506    69  2.288                                                                          N
J132318-340745   272 -0.441 13 23 17.15 -34 07 12.4 V   214.1 13 23 17.31 -34 07 13.0   470.3 -0.439 P
J132319-303811   138 -0.175 13 23 19.48 -30 38 06.8 V   296.7 13 23 19.50 -30 38 06.9   171.5  0.308 P
                            13 23 19.29 -30 38 07.5 V     0.9                                         
J132325-142002   141  0.444 13 23 25.85 -14 20 13.9 X    44.2 13 23 25.89 -14 20 14.9    81.2 -0.339 P
J132329-434710    89 -0.054                                                                          N
J132331-080527   153  0.100 13 23 30.53 -08 06 21.7 V   147.1 13 23 30.58 -08 06 22.7   135.1  0.047 P
J132333+313508   274  0.317                                                                          N
J132338+645217    94 -0.215 13 23 38.38 +64 52 12.6 V    55.8 13 23 38.28 +64 52 12.6   122.9 -0.441 P
J132342-410134   303 -0.380 13 23 40.71 -41 01 22.5 A   203.6 13 23 40.82 -41 01 24.6   637.6 -0.496 P
J132346-365258   135  0.026 13 23 45.78 -36 53 36.2 A    82.3 13 23 45.86 -36 53 39.1   130.7 -0.258 P
J132351+794252   458 -0.231 13 23 51.57 +79 42 51.9 V   593.9 13 23 51.38 +79 42 51.3   610.1 -0.015 P
J132352-455328    75  0.463                                                                          N
J132353-214808    68  0.055 13 23 52.54 -21 47 32.3 V    91.2 13 23 52.51 -21 47 33.0    63.5  0.244 P
                            13 23 52.54 -21 47 32.3 V     7.1                                         
J132355+313313   241  0.229                                                                          N
J132356+250910   102 -0.007 13 23 55.68 +25 08 34.2 V    59.0 13 23 55.66 +25 08 34.1   102.9 -0.310 P
J132358-393850    76  0.098                                                                          N
J132401-123201    96 -0.088 13 24 00.94 -12 31 59.0 V    95.2 13 24 00.92 -12 32 00.2   107.1 -0.066 P
J132404-362351   202 -0.200 13 24 03.57 -36 23 35.6 V   155.7 13 24 03.55 -36 23 34.7   259.1 -0.237 P
                            13 24 03.96 -36 23 23.5 V    13.9                                         
J132405+341801    77  0.165 13 24 04.87 +34 17 38.9 V    88.0 13 24 04.86 +34 17 39.1    62.7  0.189 P
J132411-323545   216 -0.271 13 24 11.85 -32 35 36.1 A   131.5 13 24 11.95 -32 35 34.7   302.6 -0.465 P
J132412+404816   379  0.045 13 24 12.10 +40 48 11.8 V   244.3 13 24 12.09 +40 48 11.5   358.2 -0.214 P
J132414+002329   120 -0.431                                                                          N
J132425-104919   857  1.116 13 24 25.79 -10 49 23.2 V  1063.0 13 24 25.89 -10 49 23.7   205.8  0.916 P
J132429+474322   247  0.122 13 24 29.35 +47 43 20.6 V   240.3 13 24 29.31 +47 43 20.6   212.3  0.069 P
J132433+022647   106  0.332 13 24 33.29 +02 26 45.6 V    57.4 13 24 33.27 +02 26 45.7    70.2 -0.077 P
                            13 24 33.97 +02 27 05.2 V     1.5                                         
                            13 24 33.44 +02 26 29.4 V     1.2                                         
                            13 24 32.86 +02 26 53.8 V     1.0                                         
J132437+145044    93 -0.365 13 24 38.09 +14 50 49.1 V    52.7 13 24 38.09 +14 50 49.6   136.2 -0.432 P
                            13 24 37.45 +14 51 06.3 V     2.2                                         
                            13 24 38.83 +14 50 28.3 V     1.9                                         
                            13 24 38.88 +14 50 48.2 V     1.8                                         
                            13 24 38.75 +14 50 59.9 V     1.6                                         
                            13 24 37.93 +14 51 14.0 V     1.4                                         
                            13 24 37.45 +14 50 42.7 V     1.2                                         
J132439-042916    65 -0.441 13 24 36.29 -04 29 50.8 V     4.1 13 24 36.44 -04 29 43.9   112.4 -1.848 P
J132439-812426    77  0.455                                                                          N
J132441-444403   117  0.809                                                                          N
J132455-421533    83  0.764 13 24 56.41 -42 15 54.8 A    37.7                                        P
J132457+325160    85  0.319 13 24 57.52 +32 51 45.9 V    86.0 13 24 57.48 +32 51 46.0    57.2  0.249 P
                            13 24 57.31 +32 51 44.8 V     1.5                                         
                            13 24 57.54 +32 51 48.5 V     1.1                                         
                            13 24 57.87 +32 51 45.6 V     0.7                                         
J132510-080453   171  0.140 13 25 09.62 -08 04 48.4 V   196.1 13 25 09.53 -08 04 47.6   143.7  0.174 P
J132513-111735   166  0.031 13 25 13.22 -11 17 39.1 X   139.6 13 25 13.22 -11 17 38.2   159.7 -0.075 P
J132515+380719    83  0.336 13 25 17.57 +38 07 12.9 V    88.9 13 25 17.58 +38 07 13.4    54.6  0.272 P
J132516-784003   122  0.146 13 25 16.45 -78 40 07.9 A    78.1 13 25 15.49 -78 40 09.3   114.6 -0.167 P
J132518+511950   119 -0.417 13 25 19.84 +51 19 48.2 V    88.2 13 25 19.84 +51 19 48.4   137.9 -0.249 P
J132518+210935   122 -0.457 13 25 18.71 +21 09 25.3 V    85.5 13 25 18.76 +21 09 24.7   215.3 -0.515 P
J132608-165049   115  0.340 13 26 08.81 -16 51 04.2 V   114.1 13 26 08.87 -16 51 03.8    75.4  0.231 P
J132630+515428   180 -0.160 13 26 32.21 +51 54 15.7 V   139.6 13 26 32.27 +51 54 15.6   219.6 -0.253 P
J132638+443508   140 -0.218 13 26 36.91 +44 34 59.2 V    90.2 13 26 36.98 +44 34 58.9   183.5 -0.396 P
J132639-455657   111  0.140 13 26 31.76 -45 57 10.1 A    10.0 13 26 32.00 -45 57 06.9   105.2 -1.022 P
J132649-170841   131 -0.173 13 26 50.94 -17 08 34.4 V   146.4 13 26 50.90 -17 08 34.6   162.4 -0.058 P
J132654-050047    89 -0.246 13 26 54.61 -05 00 59.0 X   186.9 13 26 54.63 -05 00 59.2   120.8  0.244 P
J132656-222660    74  0.326 13 26 57.72 -22 27 21.2 V    45.4 13 26 57.76 -22 27 22.1    49.3 -0.046 P
J132701+221036   647 -0.233 13 27 00.86 +22 10 50.2 V   984.0 13 27 00.94 +22 10 50.2   864.1  0.073 P
J132702+031258    80  0.183 13 27 03.22 +03 13 11.3 V    45.6 13 27 03.17 +03 13 11.1    63.7 -0.187 P
J132712+002407   117  0.270 13 27 12.86 +00 24 14.2 V    50.3 13 27 12.88 +00 24 13.9    83.7 -0.284 P
J132720+432629   576 -0.126 13 27 20.98 +43 26 28.0 V   453.0 13 27 20.94 +43 26 28.6   674.0 -0.222 P
J132725+500858   274 -0.071 13 27 25.12 +50 08 49.2 V   271.0 13 27 25.18 +50 08 49.2   299.4 -0.003 S
                            13 27 25.12 +50 08 49.0 V    26.8                                         
J132734-454717    87  0.975                                                                          N
J132741-133558    75  0.142 13 27 42.02 -13 36 00.2 V   145.9 13 27 42.12 -13 36 01.1    62.9  0.470 P
J132746-191104    82 -0.033 13 27 44.32 -19 11 06.6 V    69.6 13 27 44.33 -19 11 07.0    85.4 -0.114 P
J132748-114741   176 -0.299 13 27 47.64 -11 47 38.4 V    32.6 13 27 47.68 -11 47 37.2   255.3 -0.986 P
                            13 27 47.37 -11 47 27.9 V    11.0                                         
J132754+122303   305 -0.315 13 27 54.68 +12 23 09.2 V   488.7 13 27 54.47 +12 23 11.2   451.2  0.045 P
J132800+180706    81 -0.139 13 28 00.51 +18 07 18.2 V    62.7 13 28 00.58 +18 07 20.5    96.3 -0.239 P
J132835-453205    69 -0.396 13 28 39.23 -45 32 27.7 A    21.1 13 28 39.18 -45 32 26.2   148.8 -0.848 P
J132839-750904   276  0.228 13 28 39.39 -75 08 58.2 A   207.8 13 28 39.42 -75 08 58.9   228.6 -0.041 P
J132839+622139   116 -0.076 13 28 40.57 +62 21 37.0 V   107.1 13 28 40.56 +62 21 37.5   127.5 -0.097 P
J132855+174335   112  0.112 13 28 54.49 +17 43 19.4 V    51.3 13 28 54.51 +17 43 19.8    64.8 -0.130 P
                            13 28 58.74 +17 44 13.4 V    22.0 13 28 58.68 +17 44 13.3    29.2  0.207  
                            13 28 58.75 +17 44 13.5 V    20.3                                         
J132900+105259   112 -0.171 13 29 01.42 +10 53 04.8 V    36.8 13 29 01.40 +10 53 05.3   138.5 -0.534 S
                            13 29 01.44 +10 53 04.7 V    16.4                                         
J132915+480343   111 -0.450 13 29 16.32 +48 04 28.5 V    61.9 13 29 16.36 +48 04 28.5   183.6 -0.568 P
                            13 29 16.32 +48 04 28.4 V     4.4                                         
J132918-381502    66 -0.078 13 29 19.20 -38 14 18.8 A    27.1 13 29 19.23 -38 14 18.3    72.7 -0.551 P
J132925-264012    93 -0.092 13 29 20.81 -26 40 21.5 V    89.5 13 29 20.81 -26 40 21.5   104.3 -0.085 P
J132947+394925    78  0.008 13 29 49.13 +39 49 33.1 V    42.3 13 29 49.10 +39 49 33.5    77.2 -0.336 P
J132953+315417   518 -0.406 13 29 52.86 +31 54 11.0 V   850.8 13 29 52.85 +31 54 11.5   858.3 -0.005 P
J133007-205615   347 -0.344 13 30 07.70 -20 56 16.2 V   205.6 13 30 07.50 -20 56 18.3   527.7 -0.476 P
                            13 30 07.12 -20 56 22.9 V     9.7                                         
                            13 30 07.12 -20 56 22.8 V     9.4                                         
J133018-485506    67 -0.400                                                                          N
J133022-312402   468 -0.009 13 30 19.01 -31 22 57.4 A   495.7 13 30 19.07 -31 22 58.9   473.4  0.026 P
J133026-143838    93 -0.241 13 30 27.45 -14 37 49.1 V    42.3 13 30 27.43 -14 37 49.3   125.4 -0.607 P
J133030+495431   110  0.462 13 30 29.39 +49 54 27.5 V   116.9 13 30 29.44 +49 54 27.9    62.0  0.354 P
J133031-162909    74  0.034                                                                          N
J133041-461148   193 -0.474                                                                          N
J133044+520231   178  0.598 13 30 42.60 +52 02 15.4 V   171.9 13 30 42.60 +52 02 15.3    84.7  0.395 P
J133054+135115   118 -0.291 13 30 54.12 +13 51 03.1 V    55.0 13 30 54.11 +13 51 03.8   169.5 -0.472 S
                            13 30 54.13 +13 51 02.8 V    17.7                                         
J133058+392132    97 -0.450 13 30 58.43 +39 21 17.8 V    52.2 13 30 58.39 +39 21 17.5   169.7 -0.654 P
                            13 30 57.92 +39 21 09.9 V     0.4                                         
J133111-263906   217  0.125 13 31 11.69 -26 39 09.6 X   163.0 13 31 11.64 -26 39 08.5   185.9 -0.073 P
J133117+052129    93  0.500 13 31 15.93 +05 21 19.8 V    48.0 13 31 15.88 +05 21 19.6    50.0 -0.023 P
J133120-132600    70  0.254 13 31 20.36 -13 26 05.6 V    38.2 13 31 20.32 -13 26 06.2    51.1 -0.162 P
J133124+124438   109 -0.389 13 31 24.14 +12 44 44.6 V    72.2 13 31 24.17 +12 44 44.4   169.7 -0.477 P
                            13 31 27.52 +12 44 03.6 V    10.2 13 31 27.80 +12 44 00.2     7.1  0.202  
J133133+171219   114 -0.382 13 31 33.45 +17 12 50.6 V   120.7 13 31 33.36 +17 12 49.7   183.4 -0.233 P
J133143-275024   121  0.127 13 31 44.55 -27 49 46.3 V    69.0 13 31 44.52 -27 49 44.3    58.5  0.092 P
                            13 31 36.56 -27 50 12.9 V    11.9 13 31 36.50 -27 50 13.3    44.8 -0.740  
J133145-320634    75 -0.489 13 31 43.76 -32 06 46.5 A    13.4 13 31 43.00 -32 06 37.8   137.7 -1.151 P
                            13 31 41.70 -32 06 37.4 A     4.1                                         
J133154+060836   226 -0.085 13 31 53.90 +06 08 23.4 V   190.5 13 31 53.87 +06 08 23.2   251.1 -0.154 P
J133157-423054   251 -0.258 13 31 57.08 -42 30 57.1 A   145.6 13 31 56.95 -42 30 57.2   438.1 -0.478 P
J133202-114027    67 -0.289 13 32 02.29 -11 41 08.7 V     9.8 13 32 02.50 -11 41 11.5    54.7 -0.960 P
J133204-050943   471 -0.114 13 32 04.46 -05 09 43.3 V   629.5 13 32 04.52 -05 09 41.5   542.5  0.083 P
J133219+294927   187  0.286 13 32 20.55 +29 49 46.0 V   115.7 13 32 20.56 +29 49 46.9   131.1 -0.070 P
J133230+170558    66  0.138 13 32 30.26 +17 06 26.9 V    51.5 13 32 30.28 +17 06 27.0    55.6 -0.043 P
J133231-140208   236 -0.048 13 32 30.93 -14 02 13.2 V   151.1 13 32 30.93 -14 02 14.1   244.5 -0.269 P
J133239-125604   231  0.464 13 32 39.25 -12 56 15.3 V   150.6 13 32 39.27 -12 56 15.8   129.8  0.083 P
J133239-080222    70 -0.026 13 32 39.31 -08 02 39.6 V    22.8 13 32 39.31 -08 02 40.4    72.3 -0.644 P
J133244+071940   126 -0.171 13 32 42.54 +07 19 38.1 V    36.2 13 32 42.42 +07 19 37.6   107.0 -0.596 P
                            13 32 42.55 +07 19 37.5 V     0.6                                         
J133245+472226   333  0.268 13 32 45.24 +47 22 22.7 V   457.5 13 32 45.26 +47 22 22.3   238.7  0.363 P
J133254+020041  1369 -0.377 13 32 53.27 +02 00 45.7 V   485.7 13 32 53.66 +02 00 43.9   862.8 -0.321 P
J133303+065232   288  0.307 13 33 05.00 +06 52 32.0 V   151.3 13 33 04.98 +06 52 31.2   196.7 -0.146 P
J133306-223602    72 -0.455 13 33 06.85 -22 35 58.7 V    49.9 13 33 06.85 -22 35 59.4   126.7 -0.520 P
J133306-332418   140 -0.239 13 33 08.85 -33 24 40.2 V    81.8 13 33 08.85 -33 24 39.0   186.0 -0.458 P
J133307+272525   318  0.288 13 33 07.49 +27 25 18.4 V   399.2 13 33 07.48 +27 25 18.2   222.3  0.327 P
J133309-100020    75 -0.215 13 33 06.05 -10 00 36.3 V     9.3 13 33 05.83 -10 00 37.2    91.1 -1.274 P
J133309-151822    65 -0.293 13 33 12.83 -15 18 55.2 V    46.9 13 33 12.29 -15 18 57.1    85.8 -0.337 P
J133313-204221   108 -0.087 13 33 10.90 -20 42 11.4 V    67.0 13 33 10.94 -20 42 11.3   120.4 -0.327 P
J133315-295518    91 -0.479 13 33 19.97 -29 55 54.7 V    93.6 13 33 19.93 -29 55 54.6    71.9  0.254 S
                            13 33 19.96 -29 55 54.6 V    19.7                                         
J133322-440515   108 -0.462                                                                          N
J133322-455502   147 -0.093 13 33 22.68 -45 54 56.5 A    44.7 13 33 22.53 -45 54 55.7   123.1 -0.440 P
J133335+164838   615  0.346 13 33 35.78 +16 49 04.0 V   483.8 13 33 35.80 +16 49 04.0   399.9  0.106 P
J133338-235622   179 -0.046 13 33 38.93 -23 56 25.6 X   160.5 13 33 38.98 -23 56 24.9   189.4 -0.092 P
J133344+673651    79  0.615 13 33 46.22 +67 37 20.1 V    39.0 13 33 46.32 +67 37 19.4    36.8  0.032 P
J133345-195056   178  0.011 13 33 45.17 -19 50 42.4 X   290.6 13 33 45.20 -19 50 42.0   175.6  0.281 P
J133351-111241   167 -0.368 13 33 50.23 -11 12 51.7 X    87.1 13 33 50.27 -11 12 52.1   116.9 -0.120 S
                            13 33 50.25 -11 12 51.4 X     7.2                                         
J133357-772532    81 -0.369 13 33 54.39 -77 25 50.9 A    41.9 13 33 53.87 -77 25 52.2   167.5 -0.602 P
J133400-054707    83 -0.168 13 34 00.15 -05 47 37.5 V    67.0 13 34 00.11 -05 47 38.0   102.3 -0.236 P
J133403-115017   335  0.095 13 34 04.19 -11 50 14.3 V   365.3 13 34 04.21 -11 50 14.7   297.8  0.114 P
J133411-352031   112 -0.417 13 34 12.02 -35 20 13.6 A    57.5 13 34 11.88 -35 20 14.4   119.2 -0.407 P
J133419-473760    75  0.259 13 34 19.80 -47 38 11.5 A    55.7 13 34 19.71 -47 38 09.7    59.2 -0.026 P
J133422+304413    76  0.277 13 34 22.50 +30 44 12.5 V   104.5 13 34 22.56 +30 44 12.6    53.9  0.370 P
J133436+563145   107 -0.439 13 34 37.49 +56 31 47.8 V    46.8 13 34 37.21 +56 31 47.1   184.6 -0.766 P
J133448-270739   195 -0.342 13 34 47.81 -27 07 37.6 X    20.3 13 34 47.82 -27 07 38.2   274.3 -1.453 P
J133512+025311   144  0.222 13 35 11.90 +02 53 09.4 V    72.0 13 35 11.93 +02 53 10.0   109.3 -0.233 P
J133519-391146   194 -0.382 13 35 20.54 -39 11 46.1 V   172.1 13 35 20.56 -39 11 44.7   312.0 -0.332 P
J133522+454234   651  0.748 13 35 21.96 +45 42 38.2 V   463.1 13 35 21.99 +45 42 38.5   257.0  0.329 P
J133524+584401   740  0.740 13 35 25.93 +58 44 00.3 V   747.9 13 35 25.94 +58 44 00.8   295.1  0.519 P
J133535-330753    79  0.535 13 35 29.59 -33 07 43.7 A    50.4 13 35 29.59 -33 07 43.6    40.7  0.119 P
J133545-335221  1652  0.088                                                                          N
J133558+743806    72 -0.291 13 36 00.23 +74 37 54.7 V    37.3 13 36 00.17 +74 37 54.9   103.3 -0.569 P
J133608-083002   529  0.231 13 36 08.51 -08 29 51.8 V   520.6 13 36 08.26 -08 29 50.3   242.6  0.426 P
J133629-361302    84  0.861 13 36 30.75 -36 12 56.4 V    21.8 13 36 30.86 -36 12 54.4    19.3  0.068 P
J133630+031441   111  0.507 13 36 31.44 +03 14 23.5 V    56.4 13 36 31.47 +03 14 24.4    59.1  0.008 P
                            13 36 30.36 +03 14 23.7 V     1.4                                         
                            13 36 30.68 +03 14 23.7 V     1.1                                         
                            13 36 30.74 +03 14 19.4 V     1.0                                         
J133633-152940   178 -0.185 13 36 34.10 -15 29 48.0 V   170.7 13 36 34.12 -15 29 48.0   224.1 -0.087 S
                            13 36 34.04 -15 29 47.9 V    12.0                                         
                            13 36 34.08 -15 29 48.0 V     9.2                                         
J133635-185240   199  0.011 13 36 34.39 -18 52 41.7 V   194.7 13 36 34.42 -18 52 41.6   196.3 -0.005 P
J133636-171725    76 -0.126 13 36 35.65 -17 17 27.0 V    90.5 13 36 35.61 -17 17 27.0    88.8  0.011 P
J133640-335832  1886 -0.016 13 36 39.03 -33 57 57.0 V   289.8 13 36 35.60 -33 57 19.9   554.1 -0.362 P
J133653+171049    87 -0.192 13 36 54.44 +17 10 40.4 V    45.5 13 36 54.22 +17 10 44.6    96.6 -0.420 P
J133658-295137   648 -0.406 13 37 00.36 -29 51 51.5 A    12.1 13 37 00.52 -29 51 55.2   405.2 -1.960 P
                            13 36 54.21 -29 51 20.0 A     5.7 13 36 54.51 -29 51 05.9   167.3 -1.886  
                            13 37 05.65 -29 51 22.3 A     4.5 13 37 06.38 -29 51 26.2   266.9 -2.279  
J133701-730632   152 -0.167 13 37 04.31 -73 06 29.8 A   111.5 13 37 04.25 -73 06 30.5   230.5 -0.315 P
J133712+231128    90 -0.008 13 37 12.59 +23 11 27.7 V    40.3 13 37 11.87 +23 11 36.8    90.9 -0.454 P
J133716-131904    71 -0.389 13 37 14.78 -13 19 18.4 V    35.0 13 37 14.85 -13 19 17.0   115.1 -0.567 L
                            13 37 14.75 -13 19 20.0 V     6.7                                         
J133716+653247   128 -0.419 13 37 16.06 +65 32 46.3 V   248.5 13 37 16.03 +65 32 46.5   215.5  0.080 P
J133728+003521   122 -0.087 13 37 31.37 +00 35 28.9 V   104.4 13 37 31.40 +00 35 27.8   135.9 -0.147 P
J133738-340921  1132  1.373                                                                          N
J133739-125720  2838  0.034 13 37 39.78 -12 57 24.7 V  4996.4 13 37 39.83 -12 57 24.7  2719.4  0.345 L
                            13 37 40.54 -12 57 23.2 V    21.0                                         
                            13 37 40.11 -12 57 24.1 V    15.3                                         
                            13 37 39.45 -12 57 25.3 V     9.4                                         
J133740+294216    65 -0.266 13 37 42.35 +29 42 23.3 V     8.1                                        P
J133746-195827   101  0.021 13 37 47.34 -19 58 11.5 V   102.9 13 37 47.33 -19 58 11.4    98.3  0.026 P
J133749+550109   753  0.031 13 37 49.64 +55 01 02.1 V   559.1 13 37 49.65 +55 01 02.7   724.9 -0.145 P
J133752+514349   145 -0.200 13 37 51.79 +51 43 39.0 V   140.8 13 37 51.82 +51 43 38.3   186.0 -0.155 P
J133754-290116   142 -0.378 13 37 55.44 -29 02 37.2 A    23.6 13 37 55.47 -29 02 37.4   227.1 -1.264 P
J133754-482209   233  0.186 13 37 55.70 -48 21 57.0 A   251.1 13 37 55.92 -48 21 58.8   205.6  0.087 P
J133803-354417    94  1.168                                                                          N
J133814+663240   109  0.424 13 38 14.40 +66 32 48.7 V    76.8 13 38 14.33 +66 32 48.8    64.3  0.099 P
J133825+250118    93 -0.288 13 38 25.26 +25 01 25.9 V    72.5 13 38 25.27 +25 01 26.0   133.0 -0.339 P
J133851-492015    70 -0.148 13 38 50.40 -49 19 57.2 A    47.9 13 38 51.82 -49 19 36.3   103.2 -0.333 P
J133902-240113   756  0.310 13 39 01.76 -24 01 13.6 V   441.3 13 39 01.77 -24 01 13.5   514.4 -0.086 P
J133919-181926   122  0.225 13 39 17.55 -18 19 04.8 V    62.3 13 39 17.61 -18 19 04.1    92.2 -0.219 P
J133919-262028   966  0.236 13 39 19.89 -26 20 30.5 V   544.6 13 39 19.88 -26 20 30.2   720.2 -0.156 P
J133923+632854   419 -0.130 13 39 23.78 +63 28 58.4 V   277.2 13 39 23.68 +63 28 58.5   492.3 -0.321 P
J133954-313834    90  0.043 13 39 55.97 -31 38 24.3 V    17.3 13 39 55.93 -31 38 27.7    85.3 -0.890 P
J134023+375458   260 -0.049 13 40 22.96 +37 54 43.8 V   156.8 13 40 22.88 +37 54 43.4   276.3 -0.316 P
J134031+091416    70  0.837 13 40 32.25 +09 14 17.6 V    38.3 13 40 32.25 +09 14 16.7    24.7  0.245 P
J134035+444801    73 -0.072 13 40 35.20 +44 48 17.4 V    51.5 13 40 35.25 +44 48 17.5    79.8 -0.244 P
J134036+360041   166 -0.368 13 40 36.01 +36 00 26.7 V   142.1 13 40 35.99 +36 00 26.9   262.2 -0.342 P
J134041+300844    77 -0.454 13 40 41.99 +30 08 34.8 V    67.9 13 40 41.97 +30 08 34.9   135.3 -0.385 P
J134045-300221   111  0.093 13 40 43.96 -30 02 20.2 V   127.9 13 40 43.97 -30 02 18.8    98.9  0.144 P
J134048+692317   211 -0.239 13 40 48.01 +69 23 22.7 V   124.7 13 40 47.94 +69 23 22.6   284.0 -0.459 P
J134100-164250   111  0.294 13 41 00.88 -16 43 13.3 V    67.6 13 41 01.02 -16 43 13.2    77.0 -0.073 P
J134109+430017   113 -0.381 13 41 09.61 +43 00 19.9 V    59.7 13 41 09.51 +43 00 18.5   181.3 -0.520 L
                            13 41 09.55 +43 00 18.6 V     8.0                                         
                            13 41 09.57 +43 00 18.3 V     2.6                                         
                            13 41 09.70 +43 00 15.1 V     1.1                                         
J134114+281617   180  0.295 13 41 15.28 +28 16 05.1 V   247.9 13 41 15.23 +28 16 08.5   120.4  0.403 P
J134121+743438   149  0.390 13 41 18.56 +74 34 54.7 V    64.4 13 41 18.42 +74 34 54.9    91.8 -0.198 P
J134131-352034    84  0.430                                                                          N
J134131-472549    91 -0.284 13 41 32.50 -47 25 40.8 A    42.8 13 41 32.32 -47 25 39.9   165.3 -0.587 P
J134133+353246    73 -0.056 13 41 33.12 +35 32 51.9 V    33.8 13 41 33.14 +35 32 53.6    78.2 -0.468 P
J134139+371653    77 -0.372 13 41 38.66 +37 16 44.9 V    28.5 13 41 38.81 +37 16 45.2   119.7 -0.801 P
J134144+705439    74  0.296 13 41 45.39 +70 54 48.9 V    34.5 13 41 45.45 +70 54 49.2    51.2 -0.220 P
J134153-390652   148  0.084 13 41 53.97 -39 06 59.9 V    97.5 13 41 53.90 -39 06 59.8   133.4 -0.175 P
J134203-205119   291 -0.370 13 42 04.74 -20 51 29.6 X   339.5 13 42 04.82 -20 51 31.0   411.4 -0.107 P
J134204+124254   160  0.590 13 42 04.64 +12 42 50.0 V   106.1 13 42 04.57 +12 42 49.9    76.8  0.180 P
J134205-324025   242 -0.167 13 42 06.21 -32 40 47.7 V   308.6 13 42 06.17 -32 40 47.6   297.8  0.020 P
J134209+270936   347  0.201 13 42 08.38 +27 09 30.6 V   298.6 13 42 08.31 +27 09 30.3   270.4  0.055 P
J134211+090517    68 -0.187 13 42 13.51 +09 05 58.0 V    41.2 13 42 12.90 +09 05 43.8    85.8 -0.122 P
                            13 42 13.12 +09 05 51.1 V     4.5                                         
                            13 42 13.90 +09 05 43.2 V     3.9                                         
                            13 42 13.27 +09 05 25.8 V     3.3                                         
                            13 42 14.05 +09 05 35.4 V     3.1                                         
                            13 42 12.95 +09 05 45.9 V     3.1                                         
                            13 42 13.00 +09 05 54.4 V     2.4                                         
                            13 42 13.69 +09 05 36.4 V     2.3                                         
                            13 42 13.74 +09 05 57.9 V     2.0                                         
                            13 42 14.92 +09 05 57.9 V     1.6                                         
                            13 42 13.06 +09 05 38.7 V     1.6                                         
J134214-290044   378  0.095 13 42 14.87 -29 00 41.7 V   551.3 13 42 15.47 -29 00 43.6   306.2  0.328 P
J134215-300956   245 -0.396 13 42 20.03 -30 10 11.7 A    48.5 13 42 18.95 -30 10 15.8   287.2 -0.993 P
J134222+511006   129 -0.130 13 42 24.32 +51 10 12.4 V   137.4 13 42 24.31 +51 10 12.7   151.6 -0.055 P
J134234+091032   222 -0.472 13 42 34.12 +09 10 49.1 V    68.6 13 42 33.73 +09 10 32.4   399.1 -0.526 P
                            13 42 33.87 +09 10 16.8 V    12.6                                         
                            13 42 33.74 +09 10 31.9 V    12.6                                         
                            13 42 34.66 +09 10 41.5 V    10.2                                         
                            13 42 33.63 +09 10 39.5 V     8.8                                         
                            13 42 34.34 +09 10 49.1 V     7.8                                         
                            13 42 34.32 +09 10 43.5 V     7.1                                         
                            13 42 32.39 +09 10 34.9 V     6.6                                         
                            13 42 34.97 +09 10 39.4 V     6.4                                         
                            13 42 34.27 +09 10 48.9 V     5.9                                         
                            13 42 33.89 +09 10 55.0 V     3.8                                         
                            13 42 33.07 +09 10 45.5 V     3.0                                         
                            13 42 33.60 +09 10 41.9 V     2.1                                         
J134242+050430  1090 -0.327 13 42 43.62 +05 04 32.1 V   168.7 13 42 43.57 +05 04 31.4  1635.8 -0.854 S
                            13 42 43.63 +05 04 31.8 V    51.2                                         
                            13 42 42.53 +05 04 32.4 V    27.7                                         
                            13 42 44.42 +05 04 10.2 V    18.9                                         
                            13 42 42.93 +05 04 50.8 V    16.8                                         
                            13 42 43.71 +05 04 29.4 V    13.7                                         
                            13 42 44.14 +05 04 55.5 V    13.5                                         
                            13 42 43.60 +05 04 32.3 V    12.2                                         
                            13 42 44.16 +05 04 36.0 V    11.2                                         
                            13 42 44.39 +05 04 38.4 V    10.3                                         
                            13 42 42.85 +05 04 55.3 V    10.0                                         
J134251+721253    78 -0.036 13 42 51.71 +72 12 53.7 V    65.3 13 42 51.61 +72 12 54.0    81.6 -0.124 P
J134254+403208   124 -0.186 13 42 52.95 +40 32 01.6 V   118.8 13 42 52.90 +40 32 00.9   156.2 -0.153 P
J134254+282804   110 -0.374 13 42 54.39 +28 28 05.9 V    68.9 13 42 54.46 +28 28 08.4   175.1 -0.521 P
J134259+284400   174 -0.323 13 43 00.18 +28 44 07.5 V   192.0 13 43 00.14 +28 44 06.6   260.0 -0.127 L
                            13 43 00.08 +28 44 05.9 V    15.1                                         
J134300+685520   204 -0.037 13 43 00.55 +68 55 17.2 V   173.6 13 43 00.50 +68 55 17.1   213.5 -0.115 P
J134336-174805   566 -0.042 13 43 37.42 -17 47 55.3 V   328.9 13 43 37.43 -17 47 55.7   596.0 -0.332 P
J134346+660236   299  0.241 13 43 45.96 +66 02 25.7 V   595.8 13 43 45.94 +66 02 25.4   221.7  0.552 P
J134347-765816    94 -0.489 13 43 51.62 -76 58 10.8 A    39.5 13 43 50.94 -76 58 10.7   233.7 -0.772 P
J134358+575455   142  0.154 13 43 57.62 +57 54 42.4 V    75.2 13 43 57.56 +57 54 42.8   117.3 -0.248 P
J134402+483556    81 -0.236 13 44 03.54 +48 35 43.2 V    66.9 13 44 03.48 +48 35 42.0   108.6 -0.270 P
J134408+660615   545 -0.154 13 44 08.68 +66 06 11.6 V   499.2 13 44 08.62 +66 06 11.4   660.1 -0.156 P
J134413-172341   350  0.010 13 44 14.40 -17 23 40.4 V   300.1 13 44 14.40 -17 23 40.0   345.7 -0.079 P
J134430-245250   103 -0.164 13 44 32.88 -24 52 19.2 V    67.8 13 44 32.82 -24 52 19.1    90.8 -0.163 P
J134436+160700    73 -0.443 13 44 36.41 +16 07 27.8 V    11.4 13 44 36.06 +16 07 08.6   123.2 -1.328 P
J134437+335540   148 -0.497 13 44 37.10 +33 55 46.2 V   109.2 13 44 37.05 +33 55 46.0   274.4 -0.514 P
J134442+402811    79 -0.212 13 44 41.53 +40 28 02.2 V     7.8 13 44 41.55 +40 28 02.2   102.8 -1.439 P
J134442+062712   113 -0.221 13 44 42.63 +06 27 07.2 V    48.4 13 44 42.57 +06 27 06.3   148.7 -0.483 S
                            13 44 42.60 +06 27 07.1 V    14.2                                         
J134444+555322    95 -0.353 13 44 42.13 +55 53 13.5 V    33.6 13 44 42.21 +55 53 13.0   147.3 -0.762 S
                            13 44 42.18 +55 53 12.8 V     4.0                                         
J134452-174556    94 -0.233 13 44 49.25 -17 46 56.0 V    32.7 13 44 49.15 -17 46 49.8     4.9  1.059 P
J134455-335959   107  0.115 13 44 52.03 -33 59 39.3 A    34.2 13 44 52.10 -33 59 38.5    92.8 -0.557 P
J134532+445250   196 -0.336 13 45 33.17 +44 52 59.6 V   255.6 13 45 33.20 +44 52 59.7   297.4 -0.085 P
J134548+070623   318  0.659 13 45 49.31 +07 06 31.1 V   145.5 13 45 49.30 +07 06 30.9   140.1  0.021 P
J134609-124814    95 -0.255 13 46 08.07 -12 48 21.3 V    68.3 13 46 08.01 -12 48 22.0   130.4 -0.337 S
                            13 46 08.06 -12 48 21.1 V     3.0                                         
J134614-375827   377 -0.496 13 46 24.01 -37 58 15.7 V    23.4 13 46 24.03 -37 58 17.9   187.5 -0.839 P
                            13 46 23.99 -37 58 15.7 V    18.3                                         
J134626+092806    79 -0.360 13 46 25.85 +09 28 27.1 V     7.4 13 46 25.71 +09 28 36.0   123.5 -1.571 P
J134630-162534    71 -0.327 13 46 32.67 -16 25 36.9 V    26.9 13 46 32.64 -16 25 36.8   106.6 -0.443 D
                            13 46 32.60 -16 25 36.9 V    21.3                                         
J134636+460636    86  0.428 13 46 36.45 +46 06 48.3 V    65.3 13 46 36.42 +46 06 48.0    50.5  0.143 P
J134637+290050    81  0.604 13 46 37.44 +29 00 42.4 V    61.8 13 46 37.42 +29 00 42.3    38.2  0.268 P
J134643-283916   122  0.469 13 46 42.55 -28 39 21.3 V   145.9 13 46 42.57 -28 39 21.5    68.1  0.425 P
J134702+385033   112 -0.035 13 47 03.10 +38 50 24.8 V   104.5 13 47 03.06 +38 50 24.8   117.0 -0.063 P
J134703+392901    99 -0.040 13 47 04.30 +39 28 58.1 V    90.7 13 47 04.19 +39 28 58.6   104.1 -0.077 P
J134704-182001   127  0.000 13 47 04.58 -18 19 59.6 V   104.9 13 47 04.60 -18 19 59.9   127.0 -0.107 P
J134723+183526   441  0.137 13 47 23.49 +18 35 37.6 V   374.9 13 47 23.51 +18 35 37.9   372.0  0.004 P
J134730+055242    81  0.431 13 47 31.45 +05 52 33.8 V    73.0 13 47 31.50 +05 52 33.1    47.4  0.241 P
J134733+121717  3112 -0.465 13 47 33.36 +12 17 24.2 V  2150.0 13 47 33.43 +12 17 23.9  5546.9 -0.529 P
J134743-375050   180 -0.139 13 47 40.43 -37 50 36.6 V    83.7 13 47 40.43 -37 50 36.7   214.0 -0.524 P
J134835-240915    77 -0.369                                                                          N
J134838-164017    70 -0.154 13 48 39.92 -16 40 01.4 V    62.4 13 48 39.92 -16 40 01.8    84.7 -0.171 P
J134858-170410   151  0.468 13 48 59.24 -17 04 06.0 V   102.3 13 48 59.22 -17 04 06.5    84.4  0.107 P
J134902-513052    90 -0.290 13 49 07.34 -51 31 29.4 A    65.3 13 49 07.09 -51 31 29.6    83.5 -0.107 P
J134903-111002   242  0.310 13 49 03.19 -11 10 00.8 V   195.0 13 49 03.20 -11 10 01.9   156.7  0.122 P
J134915-305621   278  0.336 13 49 19.93 -30 56 23.8 V   263.9 13 49 20.49 -30 56 23.6   183.1  0.204 P
J134925-233412    76  0.135 13 49 24.69 -23 34 31.1 V    86.1 13 49 24.65 -23 34 30.8    64.2  0.164 P
J134930-384559    88 -0.143 13 49 32.95 -38 45 53.5 V    64.4 13 49 32.93 -38 45 53.1   105.1 -0.273 P
J134931-113258   824  0.358 13 49 31.44 -11 32 53.9 V   647.4 13 49 31.40 -11 32 54.4   528.3  0.113 P
J134934+534125   644 -0.437 13 49 34.66 +53 41 17.0 V   764.3 13 49 34.72 +53 41 17.1  1108.0 -0.207 P
J135001-350125   101  0.085 13 49 55.36 -35 01 00.2 A    50.6 13 49 55.23 -35 00 57.5    90.8 -0.326 P
J135012-144005    83  0.187 13 50 13.87 -14 39 47.9 V    73.3 13 50 13.88 -14 39 48.3    65.8  0.060 P
J135015+381201   119 -0.350 13 50 15.04 +38 12 06.8 V    73.5 13 50 15.25 +38 12 06.3   183.9 -0.512 P
J135021-291702    79  0.454 13 50 18.60 -29 16 49.0 A    21.7 13 50 18.58 -29 16 48.2    45.0 -0.407 P
J135023+094011   380  0.185 13 50 22.13 +09 40 10.6 V   250.4 13 50 22.16 +09 40 10.7   301.9 -0.104 P
J135026+241148   154  0.144 13 50 26.18 +24 11 55.1 V   171.4 13 50 26.26 +24 11 57.2   128.8  0.159 P
J135033+385905    95 -0.482 13 50 32.37 +38 59 22.9 V   108.6 13 50 32.38 +38 59 22.5   172.8 -0.259 P
J135037+334228    79 -0.221 13 50 36.01 +33 42 17.6 V    95.8 13 50 36.01 +33 42 18.4   104.0 -0.046 P
J135037-163437   223  0.552 13 50 36.15 -16 34 49.5 V   198.2 13 50 36.16 -16 34 49.8   112.3  0.317 P
J135037+613254   192 -0.310 13 50 38.19 +61 32 48.5 V   133.7 13 50 38.25 +61 32 48.5   282.3 -0.417 P
J135045+062705    70 -0.371 13 50 47.06 +06 26 58.6 V    58.3 13 50 47.07 +06 26 57.8   110.9 -0.228 P
                            13 50 46.36 +06 27 17.2 V     3.5                                         
                            13 50 48.23 +06 26 58.6 V     2.9                                         
                            13 50 47.61 +06 27 21.4 V     2.4                                         
                            13 50 47.53 +06 27 13.3 V     2.0                                         
                            13 50 46.07 +06 26 54.9 V     1.9                                         
                            13 50 45.70 +06 27 23.0 V     1.4                                         
                            13 50 46.98 +06 27 22.5 V     1.3                                         
J135045-332237    82  2.399                                                                          N
J135045+233138   141 -0.031 13 50 45.65 +23 31 45.1 V    83.4 13 50 45.97 +23 31 42.6   146.6 -0.315 P
J135047+642920   657 -0.497 13 50 55.71 +64 28 56.8 V   376.0 13 50 55.69 +64 28 57.6   188.2  0.386 P
J135049+042016   148 -0.399 13 50 49.29 +04 19 58.0 V    40.5 13 50 49.23 +04 19 57.8   243.0 -0.743 L
                            13 50 49.29 +04 19 59.6 V     6.9                                         
                            13 50 49.30 +04 19 58.5 V     5.1                                         
                            13 50 49.20 +04 19 55.2 V     3.4                                         
                            13 50 49.31 +04 19 57.8 V     2.4                                         
                            13 50 48.68 +04 19 58.7 V     1.6                                         
                            13 50 49.79 +04 20 14.4 V     1.6                                         
                            13 50 48.98 +04 20 13.7 V     1.0                                         
                            13 50 49.16 +04 19 54.0 V     0.9                                         
                            13 50 49.44 +04 20 03.1 V     0.8                                         
J135052+303446   302 -0.075 13 50 52.73 +30 34 53.6 V   671.7 13 50 52.71 +30 34 53.5   331.6  0.394 P
J135103-511240    99  0.256                                                                          N
J135103+003120   177 -0.489 13 51 04.43 +00 31 19.4 V   160.2 13 51 04.43 +00 31 19.9   325.0 -0.253 P
                            13 51 03.77 +00 31 51.5 V     7.4                                         
                            13 51 05.18 +00 31 10.3 V     6.9                                         
                            13 51 04.63 +00 31 35.4 V     6.0                                         
                            13 51 04.05 +00 30 45.8 V     5.6                                         
                            13 51 05.24 +00 31 24.8 V     4.7                                         
                            13 51 04.62 +00 31 19.3 V     4.6                                         
                            13 51 05.00 +00 31 16.2 V     4.3                                         
                            13 51 04.90 +00 31 01.3 V     3.9                                         
                            13 51 04.26 +00 31 30.5 V     3.1                                         
J135112-513936   102 -0.006 13 51 10.49 -51 39 17.6 A    86.1 13 51 10.35 -51 39 17.8   120.9 -0.147 P
J135118+083052   451  0.213 13 51 16.92 +08 30 39.9 V   389.3 13 51 16.93 +08 30 39.2   346.2  0.065 L
                            13 51 14.87 +08 31 08.0 V   114.6                                         
                            13 51 13.80 +08 31 07.8 V    72.6                                         
                            13 51 14.73 +08 30 51.1 V    72.4                                         
                            13 51 13.70 +08 30 58.7 V    50.9                                         
                            13 51 14.42 +08 30 39.3 V    50.4                                         
                            13 51 14.77 +08 31 04.8 V    50.3                                         
                            13 51 14.37 +08 31 13.5 V    37.0                                         
                            13 51 16.82 +08 30 42.7 V    15.7                                         
J135120+383811   186 -0.255 13 51 19.85 +38 38 14.2 V   154.6 13 51 19.87 +38 38 14.1   255.4 -0.280 P
J135125+091703   170 -0.123 13 51 26.48 +09 16 43.7 V    82.7 13 51 26.50 +09 16 43.6   198.1 -0.451 P
                            13 51 27.06 +09 16 34.8 V     3.6                                         
                            13 51 26.81 +09 16 54.0 V     2.0                                         
J135139-271128    68 -0.016 13 51 37.95 -27 11 35.2 V    15.4 13 51 37.94 -27 11 33.7    69.4 -0.840 P
J135142+024655    87 -0.498 13 51 43.28 +02 46 21.7 V    17.5 13 51 43.31 +02 46 20.6   161.6 -0.968 P
                            13 51 43.29 +02 46 22.0 V    11.0                                         
J135145-291159   230 -0.454 13 51 46.84 -29 12 17.5 X   188.6 13 51 46.87 -29 12 17.2   404.5 -0.384 S
                            13 51 46.86 -29 12 17.0 X    14.6                                         
J135149-225039    80  0.850 13 51 47.35 -22 50 16.0 V    67.0 13 51 47.39 -22 50 15.7    27.8  0.491 P
J135152-144912  1059 -0.160 13 51 52.65 -14 49 14.9 V   771.7 13 51 52.65 -14 49 15.2  1291.5 -0.287 P
J135158-344244   228  0.020 13 51 55.87 -34 42 26.8 V   191.1 13 51 55.73 -34 42 23.2   222.3 -0.084 P
J135158+554216    87 -0.031 13 51 58.20 +55 42 10.9 V   198.9 13 51 58.26 +55 42 11.0    90.4  0.440 P
J135200+360334   129  0.664 13 52 00.95 +36 03 51.2 V   118.0 13 52 01.01 +36 03 51.5    56.5  0.411 P
J135228-274506   269  0.530 13 52 28.05 -27 45 07.0 V   103.2 13 52 28.04 -27 45 06.0   139.3 -0.167 P
J135229+490814   124  0.435 13 52 29.02 +49 08 23.0 V    88.8 13 52 29.05 +49 08 22.6    72.2  0.115 P
J135249-415026   118  0.037 13 52 48.31 -41 50 28.5 A   139.9 13 52 48.24 -41 50 28.4   130.9  0.029 P
J135250-181729   165 -0.240 13 52 50.28 -18 17 28.4 X    82.5 13 52 50.58 -18 17 27.6   219.7 -0.547 P
J135256-441244   507  0.209 13 52 56.65 -44 12 42.9 A   723.2 13 52 56.42 -44 12 40.4   432.2  0.224 P
J135257+021533    70  0.257 13 52 56.87 +02 15 28.4 V    49.0 13 52 56.89 +02 15 28.9    50.9 -0.021 P
J135300+175627   117  0.345 13 53 00.20 +17 56 41.5 V    67.9 13 53 00.18 +17 56 41.5    76.2 -0.064 P
J135304+044334    95 -0.379 13 53 05.54 +04 43 38.7 V    22.9 13 53 05.53 +04 43 37.4   152.1 -1.057 P
J135311-142707    76  0.077 13 53 08.78 -14 27 15.2 V    83.7 13 53 08.79 -14 27 14.6    69.1  0.107 P
J135315-472053   198 -0.196 13 53 16.72 -47 20 55.1 A    62.6 13 53 16.59 -47 20 57.8   314.2 -0.701 P
J135322+753302   249  0.495 13 53 23.16 +75 32 57.7 V   384.4 13 53 23.30 +75 32 58.4   134.6  0.586 P
J135322+082454    73  0.051 13 53 25.33 +08 24 20.8 V    76.1 13 53 25.34 +08 24 22.0    68.5  0.059 P
J135323+143535   293 -0.356 13 53 22.84 +14 35 39.3 V   177.1 13 53 22.80 +14 35 39.5   455.9 -0.528 P
J135327+321822   150 -0.007 13 53 27.24 +32 18 24.2 V    68.4 13 53 27.20 +32 18 24.3   146.8 -0.426 P
J135340+604345    97 -0.018 13 53 41.21 +60 44 23.2 V    45.5 13 53 41.21 +60 44 23.3    99.2 -0.435 P
J135350+015154   227 -0.373 13 53 51.58 +01 51 53.9 V   205.8 13 53 51.58 +01 51 54.3   360.7 -0.313 P
J135358+632426   214 -0.393 13 53 58.84 +63 24 32.5 V   117.3 13 53 58.81 +63 24 32.8   348.7 -0.608 P
J135418-364841   118  0.506 13 54 18.41 -36 48 16.2 V   116.8 13 54 19.48 -36 48 33.1    62.9  0.345 P
J135424+664522   145 -0.013 13 54 23.09 +66 45 25.6 V   110.1 13 54 23.04 +66 45 25.7   147.3 -0.162 P
J135432-235750   128 -0.153 13 54 30.44 -23 57 48.8 X   147.5 13 54 30.47 -23 57 47.7   154.8 -0.027 P
J135434+391055    68  0.214 13 54 34.93 +39 10 45.6 V    78.5 13 54 34.87 +39 10 45.4    52.1  0.229 P
J135443-244256   128  0.178 13 54 42.82 -24 43 24.6 V    88.7 13 54 42.88 -24 43 22.2   102.6 -0.081 P
J135443-735347   202 -0.156 13 54 44.89 -73 53 41.7 A   227.3 13 54 45.08 -73 53 41.3   301.4 -0.123 P
J135444+724018    70 -0.333 13 54 42.28 +72 40 23.9 V    27.9 13 54 42.35 +72 40 24.9   105.9 -0.744 P
J135447-104101   686 -0.103 13 54 46.52 -10 41 02.7 V   401.4 13 54 46.93 -10 41 02.6   779.5 -0.370 P
J135518+114457   123 -0.059 13 55 19.02 +11 45 03.7 V    64.9 13 55 18.70 +11 44 53.3   132.3 -0.288 P
                            13 55 19.24 +11 44 53.7 V     3.4                                         
                            13 55 18.40 +11 44 57.3 V     3.1                                         
                            13 55 18.70 +11 44 53.5 V     3.1                                         
                            13 55 18.81 +11 45 09.3 V     2.4                                         
                            13 55 19.85 +11 44 38.2 V     2.0                                         
J135535-301500   169  0.130 13 55 32.68 -30 14 36.0 V   161.2 13 55 32.71 -30 14 36.1   143.8  0.064 P
J135538-332935    73  0.041                                                                          N
J135541+302431   103 -0.264 13 55 41.12 +30 24 11.9 V   108.5 13 55 41.08 +30 24 11.4   143.0 -0.154 P
J135547-371010   225 -0.104 13 55 47.99 -37 09 56.8 V   160.8 13 55 47.99 -37 09 55.6   255.9 -0.259 P
J135604-342041   731  0.016 13 56 05.39 -34 21 10.8 V   708.8 13 56 05.40 -34 21 10.2   717.0 -0.006 P
J135605+051504   114 -0.292 13 56 07.21 +05 15 17.2 V    37.9 13 56 07.28 +05 15 17.0   163.9 -0.508 D
                            13 56 07.19 +05 15 17.2 V    23.3                                         
                            13 56 06.17 +05 15 16.3 V     4.8                                         
J135607-172437   203  0.060 13 56 06.96 -17 24 31.7 V    72.5 13 56 07.22 -17 24 33.7   182.7 -0.204 P
                            13 56 06.94 -17 24 31.7 V    54.2                                         
J135645-110124   284  0.266 13 56 46.83 -11 01 29.2 V   210.0 13 56 46.89 -11 01 30.5   204.2  0.016 P
J135647+084341   123  0.741 13 56 42.62 +08 43 41.0 V     4.4                                        D
                            13 56 42.61 +08 43 40.6 V     4.2                                         
J135653+291833    88 -0.420 13 56 52.54 +29 18 18.8 V    54.1 13 56 52.48 +29 18 17.8   148.2 -0.562 P
J135658-761939    74 -0.050 13 56 58.92 -76 19 44.6 A    82.0 13 56 58.81 -76 19 45.2    85.3 -0.017 P
J135704+191919  2618 -0.006 13 57 04.44 +19 19 07.4 V  1130.4 13 57 04.37 +19 19 07.9  2600.6 -0.465 P
J135706-174402  1009 -0.321 13 57 06.08 -17 44 01.8 V   914.2 13 57 06.05 -17 44 02.9  1503.6 -0.278 P
J135711-152723   841  0.145 13 57 11.24 -15 27 28.8 V  1326.6 13 57 11.28 -15 27 29.6   702.2  0.355 P
J135725+001559   132 -0.339 13 57 26.47 +00 15 42.4 V   182.5 13 57 26.47 +00 15 41.6   201.0 -0.054 P
J135726-431216   151  0.126 13 57 25.80 -43 12 17.3 A    79.7 13 57 25.72 -43 12 16.7   146.2 -0.263 P
J135738+012746    79  0.190 13 57 38.31 +01 27 52.9 V    50.4 13 57 38.69 +01 28 13.5    62.4  0.132 P
                            13 57 40.46 +01 27 39.1 V     4.6                                         
                            13 57 36.93 +01 27 51.4 V     4.3                                         
                            13 57 38.16 +01 28 07.3 V     4.3                                         
                            13 57 40.30 +01 28 09.5 V     3.2                                         
                            13 57 39.11 +01 28 18.2 V     2.8                                         
                            13 57 38.15 +01 27 52.7 V     2.4                                         
                            13 57 38.54 +01 28 07.7 V     2.3                                         
                            13 57 38.35 +01 27 51.5 V     2.2                                         
                            13 57 38.19 +01 27 31.2 V     2.0                                         
                            13 57 38.16 +01 27 57.0 V     0.6                                         
J135740+435413   430 -0.407 13 57 40.59 +43 53 59.8 V   376.2 13 57 40.63 +43 53 59.9   713.2 -0.352 P
                            13 57 41.37 +43 53 48.6 V     3.7                                         
J135755+764321   844  0.198 13 57 55.37 +76 43 21.0 V   715.7 13 57 55.45 +76 43 20.8   659.5  0.046 P
J135757-382118   129 -0.316 13 58 00.88 -38 21 17.3 V   150.9 13 58 00.82 -38 21 16.9   191.0 -0.132 P
J135805+214017    77 -0.155 13 58 06.05 +21 40 21.3 V    25.8 13 58 06.05 +21 40 21.4    93.3 -0.608 S
                            13 58 06.07 +21 40 21.2 V     5.6                                         
J135805+834014   173 -0.320 13 58 01.36 +83 40 21.9 V    79.2 13 58 01.67 +83 40 21.6   257.5 -0.658 P
J135822+111923   139 -0.012 13 58 22.42 +11 19 32.8 V   121.6 13 58 22.43 +11 19 31.3   141.2  0.299 P
                            13 58 23.23 +11 19 26.2 V    17.2                                         
                            13 58 21.32 +11 19 32.6 V    13.9                                         
                            13 58 21.98 +11 19 51.5 V    13.3                                         
                            13 58 22.30 +11 19 23.4 V    12.1                                         
                            13 58 22.57 +11 19 43.0 V    12.0                                         
                            13 58 22.40 +11 19 43.0 V    11.7                                         
                            13 58 22.54 +11 19 17.5 V    10.4                                         
                            13 58 21.61 +11 19 08.3 V     9.7                                         
                            13 58 21.28 +11 19 23.0 V     8.2                                         
                            13 58 21.41 +11 19 32.7 V     7.9                                         
                            13 58 22.01 +11 19 35.1 V     3.1                                         
J135827+080527    85 -0.263 13 58 30.30 +08 04 52.3 V     8.8 13 58 30.00 +08 04 49.0   117.8 -1.448 P
J135840+473756   492 -0.281 13 58 40.67 +47 37 58.3 V   312.9 13 58 40.67 +47 37 58.9   697.3 -0.447 P
J135905+554441   162  0.184 13 59 05.74 +55 44 29.4 V   143.8 13 59 05.84 +55 44 29.3   128.9  0.061 P
J135920+181530    97  0.460 13 59 19.74 +18 15 52.5 V    56.6 13 59 19.69 +18 15 52.9    54.8  0.018 P
J135927+015950   858  0.041 13 59 27.15 +01 59 54.5 V   491.8 13 59 27.11 +01 59 53.4   815.2 -0.282 P
J135936+360730    75 -0.086 13 59 36.56 +36 07 26.5 V    96.3 13 59 36.62 +36 07 25.9    83.4  0.080 P
J135937+401142   281  0.422 13 59 38.10 +40 11 38.3 V   297.8 13 59 38.11 +40 11 38.0   166.4  0.325 P
J135948+270834   129 -0.097 13 59 47.91 +27 08 28.4 V   116.2 13 59 47.91 +27 08 28.7   145.5 -0.064 S
                            13 59 47.92 +27 08 28.7 V    10.0                                         
                            13 59 48.68 +27 08 39.6 V     2.3                                         
                            13 59 46.48 +27 08 35.0 V     1.2                                         
J135948-120909    80 -0.294 13 59 47.47 -12 09 28.6 V    58.8 13 59 47.47 -12 09 29.0   115.3 -0.376 P
J135949-374612   107  0.007 13 59 49.72 -37 46 00.8 V    73.9 13 59 49.74 -37 46 00.9   106.1 -0.202 P
J135952+222945   187 -0.147 13 59 52.15 +22 29 45.3 V   112.6 13 59 52.16 +22 29 45.5   224.6 -0.385 P
J135955-430059    79  0.060 13 59 51.53 -43 00 52.5 A    68.0 13 59 51.32 -43 00 52.3    53.9  0.101 P
                            13 59 56.03 -43 00 29.2 A     5.2 13 59 55.90 -43 00 12.1    30.7 -0.771  
J140003-185811   418  1.089 14 00 03.87 -18 58 11.0 V   402.4 14 00 03.89 -18 58 11.7   108.1  0.734 P
J140008+291819    81  0.268 14 00 08.89 +29 18 27.6 V    81.3 14 00 08.99 +29 18 28.3    58.1  0.188 P
J140019-363957    93 -0.455 14 00 20.72 -36 39 58.3 V    26.1 14 00 20.70 -36 39 57.9   163.7 -0.833 S
                            14 00 20.68 -36 39 58.4 V    10.7                                         
J140036-162701    93  1.330 14 00 34.00 -16 26 47.8 V    72.7 14 00 34.06 -16 26 46.7    17.8  0.785 P
J140048+042533   267 -0.171 14 00 48.44 +04 25 30.9 V   155.6 14 00 48.40 +04 25 30.6   330.3 -0.420 P
J140057-352519   132  0.357 14 00 59.12 -35 25 04.7 V   119.1 14 00 59.07 -35 25 04.0    84.7  0.190 P
J140114+083435    69  0.161 14 01 16.46 +08 34 16.0 V    33.2 14 01 16.46 +08 34 16.8    56.5 -0.297 P
J140120-383419    92  0.054 14 01 18.29 -38 35 02.2 V   112.5 14 01 18.28 -38 35 01.8    86.0  0.162 S
                            14 01 18.29 -38 35 02.5 V     2.5                                         
J140123-121253    93  0.960 14 01 25.53 -12 12 26.6 V    92.4 14 01 25.56 -12 12 26.2    28.2  0.662 P
J140135-300419   216 -0.330 14 01 34.95 -30 04 36.2 A   139.1 14 01 34.67 -30 04 39.5   325.6 -0.475 P
J140136+151303    66 -0.448 14 01 35.55 +15 13 25.6 V     9.9 14 01 35.54 +15 13 25.1   115.2 -0.782 C
                            14 01 35.53 +15 13 24.0 V     8.0                                         
                            14 01 35.52 +15 13 24.4 V     6.2                                         
                            14 01 35.59 +15 13 24.5 V     2.4                                         
                            14 01 35.62 +15 13 24.3 V     1.9                                         
J140140+361118    69 -0.057 14 01 38.73 +36 11 21.9 V    73.6 14 01 38.77 +36 11 21.8    74.1 -0.004 P
J140146+583547   209  0.294 14 01 45.70 +58 35 42.3 V   204.3 14 01 45.73 +58 35 42.4   145.0  0.191 P
J140201-282216   707 -0.377 14 02 02.42 -28 22 24.6 V   351.4 14 02 02.48 -28 22 25.0  1129.2 -0.500 C
                            14 02 02.33 -28 22 24.6 V    30.2                                         
                            14 02 02.52 -28 22 25.5 V    29.0                                         
                            14 02 02.48 -28 22 25.1 V    28.4                                         
                            14 02 02.46 -28 22 24.9 V    21.7                                         
J140222+034218   295 -0.465 14 02 24.84 +03 42 26.6 V    70.6 14 02 24.80 +03 42 27.1   525.9 -0.866 D
                            14 02 24.86 +03 42 27.7 V    40.8                                         
J140241-333459    88  0.023 14 02 41.33 -33 34 07.5 V    53.1 14 02 41.40 -33 34 09.0    85.5 -0.266 P
J140246-182501    65  0.162 14 02 45.76 -18 25 56.4 V    77.3 14 02 45.77 -18 25 56.7    53.1  0.210 P
J140249-184043   201 -0.351 14 02 48.51 -18 40 47.4 V   270.1 14 02 48.51 -18 40 47.5   311.1 -0.079 P
J140313+061021   227 -0.225 14 03 13.62 +06 10 19.7 V    23.7 14 03 13.30 +06 10 13.1   285.8 -0.400 C
                            14 03 13.29 +06 10 08.2 V    14.6                                         
                            14 03 14.06 +06 10 00.4 V    12.3                                         
                            14 03 15.20 +06 10 01.0 V    12.0                                         
                            14 03 13.24 +06 10 19.5 V    10.2                                         
                            14 03 14.00 +06 10 00.4 V     9.6                                         
                            14 03 12.63 +06 10 25.5 V     9.2                                         
                            14 03 13.31 +06 10 07.7 V     8.9                                         
                            14 03 13.28 +06 10 07.8 V     8.8                                         
                            14 03 15.00 +06 10 00.9 V     8.1                                         
                            14 03 14.32 +06 10 20.0 V     7.9                                         
                            14 03 13.71 +06 09 57.1 V     7.5                                         
                            14 03 13.91 +06 09 51.9 V     6.7                                         
J140323-774847    93 -0.094 14 03 18.33 -77 48 48.4 A    42.9 14 03 17.68 -77 48 50.7   126.2 -0.469 P
J140344+411744    94  0.373 14 03 44.03 +41 17 34.9 V    43.6 14 03 44.01 +41 17 35.2    59.1 -0.170 P
J140405-362249   179  0.045 14 04 05.32 -36 22 38.9 V   107.4 14 04 05.28 -36 22 37.0   162.1 -0.230 P
J140410+023000    77 -0.480 14 04 09.08 +02 30 22.0 V    18.5 14 04 09.11 +02 30 22.7   139.8 -1.047 P
                            14 04 08.55 +02 30 16.1 V     2.9                                         
J140432+072834   184  0.169 14 04 32.91 +07 29 37.9 V     6.4                                        P
                            14 04 32.35 +07 29 30.3 V     5.2                                         
                            14 04 33.33 +07 29 34.9 V     3.8                                         
J140436-140453   101 -0.236 14 04 40.29 -14 05 08.3 V    57.0 14 04 40.28 -14 05 08.5   114.5 -0.389 P
                            14 04 33.76 -14 03 20.4 V    31.6 14 04 33.76 -14 03 19.1    20.9  0.231  
J140443-153842    72 -0.071 14 04 38.83 -15 38 50.4 V    26.6 14 04 38.82 -15 38 52.3    78.6 -0.605 P
J140454-462636    68 -0.009 14 04 54.13 -46 26 40.7 A    80.1 14 04 53.90 -46 26 39.4    81.0 -0.005 P
J140457-305929    85 -0.419 14 04 59.96 -30 59 44.9 A    17.9 14 04 59.60 -30 59 33.7   143.0 -1.160 P
J140500+041544  1008  0.051 14 05 01.12 +04 15 35.8 V   868.0 14 05 01.10 +04 15 36.1   946.5 -0.048 P
J140507+405655   267  0.183 14 05 07.80 +40 56 57.8 V   197.0 14 05 07.83 +40 56 57.8   212.8 -0.043 P
J140517+341856   138  0.184 14 05 18.55 +34 18 54.3 V    88.5 14 05 18.57 +34 18 53.7   109.8 -0.120 P
J140520-405318   121  0.509 14 05 17.81 -40 53 14.2 A    54.3 14 05 17.77 -40 53 10.4    65.1 -0.079 P
J140525-324950    90  0.694 14 05 27.40 -32 49 51.3 V    40.8 14 05 27.53 -32 49 49.2    38.0  0.040 P
J140527+010853    84  0.004 14 05 28.29 +01 08 20.1 V    38.4 14 05 27.74 +01 08 26.0    83.6 -0.209 P
                            14 05 29.03 +01 08 23.1 V     1.7                                         
                            14 05 27.14 +01 08 46.4 V     3.0 14 05 27.74 +01 08 26.0    83.6 -0.209  
                            14 05 27.78 +01 08 33.9 V     2.5                                         
                            14 05 26.02 +01 08 42.8 V     2.4                                         
                            14 05 27.75 +01 08 47.2 V     1.9                                         
                            14 05 28.20 +01 08 22.3 V     1.9                                         
                            14 05 27.58 +01 08 47.0 V     1.8                                         
                            14 05 28.14 +01 08 20.2 V     1.6                                         
                            14 05 27.60 +01 08 19.5 V     1.4                                         
                            14 05 27.96 +01 08 24.1 V     0.9                                         
J140532-144003   267  0.163 14 05 32.88 -14 40 18.2 V   238.9 14 05 32.89 -14 40 19.0   205.4  0.084 P
J140540-253244    90 -0.355 14 05 39.46 -25 32 25.2 V    31.7 14 05 39.64 -25 32 25.9   139.8 -0.828 P
J140557+000309    70 -0.194 14 05 58.62 +00 03 29.7 V    60.3 14 05 58.67 +00 03 32.5    89.1 -0.218 P
J140600-105844   139  0.295 14 06 00.57 -10 58 49.9 V    77.0 14 06 00.56 -10 58 50.0    96.4 -0.125 P
J140607+185931   214  0.106 14 06 06.58 +18 59 31.3 V   103.9 14 06 06.59 +18 59 31.5   187.6 -0.330 P
J140625+250920   111 -0.428 14 06 26.61 +25 09 21.2 V    87.7 14 06 26.21 +25 09 25.0   176.9 -0.392 P
J140636-333420    76  0.090 14 06 33.93 -33 35 12.3 A     7.7 14 06 33.90 -33 35 13.1    68.0 -1.216 P
J140638+782759   271 -0.321 14 06 36.58 +78 28 10.4 V   217.1 14 06 36.83 +78 28 10.6   403.6 -0.346 P
J140646-440549    68  0.126 14 06 47.68 -44 05 51.5 A    24.1 14 06 47.58 -44 05 51.0    65.8 -0.436 P
J140651-381019    91 -0.463 14 06 48.77 -38 11 36.1 V    15.0 14 06 48.84 -38 11 36.3    84.2 -0.963 P
J140654+343328   204  0.130 14 06 53.84 +34 33 37.3 V   275.3 14 06 53.86 +34 33 37.1   173.5  0.258 P
J140654+582203   109 -0.082 14 06 55.50 +58 22 00.0 V    86.6 14 06 55.87 +58 22 00.6   112.7 -0.147 P
J140700+282700  2353  0.836 14 07 00.39 +28 27 14.6 V  1943.6 14 07 00.43 +28 27 14.4   832.9  0.473 P
J140700+762807   146  0.011 14 07 01.97 +76 28 13.5 V   112.8 14 07 02.10 +76 28 14.1   144.1 -0.137 P
J140701-500927    66  0.612 14 07 05.96 -50 09 56.4 A    29.2 14 07 05.78 -50 09 54.9    30.3 -0.016 P
J140712-270952   129 -0.237 14 07 15.58 -27 09 29.7 V    53.5 14 07 15.49 -27 09 29.5   102.3 -0.273 S
                            14 07 15.56 -27 09 29.8 V     9.2                                         
J140729-371824    77  0.015 14 07 31.20 -37 18 36.9 A    34.2 14 07 31.12 -37 18 36.0    75.5 -0.442 P
J140730-270102   533 -0.168 14 07 29.77 -27 01 03.8 V   324.7 14 07 29.83 -27 01 04.3   656.4 -0.393 P
J140736-430236   267  0.484 14 07 39.81 -43 02 31.8 A   190.5 14 07 39.67 -43 02 31.5   149.2  0.106 P
J140743+140616    75 -0.274 14 07 44.21 +14 06 20.8 V    45.4 14 07 44.21 +14 06 20.4   105.4 -0.470 P
J140752-343107   648  0.066 14 07 54.93 -34 31 28.3 V   174.2 14 07 54.77 -34 31 25.6   455.0 -0.536 P
                            14 07 53.94 -34 30 40.6 V    13.4 14 07 53.89 -34 30 37.3   141.6 -1.014  
                            14 07 53.90 -34 30 40.4 V     9.6                                         
J140807+563107    80 -0.248 14 08 07.46 +56 31 13.4 V    55.7 14 08 07.49 +56 31 14.0   108.8 -0.374 P
J140812+064923    73 -0.089 14 08 12.09 +06 49 06.7 V    58.2 14 08 12.08 +06 49 06.0    81.5 -0.188 P
J140812+561327   309  0.051 14 08 12.95 +56 13 32.5 V   260.4 14 08 12.97 +56 13 32.5   289.9 -0.060 P
J140819+685502   228  0.162 14 08 19.07 +68 54 50.8 V   210.3 14 08 19.03 +68 54 51.1   186.4  0.067 P
J140828+022556   156 -0.377 14 08 28.42 +02 25 50.3 V    24.5 14 08 28.15 +02 25 48.6   249.3 -1.295 P
J140829-300419   542 -0.342 14 08 29.80 -30 04 23.4 V   105.5 14 08 29.89 -30 04 21.4   808.8 -1.057 S
                            14 08 29.80 -30 04 23.6 V    16.2                                         
                            14 08 25.51 -30 05 22.8 V    21.4 14 08 25.45 -30 05 23.7    18.4  0.084  
J140835+361807    91 -0.326 14 08 35.25 +36 17 59.9 V    75.3 14 08 35.26 +36 18 00.4   136.4 -0.332 P
J140836-152858   101  0.392 14 08 36.13 -15 29 25.3 V    87.0 14 08 36.08 -15 29 24.5    62.1  0.188 P
J140842-250214    83 -0.434 14 08 39.74 -25 02 31.5 V    10.9 14 08 39.96 -25 02 35.0   142.3 -1.434 P
J140849-290024   507 -0.042 14 08 49.63 -29 00 23.0 V   425.1 14 08 49.56 -29 00 23.0   534.5 -0.109 L
                            14 08 49.27 -29 00 20.4 V    14.2                                         
J140911-231548   350 -0.459 14 09 11.98 -23 15 49.6 X   226.7 14 09 11.99 -23 15 49.9   619.1 -0.561 P
J140950-265733   792  0.849 14 09 50.17 -26 57 36.9 V  1089.9 14 09 50.21 -26 57 37.0   275.8  0.767 P
J140956+173242   328 -0.176 14 09 57.30 +17 32 43.9 V    29.7 14 09 57.38 +17 32 44.0   402.8 -0.999 L
                            14 09 57.60 +17 32 45.1 V    27.9                                         
                            14 09 57.42 +17 32 44.3 V     9.7                                         
J141003+020314   363  0.047 14 10 04.65 +02 03 06.9 V   180.0 14 10 04.66 +02 03 07.0   342.2 -0.359 P
J141016-871827    72 -0.158 14 10 25.43 -87 18 29.0 A    48.3 14 10 21.53 -87 18 31.3   107.7 -0.348 P
J141019-190329   105  0.060 14 10 19.70 -19 03 10.1 V    73.1 14 10 19.69 -19 03 10.8    97.5 -0.161 P
J141020-330558    85 -0.432 14 10 18.27 -33 05 48.3 V    33.8 14 10 18.25 -33 05 48.8   145.3 -0.814 P
J141031+614138   127  0.184 14 10 30.99 +61 41 36.9 V   123.8 14 10 30.96 +61 41 36.8   101.1  0.113 P
J141034+073116   390  0.556 14 10 35.08 +07 31 21.5 V   335.1 14 10 35.10 +07 31 21.0   195.5  0.301 P
J141036+621648   163 -0.098 14 10 35.42 +62 16 47.4 V    99.2 14 10 35.35 +62 16 48.0   184.2 -0.345 P
J141107+003604   205 -0.167 14 11 07.84 +00 36 07.2 V   146.9 14 11 07.85 +00 36 07.7   252.1 -0.195 L
                            14 11 07.80 +00 36 08.5 V    30.8                                         
J141122+591702   185 -0.468 14 11 21.99 +59 17 04.3 V   103.0 14 11 22.03 +59 17 04.5   330.8 -0.651 P
J141124-193631    89 -0.063 14 11 24.43 -19 37 30.3 V    33.9 14 11 24.43 -19 37 30.2    77.6 -0.384 S
                            14 11 24.43 -19 37 30.1 V     5.1                                         
                            14 11 25.79 -19 34 43.4 V    13.7 14 11 25.77 -19 34 44.4    18.7 -0.174  
J141130-143210    70 -0.349                                                                          N
J141132+742404    82 -0.227 14 11 34.66 +74 24 29.8 V    73.3 14 11 34.74 +74 24 29.3   108.7 -0.220 P
J141149-320440   131 -0.189                                                                          N
J141152+430022   109 -0.149 14 11 52.79 +43 00 23.9 V    71.0 14 11 52.81 +43 00 24.2   131.2 -0.326 P
                            14 11 52.54 +43 00 24.8 V     1.8                                         
                            14 11 53.08 +43 00 25.4 V     0.4                                         
J141154+213431   196 -0.058 14 11 54.86 +21 34 23.4 V   169.2 14 11 54.86 +21 34 24.0   210.6 -0.122 P
J141155+341516   147 -0.256 14 11 55.26 +34 15 10.1 V    71.9 14 11 55.25 +34 15 12.2   202.1 -0.577 P
J141203+125716   109 -0.016 14 12 03.43 +12 57 25.6 V    58.5 14 12 03.44 +12 57 25.3   111.1 -0.358 P
J141220-163121   166 -0.124 14 12 20.78 -16 31 28.8 V   128.5 14 12 20.84 -16 31 28.6   193.6 -0.229 P
J141221-222011    99 -0.206 14 12 20.85 -22 20 01.4 V   149.2 14 12 20.85 -22 20 01.5   127.8  0.086 P
J141223-342015   114 -0.450 14 12 20.92 -34 20 21.9 V    18.2 14 12 20.80 -34 20 21.5   199.4 -1.336 P
J141231-355531   109  0.043 14 12 28.90 -35 55 59.1 A    37.6 14 12 28.42 -35 55 48.0   103.3 -0.238 P
                            14 12 28.50 -35 55 49.2 A    29.8                                         
J141236+133456   389  0.538 14 12 36.37 +13 34 38.2 V   281.2 14 12 36.39 +13 34 38.4   199.4  0.192 P
J141239+484444    74  0.087 14 12 38.66 +48 44 47.1 V    41.2 14 12 38.69 +48 44 46.7    66.4 -0.266 P
J141312+222833   143 -0.310 14 13 12.10 +22 28 11.4 V     7.2 14 13 10.79 +22 28 28.7   210.3 -1.883 P
J141319+450527   150 -0.034 14 13 18.86 +45 05 23.0 V   131.2 14 13 18.88 +45 05 23.1   156.4 -0.098 P
J141324+530532   141 -0.011 14 13 24.27 +53 05 26.9 V    66.4 14 13 24.41 +53 05 28.1   142.9 -0.428 P
J141325-342252   187 -0.323 14 13 27.18 -34 22 35.6 V   173.9 14 13 27.20 -34 22 35.2   279.2 -0.257 P
                            14 13 27.18 -34 22 35.5 V     2.3                                         
J141341+011119   108 -0.492 14 13 41.95 +01 11 26.1 V    53.5 14 13 41.97 +01 11 26.5   199.0 -0.733 P
J141341+150944   367 -0.210 14 13 41.66 +15 09 39.5 V   187.9 14 13 41.65 +15 09 39.6   476.6 -0.519 P
J141416+100827    84 -0.243 14 14 16.67 +10 08 23.3 V    62.5 14 14 16.68 +10 08 23.5   113.6 -0.333 P
J141425-501601   101  0.300 14 14 26.11 -50 16 09.9 A    82.4 14 14 26.07 -50 16 08.8    51.7  0.202 P
J141430+192210   178  0.599 14 14 29.50 +19 22 18.4 V   125.0 14 14 29.50 +19 22 19.3    84.6  0.218 P
J141431+014412    91 -0.447 14 14 32.63 +01 43 53.7 V     8.3 14 14 33.06 +01 43 51.1     3.4  0.498 P
J141439-145547    69 -0.203 14 14 39.10 -14 55 23.2 V    62.2 14 14 39.10 -14 55 24.3    88.8 -0.199 P
J141444+042946   115 -0.076 14 14 45.01 +04 29 58.7 V    93.3 14 14 45.02 +04 29 58.5   122.4 -0.152 P
J141447-392315    68 -0.259 14 14 48.07 -39 22 56.7 A     4.7 14 14 48.96 -39 22 58.3    93.8 -1.671 P
J141451+030810    85  0.918 14 14 51.34 +03 07 51.2 V    57.8 14 14 51.31 +03 07 53.9    27.2  0.421 P
J141501-184528    66 -0.496 14 15 02.66 -18 45 09.6 V    24.4 14 15 02.84 -18 45 10.3   122.3 -0.900 P
J141505-280950   241 -0.205 14 15 04.48 -28 09 54.5 V   193.6 14 15 04.51 -28 09 53.9   239.9 -0.120 P
J141509+083205    78 -0.134 14 15 09.92 +08 32 05.4 V   259.5 14 15 09.91 +08 32 06.6    92.1  0.578 P
J141517-435942    94  0.151 14 15 17.90 -43 59 24.8 A    92.8 14 15 17.99 -43 59 22.5    87.5  0.026 P
J141517-423607    67 -0.091 14 15 18.54 -42 35 44.2 A    38.6 14 15 18.63 -42 35 44.3    90.4 -0.370 P
J141519-095553   268  0.003 14 15 20.84 -09 55 58.2 V   153.9 14 15 20.88 -09 55 58.0   266.9 -0.255 S
                            14 15 20.83 -09 55 58.3 V    12.5                                         
                            14 15 20.91 -09 55 56.3 V     2.6                                         
J141527-370545   501 -0.090 14 15 26.02 -37 05 26.9 V   535.7 14 15 26.10 -37 05 26.0   560.2 -0.025 P
J141528-180917    92 -0.106 14 15 29.17 -18 09 17.6 V    53.0 14 15 29.18 -18 09 19.0   104.9 -0.381 P
J141528+370619   381 -0.053 14 15 28.46 +37 06 21.2 V   279.2 14 15 28.44 +37 06 21.1   406.9 -0.210 P
J141540-383454    76 -0.379 14 15 42.18 -38 35 10.2 A    53.7 14 15 42.21 -38 35 10.1   121.8 -0.457 P
J141542+121227   100  0.056 14 15 41.84 +12 12 30.5 V    74.5 14 15 42.16 +12 12 36.6    93.3 -0.126 P
J141550+090360    92  0.887 14 15 48.81 +09 03 54.7 V    42.6 14 15 48.80 +09 03 54.4    30.6  0.185 P
J141559+132015   846 -0.230 14 15 58.82 +13 20 23.7 V  1564.3 14 15 58.82 +13 20 24.3  1126.0  0.183 P
J141621+405814    79 -0.110 14 16 20.52 +40 58 13.8 V    73.4 14 16 20.49 +40 58 14.1    90.6 -0.117 P
J141622-465325    78  0.272 14 16 24.40 -46 53 09.4 A    58.8 14 16 24.75 -46 53 09.5    60.3 -0.011 P
J141628+124226    98 -0.123 14 16 28.66 +12 42 13.6 V   124.0 14 16 28.64 +12 42 13.4   114.2  0.046 P
J141634-170540   305  0.171 14 16 34.38 -17 05 45.6 V   254.5 14 16 34.36 -17 05 46.1   231.0  0.054 P
J141636+143045   161  0.129 14 16 37.25 +14 30 44.3 V    97.8 14 16 37.27 +14 30 44.5   137.2 -0.189 P
J141636+130709   118 -0.098 14 16 36.70 +13 07 15.2 V    97.4 14 16 36.75 +13 07 15.2   133.3 -0.175 P
J141637+191318    75 -0.123 14 16 36.64 +19 13 12.9 V    57.7 14 16 36.67 +19 13 13.6    87.4 -0.232 P
J141642-213200   239 -0.450 14 16 42.32 -21 31 55.1 V   175.5 14 16 42.34 -21 31 54.7   418.0 -0.484 P
J141653+104828  1198 -0.168 14 16 52.95 +10 48 26.6 V   137.0 14 16 53.51 +10 48 40.1  1439.8 -1.274 P
                            14 16 52.25 +10 48 20.3 V     2.4                                         
                            14 16 52.21 +10 48 32.4 V     2.2                                         
                            14 16 52.28 +10 48 15.4 V     2.1                                         
                            14 16 52.77 +10 48 26.2 V     1.6                                         
                            14 16 53.55 +10 48 47.3 V     1.5                                         
J141656-345041    93 -0.451 14 16 55.04 -34 50 13.0 A     4.7 14 16 55.52 -34 50 05.5   162.9 -1.979 P
J141708+460659   797 -0.229 14 17 08.16 +46 07 05.4 V   574.8 14 17 07.87 +46 07 04.7  1059.3 -0.341 P
J141713+195046   131 -0.231 14 17 12.94 +19 50 36.6 V    92.4 14 17 12.94 +19 50 38.3   174.5 -0.355 P
J141728-421136   127 -0.287 14 17 25.56 -42 11 44.1 A    76.3 14 17 25.58 -42 11 44.1   231.6 -0.482 P
J141728-263107    89  0.009 14 17 28.75 -26 31 52.3 V    62.0 14 17 28.75 -26 31 52.5    88.0 -0.195 P
J141730+264507    77 -0.004 14 17 30.41 +26 44 57.0 V    66.5 14 17 30.39 +26 44 56.8    77.3 -0.084 P
J141731+111656    72 -0.189 14 17 32.16 +11 16 58.0 V    54.8 14 17 32.13 +11 16 58.6    91.1 -0.284 P
J141741+381817    95 -0.147 14 17 40.45 +38 18 21.1 V   119.0 14 17 40.43 +38 18 21.2   114.1  0.023 P
J141754+204014   106 -0.384 14 17 55.06 +20 40 08.3 V    60.4 14 17 55.35 +20 40 08.2   170.8 -0.580 P
J141759-245136    71 -0.140                                                                          N
J141846-273802    68  0.293                                                                          N
J141858-350936   684  0.387 14 18 55.79 -35 10 16.3 V   484.9                                        P
                            14 18 58.93 -35 09 42.5 V   460.9 14 18 58.93 -35 09 41.8   422.9  0.048  
J141859-140730    74  0.186 14 19 00.72 -14 07 53.9 V    58.1 14 19 00.66 -14 07 53.5    58.8 -0.007 P
J141905+055507    72 -0.429 14 19 06.83 +05 55 01.8 V    20.4 14 19 06.89 +05 55 03.2   122.7 -0.662 S
                            14 19 06.84 +05 55 02.6 V    10.8                                         
                            14 19 06.83 +05 55 02.3 V     6.3                                         
J141907+010917    69  0.146 14 19 08.18 +01 08 56.4 V    39.5 14 19 08.14 +01 08 55.4    57.6 -0.211 P
J141909+060334   240 -0.376 14 19 09.26 +06 03 28.5 V   146.1 14 19 09.31 +06 03 30.2   383.0 -0.538 P
J141914+252450   130 -0.095 14 19 15.41 +25 24 25.9 V    64.4 14 19 15.38 +25 24 25.8   146.3 -0.438 L
                            14 19 13.51 +25 24 19.0 V     1.3                                         
                            14 19 15.49 +25 24 22.5 V     1.1                                         
J141915-262746    85  0.194 14 19 12.75 -26 27 29.8 V    66.4 14 19 12.72 -26 27 32.5    61.4  0.044 P
J141919+051115    83 -0.086 14 19 20.31 +05 11 09.2 V    69.0 14 19 20.56 +05 11 10.5    92.4 -0.163 P
J141939+731500    66 -0.267 14 19 41.18 +73 15 04.3 V    26.2 14 19 40.69 +73 15 06.5    92.0 -0.701 P
J141945+382201   651  0.032 14 19 46.62 +38 21 48.5 V   775.8 14 19 46.57 +38 21 48.6   625.7  0.120 P
J141946+542328  1350  0.394 14 19 46.60 +54 23 14.8 V  2248.1 14 19 46.51 +54 23 15.0   802.5  0.575 P
J141951-231958    74 -0.258                                                                          N
J141958-354320    85  0.084 14 20 02.19 -35 42 58.5 V    36.1 14 20 02.17 -35 42 58.3    76.6 -0.420 P
J141958+270625   415  0.412 14 19 59.30 +27 06 25.6 V   338.4 14 19 59.25 +27 06 26.7   248.8  0.172 P
J142000+080447   139 -0.449 14 19 59.44 +08 04 41.6 V   199.7 14 19 59.46 +08 04 43.7   242.8 -0.109 P
J142001+372149   188  0.022 14 20 00.34 +37 21 34.7 V   158.7 14 20 00.33 +37 21 35.0   182.9 -0.079 P
J142012-430034   119 -0.176 14 20 14.48 -43 00 26.6 A    54.2 14 20 14.51 -43 00 26.8   183.2 -0.529 P
J142020+170312   161  0.807 14 20 20.89 +17 03 29.2 V   242.2 14 20 20.89 +17 03 29.8    59.1  0.787 P
J142021-185554    72 -0.224 14 20 19.41 -18 56 05.9 V    52.6 14 20 19.60 -18 56 10.3    95.1 -0.331 P
J142027-774506   102  0.141 14 20 24.92 -77 43 40.5 A    49.8 14 20 23.02 -77 43 35.8    40.5  0.090 P
J142101-230728    99 -0.261 14 21 01.62 -23 07 31.4 V    72.6 14 21 01.50 -23 07 33.8   136.9 -0.354 P
J142106+385537   103  0.129 14 21 06.03 +38 55 22.8 V   132.1 14 21 06.01 +38 55 22.4    87.8  0.228 P
J142122+464551   223  0.539 14 21 23.07 +46 45 48.0 V   209.2 14 21 23.03 +46 45 47.4   114.2  0.338 P
J142125-324216    81 -0.232                                                                          N
J142130-193140   219  0.636 14 21 36.98 -19 31 18.7 V   135.1 14 21 36.93 -19 31 18.2    99.4  0.498 P
                            14 21 36.96 -19 31 18.7 V   107.6                                         
J142134-415323    78  0.148 14 21 35.07 -41 53 22.6 A    70.5 14 21 35.04 -41 53 20.7    73.0 -0.015 P
J142135-453713   112 -0.437 14 21 32.64 -45 37 13.5 A   135.9 14 21 32.38 -45 37 13.0   257.0 -0.277 P
J142137-482023   242  0.050 14 21 38.72 -48 20 23.1 A   229.7 14 21 38.56 -48 20 22.7   263.0 -0.059 P
J142144-200209   102 -0.261 14 21 43.40 -20 01 43.8 V    58.9 14 21 42.52 -20 01 49.2   141.1 -0.488 P
J142144+101516   121  0.114                                                                          N
J142154+035539   155 -0.410 14 21 55.25 +03 55 36.8 V    98.9 14 21 55.24 +03 55 37.3   258.0 -0.535 P
J142157+581503   129 -0.140 14 21 56.10 +58 14 54.8 V    96.3 14 21 56.11 +58 14 54.8   153.5 -0.260 P
J142225+495346    65 -0.015 14 22 25.86 +49 53 55.7 V    89.5 14 22 25.93 +49 53 56.0    66.2  0.168 P
J142225-440915   100  0.010 14 22 26.48 -44 09 00.7 A    10.9 14 22 26.14 -44 09 00.1   115.7 -1.026 P
J142229+322255   357 -0.117 14 22 30.38 +32 23 10.4 V   527.9 14 22 30.39 +32 23 09.7   412.6  0.138 P
J142236-230822   263  0.608 14 22 37.11 -23 08 30.2 V   162.8 14 22 37.11 -23 08 29.5   123.5  0.154 P
J142241+041424   122 -0.409 14 22 42.49 +04 14 39.1 V    80.4 14 22 42.35 +04 14 38.8   202.9 -0.517 P
J142252+054019   124 -0.440 14 22 53.23 +05 40 13.4 V    72.1 14 22 53.22 +05 40 13.6   214.2 -0.562 P
                            14 22 53.37 +05 40 18.3 V     2.3                                         
                            14 22 53.55 +05 40 13.6 V     1.4                                         
                            14 22 53.91 +05 39 59.9 V     1.4                                         
                            14 22 52.28 +05 40 22.0 V     0.8                                         
                            14 22 52.73 +05 40 23.5 V     0.2                                         
J142255-205804    82 -0.465 14 22 56.87 -20 57 57.1 V    26.0 14 22 56.97 -20 57 56.6   146.0 -0.963 P
J142302-224104   137 -0.147 14 23 04.40 -22 40 51.3 V   100.5 14 23 04.48 -22 40 50.8   164.5 -0.275 P
J142307+480204   515  0.187 14 23 06.16 +48 02 10.8 V   399.3 14 23 06.11 +48 02 10.6   408.5 -0.013 P
J142307+162119    68  0.066 14 23 05.85 +16 21 13.9 V    52.0 14 23 05.82 +16 21 14.2    62.6 -0.054 P
                            14 23 05.73 +16 20 54.4 V     1.4                                         
                            14 23 05.48 +16 21 07.3 V     1.4                                         
                            14 23 06.01 +16 21 04.8 V     1.3                                         
                            14 23 05.86 +16 20 59.0 V     0.7                                         
J142310-240555    93 -0.389 14 23 11.08 -24 06 36.1 V    30.2 14 23 11.20 -24 06 35.9   150.8 -0.658 L
                            14 23 11.34 -24 06 35.4 V    11.7                                         
                            14 23 11.32 -24 06 35.1 V     4.5                                         
J142311+715928    99 -0.381 14 23 11.01 +71 59 16.9 V    44.7 14 23 11.05 +71 59 16.2   159.0 -0.708 P
J142312+505543   232 -0.235 14 23 14.19 +50 55 37.3 V   214.7 14 23 14.18 +50 55 38.6   180.0  0.098 P
J142330+515007   109 -0.339 14 23 29.96 +51 50 08.7 V    60.2 14 23 29.91 +51 50 08.4   166.1 -0.566 P
J142330+120005   571 -0.452 14 23 30.10 +11 59 51.2 V   229.2 14 23 30.11 +11 59 51.1  1000.6 -0.761 S
                            14 23 30.09 +11 59 50.3 V    26.8                                         
J142339-782923   149 -0.420 14 23 43.63 -78 29 34.7 A   169.8 14 23 41.84 -78 29 32.7   257.8 -0.181 P
J142340-221814   446  0.119 14 23 40.81 -22 18 17.4 V   364.5 14 23 40.84 -22 18 17.3   384.6 -0.030 P
J142350+202938    94 -0.310 14 23 49.69 +20 29 21.9 V    65.8 14 23 49.74 +20 29 21.3   138.1 -0.414 P
J142355-272542    85 -0.420 14 23 58.30 -27 26 08.0 V    37.7 14 23 58.32 -27 26 08.7   143.3 -0.745 P
J142358+131560    70 -0.308 14 23 59.71 +13 15 47.2 V    34.5 14 23 59.71 +13 15 47.4   102.7 -0.609 P
J142400+002937    67 -0.304                                                                          N
J142405+031520    78  0.123 14 24 06.27 +03 15 08.7 V   128.1 14 24 06.24 +03 15 08.8    67.0  0.443 P
                            14 24 08.38 +03 15 10.1 V     4.7                                         
                            14 24 05.25 +03 15 08.2 V     4.3                                         
                            14 24 06.06 +03 15 14.2 V     3.1                                         
                            14 24 06.43 +03 15 08.8 V     2.8                                         
                            14 24 07.08 +03 15 25.3 V     2.7                                         
                            14 24 06.36 +03 15 06.2 V     2.5                                         
J142409+043508   245  0.062 14 24 09.50 +04 34 52.1 V   145.7 14 24 09.47 +04 34 51.6   226.7 -0.247 P
J142409+113642    77  0.416 14 24 09.79 +11 36 30.1 V    41.1 14 24 09.84 +11 36 29.5    45.9 -0.055 P
                            14 24 09.43 +11 36 42.9 V     0.4                                         
                            14 24 10.18 +11 36 24.3 V     0.1                                         
J142414+250432    67  0.537 14 24 15.19 +25 04 23.9 V    19.9 14 24 14.72 +25 04 18.3    34.4 -0.305 P
J142415-140659   255  0.128 14 24 16.04 -14 07 02.9 V   191.5 14 24 16.02 -14 07 03.8   217.6 -0.044 L
                            14 24 16.01 -14 07 02.4 V     4.9                                         
                            14 24 15.98 -14 07 01.9 V     4.6                                         
J142418-164424    71 -0.407                                                                          N
J142433-491359  5762 -0.266 14 24 32.21 -49 13 50.1 A  3886.9 14 24 32.16 -49 13 50.4 10172.3 -0.418 P
J142436+225551   548  0.562 14 24 38.09 +22 56 00.6 V   153.0 14 24 38.13 +22 56 00.6   272.5  0.190 C
                            14 24 38.12 +22 56 00.9 V   148.8                                         
                            14 24 38.07 +22 55 59.8 V    80.9                                         
J142436+470555   198 -0.123 14 24 37.08 +47 05 56.7 V   197.7 14 24 37.11 +47 05 56.8   230.7 -0.086 P
J142443+164058    77 -0.482 14 24 43.31 +16 40 41.9 V    57.6 14 24 43.31 +16 40 42.0   140.1 -0.496 P
J142450-724121   310 -0.315 14 24 52.27 -72 41 16.8 A   211.0 14 24 52.32 -72 41 16.9   590.0 -0.447 P
J142504-360839    82 -0.241 14 24 58.67 -36 08 08.0 V    37.1 14 24 58.71 -36 08 07.7   110.6 -0.312 P
                            14 24 58.66 -36 08 07.9 V    24.4                                         
                            14 24 58.64 -36 08 07.8 V     1.7                                         
J142510-460457   376  0.070 14 25 11.02 -46 04 53.9 A   315.0 14 25 11.00 -46 04 52.8   396.7 -0.100 P
J142519+123925   160 -0.464 14 25 18.61 +12 39 27.0 V   110.1 14 25 18.61 +12 39 27.5   284.6 -0.530 P
J142522-251314   254  0.078 14 25 23.04 -25 13 07.0 X   173.3 14 25 23.05 -25 13 06.9   230.5 -0.144 S
                            14 25 23.02 -25 13 06.4 X     4.9                                         
J142545-102214   114  0.331 14 25 46.56 -10 22 24.7 V    80.0 14 25 46.57 -10 22 24.8    75.5  0.032 P
J142548+142500   847  0.431 14 25 49.02 +14 24 56.9 V   586.1 14 25 49.01 +14 24 57.2   495.6  0.094 P
J142606-223450   128 -0.396 14 26 06.64 -22 34 45.4 V    45.1 14 26 06.82 -22 34 46.1   209.3 -0.857 P
J142616+151209    75  0.324 14 26 17.00 +15 12 02.6 V    90.8 14 26 16.95 +15 12 03.9    50.1  0.332 P
J142617-215242    72  0.196 14 26 13.28 -21 52 39.9 V    65.6 14 26 13.30 -21 52 39.7    56.5  0.083 P
J142620+043328    89  0.972 14 26 19.25 +04 34 06.3 V    67.5 14 26 19.24 +04 34 07.0    26.6  0.520 P
J142623-444352   100 -0.103 14 26 26.62 -44 44 02.6 A   184.1 14 26 26.68 -44 44 01.6   137.5  0.127 P
J142631+025638    87  0.712 14 26 32.39 +02 56 45.3 V    35.7 14 26 32.33 +02 56 46.5    35.9 -0.003 P
J142636+362515   435  0.014 14 26 37.09 +36 25 09.6 V   613.0 14 26 36.99 +36 25 09.4   427.5  0.201 P
J142641+571814   132 -0.462 14 26 41.10 +57 18 08.7 V   102.0 14 26 41.11 +57 18 08.8   234.4 -0.464 P
J142700+234802   335 -0.225 14 27 00.39 +23 48 00.0 V   241.6 14 27 00.39 +23 48 00.6   442.8 -0.338 P
J142700-253925    79 -0.398 14 27 00.15 -25 40 06.8 V    36.9 14 27 00.23 -25 40 08.3   120.9 -0.649 P
                            14 27 00.14 -25 40 06.8 V     0.9                                         
J142702-463950   192 -0.378 14 27 03.91 -46 39 56.9 A   110.1 14 27 03.83 -46 39 56.2   402.9 -0.563 P
J142709-331626   175  0.185                                                                          N
J142711-193338   129 -0.108 14 27 11.66 -19 34 12.6 V   145.8 14 27 11.76 -19 34 12.3   147.5 -0.006 P
J142739-330612   352  0.612 14 27 41.36 -33 05 31.4 V   490.5 14 27 41.43 -33 05 31.1   164.5  0.610 P
J142755-420612  2597 -0.162 14 27 56.33 -42 06 18.7 A  2442.6 14 27 56.21 -42 06 18.7  3910.9 -0.204 P
J142809-350914    95 -0.394 14 28 14.50 -35 08 32.8 V    14.1 14 28 14.41 -35 08 31.5   154.9 -1.338 P
J142811+162858    73  1.198 14 28 11.39 +16 28 51.9 V   129.7 14 28 11.32 +16 28 49.9    16.5  1.151 P
J142814+391222   169 -0.344 14 28 13.88 +39 12 18.6 V   138.8 14 28 13.84 +39 12 18.3   259.1 -0.348 P
J142822+563601    88 -0.354 14 28 24.76 +56 36 11.2 V   117.5 14 28 24.76 +56 36 11.4   136.7 -0.084 P
J142827-155308   119 -0.219 14 28 28.51 -15 53 08.8 V    67.1 14 28 28.66 -15 53 21.9   156.2 -0.323 P
                            14 28 28.54 -15 53 29.9 V    11.2                                         
                            14 28 28.64 -15 53 30.1 V     8.5                                         
                            14 28 27.83 -15 53 06.2 V     0.8                                         
J142831+272448   153  0.748 14 28 31.76 +27 24 32.2 V   142.5 14 28 31.70 +27 24 33.2    60.4  0.479 P
J142834+484704    75 -0.015 14 28 33.65 +48 47 04.5 V    63.3 14 28 33.69 +48 47 04.5    76.4 -0.105 P
J142846+210402   192  0.311 14 28 46.42 +21 03 36.8 V   120.4 14 28 46.38 +21 03 36.9   130.5 -0.045 P
J142905+631605   189 -0.100 14 29 05.31 +63 16 04.7 V   116.2 14 29 05.38 +63 16 04.7   214.1 -0.341 P
J142909-253809    65 -0.303                                                                          N
J142914-455215   125 -0.168 14 29 14.69 -45 52 05.0 A    92.2 14 29 14.58 -45 52 04.0   189.9 -0.314 P
J142921+540613   716 -0.303 14 29 21.88 +54 06 11.1 V   494.2 14 29 21.93 +54 06 11.2  1043.1 -0.417 P
J142951-340245   123 -0.056 14 29 54.04 -34 03 18.3 V    52.6 14 29 54.27 -34 03 13.7   131.8 -0.513 P
J142957+653203    79  0.119 14 29 57.50 +65 32 06.1 V    76.6 14 29 57.41 +65 32 06.4    68.2  0.065 P
J143009+104340  1194  1.125 14 30 09.74 +10 43 26.9 V   837.8 14 30 09.79 +10 43 27.0   295.0  0.583 P
J143020-422716   109  0.232 14 30 20.77 -42 27 17.8 A    63.0 14 30 20.55 -42 27 20.3    89.7 -0.153 P
J143023+420450   337  0.356 14 30 23.74 +42 04 36.5 V   217.7 14 30 23.70 +42 04 36.7   216.6  0.003 P
J143027+251214   132 -0.152 14 30 27.89 +25 12 01.0 V    68.7 14 30 27.86 +25 12 01.9   159.5 -0.420 L
                            14 30 27.86 +25 12 05.4 V     6.4                                         
J143041+364906   283  0.437 14 30 40.58 +36 49 03.9 V   273.5 14 30 40.54 +36 49 04.0   164.4  0.284 P
J143100-450108   329 -0.301 14 31 00.49 -45 01 01.6 A   244.1 14 31 00.56 -45 01 00.3   612.7 -0.400 P
J143102-122548   125 -0.127 14 31 02.12 -12 25 33.7 V   115.6 14 31 02.39 -12 25 36.8   142.7 -0.118 P
J143110-312108   155 -0.427 14 31 09.27 -31 20 38.3 A   134.4 14 31 09.32 -31 20 35.8   263.6 -0.376 P
J143120+395245   259  0.136 14 31 20.54 +39 52 41.5 V   235.1 14 31 20.50 +39 52 41.7   218.7  0.040 P
J143126+244227   147  0.376 14 31 25.89 +24 42 20.7 V    65.4 14 31 25.83 +24 42 20.9    92.1 -0.191 P
J143126+441839    70 -0.448 14 31 27.34 +44 18 28.8 V    49.8 14 31 27.36 +44 18 29.2   122.2 -0.501 P
J143127-150911   148 -0.141 14 31 28.14 -15 09 28.8 V    72.8 14 31 28.14 -15 09 29.0   176.3 -0.454 L
                            14 31 28.19 -15 09 27.6 V     5.4                                         
J143154+731038    88 -0.494 14 31 56.21 +73 10 40.9 V    37.6 14 31 56.27 +73 10 40.8   162.6 -0.444 C
                            14 31 56.38 +73 10 40.8 V    16.2                                         
                            14 31 56.37 +73 10 40.5 V    15.0                                         
                            14 31 59.53 +73 10 50.4 V     4.6                                         
J143154-290329   152 -0.476 14 31 56.02 -29 03 17.1 A    83.4 14 31 56.14 -29 03 17.5   274.7 -0.516 L
                            14 31 56.37 -29 03 16.9 A    25.6                                         
J143237-441102    87 -0.446                                                                          N
J143239+361823   137  0.092 14 32 39.83 +36 18 07.9 V    82.8 14 32 39.82 +36 18 08.1   122.2 -0.180 S
                            14 32 39.81 +36 18 08.3 V     5.7                                         
J143257-180130   846 -0.152 14 32 57.69 -18 01 35.2 V   596.3 14 32 57.77 -18 01 34.3  1021.8 -0.296 S
                            14 32 57.68 -18 01 35.1 V     5.2                                         
J143258-245648    75  0.363 14 32 56.95 -24 57 02.1 V    33.1 14 32 57.90 -24 56 59.8    47.7 -0.204 P
J143300-213254    91 -0.228 14 32 56.01 -21 33 18.3 V    41.6 14 32 56.15 -21 33 17.8    79.8 -0.364 P
                            14 32 59.43 -21 32 11.1 V    10.1 14 32 59.59 -21 32 09.1    41.1 -0.783  
J143300-355604   139 -0.445 14 33 00.40 -35 56 28.2 V    85.0 14 33 00.42 -35 56 28.5   241.6 -0.583 P
J143302+101814    80 -0.294 14 33 02.06 +10 18 08.7 V    60.3 14 33 02.06 +10 18 09.3   115.2 -0.265 P
                            14 33 02.07 +10 18 08.9 V     4.8                                         
                            14 33 02.07 +10 17 57.0 V     1.7                                         
                            14 33 02.69 +10 17 57.3 V     1.5                                         
                            14 33 01.95 +10 17 59.1 V     1.4                                         
                            14 33 02.20 +10 18 28.9 V     1.0                                         
                            14 33 01.71 +10 18 21.9 V     1.0                                         
J143306-263448    95 -0.200 14 33 04.48 -26 34 31.5 V    51.3 14 33 04.32 -26 34 31.5   121.7 -0.482 P
J143321-154839   968  0.521 14 33 21.47 -15 48 44.6 V   786.1 14 33 21.57 -15 48 44.1   506.5  0.245 P
J143342-834053   185  0.246 14 33 28.46 -83 41 08.5 A   248.5 14 33 28.48 -83 41 05.7   149.0  0.222 P
J143349+640734    74 -0.121 14 33 49.63 +64 07 11.3 V    37.2 14 33 49.61 +64 07 11.4    86.0 -0.468 P
J143403-195822    65  0.044 14 34 04.70 -19 58 46.2 V    42.2 14 34 04.80 -19 58 50.0    57.5 -0.173 P
J143405+420313   280 -0.096 14 34 05.70 +42 03 16.0 V   286.8 14 34 05.65 +42 03 15.9   315.4 -0.053 P
J143407-331709   142 -0.322 14 34 09.91 -33 17 06.0 A    40.0 14 34 09.94 -33 17 04.0   212.0 -0.931 P
J143417+542949   100 -0.153 14 34 16.41 +54 29 30.5 V    85.7 14 34 16.45 +54 29 30.9   120.9 -0.192 P
J143420-114606   192  0.144 14 34 21.15 -11 46 19.5 V   107.3 14 34 21.22 -11 46 18.4   160.6 -0.178 P
                            14 34 21.36 -11 46 26.0 V     9.5                                         
J143420-341301    82 -0.397                                                                          N
J143425+095354    94 -0.382 14 34 25.81 +09 54 01.5 V    39.4 14 34 25.85 +09 54 01.9   151.2 -0.751 P
J143427-130435    81 -0.472 14 34 33.56 -13 05 31.5 V    13.6 14 34 33.56 -13 05 32.1    11.5  0.094 P
J143427-452130    66  0.108 14 34 27.83 -45 21 27.2 A    23.2 14 34 28.27 -45 21 27.3    65.7 -0.317 P
                            14 34 28.76 -45 21 12.1 A     8.5                                         
J143431-425455   109 -0.077 14 34 32.37 -42 54 54.5 A    30.1 14 34 32.13 -42 54 53.6   144.0 -0.680 P
J143440+195215   692  0.413 14 34 39.80 +19 52 00.8 V   656.7 14 34 39.80 +19 52 00.7   414.1  0.257 P
J143446+093007    72  1.540                                                                          N
J143512-405447    70 -0.340 14 35 16.15 -40 55 28.1 A    24.1 14 35 16.02 -40 55 27.0   138.4 -0.759 P
J143517-103036    77 -0.059 14 35 14.39 -10 30 33.2 V    85.5 14 35 14.37 -10 30 33.3    82.9  0.017 P
J143521+202050   205 -0.498 14 35 21.95 +20 21 17.9 V    82.7 14 35 21.90 +20 21 18.8   380.7 -0.852 P
J143533+543605    86  0.002 14 35 33.78 +54 35 59.3 V    93.2 14 35 33.79 +54 35 59.1    85.7  0.047 P
J143535+301224   175 -0.274 14 35 35.40 +30 12 24.5 V   309.0 14 35 35.41 +30 12 25.1   246.1  0.127 P
J143539+170506    74  0.452 14 35 40.54 +17 05 13.5 V    56.6 14 35 40.43 +17 05 15.2    42.2  0.164 P
J143551+072227   122  0.062 14 35 51.28 +07 22 18.6 V    67.6 14 35 51.15 +07 22 19.4   112.9 -0.286 P
J143556+172915   529 -0.497 14 35 56.61 +17 29 34.7 V   429.9 14 35 56.56 +17 29 32.8   981.3 -0.334 L
                            14 35 56.72 +17 29 30.2 V   109.9                                         
J143604-363943   117  0.087 14 36 05.23 -36 40 20.3 V   119.5 14 36 05.24 -36 40 21.2   105.0  0.072 P
J143616-831108    75 -0.488 14 36 18.63 -83 11 24.6 A    49.4 14 36 17.21 -83 11 23.7   186.1 -0.576 P
J143618+482051    70  1.104 14 36 18.91 +48 20 41.1 V    72.7 14 36 18.90 +48 20 39.2    17.8  0.785 P
J143633-190957   122 -0.469 14 36 33.90 -19 09 58.6 V    53.8 14 36 33.90 -19 09 59.1   218.5 -0.531 S
                            14 36 33.92 -19 09 58.6 V    20.2                                         
                            14 36 33.88 -19 09 58.6 V    10.4                                         
J143641+232039   764 -0.067 14 36 40.99 +23 21 03.3 V   650.7 14 36 40.98 +23 21 03.3   830.2 -0.136 P
J143646+633645   757 -0.216 14 36 45.80 +63 36 37.9 V   872.6 14 36 45.69 +63 36 37.4   990.3 -0.071 P
J143657-184621   172  1.480 14 36 56.77 -18 46 34.2 V   193.4 14 36 56.78 -18 46 35.6    27.3  1.093 P
J143701+050604   107 -0.420 14 37 02.43 +05 06 14.8 V    17.5 14 37 02.36 +05 06 15.7   180.4 -0.945 L
                            14 37 02.50 +05 06 14.7 V    10.3                                         
                            14 37 02.47 +05 06 14.9 V     5.4                                         
J143708+040536   127  1.642 14 37 08.19 +04 05 34.3 V   150.6 14 37 08.33 +04 05 33.1    16.5  1.234 P
J143708-294657   225 -0.183 14 37 08.97 -29 47 18.6 V    99.5 14 37 09.04 -29 47 18.6   282.5 -0.582 P
J143714-324504   292 -0.191 14 37 14.89 -32 44 48.4 A   143.2 14 37 14.79 -32 44 47.7   362.3 -0.518 P
J143721+511259   117 -0.289 14 37 19.80 +51 12 49.4 V   115.8 14 37 19.76 +51 12 49.1   167.6 -0.206 P
J143738-111851    68 -0.112 14 37 41.91 -11 19 10.7 V    28.4 14 37 41.90 -11 19 11.0    78.2 -0.565 P
J143740+311907   101 -0.238 14 37 39.50 +31 19 01.0 V   205.4 14 37 39.33 +31 19 02.5   135.8  0.231 P
J143756+015639    68 -0.229 14 37 56.92 +01 56 38.7 V    28.4 14 37 56.76 +01 56 38.2    90.4 -0.444 D
                            14 37 56.48 +01 56 37.1 V     4.9                                         
                            14 37 56.49 +01 56 36.9 V     3.7                                         
                            14 37 55.51 +01 56 34.9 V     1.9                                         
                            14 37 56.79 +01 56 30.2 V     1.4                                         
                            14 37 57.39 +01 56 31.9 V     0.5                                         
J143759+300201    99  0.377 14 37 58.67 +30 02 07.1 V    65.6 14 37 58.67 +30 02 07.1    62.0  0.039 P
                            14 37 58.79 +30 02 01.9 V     0.9                                         
J143809-220449   678 -0.114 14 38 09.47 -22 04 54.7 V   830.1 14 38 09.53 -22 04 54.4   780.8  0.036 P
                            14 38 10.08 -22 04 57.4 V     1.3                                         
                            14 38 08.86 -22 04 52.2 V     0.7                                         
J143813+364429    75  0.207 14 38 13.72 +36 44 50.9 V    77.6 14 38 13.67 +36 44 50.7    58.0  0.162 P
J143828+441811   265  0.169 14 38 28.51 +44 18 12.1 V   217.9 14 38 28.52 +44 18 11.2   214.8  0.008 P
J143834-840721    72  0.328 14 38 22.66 -84 07 30.7 A    62.3 14 38 21.42 -84 07 28.9    51.1  0.086 P
J143837+123547   159  0.200 14 38 37.80 +12 35 34.2 V   110.6 14 38 37.77 +12 35 34.3   124.0 -0.064 P
J143847-140849    68 -0.251                                                                          N
J143853+371026   267 -0.251 14 38 53.61 +37 10 35.4 V   315.4 14 38 53.57 +37 10 35.7   364.8 -0.081 P
J143858-400546    79 -0.018 14 38 52.74 -40 05 53.2 A    24.4 14 38 52.73 -40 05 51.5    95.3 -0.526 P
                            14 38 53.10 -40 06 09.0 A     4.0                                         
J143905+441015   120 -0.484 14 39 05.16 +44 10 07.1 V    95.6 14 39 05.13 +44 10 10.3   214.3 -0.400 P
                            14 39 04.74 +44 10 37.6 V     9.0                                         
J143910+211501   171  0.731 14 39 08.90 +21 14 50.8 V   207.0 14 39 08.91 +21 14 51.2    68.9  0.660 P
                            14 39 09.04 +21 14 45.4 V    10.5                                         
                            14 39 09.32 +21 14 49.0 V     7.5                                         
J143911+111749   133  1.205 14 39 12.05 +11 17 40.6 V    98.7 14 39 11.92 +11 17 40.9    29.7  0.670 P
J143920+371148    77  0.190 14 39 20.58 +37 12 02.8 V    57.4 14 39 20.52 +37 12 03.3    60.8 -0.032 P
J143922+325406    70 -0.338 14 39 23.65 +32 53 54.8 V    98.6 14 39 23.56 +32 53 55.2   106.5 -0.043 P
J143926-345430   115  0.961 14 39 28.70 -34 54 27.7 V    56.4 14 39 28.74 -34 54 26.6    34.8  0.269 P
J143940-434108   123 -0.257 14 39 40.40 -43 41 16.8 A    78.3 14 39 40.28 -43 41 16.8   214.1 -0.437 P
J143947+495817   198  0.448 14 39 46.98 +49 58 05.5 V   244.6 14 39 46.94 +49 58 05.3   113.5  0.429 P
J143950-004133    77 -0.108 14 39 50.00 -00 42 22.7 V     6.3 14 39 50.01 -00 42 24.4    49.9 -1.155 P
J143956-153143   869  0.234 14 39 56.88 -15 31 50.5 V   542.3 14 39 56.90 -15 31 50.1   649.6 -0.094 P
                            14 39 57.11 -15 31 57.6 V     6.2                                         
J143959-392211   104 -0.319 14 39 58.97 -39 22 14.9 V    40.4 14 39 59.02 -39 22 15.2   154.6 -0.706 S
                            14 39 58.95 -39 22 14.8 V     3.2                                         
J144014-262441    90 -0.303 14 40 12.36 -26 25 24.3 V    47.4 14 40 12.48 -26 25 23.3   108.6 -0.463 P
J144017-835409    87 -0.034 14 40 02.46 -83 54 01.1 A    98.8 14 40 01.08 -83 53 59.7   107.6 -0.037 P
J144017+055616   162 -0.089 14 40 17.98 +05 56 34.1 V    90.9 14 40 17.94 +05 56 31.3   177.2 -0.308 S
                            14 40 17.96 +05 56 33.7 V    11.1                                         
J144022+382023   886 -0.181 14 40 22.34 +38 20 13.6 V   522.3 14 40 22.19 +38 20 16.6  1108.8 -0.256 P
                            14 40 22.20 +38 20 20.3 V   144.3                                         
                            14 40 22.21 +38 20 20.1 V    34.4                                         
J144025+160007   110 -0.048 14 40 23.47 +16 00 17.5 V    64.1 14 40 23.49 +16 00 17.3   116.7 -0.334 P
J144031+053127   253  0.103 14 40 32.03 +05 31 22.5 V   140.1 14 40 32.09 +05 31 20.6   222.6 -0.258 P
J144033+012707   106  0.129 14 40 33.65 +01 27 05.2 V    56.8 14 40 33.64 +01 27 04.6    90.3 -0.259 P
J144040-255233    66 -0.159 14 40 39.03 -25 51 58.1 V    30.1 14 40 39.05 -25 51 58.2    80.5 -0.549 P
J144052+061033    83 -0.064 14 40 52.94 +06 10 16.2 V    36.5 14 40 53.02 +06 10 15.4    89.9 -0.503 P
J144116-391351   206  1.241 14 41 15.07 -39 13 47.4 V   100.4 14 41 15.13 -39 13 48.4    37.7  0.547 D
J144121-330423   266  0.074 14 41 19.89 -33 03 24.1 V   293.5 14 41 19.89 -33 03 24.5   242.7  0.106 P
J144121-343343    77  2.222                                                                          N
J144123-345658   281 -0.344 14 41 24.00 -34 56 46.3 A   184.4 14 41 24.02 -34 56 45.2   405.2 -0.439 P
J144146-152346   181  0.138 14 41 45.42 -15 23 36.3 V   166.8 14 41 45.44 -15 23 36.7   149.2  0.062 P
J144158+631836   196 -0.079 14 41 58.67 +63 18 33.4 V   167.9 14 41 58.74 +63 18 33.7   216.2 -0.141 P
J144200+323408   331 -0.193 14 42 00.14 +32 34 20.3 V   342.6 14 42 00.15 +32 34 20.0   420.8 -0.115 P
J144212+062535   157  0.286 14 42 12.24 +06 25 26.1 V   117.4 14 42 12.18 +06 25 26.7   110.0  0.036 P
J144219+523620   111 -0.443 14 42 19.46 +52 36 21.7 V    73.2 14 42 19.59 +52 36 21.1   192.5 -0.442 L
                            14 42 19.53 +52 36 20.9 V    14.0                                         
J144232-711810    77 -0.380 14 42 34.60 -71 17 59.2 A    38.7 14 42 34.90 -71 18 00.1   161.9 -0.622 P
J144238-375348    96  0.194 14 42 36.43 -37 53 37.1 V    68.8 14 42 36.41 -37 53 36.8    75.5 -0.052 P
J144245+100808    94  0.547 14 42 45.00 +10 07 51.5 V   125.4 14 42 44.99 +10 07 52.9    43.1  0.596 P
J144255-781338    95  0.102 14 42 54.39 -78 13 44.3 A    66.3 14 42 52.70 -78 13 41.1    95.4 -0.158 P
J144257+230022    79 -0.254 14 42 58.45 +23 00 28.4 V    53.3 14 42 58.49 +23 00 28.8   108.3 -0.396 P
J144301+251846    83 -0.275 14 43 02.95 +25 18 42.1 V    79.9 14 43 02.96 +25 18 42.2   116.8 -0.212 P
J144307-004921   104  0.304 14 43 08.17 -00 49 13.4 V    74.0 14 43 08.17 -00 49 12.8    71.2  0.022 P
J144326-225109    70 -0.269                                                                          N
J144349+564553    66 -0.093 14 43 46.27 +56 45 45.9 V    50.2 14 43 46.32 +56 45 45.6    74.1 -0.217 P
J144351-715026    68 -0.305 14 43 47.12 -71 49 58.6 A     9.4                                        P
J144352-422017   231 -0.370                                                                          N
J144356+250156   334 -0.084 14 43 56.89 +25 01 44.5 V   229.4 14 43 56.95 +25 01 44.3   370.6 -0.207 P
                            14 43 57.37 +25 02 12.4 V    13.5                                         
                            14 43 57.82 +25 02 11.2 V     7.8                                         
                            14 43 57.38 +25 02 12.9 V     5.2                                         
                            14 43 55.28 +25 02 44.7 V    37.6                                         
                            14 43 55.29 +25 02 45.0 V    24.6                                         
                            14 43 55.73 +25 02 28.1 V    15.8                                         
                            14 43 57.08 +25 02 37.5 V    15.5                                         
                            14 43 55.28 +25 02 44.4 V    13.0                                         
                            14 43 55.73 +25 02 27.8 V     8.4                                         
                            14 43 54.21 +25 02 39.2 V     6.7                                         
                            14 43 55.29 +25 02 44.3 V     6.6                                         
                            14 43 53.22 +25 02 39.2 V     5.0                                         
                            14 43 57.26 +25 02 17.6 V     2.8                                         
J144357-360835    88 -0.188                                                                          N
J144357+633228   442 -0.376 14 43 58.60 +63 32 26.4 V   401.1 14 43 58.63 +63 32 26.7   704.9 -0.315 P
J144359-311332    96  2.341                                                                          N
J144401-390846   110 -0.022 14 43 57.20 -39 08 39.7 V    38.1 14 43 57.10 -39 08 36.9   113.1 -0.607 P
J144423+553812    75 -0.434 14 44 22.75 +55 38 16.5 V    79.2 14 44 22.77 +55 38 16.1   128.7 -0.271 P
J144431+025740   117  0.572 14 44 31.77 +02 57 53.5 V   118.7 14 44 31.71 +02 57 54.9    57.5  0.405 P
J144439+163204    92 -0.433 14 44 39.24 +16 32 12.8 V   115.9 14 44 39.16 +16 32 12.0   146.8 -0.132 P
J144445-172550    65 -0.319 14 44 51.09 -17 26 06.3 V    28.3 14 44 51.19 -17 26 06.0    68.0 -0.489 P
J144450+113203   209 -0.271 14 44 50.73 +11 31 56.4 V   132.3 14 44 50.95 +11 31 55.2   292.8 -0.443 P
J144452+360605   139  2.862                                                                          N
J144456-272651    67  1.897                                                                          N
J144501+034934    84 -0.267 14 45 01.30 +03 49 27.3 V    39.1 14 45 01.38 +03 49 27.9   117.1 -0.612 P
J144503-425018   128 -0.494                                                                          N
J144508-161410   126  0.092 14 45 09.58 -16 14 10.7 V   461.4 14 45 09.59 -16 14 10.7   109.6  0.802 P
J144521+184132   132 -0.213 14 45 21.24 +18 41 17.8 V    58.8 14 45 21.22 +18 41 18.6   172.1 -0.599 P
J144527+243760   142 -0.340 14 45 27.05 +24 38 04.3 V   101.4 14 45 27.03 +24 38 03.9   216.8 -0.424 P
J144530+000420   172 -0.212 14 45 31.48 +00 04 35.4 V    72.2 14 45 31.27 +00 04 37.4   190.5 -0.541 P
J144536+184433    97 -0.473 14 45 37.50 +18 44 43.3 V    95.8 14 45 37.52 +18 44 43.4   174.7 -0.335 P
J144536-154304    68 -0.368 14 45 40.43 -15 43 06.2 V    38.4 14 45 40.44 -15 43 06.1   107.5 -0.575 P
J144541-270942    79 -0.133 14 45 43.47 -27 10 02.0 V    46.8 14 45 43.49 -27 10 02.1    93.2 -0.384 P
J144543-415618   109 -0.470 14 45 43.28 -41 56 12.1 A    23.1 14 45 42.34 -41 56 14.1   263.2 -1.057 P
J144544-244542   244  0.107 14 45 44.21 -24 45 41.6 V   106.3 14 45 44.22 -24 45 42.2   213.6 -0.389 P
J144544-305050    91  0.219 14 45 46.69 -30 51 57.7 V    21.3 14 45 46.72 -30 51 57.9    69.3 -0.658 P
J144553-162856   485  0.150 14 45 53.39 -16 29 01.6 V   546.7 14 45 53.37 -16 29 02.0   402.7  0.178 P
                            14 45 53.61 -16 29 08.9 V     7.0                                         
J144556-303645   108  0.320 14 45 56.04 -30 37 04.8 A    85.9 14 45 55.94 -30 37 06.7    72.6  0.094 P
J144607+090349   109 -0.265 14 46 07.03 +09 03 38.3 V    76.2 14 46 07.04 +09 03 38.5   151.5 -0.373 L
                            14 46 07.20 +09 03 38.5 V     1.4                                         
J144609+043019   110 -0.225 14 46 09.94 +04 30 10.2 V    60.8 14 46 10.16 +04 30 11.6   145.5 -0.487 P
J144632+060811   180 -0.348 14 46 32.71 +06 08 06.1 V    99.0 14 46 32.84 +06 08 05.4   274.5 -0.569 P
J144635+172103   677 -0.087 14 46 35.35 +17 21 07.6 V   714.4 14 46 35.32 +17 21 07.3   754.7 -0.031 P
J144637+311050    78 -0.057 14 46 36.35 +31 10 46.1 V    89.8 14 46 36.31 +31 10 47.0    83.7  0.039 P
J144650+101515    98 -0.074 14 46 50.80 +10 15 18.0 V    76.9 14 46 50.83 +10 15 18.8   107.5 -0.187 P
J144650+213148   295 -0.481 14 46 51.22 +21 31 51.4 V   122.2 14 46 50.83 +21 31 50.8   536.0 -0.741 P
                            14 46 50.24 +21 31 49.9 V    19.8                                         
J144651+604314    81 -0.391 14 46 51.85 +60 43 13.0 V    53.7 14 46 51.85 +60 43 12.8   131.6 -0.500 P
J144704+031715    94  0.759 14 47 05.83 +03 17 01.1 V    65.7 14 47 05.78 +03 17 00.8    36.6  0.327 P
J144708-333631   164  2.429                                                                          N
J144713-335406   121  0.273 14 47 09.17 -33 52 42.0 A     9.6 14 47 09.37 -33 52 46.7    86.2 -1.225 P
J144716+192033   115 -0.330 14 47 16.08 +19 20 47.0 V   129.7 14 47 16.02 +19 20 50.0   173.4 -0.162 P
J144737-303611    85 -0.287 14 47 31.35 -30 35 38.3 V    40.2 14 47 31.31 -30 35 38.6   121.4 -0.264 P
                            14 47 31.34 -30 35 38.3 V    35.4                                         
J144747-325631    94  2.083                                                                          N
J144755+292424    66 -0.379 14 47 55.79 +29 24 29.4 V    29.2 14 47 55.79 +29 24 29.6   105.7 -0.690 P
                            14 47 58.03 +29 24 46.1 V     1.5                                         
J144815-162016   901 -0.367 14 48 15.05 -16 20 24.6 V   664.7 14 48 15.08 -16 20 24.2  1420.0 -0.424 P
J144830+760051   683  1.064 14 48 28.78 +76 01 11.6 V   376.3 14 48 28.79 +76 01 11.3   182.1  0.405 P
J144831-402622   170 -0.454 14 48 33.08 -40 26 26.5 A    82.0 14 48 32.89 -40 26 22.1   400.9 -0.689 P
J144842-432954    71 -0.289 14 48 41.93 -43 28 58.0 A    36.4 14 48 41.77 -43 28 58.0   129.8 -0.498 P
                            14 48 41.47 -43 28 45.4 A     4.8                                         
J144850-112215   255 -0.467 14 48 51.17 -11 22 15.7 V   185.3 14 48 51.10 -11 22 15.8   455.5 -0.417 L
                            14 48 51.11 -11 22 16.5 V    25.4                                         
                            14 48 50.75 -11 22 16.4 V     5.2                                         
J144850+040215   381 -0.095 14 48 50.36 +04 02 19.9 V   294.8 14 48 50.36 +04 02 20.4   428.6 -0.209 P
J144852-400920   126 -0.032 14 48 50.85 -40 08 01.7 A   103.3 14 48 50.92 -40 08 01.0   155.4 -0.043 C
                            14 48 49.63 -40 07 59.8 A    24.3                                         
                            14 48 51.28 -40 07 43.4 A     8.4                                         
                            14 48 51.86 -40 08 01.3 A     4.6                                         
                            14 48 51.01 -40 08 45.7 A    45.9                                         
                            14 48 52.26 -40 08 14.3 A    24.8                                         
                            14 48 49.94 -40 08 11.1 A    15.7                                         
J144858+532609   193  0.145 14 48 59.17 +53 26 09.3 V   116.4 14 48 59.23 +53 26 09.5   161.2 -0.182 P
J144918-004514   251  0.203 14 49 16.59 -00 45 19.2 X   194.4 14 49 16.60 -00 45 18.5   195.1 -0.002 P
J144920+422103   118 -0.243 14 49 20.71 +42 21 01.4 V    96.6 14 49 20.73 +42 21 01.2   159.7 -0.281 P
J144925-444227    80 -0.333 14 49 29.28 -44 42 52.1 A    31.9 14 49 29.15 -44 42 52.6   156.6 -0.691 P
J144930+274649    89 -0.441 14 49 32.70 +27 46 21.7 V    25.4 14 49 32.96 +27 46 20.9    92.1 -0.657 P
                            14 49 30.87 +27 46 35.9 V     1.2                                         
                            14 49 33.56 +27 46 25.5 V     0.8                                         
                            14 49 30.87 +27 46 36.0 V     0.5                                         
                            14 49 32.78 +27 46 26.8 V     0.3                                         
                            14 49 31.60 +27 46 35.4 V     0.2                                         
                            14 49 27.92 +27 46 50.4 V    20.9 14 49 27.94 +27 46 50.7    61.7 -0.604  
J144941-213918   125 -0.251 14 49 39.97 -21 39 24.7 X   199.8 14 49 39.94 -21 39 25.7   170.8  0.088 P
J144949-395718    67  0.142                                                                          N
J145013-361936   248  0.091 14 50 15.67 -36 19 37.8 V   239.5 14 50 15.71 -36 19 38.7   218.2  0.052 P
J145017-241403    71  0.407 14 50 21.05 -24 13 22.1 V    18.2 14 50 21.22 -24 13 25.3    42.8 -0.477 P
J145023-474238   123 -0.308                                                                          N
J145031+091012   378  0.108 14 50 31.17 +09 10 28.0 V   502.6 14 50 31.19 +09 10 28.2   330.5  0.234 P
J145041+365332    70 -0.189 14 50 39.68 +36 53 09.7 V    83.9 14 50 39.70 +36 53 10.3    88.5 -0.030 P
J145048+100546    85  0.332 14 50 49.40 +10 06 49.1 V    48.9 14 50 49.48 +10 06 50.7    56.3 -0.079 P
J145101-232928   284 -0.367 14 51 02.51 -23 29 31.1 X   166.6 14 51 02.51 -23 29 31.4   448.3 -0.552 P
J145108-380344    78 -0.468 14 51 04.11 -38 03 59.8 A    43.3 14 51 04.08 -38 03 59.0   139.5 -0.653 P
J145117-332217   211  1.763                                                                          N
J145138-350223   100 -0.102 14 51 33.23 -35 02 03.6 A    17.2 14 51 33.20 -35 02 02.8   113.6 -1.054 P
J145139+065716    75  0.179 14 51 38.72 +06 57 42.8 V    76.7 14 51 38.77 +06 57 43.9    60.0  0.164 P
                            14 51 38.56 +06 57 42.5 V     1.7                                         
                            14 51 38.40 +06 57 42.3 V     1.2                                         
                            14 51 39.37 +06 57 46.2 V     0.9                                         
J145144-151220    90  0.915 14 51 47.05 -15 12 20.2 V    64.0 14 51 47.09 -15 12 19.3    28.9  0.444 P
J145145+010601    79  0.443 14 51 45.94 +01 06 18.8 V   113.0 14 51 45.86 +01 06 20.1    45.6  0.506 P
J145147-012729   475 -0.105 14 51 47.41 -01 27 35.3 X   438.1 14 51 47.32 -01 27 35.0   541.5 -0.118 P
J145155-464330   106  0.489 14 51 55.30 -46 43 31.2 A    89.3 14 51 55.26 -46 43 29.5    58.8  0.181 P
J145155+635730   240 -0.370 14 51 57.36 +63 57 19.2 V   178.3 14 51 57.26 +63 57 18.9   380.0 -0.422 P
J145158+034608   107 -0.041 14 51 58.67 +03 46 04.3 V   130.1 14 51 58.65 +03 46 06.2   112.5  0.081 P
J145202-385117   155 -0.064 14 52 05.24 -38 51 19.4 A    71.3 14 52 05.29 -38 51 17.3   167.8 -0.478 P
J145205+385739    80 -0.350                                                                          N
J145208-424641   182 -0.442 14 52 08.56 -42 46 55.0 A    90.2 14 52 08.26 -42 46 54.2   421.3 -0.669 P
J145218-461422    70  1.222                                                                          N
J145231+255115    69 -0.179 14 52 31.66 +25 51 29.5 V    61.2 14 52 31.71 +25 51 29.8    86.2 -0.191 P
J145233+472918    74 -0.351 14 52 34.61 +47 29 16.0 V    53.5 14 52 34.62 +47 29 16.1   114.4 -0.424 P
J145239+062719   201 -0.334 14 52 39.39 +06 27 38.2 V   101.7 14 52 39.40 +06 27 39.6   304.4 -0.612 P
J145242+565525   102  0.445 14 52 42.08 +56 55 15.4 V    81.1 14 52 41.98 +56 55 14.5    58.7  0.180 P
J145251+523957    74 -0.445 14 52 51.72 +52 39 56.0 V    71.0 14 52 51.71 +52 39 55.8   128.6 -0.332 P
J145253-171358    80  0.152 14 52 56.22 -17 13 59.7 V    64.2 14 52 56.29 -17 13 59.7    66.2 -0.017 P
J145257-131917   463 -0.429 14 52 58.15 -13 19 23.1 V   208.4 14 52 58.19 -13 19 23.6   788.5 -0.683 S
                            14 52 58.15 -13 19 23.4 V    23.5                                         
J145300+103606   111 -0.412 14 53 01.49 +10 36 17.2 V   242.7 14 53 01.47 +10 36 18.1   185.3  0.151 P
J145302+330922    78 -0.012                                                                          N
J145303-220439   106 -0.035 14 53 04.58 -22 04 29.2 V   109.4 14 53 04.60 -22 04 29.6   110.8 -0.007 P
J145307-245749    76 -0.103 14 53 12.41 -24 57 06.1 A     5.8 14 53 13.10 -24 57 17.8    86.4 -1.508 P
J145319+350539   136 -0.394 14 53 18.55 +35 05 39.4 V   246.7 14 53 18.57 +35 05 39.3   221.9  0.059 P
J145338+535343    99 -0.496 14 53 38.75 +53 53 37.4 V    60.7 14 53 38.72 +53 53 37.9   183.3 -0.617 P
J145344+102600   281 -0.244 14 53 44.24 +10 25 57.6 V   189.0 14 53 44.25 +10 25 57.8   380.7 -0.391 P
J145345-252250   207  0.598 14 53 44.22 -25 22 47.5 V   173.6 14 53 44.23 -25 22 47.3    92.9  0.349 P
J145353+264827   351 -0.331 14 53 53.61 +26 48 33.5 V   671.9 14 53 53.62 +26 48 33.3   529.6  0.133 P
J145359+091533   133 -0.096 14 53 59.73 +09 15 43.3 V    83.9 14 53 59.77 +09 15 41.6   149.9 -0.324 P
J145412+492639   118  0.005 14 54 12.85 +49 26 40.4 V    93.9 14 54 12.87 +49 26 39.4   111.9 -0.098 P
J145416-282719    84 -0.187 14 54 14.37 -28 27 04.8 V    86.9 14 54 14.42 -28 27 04.1   102.9 -0.094 P
J145425+162332   397  2.705                                                                          N
J145427-374734  1718  0.032 14 54 27.41 -37 47 32.9 V  1202.0 14 54 27.59 -37 47 34.7   950.2  0.131 P
J145428+512445   133 -0.244 14 54 27.12 +51 24 33.7 V    96.3 14 54 27.32 +51 24 34.7   180.0 -0.349 P
J145432-401228   993 -0.041 14 54 32.89 -40 12 31.7 V   721.7 14 54 32.90 -40 12 30.6  1242.5 -0.230 S
                            14 54 32.93 -40 12 31.2 V    10.4                                         
J145432+295549   406 -0.489 14 54 32.30 +29 55 58.1 V   148.4 14 54 32.30 +29 55 58.4   745.8 -0.685 D
                            14 54 32.27 +29 55 57.5 V    40.5                                         
                            14 54 32.39 +29 55 59.2 V    29.6                                         
J145435-474709   162  0.410 14 54 33.80 -47 47 21.7 A    79.1 14 54 33.84 -47 47 21.7    55.5  0.154 P
J145447-250511   422 -0.090 14 54 46.70 -25 05 12.5 V   255.0 14 54 46.65 -25 05 12.7   472.0 -0.335 P
                            14 54 46.13 -25 05 17.1 V     4.2                                         
J145458-460817    69 -0.051                                                                          N
J145502-170016   227 -0.225 14 55 02.82 -17 00 14.0 V   192.5 14 55 02.84 -17 00 14.3   300.3 -0.248 P
J145506+064024    69  0.149 14 55 06.54 +06 40 18.9 V    37.6 14 55 06.51 +06 40 20.0    52.8 -0.189 P
J145506-315830   139  0.422 14 55 09.09 -31 58 32.4 A   145.6 14 55 09.21 -31 58 31.0    82.3  0.318 P
J145507+025028    86 -0.352 14 55 07.44 +02 50 40.1 V    66.0 14 55 07.44 +02 50 40.3   133.2 -0.388 P
                            14 55 07.46 +02 50 40.2 V     0.5                                         
J145532+213140    87 -0.274 14 55 31.85 +21 31 39.2 V    83.2 14 55 31.87 +21 31 39.5   122.2 -0.215 P
J145535-330338    72 -0.302 14 55 29.97 -33 03 47.8 A     5.6 14 55 29.39 -33 03 36.0   104.8 -1.635 P
J145553+443129   192 -0.025 14 55 54.14 +44 31 37.7 V   164.2 14 55 54.14 +44 31 37.5   198.1 -0.105 P
J145554+115141   228 -0.429 14 55 55.27 +11 51 41.5 V    32.3 14 55 55.36 +11 51 44.6   225.3 -1.084 P
J145607+504825   232  0.004 14 56 08.12 +50 48 36.3 V   259.2 14 56 08.10 +50 48 36.1   226.0  0.076 P
J145614-433956   116  0.050 14 56 14.47 -43 39 55.8 A    72.4 14 56 14.39 -43 39 52.4   126.1 -0.241 P
J145630-805736    88 -0.454 14 56 35.41 -80 57 16.3 A    33.2 14 56 35.58 -80 57 15.2   179.3 -0.732 P
J145641+132619    65 -0.198 14 56 40.82 +13 26 15.1 V    55.0 14 56 40.82 +13 26 14.9    83.1 -0.230 P
J145702+090856    67  0.032 14 57 03.32 +09 09 28.7 V    48.7 14 57 03.30 +09 09 29.3    64.4 -0.136 P
                            14 57 03.48 +09 09 29.0 V     0.9                                         
                            14 57 03.23 +09 09 31.1 V     0.9                                         
J145713-424847   112  0.283 14 57 12.98 -42 48 36.3 A   130.4 14 57 12.92 -42 48 37.0    85.2  0.185 P
J145716+673118   120  0.202 14 57 16.49 +67 31 18.9 V    93.0 14 57 16.47 +67 31 18.8    93.4 -0.002 P
J145719-241848    83 -0.414                                                                          N
J145721+051915    77 -0.372 14 57 22.53 +05 19 21.7 V    94.9 14 57 22.54 +05 19 22.5   122.3 -0.142 P
J145724-353848   566 -0.162 14 57 26.71 -35 39 10.0 V   628.9 14 57 26.75 -35 39 09.2   692.5 -0.054 P
J145737+075008   560  0.689 14 57 38.13 +07 49 54.7 V   423.6 14 57 38.09 +07 49 54.0   237.8  0.322 P
J145740-464210   181 -0.395 14 57 41.78 -46 42 09.3 A    61.8 14 57 42.31 -46 42 05.2   334.8 -0.734 P
J145743-281919   136 -0.426 14 57 44.59 -28 19 21.4 V    55.4 14 57 44.59 -28 19 20.7   230.8 -0.796 P
J145746+635704   104  0.810 14 57 45.60 +63 57 07.7 V    88.4 14 57 45.56 +63 57 08.1    38.0  0.471 P
J145751+093826   239  0.248 14 57 52.53 +09 38 16.6 V   131.2 14 57 52.52 +09 38 16.8   175.7 -0.163 P
J145753+283216   259  1.295                                                                          N
J145801-704731    86 -0.258 14 58 03.36 -70 47 30.8 A    49.2 14 58 03.73 -70 47 30.5   150.0 -0.484 P
J145843-823929    84  0.486 14 58 47.22 -82 39 43.2 A    40.7 14 58 45.72 -82 39 44.5    46.8 -0.061 P
J145844+372021   542  0.728 14 58 44.80 +37 20 21.6 V   370.8 14 58 44.77 +37 20 21.9   219.3  0.293 P
J145844-252327    66 -0.468                                                                          N
J145858+142708    72 -0.367 14 58 57.80 +14 27 04.4 V    62.3 14 58 57.82 +14 27 04.0   113.6 -0.335 P
J145859+041600   615 -0.468 14 58 59.36 +04 16 13.8 V   596.0 14 58 59.66 +04 16 17.3  1078.3 -0.331 P
J145905-380410    97 -0.380 14 59 02.03 -38 04 33.5 V    15.4 14 59 02.02 -38 04 34.5   155.5 -0.957 D
                            14 59 01.98 -38 04 34.3 V    12.6                                         
J145922+152639   101 -0.073 14 59 22.16 +15 26 54.8 V   103.9 14 59 22.16 +15 26 54.4   110.6 -0.035 P
J145927-275112    91 -0.169 14 59 28.05 -27 51 00.9 V    18.3 14 59 28.01 -27 51 00.8   107.3 -0.987 P
J145929-181046   192  0.454 14 59 28.76 -18 10 45.2 V   158.8 14 59 28.84 -18 10 44.9   109.2  0.241 P
                            14 59 29.01 -18 10 52.7 V     9.4                                         
J145936+444152   164  0.440 14 59 35.46 +44 42 07.9 V   216.2 14 59 35.45 +44 42 08.8    95.0  0.459 P
J145938+495432   108 -0.429 14 59 38.16 +49 54 31.2 V    69.0 14 59 38.09 +49 54 31.7   184.0 -0.547 P
J145939+270816    92 -0.067 14 59 39.92 +27 08 18.8 V   116.2 14 59 39.90 +27 08 18.7   100.0  0.084 P
J145945+092709   104 -0.402 14 59 46.64 +09 27 13.2 V    49.7 14 59 46.66 +09 27 14.0   171.4 -0.691 P
J150006-320626    78 -0.243 15 00 03.61 -32 06 02.7 A    16.0 15 00 03.63 -32 06 02.1    57.9 -0.718 P
                            15 00 05.54 -32 06 48.7 A     4.9 15 00 05.74 -32 06 58.3    47.6 -1.269  
J150017-255715   112 -0.332 15 00 18.75 -25 57 26.6 V    66.3 15 00 18.76 -25 57 25.8   169.3 -0.523 P
J150033+083934   223 -0.330 15 00 34.00 +08 39 41.8 V   141.2 15 00 34.05 +08 39 41.6   336.0 -0.484 P
J150044-160708    81  0.366 15 00 46.19 -16 06 45.7 V    66.6 15 00 46.08 -16 06 44.2    51.4  0.145 P
J150048+475123   475  0.059 15 00 48.66 +47 51 15.5 V   678.0 15 00 48.71 +47 51 15.6   441.2  0.240 P
J150050+062857    80  0.004 15 00 50.83 +06 28 46.6 V   132.0 15 00 50.82 +06 28 45.6    79.7  0.282 P
J150050-235822   282  0.209 15 00 51.89 -23 58 20.2 V   257.1 15 00 51.90 -23 58 20.3   217.5  0.093 P
J150108+134826    83  0.981 15 01 08.55 +13 47 54.8 V    16.3 15 01 08.58 +13 47 57.2    24.5 -0.227 P
J150116+304605    82  0.389 15 01 16.69 +30 46 36.8 V    51.4 15 01 16.69 +30 46 36.3    50.6  0.009 P
J150124+561945    99 -0.455 15 01 24.63 +56 19 49.7 V    36.1 15 01 24.56 +56 19 49.2   174.3 -0.678 S
                            15 01 24.59 +56 19 49.2 V    11.0                                         
                            15 01 24.63 +56 19 48.7 V     4.6                                         
J150129+182241    97 -0.469 15 01 29.86 +18 22 21.2 V    55.1 15 01 29.86 +18 22 21.4   173.8 -0.641 P
J150140-382815   320  0.616 15 01 40.53 -38 28 18.6 V   262.5 15 01 40.61 -38 28 15.6   148.9  0.316 P
J150158-370539   107 -0.488 15 01 58.94 -37 05 32.6 V    37.0 15 01 58.82 -37 05 30.2   196.1 -0.931 P
J150221+121354    98 -0.019 15 02 21.87 +12 13 32.6 V    69.4 15 02 21.84 +12 13 32.1   100.4 -0.181 L
                            15 02 22.03 +12 13 33.2 V     3.2                                         
J150226-150849   149  0.323 15 02 25.02 -15 08 52.5 V   169.2 15 02 25.06 -15 08 52.6    99.8  0.295 P
J150233+335106    93  0.047 15 02 33.95 +33 50 55.8 V   119.9 15 02 33.94 +33 50 55.7    87.7  0.175 P
J150243-270906    85 -0.046 15 02 42.71 -27 09 05.0 V    14.7 15 02 43.55 -27 09 02.9    76.0 -0.917 P
J150250-370401    81 -0.364                                                                          N
J150300+091801   282 -0.337 15 03 00.90 +09 17 59.0 V   191.7 15 03 00.89 +09 17 58.8   428.8 -0.449 P
J150319+085631    82 -0.420 15 03 20.11 +08 56 49.7 V    13.0 15 03 19.65 +08 56 46.2   138.2 -1.319 P
J150323-465749   176 -0.497 15 03 24.73 -46 57 33.4 A    97.4 15 03 24.99 -46 57 35.0   442.7 -0.658 P
J150326-142833   110  0.184 15 03 26.47 -14 28 37.4 V    84.5 15 03 26.46 -14 28 38.8    87.5 -0.019 P
J150328+041959   147  0.097 15 03 28.89 +04 19 49.0 V   169.2 15 03 28.95 +04 19 49.0   130.3  0.146 P
J150330+193860   107 -0.015 15 03 30.91 +19 39 08.5 V    84.2 15 03 31.01 +19 39 10.3   109.1 -0.145 P
J150339+104836    90 -0.228 15 03 38.80 +10 48 40.2 V    63.3 15 03 38.93 +10 48 39.8   119.5 -0.327 S
                            15 03 38.81 +10 48 40.2 V     3.2                                         
J150340+101604   115 -0.140 15 03 39.51 +10 16 03.5 V    55.0 15 03 39.51 +10 16 02.7   136.8 -0.459 S
                            15 03 39.49 +10 16 03.0 V     3.7                                         
                            15 03 39.24 +10 15 51.9 V     1.4                                         
J150344-353742   109  1.410                                                                          N
J150358-415409   666 -0.307 15 04 02.28 -41 55 22.6 A    14.9                                        P
                            15 03 59.76 -41 54 29.0 A     3.9                                         
J150359-453742    99 -0.421 15 03 59.72 -45 37 28.1 A    20.5                                        P
J150406+320830    97 -0.106 15 04 07.45 +32 08 36.5 V   104.6 15 04 07.41 +32 08 36.2   110.7 -0.032 P
J150406-424824   360 -0.293 15 04 06.37 -42 48 20.4 A   161.8 15 04 06.00 -42 48 20.0   662.3 -0.612 P
J150407+040659   109  0.510 15 04 07.27 +04 07 09.4 V   102.3 15 04 07.37 +04 07 07.6    57.9  0.318 P
J150407+324921   203 -0.419 15 04 07.53 +32 49 21.2 V   218.5 15 04 07.48 +32 49 20.6   341.9 -0.250 P
J150411+685605   227  0.413 15 04 12.77 +68 56 12.8 V    71.4 15 04 12.52 +68 56 14.7   135.8 -0.317 P
                            15 04 12.07 +68 55 44.7 V     2.6                                         
                            15 04 11.79 +68 56 21.5 V     1.6                                         
                            15 04 08.01 +68 55 45.0 V     1.3                                         
J150423+081354   125  1.150 15 04 24.12 +08 13 39.6 V   135.4 15 04 24.24 +08 13 40.8    29.9  0.843 P
J150424+102943  2325  0.215 15 04 24.98 +10 29 39.2 V  1686.8 15 04 25.03 +10 29 38.4  1779.1 -0.030 P
J150425+221754   105  0.148 15 04 25.28 +22 18 14.3 V   133.4 15 04 25.24 +22 18 14.6    87.4  0.236 P
J150426+081912   125 -0.423 15 04 25.28 +08 18 58.7 V   111.1 15 04 25.31 +08 18 58.4   211.5 -0.359 P
J150450+714728    86 -0.198 15 04 53.47 +71 47 25.3 V    85.9 15 04 53.40 +71 47 25.0   110.0 -0.138 P
J150458-024853   174 -0.358 15 04 59.08 -02 49 10.2 V   147.6 15 04 59.08 -02 49 10.8   271.4 -0.340 P
J150501-343231   254  0.476 15 05 02.37 -34 32 56.5 V    71.8 15 05 02.36 -34 32 57.3   140.7 -0.375 P
J150505+032628   859  0.609 15 05 06.48 +03 26 30.8 V   847.6 15 05 06.46 +03 26 30.3   402.9  0.415 P
J150510+331831    77 -0.306 15 05 09.01 +33 18 32.5 V   115.2 15 05 08.96 +33 18 32.2   112.7  0.012 P
J150516+052713   115 -0.098 15 05 16.38 +05 27 09.8 V    52.2 15 05 16.38 +05 27 08.9   129.9 -0.509 P
J150522-161028   110  0.186 15 05 22.95 -16 10 40.6 V   137.1 15 05 22.94 -16 10 41.9    87.3  0.252 P
J150527-392958   130 -0.133 15 05 27.16 -39 29 33.8 V    34.4 15 05 27.26 -39 29 29.7   153.4 -0.752 P
                            15 05 27.57 -39 29 23.4 V     5.5                                         
J150534-242427   128 -0.438 15 05 32.78 -24 24 21.1 V    87.4 15 05 32.79 -24 24 21.9   220.5 -0.516 P
J150535-831315   105 -0.103 15 05 32.27 -83 13 34.2 A    94.3 15 05 31.07 -83 13 35.5   144.5 -0.185 P
J150543-432658    68  0.343                                                                          N
J150600+155613    72 -0.303 15 06 01.18 +15 56 08.8 V    56.7 15 06 01.16 +15 56 09.2   104.9 -0.343 P
J150602+191731    83 -0.207 15 06 02.02 +19 17 33.9 V    42.3 15 06 02.04 +19 17 34.1   103.9 -0.502 P
J150606+435857    93  0.057 15 06 05.91 +43 59 03.0 V   101.3 15 06 05.88 +43 59 03.3    86.7  0.087 P
J150609+373049   974  0.001 15 06 09.53 +37 30 51.1 V   948.8 15 06 09.50 +37 30 51.3   973.0 -0.014 P
J150620+062720    79  0.141 15 06 20.79 +06 27 38.1 V    51.1 15 06 20.81 +06 27 37.7    66.3 -0.145 P
J150622+002000    94 -0.358 15 06 21.84 +00 20 19.1 V    49.7 15 06 21.85 +00 20 18.7   146.7 -0.604 P
J150623+831919   281  0.251 15 06 24.75 +83 19 28.1 V   260.5 15 06 24.29 +83 19 28.3   205.6  0.132 P
J150628-125441   147 -0.260 15 06 27.92 -12 54 23.7 V    73.5 15 06 27.84 -12 54 23.8   177.0 -0.429 S
                            15 06 27.90 -12 54 23.4 V     8.6                                         
                            15 06 27.89 -12 55 34.5 V    10.6 15 06 27.95 -12 55 35.0    25.9 -0.499  
J150629-183632    86 -0.307 15 06 31.08 -18 36 10.2 V    54.1 15 06 30.98 -18 36 09.3   125.9 -0.471 P
J150638+622705    70 -0.455 15 06 38.18 +62 26 49.8 V    32.4 15 06 38.26 +62 26 49.9   123.3 -0.746 P
J150642+081353    75 -0.231 15 06 44.47 +08 14 00.7 V    38.7 15 06 44.48 +08 13 58.6    86.4 -0.444 P
                            15 06 44.11 +08 14 30.0 V     0.3                                         
                            15 06 39.20 +08 14 05.5 V     7.4 15 06 39.33 +08 14 06.7    13.5 -0.336  
J150643-120949    72  0.435 15 06 43.54 -12 09 45.1 V    67.5 15 06 43.52 -12 09 45.9    41.9  0.266 P
J150645+493352   137  0.267 15 06 44.11 +49 33 55.8 V   217.4 15 06 44.14 +49 33 55.7    98.3  0.443 P
J150646+662124   107 -0.201 15 06 48.00 +66 20 58.9 V    76.5 15 06 48.09 +66 20 58.3   137.4 -0.327 P
J150652+423916   405  0.043 15 06 53.04 +42 39 23.0 V   412.6 15 06 52.52 +42 39 23.2   384.0  0.040 P
J150655+125058   116 -0.159 15 06 56.41 +12 50 48.6 V    70.2 15 06 56.40 +12 50 49.6    90.6 -0.142 P
J150705-165228  2840  0.025 15 07 04.79 -16 52 30.3 V  2442.9 15 07 04.81 -16 52 30.3  2754.6 -0.067 P
J150711+511719   144  0.457 15 07 11.61 +51 17 16.8 V   105.5 15 07 11.61 +51 17 16.5    81.6  0.143 P
J150722+123651   150  0.261 15 07 21.76 +12 36 29.1 V   152.9 15 07 21.79 +12 36 30.0   108.4  0.192 P
J150725+082939    91  2.196 15 07 25.32 +08 29 44.5 V     8.8                                        P
J150754-365545   122  0.120 15 07 52.88 -36 56 26.7 V    53.7 15 07 52.90 -36 56 27.5   105.1 -0.375 P
J150758-434116    79  0.133 15 07 52.72 -43 41 15.5 A    80.5 15 07 52.69 -43 41 13.6    75.7  0.027 P
J150759+523060   123 -0.125 15 07 59.06 +52 31 00.8 V    69.6 15 07 58.99 +52 31 00.5   143.6 -0.404 P
J150759+041518   240  0.275 15 07 59.73 +04 15 12.0 V   151.6 15 07 59.73 +04 15 12.7   170.6 -0.066 P
J150800-250816   126  0.415 15 08 01.63 -25 08 27.2 V    95.8 15 08 01.54 -25 08 28.2    75.3  0.134 P
J150804-353437    87  2.668                                                                          N
J150805+185232   243  0.062 15 08 05.14 +18 52 43.3 V   133.0 15 08 05.13 +18 52 43.7   225.0 -0.293 P
J150824+334706   115 -0.130 15 08 23.72 +33 47 00.8 V    85.5 15 08 23.66 +33 47 01.0   135.2 -0.256 P
J150825-401829    67  0.855 15 08 20.82 -40 18 50.2 A    27.3 15 08 20.71 -40 18 44.2    21.2  0.110 P
J150835-154828   365  0.172 15 08 35.70 -15 48 31.5 V   350.1 15 08 35.69 -15 48 31.6   294.6  0.096 P
J150846-282405    69  0.270 15 08 49.60 -28 24 11.8 V    27.7 15 08 49.56 -28 24 11.8    49.4 -0.323 P
J150909+204629    90  0.338 15 09 09.17 +20 46 39.2 V    91.1 15 09 09.17 +20 46 40.0    59.1  0.242 P
J150910+161116   167  0.371 15 09 10.11 +16 11 27.8 V    96.3 15 09 10.11 +16 11 26.8   105.4 -0.050 P
J150934-434041   165 -0.220 15 09 35.74 -43 40 31.7 A   105.6 15 09 35.56 -43 40 31.2   271.4 -0.410 P
J150934-264713    69 -0.457 15 09 30.08 -26 47 33.0 V    66.8 15 09 30.15 -26 47 34.1   121.8 -0.324 S
                            15 09 30.09 -26 47 33.7 V     1.4                                         
J150936+561424    72 -0.476 15 09 35.31 +56 14 08.8 V    41.9 15 09 35.30 +56 14 08.3   130.1 -0.524 S
                            15 09 35.32 +56 14 08.7 V     9.0                                         
J150938+084444   128 -0.435 15 09 38.91 +08 45 00.8 V     8.9 15 09 38.91 +08 45 00.7   219.8 -1.790 P
J150939+264245    73 -0.371 15 09 39.02 +26 43 00.1 V    46.8 15 09 38.93 +26 42 59.2   115.8 -0.506 P
J150941-103557    69  0.168 15 09 42.94 -10 36 02.6 V    43.0 15 09 42.90 -10 36 02.6    56.0 -0.147 P
J150948+054525   116 -0.018 15 09 47.56 +05 45 31.8 V    67.4 15 09 47.46 +05 45 31.7   118.6 -0.315 P
J150948+155702   259 -0.335 15 09 50.56 +15 57 25.5 V   122.6 15 09 50.53 +15 57 25.6   392.7 -0.650 P
J151002+570256   292  0.281 15 10 02.93 +57 02 43.4 V   150.1 15 10 02.91 +57 02 43.2   205.8 -0.176 P
J151014-255107    66  0.401 15 10 16.57 -25 51 20.2 V    30.5 15 10 16.50 -25 51 20.8    40.1 -0.153 P
J151040+312704   134  0.378 15 10 39.59 +31 27 16.1 V    75.4 15 10 39.47 +31 27 16.0    83.8 -0.059 P
J151043-112104   117  2.413 15 10 44.44 -11 21 39.7 V   218.0 15 10 43.96 -11 21 47.1     5.8  2.024 P
J151130+071445    66 -0.431 15 11 31.38 +07 15 07.1 V    44.3 15 11 31.31 +07 15 07.0   110.1 -0.508 P
J151130+030026    66  0.248 15 11 31.72 +03 00 19.3 V    68.7 15 11 31.61 +03 00 18.3    48.5  0.194 P
J151140+051805   465  1.633 15 11 41.26 +05 18 09.3 V   489.1 15 11 41.19 +05 18 09.3    61.1  1.161 P
J151217+470332   390  0.013 15 12 14.27 +47 03 33.2 V   222.7 15 12 14.28 +47 03 32.9   383.9 -0.304 P
J151220+454104   164  1.360                                                                          N
J151223-055443   148  0.100 15 12 22.84 -05 54 41.3 V    91.3 15 12 22.87 -05 54 40.2   130.8 -0.201 P
J151244-282844   154  0.148 15 12 43.82 -28 28 45.3 V   121.1 15 12 43.87 -28 28 45.6   128.2 -0.032 P
J151248-014409    82 -0.410                                                                          N
J151300+100939    65 -0.016 15 13 00.58 +10 09 37.4 V    71.0 15 13 00.59 +10 09 36.6    66.3  0.038 P
J151324-320855   292  0.292 15 13 21.78 -32 09 32.5 V   375.7 15 13 21.72 -32 09 32.4   203.2  0.343 P
J151326-754642   185 -0.255 15 13 28.98 -75 46 34.8 A   103.9 15 13 28.45 -75 46 34.9   321.4 -0.490 P
J151337-323534   168 -0.089 15 13 38.99 -32 34 59.5 V   241.7 15 13 38.98 -32 34 59.3   187.6  0.141 P
J151341-115352    74 -0.256 15 13 38.89 -11 54 30.3 V    35.8 15 13 38.95 -11 54 30.6   101.7 -0.583 P
J151345-101201  1220  0.238 15 13 44.89 -10 12 00.3 V   934.2 15 13 44.91 -10 12 00.2   889.2  0.028 P
J151350+241154   105 -0.278                                                                          N
J151355-255859   125  0.082 15 13 53.17 -25 58 30.2 V    72.6 15 13 53.20 -25 58 30.3   112.9 -0.198 S
                            15 13 53.22 -25 58 30.1 V     6.6                                         
J151355-211457   481  0.470 15 13 56.97 -21 14 57.5 V   637.1 15 13 57.02 -21 14 56.4   268.1  0.483 P
J151420+293109   118 -0.088 15 14 20.89 +29 31 03.6 V   105.9 15 14 20.91 +29 31 03.2   131.7 -0.122 P
J151428-393603    90 -0.005 15 14 27.17 -39 35 45.5 V    43.4 15 14 27.20 -39 35 44.3    87.3 -0.390 P
J151433-273930   260 -0.483 15 14 34.02 -27 39 20.1 V    74.9 15 14 33.97 -27 39 20.6   473.8 -1.030 P
J151435+025238   172  0.018 15 14 34.73 +02 52 48.5 V   140.7 15 14 34.70 +02 52 49.2   168.2 -0.100 P
J151438-361706   443  0.353 15 14 40.88 -36 17 04.5 V   263.7 15 14 40.93 -36 17 03.8   285.7 -0.045 P
J151440+285539    91 -0.144 15 14 39.44 +28 55 41.2 V   128.7 15 14 39.43 +28 55 41.6   108.8  0.094 P
J151442+184917    88 -0.255 15 14 42.17 +18 49 22.1 V    40.4 15 14 42.18 +18 49 20.9   120.9 -0.612 P
J151449-094850   234 -0.331 15 14 49.75 -09 48 38.4 V   188.0 15 14 49.64 -09 48 38.4   352.9 -0.325 L
                            15 14 49.48 -09 48 38.6 V     9.1                                         
J151506-330052   125 -0.050 15 15 07.08 -33 01 32.4 V   139.4 15 15 07.09 -33 01 32.1   133.0  0.026 P
J151509+213326    89 -0.253 15 15 08.60 +21 33 46.0 V    40.3 15 15 08.59 +21 33 45.1   121.9 -0.549 L
                            15 15 08.63 +21 33 41.7 V     5.3                                         
J151524-381742   174 -0.265 15 15 20.65 -38 17 38.5 A   113.3 15 15 20.68 -38 17 38.8   163.1 -0.203 P
J151526+593447    79 -0.372 15 15 26.68 +59 34 53.0 V    71.9 15 15 26.73 +59 34 53.8   125.3 -0.310 P
J151527+090448   105  0.004 15 15 26.90 +09 04 44.4 V    49.3 15 15 26.91 +09 04 43.4   104.5 -0.419 P
J151538+043360    72 -0.471 15 15 38.33 +04 33 36.9 V    32.7 15 15 38.34 +04 33 36.0   129.3 -0.624 L
                            15 15 38.51 +04 33 37.0 V     9.6                                         
J151553+245842   139 -0.384 15 15 54.17 +24 58 40.3 V   122.7 15 15 54.17 +24 58 40.2   224.0 -0.336 P
J151556+080602   106 -0.446 15 15 57.03 +08 05 43.9 V    43.7 15 15 57.00 +08 05 43.5   160.5 -0.721 P
                            15 15 56.89 +08 05 25.3 V     0.4                                         
                            15 15 52.91 +08 06 37.6 V     5.7 15 15 52.83 +08 06 38.8    24.1 -0.805  
J151603-161948   104 -0.151 15 16 05.11 -16 19 47.2 V   101.7 15 16 04.96 -16 19 47.1   125.5 -0.043 L
                            15 16 04.85 -16 19 46.3 V     7.8                                         
                            15 16 05.09 -16 19 47.1 V     6.7                                         
J151607-105647    79 -0.481                                                                          N
J151618+052445   181 -0.288 15 16 18.01 +05 24 34.0 V   130.2 15 16 18.04 +05 24 34.5   259.0 -0.384 P
J151619-374355    80  1.531 15 16 22.43 -37 44 07.1 V    51.2 15 16 22.57 -37 44 08.8    11.9  0.814 P
J151638+113353    66 -0.084 15 16 38.67 +11 33 43.3 V    73.6 15 16 38.72 +11 33 43.9    73.2  0.003 P
J151639+001509  1585  0.435 15 16 40.22 +00 15 01.9 V   956.6 15 16 40.22 +00 15 02.3   923.0  0.020 P
J151640+291825    82 -0.454 15 16 41.60 +29 18 09.3 V    38.0 15 16 41.55 +29 18 06.4   134.8 -0.592 P
                            15 16 41.60 +29 18 09.4 V     8.7                                         
J151644-381859   155 -0.157                                                                          N
J151646-373041   171 -0.228 15 16 45.28 -37 30 48.3 V   160.8 15 16 46.11 -37 30 43.4   227.1 -0.193 P
J151654-362335   114  2.448                                                                          N
J151657+193224   515  0.060 15 16 56.80 +19 32 13.0 V   609.3 15 16 56.81 +19 32 13.3   478.1  0.135 P
J151700+253528    83 -0.137 15 16 58.70 +25 35 07.5 V   100.8 15 16 58.73 +25 35 07.3    98.4  0.013 P
J151716+133246   121  0.049 15 17 17.15 +13 32 24.5 V   233.7 15 17 17.15 +13 32 24.9   113.8  0.402 P
J151725-261822   195  0.507 15 17 26.63 -26 18 18.9 V   132.8 15 17 26.68 -26 18 18.3   100.0  0.158 P
J151737+010501    94  0.141 15 17 37.40 +01 05 21.5 V    65.6 15 17 37.42 +01 05 21.2    78.9 -0.103 P
J151738+361152    80  0.052 15 17 40.49 +36 12 14.5 V    57.1 15 17 40.51 +36 12 14.2    75.0 -0.152 P
J151741-363856    91  0.117 15 17 41.04 -36 38 51.2 V    36.9 15 17 41.04 -36 38 52.1    78.7 -0.423 P
J151743-242216  2013 -0.037 15 17 41.81 -24 22 19.5 V  2446.5 15 17 41.85 -24 22 20.1  2102.4  0.085 P
J151747-730739   135 -0.238 15 17 47.60 -73 07 39.0 A   120.2 15 17 47.90 -73 07 38.5   228.5 -0.279 P
J151800+131258    91  1.572 15 17 59.90 +13 12 39.2 V    28.1 15 17 59.73 +13 12 41.3    12.9  0.435 P
J151802-273130   316 -0.474 15 18 03.61 -27 31 31.4 V   108.7 15 18 03.69 -27 31 31.1   569.6 -0.924 P
                            15 17 58.58 -27 31 04.4 V    29.5                                         
J151806-143543    68  0.615 15 18 05.59 -14 36 02.2 V    55.2 15 18 05.54 -14 36 02.1    31.7  0.310 P
J151839+500314    80 -0.407 15 18 39.96 +50 02 59.5 V    89.1 15 18 39.98 +50 02 58.9   132.6 -0.222 P
J151847-043248   131 -0.123 15 18 49.40 -04 32 58.1 V   117.0 15 18 49.39 -04 32 57.6   152.5 -0.144 P
                            15 18 49.65 -04 33 03.9 V     0.9                                         
J151849-120455   121 -0.150 15 18 47.85 -12 05 00.6 V   118.8 15 18 47.84 -12 05 00.1   145.8 -0.114 P
J151914-050913   219 -0.407 15 19 14.27 -05 09 08.8 V   157.3 15 19 14.27 -05 09 08.3   363.3 -0.467 P
J151926+425415    85 -0.088 15 19 26.91 +42 54 08.2 V    64.4 15 19 26.91 +42 54 07.7    94.8 -0.216 P
J151929-130522   210 -0.387 15 19 29.55 -13 05 17.9 V   119.6 15 19 29.57 -13 05 17.6   339.7 -0.536 S
                            15 19 29.58 -13 05 18.4 V    10.4                                         
J151941-241153   103 -0.154 15 19 42.59 -24 11 52.6 V   100.2 15 19 42.57 -24 11 52.2   124.8 -0.123 P
J151944-115152   418 -0.053 15 19 44.78 -11 51 44.5 V   341.4 15 19 44.77 -11 51 44.7   446.2 -0.149 P
J151948-393553   105 -0.472 15 19 45.34 -39 35 41.5 V    11.0 15 19 42.68 -39 35 34.6    65.2 -0.993 P
J151954+100923    73  0.209 15 19 54.74 +10 09 30.8 V    45.9 15 19 54.78 +10 09 30.6    56.3 -0.114 P
J152019+563554   246 -0.482 15 20 19.16 +56 35 55.6 V    90.0 15 20 19.12 +56 35 55.6   447.9 -0.896 P
J152033-035705    75 -0.118                                                                          N
J152036+160134   108  0.016 15 20 37.06 +16 01 26.6 V   152.1 15 20 36.98 +16 01 26.8   105.9  0.202 P
J152039+421129    85 -0.396 15 20 39.72 +42 11 11.5 V    56.5 15 20 39.62 +42 11 08.8   139.0 -0.502 P
J152041-384521   127  0.305 15 20 40.48 -38 45 31.9 V   144.1 15 20 40.32 -38 45 29.9    87.0  0.282 P
                            15 20 36.67 -38 46 39.2 V    55.3                                         
J152044+473253    86 -0.010 15 20 43.60 +47 32 49.3 V    55.9 15 20 43.64 +47 32 49.9    87.1 -0.248 P
J152044+073227   100 -0.310 15 20 45.54 +07 32 30.3 V    52.1 15 20 45.82 +07 32 27.5   146.9 -0.425 P
                            15 20 46.03 +07 32 24.8 V    10.0                                         
                            15 20 46.02 +07 32 25.0 V     6.5                                         
J152044-711427    76 -0.458 15 20 43.93 -71 14 33.8 A    32.5 15 20 44.08 -71 14 33.8   180.3 -0.744 P
J152056-380048    94 -0.283 15 20 53.80 -38 00 26.8 V    50.0 15 20 53.68 -38 00 25.5   133.5 -0.453 S
                            15 20 53.81 -38 00 27.0 V     5.0                                         
                            15 20 53.83 -38 00 27.1 V     4.3                                         
J152101+311550   182  0.018 15 21 01.29 +31 15 37.8 V   107.7 15 21 01.23 +31 15 37.8   178.0 -0.233 L
                            15 21 01.29 +31 15 36.2 V     9.5                                         
J152103+785835   136  0.056 15 21 02.81 +78 58 30.3 V   119.5 15 21 02.64 +78 58 29.9   126.8 -0.031 P
                            15 20 59.90 +78 58 26.1 V     0.4                                         
J152106-330006   124 -0.209 15 21 12.30 -32 59 28.2 A    13.7 15 21 11.82 -32 59 29.9    79.2 -0.979 P
                            15 21 08.90 -32 58 57.8 A    10.9                                         
                            15 21 09.91 -33 00 21.2 A     9.4 15 21 10.51 -33 00 27.8    81.6 -1.206  
J152115+165408   186 -0.007 15 21 16.56 +16 54 03.0 V    97.7 15 21 16.57 +16 54 02.6   187.7 -0.364 P
J152116+023839    84 -0.099 15 21 16.57 +02 38 56.5 V    56.2 15 21 16.78 +02 38 55.7    94.9 -0.292 P
J152116+001732   121  0.900 15 21 16.59 +00 17 55.0 V    50.4 15 21 16.66 +00 17 53.8    39.5  0.136 P
J152118+175605   208  0.276 15 21 17.58 +17 56 01.1 V   131.9 15 21 17.62 +17 56 01.0   147.6 -0.063 P
J152122+042041   397 -0.039 15 21 22.54 +04 20 30.1 V   209.6 15 21 22.82 +04 20 32.9   412.5 -0.378 P
J152125-412649    77 -0.467 15 21 26.06 -41 27 11.1 A    10.5 15 21 24.90 -41 27 02.1   185.0 -1.246 P
J152141+051650    67  0.070 15 21 43.53 +05 17 05.2 V    38.8 15 21 43.71 +05 17 04.6    61.4 -0.256 P
J152149+433636   220 -0.035 15 21 49.61 +43 36 39.3 V   547.3 15 21 49.50 +43 36 39.6   229.8  0.484 P
J152155+014508   105 -0.039                                                                          N
J152155+045815    65 -0.192 15 21 54.92 +04 58 31.0 V    24.9 15 21 54.87 +04 58 29.9    82.5 -0.619 S
                            15 21 54.91 +04 58 30.8 V     2.3                                         
J152209+314418   302 -0.134 15 22 09.99 +31 44 14.4 V   493.8 15 22 09.91 +31 44 14.3   356.6  0.182 P
J152209-375725    66  0.397                                                                          N
J152211-360725   241  1.051 15 22 14.38 -36 07 58.9 V   143.5 15 22 14.33 -36 07 59.7    65.3  0.439 P
J152212-725225    85 -0.146 15 22 12.93 -72 52 25.0 A    81.9 15 22 13.72 -72 52 25.5   124.9 -0.183 P
J152215-333651    86 -0.250 15 22 16.79 -33 37 05.0 V    53.2 15 22 17.00 -33 36 57.2   101.4 -0.360 P
J152218-160801   117 -0.376 15 22 16.42 -16 08 14.3 V    38.5 15 22 16.40 -16 08 15.0   126.4 -0.663 P
J152238-273014  1835  0.384 15 22 37.68 -27 30 10.8 V  1538.2 15 22 37.71 -27 30 10.6  1138.7  0.168 P
J152248+280851   117  0.055 15 22 48.94 +28 08 56.3 V   132.5 15 22 49.00 +28 08 56.8   109.2  0.108 P
J152250+114034    68 -0.429 15 22 49.62 +11 40 25.5 V     7.9 15 22 50.47 +11 40 35.2   115.9 -1.499 P
J152255+341410   146 -0.351 15 22 54.88 +34 14 09.1 V   146.9 15 22 54.83 +34 14 09.0   225.8 -0.240 P
J152334-021829    76  2.183                                                                          N
J152338-393627   199 -0.469 15 23 33.27 -39 36 40.6 V    75.7 15 23 33.29 -39 36 40.4   356.4 -0.865 P
J152354-333840   111  0.049 15 23 54.06 -33 38 45.2 A    50.7 15 23 54.12 -33 38 44.3   104.4 -0.403 P
J152354-041126    89 -0.499 15 23 51.45 -04 12 09.5 V    18.9 15 23 51.47 -04 12 09.4   153.4 -0.779 S
                            15 23 51.45 -04 12 09.3 V    14.0                                         
                            15 23 51.44 -04 12 10.1 V     5.1                                         
J152431-031313   104 -0.222 15 24 30.79 -03 12 47.3 V    73.5 15 24 30.76 -03 12 47.5   137.0 -0.348 P
J152436-352701    79 -0.070 15 24 35.43 -35 26 22.0 A     5.4 15 24 35.49 -35 26 23.5    86.1 -1.545 P
J152438+733601   155 -0.164 15 24 41.38 +73 36 00.8 V   112.9 15 24 41.23 +73 36 01.6   190.0 -0.291 P
J152442+152102   350 -0.211 15 24 41.61 +15 21 21.1 V   340.4 15 24 41.60 +15 21 21.6   455.1 -0.162 P
J152455-333820    94  0.118                                                                          N
J152456-725555   139 -0.352 15 24 56.66 -72 55 53.9 A    88.1 15 24 57.45 -72 55 52.3   280.2 -0.502 P
J152501+110734   286 -0.306 15 25 02.94 +11 07 44.1 V   292.1 15 25 02.89 +11 07 44.9   418.1 -0.200 P
J152524-033014    85 -0.004                                                                          N
J152525+420115   103 -0.205 15 25 23.55 +42 01 17.0 V    65.7 15 25 23.55 +42 01 16.9   132.9 -0.393 P
J152533-352644    85  1.429                                                                          N
J152545+675133    99 -0.394 15 25 46.07 +67 51 23.8 V    58.3 15 25 46.16 +67 51 23.3   161.6 -0.569 P
J152549+582908    71 -0.353 15 25 48.30 +58 28 51.3 V    34.3 15 25 48.20 +58 28 51.3   110.1 -0.651 P
J152556-252036    71  0.110 15 26 00.30 -25 21 02.9 V    55.6 15 26 00.39 -25 21 01.6    48.7  0.074 P
J152614-042523   213 -0.075 15 26 15.02 -04 25 10.0 V   235.8 15 26 15.00 -04 25 10.8   233.7  0.005 P
J152624-172536   129 -0.123 15 26 25.12 -17 25 57.9 V    97.5 15 26 25.11 -17 25 58.3   150.2 -0.241 P
J152639-395445    87 -0.448 15 26 42.02 -39 54 23.0 V    26.7 15 26 42.23 -39 54 23.3   151.8 -0.970 P
J152641+163249    68 -0.246 15 26 41.91 +16 32 45.9 V   125.4 15 26 41.85 +16 32 45.4    92.3  0.171 P
J152642+665057   404  1.204 15 26 42.87 +66 50 54.6 V   305.7 15 26 42.89 +66 50 54.8    90.5  0.679 P
J152645+095929   316 -0.349 15 26 46.35 +09 59 10.5 V   110.1 15 26 46.32 +09 59 08.6   487.8 -0.714 L
                            15 26 46.24 +09 59 08.2 V    25.5                                         
J152652-382055    75  1.097                                                                          N
J152654+605518    87 -0.459 15 26 54.81 +60 55 12.4 V    94.6 15 26 54.87 +60 55 12.2   153.8 -0.271 P
J152714+171258    68 -0.094 15 27 13.56 +17 12 54.5 V    86.5 15 27 13.54 +17 12 55.1    76.4  0.069 P
J152718+311514   555 -0.362 15 27 18.74 +31 15 24.4 V   389.5 15 27 18.76 +31 15 24.2   870.2 -0.449 P
J152720-413515    75 -0.302                                                                          N
J152736-411155    81 -0.296 15 27 38.50 -41 12 14.1 A    37.6 15 27 38.37 -41 12 13.0   149.7 -0.600 P
J152739+152151   182 -0.438 15 27 40.00 +15 21 56.9 V   102.5 15 27 40.01 +15 21 57.7   313.5 -0.547 S
                            15 27 40.02 +15 21 57.5 V    15.2                                         
J152745+584927   106 -0.413 15 27 46.72 +58 49 28.0 V    64.8 15 27 46.73 +58 49 28.2   177.0 -0.561 P
J152750+435157    89 -0.356 15 27 51.51 +43 52 04.8 V    47.1 15 27 51.49 +43 52 04.8   138.5 -0.602 P
J152755-073304    74 -0.025 15 27 54.70 -07 33 22.7 V    40.8 15 27 54.67 -07 33 21.2    76.3 -0.349 P
J152800-002239    81 -0.215 15 28 06.96 -00 22 56.9 V     4.3 15 28 06.96 -00 22 57.8   105.7 -1.787 P
J152820-330836    77 -0.163                                                                          N
J152824-240256   106 -0.090 15 28 24.93 -24 02 50.0 V    58.0 15 28 24.90 -24 02 50.4   118.5 -0.399 P
J152828+673935    78 -0.371 15 28 26.76 +67 39 28.3 V    93.1 15 28 26.73 +67 39 28.8   123.7 -0.159 P
J152837+381612    97  1.142 15 28 37.01 +38 16 05.9 V    89.3 15 28 37.03 +38 16 06.3    23.5  0.745 P
J152839+452160   132 -0.340 15 28 41.15 +45 22 16.0 V    49.8 15 28 41.31 +45 22 16.1   201.4 -0.658 L
                            15 28 41.06 +45 22 15.7 V    12.1                                         
J152843+055207    92 -0.394 15 28 44.58 +05 52 17.4 V    10.5 15 28 44.57 +05 52 17.4   150.2 -0.799 C
                            15 28 44.58 +05 52 17.1 V     9.0                                         
                            15 28 44.54 +05 52 17.9 V     6.2                                         
                            15 28 44.69 +05 52 16.5 V     5.0                                         
                            15 28 44.58 +05 52 16.9 V     4.2                                         
                            15 28 45.30 +05 52 05.0 V     1.0                                         
J152852+315734   157 -0.407 15 28 52.78 +31 57 25.4 V   124.8 15 28 52.85 +31 57 25.4   260.2 -0.410 P
J152909+704328    95 -0.482 15 29 11.01 +70 43 29.2 V    39.7 15 29 10.81 +70 43 29.4   172.9 -0.462 S
                            15 29 10.86 +70 43 29.5 V    13.7                                         
                            15 29 10.61 +70 43 29.7 V    12.6                                         
                            15 29 10.96 +70 43 29.3 V     9.0                                         
                            15 29 17.22 +70 43 12.9 V     0.6                                         
J152909+313627    97  0.429 15 29 10.36 +31 36 33.3 V    75.8 15 29 10.44 +31 36 33.4    56.9  0.160 P
J152911+693455    70  0.205 15 29 14.59 +69 34 59.4 V    34.7 15 29 14.42 +69 34 59.2    54.3 -0.250 P
J152923-015337    92 -0.298 15 29 29.71 -01 53 16.7 V    29.5 15 29 29.65 -01 53 17.0   133.2 -0.501 P
                            15 29 29.73 -01 53 16.6 V    24.8                                         
J152940-334722    86  0.424 15 29 33.60 -33 46 35.8 V     8.8 15 29 33.48 -33 46 35.6    50.8 -0.978 P
J152940-190451    88 -0.443 15 29 40.15 -19 04 54.5 V    68.5 15 29 40.16 -19 04 54.8   152.5 -0.447 P
J152946+182735    74  0.095 15 29 51.11 +18 27 52.5 V    50.8 15 29 51.11 +18 27 52.7    65.7 -0.144 P
J152948-000138   108  1.400                                                                          N
J153001-351843   124 -0.324 15 30 01.89 -35 18 52.6 A    48.5 15 30 01.97 -35 18 52.0   185.5 -0.749 P
J153010+290029    68  1.856 15 30 10.28 +29 00 30.3 V     6.8 15 30 09.92 +29 00 36.9     6.8  0.000 P
J153013+270604    67  1.255 15 30 16.15 +27 05 51.1 V    74.6 15 30 16.23 +27 05 51.0    14.1  0.930 P
J153016-241038   126 -0.271 15 30 17.03 -24 10 46.4 V    58.4 15 30 17.07 -24 10 46.4   176.4 -0.617 P
J153016+375836   164  0.344 15 30 16.25 +37 58 31.2 V   126.1 15 30 16.28 +37 58 30.8   107.0  0.092 P
J153020+513744   110  0.532 15 30 19.77 +51 37 30.2 V    76.1 15 30 19.75 +51 37 30.2    56.8  0.163 P
J153021-205051    85  0.578 15 30 22.64 -20 50 19.8 V    14.2 15 30 22.64 -20 50 21.3    41.5 -0.599 P
J153027-195017   104 -0.261 15 30 28.87 -19 50 39.2 V   151.5 15 30 28.85 -19 50 38.5   143.9  0.029 P
J153036-001313    67  1.825                                                                          N
J153103-400544    68 -0.257 15 31 05.59 -40 06 18.6 A     4.4 15 31 05.35 -40 06 21.1   118.4 -1.430 P
J153105+510436   107  0.060 15 31 04.99 +51 04 46.9 V   137.5 15 31 05.04 +51 04 46.5    99.3  0.182 P
J153105+254952    71 -0.480 15 31 04.50 +25 49 58.3 V    53.0 15 31 04.50 +25 49 58.2   128.9 -0.496 P
J153112+501234   109 -0.361 15 31 13.29 +50 12 30.0 V    71.2 15 31 13.26 +50 12 29.8   170.7 -0.488 P
J153114-281714    86 -0.378 15 31 12.30 -28 17 59.8 V    60.1 15 31 12.34 -28 18 00.0   137.6 -0.462 P
J153120-000759    71  1.431                                                                          N
J153134+720634   444  0.029 15 31 33.58 +72 06 41.2 V   232.5 15 31 33.54 +72 06 41.3   428.4 -0.341 P
J153139+343000   114 -0.246 15 31 39.15 +34 30 03.8 V    86.4 15 31 39.17 +34 30 04.4   154.7 -0.325 P
J153159-024915    89  1.354                                                                          N
J153202-271649   242  0.433 15 32 02.58 -27 16 37.8 V   331.4 15 32 02.61 -27 16 37.6   141.4  0.475 P
J153206-063622    73  0.238 15 32 04.96 -06 36 39.0 V    90.3 15 32 04.97 -06 36 39.3    54.3  0.284 P
J153230-381814   160 -0.497 15 32 34.08 -38 18 04.4 A     5.2 15 32 33.92 -38 18 09.6   188.9 -1.618 P
                            15 32 32.93 -38 18 09.2 A     5.2                                         
                            15 32 23.34 -38 18 56.5 A     3.9 15 32 23.92 -38 18 58.5   102.8 -1.826  
J153232-231040   124 -0.113 15 32 31.53 -23 10 32.4 V   135.5 15 32 31.53 -23 10 32.2   142.7 -0.029 P
J153244-131905   327  0.011 15 32 45.37 -13 19 10.0 V   467.4 15 32 45.34 -13 19 09.3   231.2  0.394 P
                            15 32 45.60 -13 19 16.9 V     1.2                                         
                            15 32 43.59 -13 18 00.0 V    11.2 15 32 43.61 -13 17 59.7    91.5 -1.172  
J153246+234400   109  0.213 15 32 46.34 +23 44 05.4 V    96.8 15 32 46.30 +23 44 05.3    83.6  0.082 P
J153252-112626    79 -0.481 15 32 53.82 -11 26 31.5 V    20.3 15 32 53.82 -11 26 31.5   143.6 -1.092 P
J153259-373207   167 -0.406 15 32 54.59 -37 32 58.9 V    86.9                                        P
J153301-124606   126  0.194 15 33 02.32 -12 46 42.5 V    92.7 15 33 02.39 -12 46 41.4    99.0 -0.037 P
J153315-042119   378  0.453 15 33 14.22 -04 21 16.6 V   234.0 15 33 14.25 -04 21 16.7   215.4  0.046 P
J153324+070516    82 -0.258 15 33 24.84 +07 04 51.3 V    37.3 15 33 24.92 +07 04 51.4   113.0 -0.619 P
J153326+075947    71  1.871                                                                          N
J153334-683735   232 -0.028 15 33 34.45 -68 37 19.5 A   176.5 15 33 34.40 -68 37 19.5   284.3 -0.207 P
J153404+482346   204 -0.361 15 34 04.87 +48 23 40.9 V    66.5 15 34 04.81 +48 23 40.4   319.4 -0.823 S
                            15 34 04.90 +48 23 40.9 V     6.6                                         
J153422-380521   143  0.209 15 34 22.20 -38 05 21.0 V    98.8 15 34 21.48 -38 05 10.9   110.3 -0.061 P
J153423-224401   150  0.015 15 34 22.81 -22 43 57.5 V   115.9 15 34 22.84 -22 43 58.7   147.2 -0.133 P
J153423-221828   225 -0.173 15 34 23.54 -22 18 54.2 V   133.4 15 34 23.54 -22 18 55.5   278.9 -0.412 P
J153432+492058    84 -0.016 15 34 32.57 +49 20 49.2 V   112.7 15 34 32.52 +49 20 50.6    85.7  0.153 P
J153452+013102  1285 -0.041 15 34 52.45 +01 31 04.2 V   876.5 15 34 52.45 +01 31 03.1  1352.7 -0.242 P
J153452-352553   355  0.201 15 34 54.69 -35 26 23.4 V   587.3 15 34 54.73 -35 26 23.1   276.7  0.420 P
J153456+583920   119 -0.065 15 34 57.25 +58 39 23.5 V   136.8 15 34 57.21 +58 39 23.6   129.0  0.033 P
J153456+233006   218 -0.344 15 34 57.29 +23 30 11.5 V    60.1 15 34 57.26 +23 30 11.0   334.3 -0.478 D
                            15 34 57.22 +23 30 11.6 V    59.6                                         
                            15 34 57.22 +23 30 11.6 V    13.6                                         
                            15 34 57.22 +23 30 11.5 V     4.6                                         
                            15 34 57.23 +23 30 11.6 V     4.1                                         
J153514-263907    70 -0.430 15 35 14.79 -26 39 07.9 V    36.9 15 35 14.90 -26 39 10.2   116.4 -0.641 P
J153515+483709   163  0.346 15 35 14.65 +48 36 59.7 V   101.4 15 35 14.66 +48 36 59.9   106.0 -0.025 P
J153516+195457    67 -0.251 15 35 16.53 +19 54 50.8 V    58.7 15 35 16.57 +19 54 51.1    91.6 -0.248 P
J153517+695324    67 -0.224 15 35 19.22 +69 53 18.4 V   123.0 15 35 19.34 +69 53 17.6    88.5  0.184 P
J153552+495752   367  0.432 15 35 52.04 +49 57 39.1 V   306.0 15 35 52.04 +49 57 39.6   214.6  0.198 P
J153558+832607   206  0.430 15 35 56.18 +83 26 15.3 V   127.2 15 35 56.02 +83 26 14.4   120.8  0.034 P
                            15 35 58.82 +83 26 06.7 V     1.3                                         
J153615+383329   125 -0.018 15 36 13.85 +38 33 28.6 V   115.4 15 36 13.91 +38 33 28.9   127.8 -0.057 P
J153624+384606    86  0.211 15 36 23.20 +38 45 50.6 V    55.7 15 36 23.28 +38 45 51.2    66.2 -0.096 P
J153628-221225   127  0.014 15 36 29.31 -22 12 12.7 V    65.2 15 36 29.31 -22 12 13.1   113.9 -0.311 P
J153640-223237    68 -0.222 15 36 42.18 -22 33 31.4 V    26.5 15 36 42.17 -22 33 31.5    89.6 -0.680 P
J153647-373115   118  0.321 15 36 46.47 -37 29 45.4 A    23.9 15 36 46.60 -37 29 46.1    75.4 -0.641 P
J153710-715456   368  1.099 15 37 11.23 -71 54 52.7 A   232.1 15 37 11.47 -71 54 53.1    80.0  0.463 P
J153714+230054    84  0.313 15 37 14.50 +23 00 40.6 V    71.1 15 37 14.42 +23 00 38.3    56.9  0.124 P
J153716-781634    92  0.859 15 37 17.28 -78 16 25.1 A    31.5 15 37 16.64 -78 16 28.1    28.9  0.037 P
J153739+101112    68 -0.481 15 37 38.95 +10 11 07.1 V    33.7 15 37 39.00 +10 11 07.7   123.7 -0.726 P
J153739-795817   105  0.279 15 37 40.93 -79 58 03.6 A    94.0 15 37 40.16 -79 58 04.3    68.0  0.141 P
J153741-152712   314 -0.074 15 37 41.57 -15 27 12.5 V   291.9 15 37 41.60 -15 27 13.4   307.2 -0.029 P
                            15 37 37.95 -15 26 06.7 V     8.3 15 37 38.00 -15 26 07.1    37.2 -0.837  
J153747-092059    85  0.312 15 37 46.86 -09 20 43.3 V   106.5 15 37 46.73 -09 20 44.1    57.7  0.342 P
J153753+085026   101 -0.103 15 37 53.73 +08 50 51.9 V    40.0 15 37 53.58 +08 50 51.7   114.8 -0.588 P
J153803+144401   194  2.158 15 38 03.42 +14 44 07.5 V   161.6 15 38 03.64 +14 44 08.3    13.3  1.394 P
J153812+010819   162  0.310 15 38 12.74 +01 08 23.6 V    88.7 15 38 12.76 +01 08 26.2   110.3 -0.122 P
J153815+001850   619 -0.099 15 38 15.96 +00 19 05.3 V   413.6 15 38 15.92 +00 19 05.1   699.7 -0.293 P
J153820-034607   180 -0.222 15 38 20.36 -03 46 14.3 V   115.3 15 38 20.29 -03 46 14.7   237.2 -0.403 P
J153831-250812    82 -0.480                                                                          N
J153854-165540    71  1.384 15 38 50.94 -16 55 27.0 V   133.9 15 38 50.74 -16 55 26.8    12.7  1.315 P
J153900+353053    92 -0.059 15 39 01.66 +35 30 46.1 V    79.8 15 39 01.66 +35 30 46.0    99.0 -0.120 P
J153905+053445   104 -0.206 15 39 05.20 +05 34 38.4 V    96.2 15 39 05.14 +05 34 38.1   134.3 -0.186 P
J153909-065829    76  0.377 15 39 09.68 -06 58 43.2 V    33.6 15 39 09.62 -06 58 43.8    47.6 -0.194 P
J153910+043031   217  0.800 15 39 10.10 +04 30 51.2 V   103.6 15 39 10.07 +04 30 51.4    80.3  0.142 P
J153912+170110    72 -0.495                                                                          N
J153915+310359    93  0.034 15 39 16.17 +31 04 07.7 V   231.5 15 39 16.17 +31 04 07.3    89.2  0.532 P
J153921-383731    78 -0.467 15 39 20.89 -38 38 19.2 A    29.6 15 39 20.75 -38 38 19.2   135.4 -0.849 P
J153926+160406   336 -0.189 15 39 25.10 +16 04 00.3 V   336.2 15 39 25.12 +16 04 00.2   425.2 -0.131 P
J153929+591106    71  0.270 15 39 29.51 +59 11 00.7 V    38.4 15 39 29.75 +59 11 00.4    47.4 -0.118 P
J153935+170635   101  0.103 15 39 35.80 +17 07 04.5 V    86.6 15 39 35.77 +17 07 04.4    88.9 -0.015 P
J153938+274433   212  0.052 15 39 39.14 +27 44 38.3 V   291.5 15 39 39.12 +27 44 38.1   198.8  0.214 P
J153939-215617    73  0.166 15 39 41.88 -21 56 31.0 V    44.0 15 39 42.32 -21 56 33.2    59.4 -0.167 P
J153943-092159    72 -0.181                                                                          N
J153953+660615    76 -0.457 15 40 00.01 +66 05 51.5 V    20.6 15 39 59.93 +66 05 50.4    25.3 -0.115 P
J154003-082319   180  0.238 15 40 03.15 -08 23 25.5 V   149.4 15 40 03.13 -08 23 24.9   125.2  0.099 P
J154006+141116    88 -0.087 15 40 07.84 +14 11 37.0 V    17.6 15 40 07.00 +14 11 22.6    98.0 -0.958 P
J154026+365908    79 -0.129 15 40 26.88 +36 59 07.5 V    59.2 15 40 26.86 +36 59 07.9    92.7 -0.250 P
J154029-051437   287 -0.342 15 40 30.15 -05 14 37.5 V    72.2 15 40 30.16 -05 14 35.9   439.0 -0.794 S
                            15 40 30.16 -05 14 37.5 V    33.7                                         
J154034+010056    92  0.090 15 40 36.74 +01 01 03.2 V    55.6 15 40 36.74 +01 01 04.3    82.3 -0.219 P
J154035-205522   155 -0.155 15 40 34.25 -20 55 33.0 V    95.4 15 40 34.26 -20 55 32.2   188.0 -0.379 P
J154036-390632   216 -0.301 15 40 34.52 -39 06 17.0 A    82.9 15 40 34.55 -39 06 17.2   313.8 -0.614 P
                            15 40 34.09 -39 06 27.0 A    21.6                                         
J154038+580351    71  0.060 15 40 37.58 +58 03 34.4 V    70.5 15 40 37.67 +58 03 35.4    65.9  0.038 P
J154048+144739  1210 -0.116 15 40 49.49 +14 47 45.9 V   824.9 15 40 49.51 +14 47 46.6  1398.3 -0.247 S
                            15 40 49.47 +14 47 46.0 V    73.4                                         
J154118-181134    72 -0.185 15 41 15.89 -18 10 25.1 V    37.4 15 41 15.64 -18 10 24.7    90.6 -0.494 P
J154121-142158    79 -0.223 15 41 22.04 -14 22 23.1 V    23.2 15 41 22.04 -14 22 23.1   104.3 -0.839 P
J154124-270824    67 -0.226                                                                          N
J154125+534827   248  0.024 15 41 25.46 +53 48 13.0 V   113.8 15 41 25.53 +53 48 13.6   240.7 -0.418 P
J154127+740149   102 -0.335 15 41 28.94 +74 01 47.7 V    37.1 15 41 28.99 +74 01 47.1   154.6 -0.576 S
                            15 41 28.90 +74 01 47.7 V    18.0                                         
J154135+374043    83 -0.116 15 41 35.86 +37 40 51.1 V    48.2 15 41 35.84 +37 40 51.4    95.8 -0.383 P
J154142-270728    65 -0.444                                                                          N
J154154+012526    65 -0.495                                                                          N
J154200-111851   212  0.109 15 42 00.05 -11 18 52.9 V    93.4 15 42 00.07 -11 18 52.8   185.2 -0.347 L
                            15 41 59.97 -11 18 52.6 V     6.0                                         
J154201+111047    96 -0.077 15 42 00.60 +11 10 37.2 V    48.1 15 42 01.06 +11 10 47.2   105.7 -0.262 P
                            15 42 01.95 +11 11 07.2 V    18.0                                         
J154204-163440   128 -0.269 15 42 02.89 -16 34 30.8 V    56.9 15 42 02.89 -16 34 31.7    75.0 -0.154 P
J154207-092727   747 -0.477 15 42 07.46 -09 27 43.2 V   534.8 15 42 07.47 -09 27 42.5  1351.0 -0.517 P
J154216-251755    69 -0.216 15 42 22.66 -25 18 24.6 V    26.5 15 42 22.66 -25 18 25.3    90.2 -0.657 S
                            15 42 22.65 -25 18 24.5 V     1.3                                         
J154218+335830   123 -0.127 15 42 19.53 +33 58 40.2 V    43.3 15 42 19.43 +33 58 40.4   144.0 -0.612 S
                            15 42 19.51 +33 58 39.5 V     4.8                                         
J154219-014747    92 -0.461 15 42 23.00 -01 46 57.9 V    55.3 15 42 22.90 -01 47 01.1   152.2 -0.367 S
                            15 42 23.01 -01 46 57.7 V    23.6                                         
J154242-215542    70  0.077 15 42 43.00 -21 55 45.8 V    48.2 15 42 42.92 -21 55 44.6    54.9 -0.073 P
J154255+612950   121  0.246 15 42 56.95 +61 29 55.4 V   144.0 15 42 56.95 +61 29 55.3    89.1  0.268 P
J154300-680800   146 -0.294 15 42 57.33 -68 07 50.2 A    82.6 15 42 57.48 -68 07 49.4   269.1 -0.514 P
J154301-075705  1013 -0.331 15 43 01.70 -07 57 06.7 V   716.8 15 43 01.69 -07 57 03.7  1529.2 -0.423 P
J154306+071635    72 -0.421                                                                          N
J154321+662201    87  0.420 15 43 21.29 +66 21 54.8 V    76.0 15 43 21.54 +66 21 54.9    51.6  0.216 P
J154321-283225    72 -0.353                                                                          N
J154333+045236   293  0.005 15 43 33.93 +04 52 19.3 V   223.0 15 43 33.90 +04 52 19.2   291.2 -0.149 P
J154340-762537    71 -0.439                                                                          N
J154342+184707   300 -0.150 15 43 43.81 +18 47 19.8 V   163.8 15 43 43.81 +18 47 20.3   361.5 -0.349 S
                            15 43 43.83 +18 47 20.7 V    29.7                                         
J154345-081930    66 -0.040 15 43 43.45 -08 19 01.8 V    95.7 15 43 43.51 -08 18 58.9    69.4  0.179 P
J154404+144908    68  0.159 15 44 04.39 +14 49 29.0 V    70.4 15 44 04.41 +14 49 29.3    55.8  0.130 P
J154405+324051   233  0.184 15 44 05.66 +32 40 48.3 V   260.0 15 44 05.64 +32 40 48.1   185.3  0.189 P
J154409-385918   153 -0.488 15 44 09.20 -38 59 14.3 V    72.3 15 44 09.27 -38 59 13.0   280.7 -0.757 P
J154413-231155   274 -0.077 15 44 14.18 -23 12 01.4 V   149.2 15 44 14.24 -23 12 01.0   301.5 -0.393 P
J154414-064328    75 -0.277 15 44 16.48 -06 42 53.6 V    52.9 15 44 16.39 -06 42 49.1   105.8 -0.387 P
J154420-001513    65  0.426 15 44 21.45 -00 15 03.3 V    18.2 15 44 21.45 -00 15 03.0    38.3 -0.415 P
J154501-102953    76  0.131 15 45 00.19 -10 29 35.1 V    23.1 15 45 00.22 -10 29 35.0    64.6 -0.574 P
J154503+513502   588 -0.049 15 45 02.82 +51 35 00.9 V   635.1 15 45 02.81 +51 35 00.5   625.1  0.009 P
J154504+525930   122 -0.444 15 45 04.91 +52 59 25.5 V    32.8 15 45 04.85 +52 59 25.9   211.9 -0.666 P
                            15 45 04.90 +52 59 25.3 V    30.0                                         
                            15 45 05.05 +52 59 42.0 V     1.4                                         
J154508+475207   437 -0.369 15 45 08.53 +47 51 54.7 V   343.6 15 45 08.59 +47 51 55.0   691.6 -0.390 P
J154521+014514    80  0.391 15 45 21.07 +01 45 17.3 V    45.5 15 45 21.13 +01 45 18.0    49.2 -0.044 P
J154534+200654   125 -0.239 15 45 34.34 +20 06 40.5 V    94.9 15 45 34.35 +20 06 40.9   168.2 -0.319 P
J154539-211935    90  0.687 15 45 37.30 -21 19 21.1 V    79.6 15 45 37.35 -21 19 20.0    38.3  0.408 P
J154541+204930    75 -0.432 15 45 42.40 +20 49 11.6 V    73.1 15 45 42.42 +20 49 11.1   128.2 -0.314 P
J154542+540048   125  0.332 15 45 43.83 +54 00 42.8 V   144.5 15 45 43.81 +54 00 43.0    82.7  0.311 P
J154553+394156   310  0.365 15 45 53.23 +39 41 46.8 V    76.8 15 45 53.22 +39 41 46.6   196.9 -0.525 P
J154601+241611    90  0.249 15 46 00.28 +24 16 13.5 V    73.3 15 46 00.29 +24 16 13.4    66.1  0.058 P
J154606+052206   175 -0.489 15 46 06.11 +05 22 08.3 V   177.7 15 46 06.07 +05 22 07.7   321.2 -0.330 P
J154609+002614  1309 -0.281 15 46 09.53 +00 26 24.6 V   889.2 15 46 09.51 +00 26 24.5  1855.1 -0.410 P
J154611-100347    82  0.339 15 46 11.49 -10 03 26.1 V    53.1 15 46 11.42 -10 03 27.2    53.8 -0.007 P
J154616-111323   151  0.010 15 46 16.60 -11 13 28.1 V    69.0 15 46 16.57 -11 13 28.0   149.2 -0.430 P
J154634+514703    92 -0.012 15 46 33.62 +51 46 45.5 V    90.1 15 46 33.57 +51 46 45.6    93.4 -0.020 P
J154634-225639    78 -0.459                                                                          N
J154638+364430    73 -0.272 15 46 38.31 +36 44 20.2 V    48.8 15 46 38.70 +36 44 23.8   102.4 -0.414 P
J154641+262123    83 -0.181 15 46 42.68 +26 21 20.1 V    94.8 15 46 42.67 +26 21 20.0   104.0 -0.052 P
J154643-125337    78 -0.254                                                                          N
J154647-683734   161 -0.053 15 46 44.35 -68 37 29.9 A   174.6 15 46 44.03 -68 37 29.8   205.0 -0.070 P
J154653+131115   135  0.079 15 46 52.38 +13 11 09.4 V    80.0 15 46 52.38 +13 11 09.2   122.3 -0.237 P
J154710-203940    67 -0.448 15 47 10.18 -20 40 04.9 V    53.1 15 47 10.17 -20 40 04.2   117.0 -0.441 P
J154720-003204   106 -0.453 15 47 20.63 -00 32 14.4 V   115.6 15 47 20.60 -00 32 14.9   186.1 -0.266 P
J154724-280308    68 -0.443 15 47 27.79 -28 04 22.7 V    18.7 15 47 27.77 -28 04 22.8   118.0 -1.028 P
J154737-374451    81 -0.456 15 47 34.82 -37 44 52.9 V    50.5 15 47 34.89 -37 44 51.7   142.8 -0.580 P
J154740-094349   204 -0.070 15 47 41.30 -09 43 33.0 V   207.4 15 47 41.27 -09 43 32.4   222.4 -0.036 L
                            15 47 40.97 -09 43 33.4 V     1.2                                         
J154752-064930   186 -0.241 15 47 50.38 -06 49 50.6 V   126.5 15 47 50.28 -06 49 51.8   222.7 -0.316 P
J154753-141636   112 -0.080 15 47 52.73 -14 16 13.2 V    63.2 15 47 52.79 -14 16 12.9   123.7 -0.330 S
                            15 47 52.72 -14 16 13.8 V     5.3                                         
J154813-160539    91  0.357 15 48 12.26 -16 05 56.3 V    53.0 15 48 12.28 -16 05 56.6    58.4 -0.054 P
J154814-222836   114  0.305 15 48 15.40 -22 28 17.9 V    52.6 15 48 15.44 -22 28 17.2    67.4 -0.138 P
J154815+003611    76 -0.379 15 48 16.20 +00 36 13.4 V    43.4 15 48 16.16 +00 36 12.8   121.6 -0.560 P
                            15 48 16.20 +00 36 13.5 V     1.2                                         
J154816-051253   122 -0.257 15 48 16.31 -05 12 51.1 V    96.8 15 48 16.23 -05 12 51.2   167.9 -0.299 L
                            15 48 16.47 -05 12 51.1 V     1.4                                         
J154817+351124   107 -0.246 15 48 17.92 +35 11 28.1 V    76.8 15 48 17.98 +35 11 28.7   145.3 -0.356 P
J154820-205926    82 -0.113 15 48 20.59 -20 59 02.9 V    58.2 15 48 20.63 -20 59 02.4    94.3 -0.210 S
                            15 48 20.55 -20 59 02.8 V     6.5                                         
J154827+073819    81 -0.143 15 48 27.93 +07 38 11.5 V    47.1 15 48 27.95 +07 38 11.6    96.8 -0.402 P
J154831+694922   135 -0.442 15 48 38.47 +69 49 19.6 V    41.6 15 48 38.27 +69 49 18.1   233.8 -0.862 S
                            15 48 38.58 +69 49 19.7 V     8.3                                         
J154838+784524   166  0.329 15 48 37.48 +78 45 26.6 V    90.4 15 48 37.44 +78 45 26.3   110.4 -0.112 P
J154848-225133   112 -0.234 15 48 49.75 -22 51 02.5 V   106.7 15 48 49.80 -22 51 02.1   149.8 -0.189 P
J154854+172751    87 -0.242 15 48 55.10 +17 27 41.0 V   196.2 15 48 55.08 +17 27 40.7   117.6  0.286 P
J154901-231952   111 -0.170 15 49 00.20 -23 20 04.6 V   100.3 15 49 00.23 -23 20 04.4   137.2 -0.175 P
J154917+503810   731  0.104 15 49 17.47 +50 38 05.8 V  1286.1 15 49 17.48 +50 38 06.1   642.3  0.388 P
J154919-163920   112 -0.106 15 49 20.00 -16 39 41.6 V    58.6 15 49 19.99 -16 39 41.5   116.2 -0.382 P
J154929+170853    67 -0.154 15 49 29.27 +17 08 28.0 V    73.6 15 49 29.18 +17 08 27.3    81.1 -0.053 P
                            15 49 28.10 +17 08 21.1 V     0.1                                         
J154929+023707  1111  0.219 15 49 29.44 +02 37 01.2 V   918.7 15 49 29.44 +02 37 00.6   846.7  0.046 P
J154945+613415   121  0.582 15 49 46.85 +61 34 10.4 V    78.6 15 49 46.92 +61 34 11.0    58.7  0.163 P
J154957+631020    91  0.205 15 49 57.31 +63 10 07.3 V    43.1 15 49 57.27 +63 10 06.4    70.6 -0.275 P
J155012+271801   228 -0.182 15 50 11.82 +27 17 59.4 V   138.4 15 50 12.01 +27 17 58.1   285.9 -0.405 P
J155030-053802   160 -0.105 15 50 29.86 -05 38 11.0 V   146.7 15 50 29.86 -05 38 11.1   182.3 -0.121 P
J155035+052702  3702  0.364 15 50 35.27 +05 27 10.5 V  1614.6 15 50 35.26 +05 27 10.5  2356.4 -0.211 P
J155043+112057   543 -0.341 15 50 43.59 +11 20 47.4 V   174.9 15 50 43.51 +11 20 58.4   667.0 -0.747 P
J155044+453612    82  0.407 15 50 43.89 +45 36 24.2 V    66.7 15 50 43.89 +45 36 24.1    49.5  0.166 P
J155053-284738    92 -0.233 15 50 57.51 -28 47 24.2 V    41.3 15 50 57.53 -28 47 25.2   122.9 -0.609 P
J155058-825751   828  0.055 15 50 58.92 -82 58 06.8 A   514.1 15 50 56.86 -82 58 07.2   881.0 -0.234 P
J155114-175458   368  0.158 15 51 14.60 -17 55 02.1 V   227.2 15 51 14.63 -17 55 02.3   302.4 -0.160 P
J155121+071401    71  0.055 15 51 21.13 +07 13 57.8 V    29.6 15 51 21.16 +07 13 58.2    66.3 -0.450 P
J155122+200316   198 -0.260                                                                          N
J155136-055400    97  0.071 15 51 33.98 -05 54 24.7 V    47.2 15 51 33.99 -05 54 23.3    88.8 -0.353 P
J155141-210955   311 -0.126 15 51 42.37 -21 09 59.2 V    11.9 15 51 42.20 -21 09 38.7     7.3  0.273 P
J155146-091540    97 -0.362 15 51 45.79 -09 15 34.1 V    51.0 15 51 45.78 -09 15 34.5   143.1 -0.576 P
J155158+580642   348  0.462 15 51 58.21 +58 06 44.5 V   305.3 15 51 58.18 +58 06 44.7   196.0  0.247 P
J155202+085051   134  0.031 15 52 03.26 +08 50 47.3 V    53.3 15 52 03.25 +08 50 47.5   128.9 -0.493 P
J155205-242526   167  0.389 15 52 05.52 -24 25 20.8 V   117.2 15 52 05.54 -24 25 20.6   103.0  0.072 P
J155209+555241    94 -0.098 15 52 10.89 +55 52 43.2 V   131.3 15 52 10.98 +55 52 43.0   106.2  0.118 P
J155211+231218    74 -0.282 15 52 11.33 +23 12 23.8 V    49.8 15 52 11.48 +23 12 25.4    82.9 -0.240 L
                            15 52 11.25 +23 12 24.4 V     4.1                                         
J155218-761448   405  0.022 15 52 20.41 -76 14 46.3 A   243.1 15 52 19.80 -76 14 45.9   459.7 -0.277 P
J155224+031442    77 -0.093 15 52 26.15 +03 15 09.5 V    43.5 15 52 26.18 +03 15 09.7    86.5 -0.306 P
                            15 52 26.16 +03 15 09.5 V     6.5                                         
J155320+175427   140 -0.106 15 53 20.80 +17 54 27.5 V   100.2 15 53 20.83 +17 54 27.4   159.6 -0.260 P
J155330-242208   398  0.299 15 53 32.31 -24 22 03.2 V   240.6 15 53 31.64 -24 22 06.4   274.4 -0.073 P
J155333+125655   742 -0.211 15 53 32.70 +12 56 51.7 V   409.0 15 53 32.77 +12 56 50.7   964.3 -0.474 S
                            15 53 32.65 +12 56 51.5 V     3.4                                         
J155334-040733   107 -0.309 15 53 37.42 -04 07 36.4 V    68.2 15 53 37.40 -04 07 35.9   157.1 -0.466 P
J155354-235842    68  1.338 15 53 55.86 -23 58 41.1 V   100.2 15 53 55.90 -23 58 41.9    12.9  1.144 P
J155402-270438   930 -0.354 15 54 02.46 -27 04 40.4 V   602.6 15 54 02.43 -27 04 39.9  1444.0 -0.488 P
J155419+161429    70  0.311 15 54 20.17 +16 14 27.8 V    39.8 15 54 20.23 +16 14 27.5    47.6 -0.100 P
J155428+082909   117 -0.249 15 54 28.70 +08 29 31.3 V    85.1 15 54 28.73 +08 29 32.3   159.5 -0.351 P
J155431-162556    74 -0.013 15 54 30.91 -16 26 16.2 V    39.9 15 54 30.85 -16 26 17.3    75.2 -0.354 P
J155444-013101   144 -0.215 15 54 43.51 -01 31 00.7 V    85.7 15 54 43.50 -01 31 00.3   188.1 -0.439 P
J155500+214215   105 -0.330 15 55 00.58 +21 41 59.8 V    78.3 15 55 00.57 +21 41 59.4   158.3 -0.393 P
J155530-032651   315 -0.207 15 55 30.75 -03 26 49.5 V   240.8 15 55 30.80 -03 26 49.4   407.5 -0.294 P
J155538+110648   149 -0.113 15 55 38.83 +11 06 43.6 V    99.0 15 55 38.91 +11 06 44.1   171.4 -0.306 P
J155542-250758   224  0.281 15 55 44.99 -25 08 11.9 V   114.2 15 55 45.02 -25 08 11.5   158.0 -0.181 P
J155543+111127   510  0.377 15 55 43.04 +11 11 24.4 V   506.5 15 55 43.09 +11 11 24.4   319.3  0.258 P
J155544+084030    69 -0.255 15 55 44.17 +08 40 41.7 V    63.3 15 55 44.14 +08 40 42.2    94.8 -0.225 P
J155553-125121    66 -0.292 15 55 46.59 -12 50 37.2 V    12.1 15 55 47.54 -12 51 09.8    94.9 -1.149 P
J155554-273825    72 -0.446                                                                          N
J155602+742141   138 -0.234 15 56 02.99 +74 20 58.2 V   120.6 15 56 03.10 +74 20 57.3   184.7 -0.238 P
J155602+242659   109 -0.203 15 56 03.91 +24 26 52.9 V    53.6 15 56 03.72 +24 26 55.4   140.3 -0.485 S
                            15 56 03.88 +24 26 53.4 V     5.2                                         
J155633-104126    65  0.114 15 56 34.41 -10 41 04.2 V    35.2 15 56 34.40 -10 41 14.4    56.4 -0.263 P
J155644+141641    90 -0.343 15 56 45.57 +14 15 49.1 V    54.3 15 56 45.74 +14 15 49.0   137.8 -0.520 P
J155650+123022   125 -0.191 15 56 50.78 +12 30 35.7 V   110.7 15 56 50.83 +12 30 36.6   158.5 -0.200 P
J155654+182503   159  0.388 15 56 54.82 +18 25 13.6 V   145.2 15 56 54.80 +18 25 13.9    98.2  0.218 P
J155656-791403  4676 -0.075 15 56 59.08 -79 14 04.3 A  2223.1 15 56 57.75 -79 14 03.8  6164.9 -0.443 P
J155703-272442   140 -0.318 15 57 04.35 -27 24 45.9 V   178.3 15 57 04.75 -27 24 44.9   207.9 -0.086 P
J155711-171116    82 -0.449 15 57 11.34 -17 10 23.8 V    20.7 15 57 11.33 -17 10 24.7   143.3 -0.840 L
                            15 57 11.28 -17 10 24.0 V     6.2                                         
                            15 57 11.18 -17 10 24.6 V     4.9                                         
J155716+704319   365  0.581                                                                          N
J155722+544043    85 -0.230 15 57 21.40 +54 40 16.0 V    48.4 15 57 21.48 +54 40 19.8    97.2 -0.389 P
J155729-191949    68 -0.498                                                                          N
J155736-704036   163 -0.226 15 57 36.04 -70 40 28.3 A    82.8 15 57 35.99 -70 40 26.9   270.7 -0.514 P
J155740+703801   366 -0.243                                                                          N
J155749+161823    84 -0.312 15 57 49.62 +16 18 36.7 V    21.4 15 57 49.48 +16 18 38.4   123.8 -0.980 P
J155750-000149   881 -0.197 15 57 51.44 -00 01 50.4 V  1387.0 15 57 51.46 -00 01 50.2  1122.9  0.118 P
J155751+025311   172  0.154 15 57 52.77 +02 53 27.9 V   133.5 15 57 52.71 +02 53 31.2   142.1 -0.035 P
J155758+400815    91  0.113 15 57 55.51 +40 07 38.5 V    45.5 15 57 55.61 +40 07 38.7    79.0 -0.295 P
                            15 57 55.30 +40 07 49.8 V     1.1                                         
J155800-215653    67 -0.347 15 57 58.09 -21 56 24.8 V    10.0 15 57 57.81 -21 56 25.6   103.1 -1.302 P
J155821-140955   652  0.254 15 58 21.96 -14 09 59.0 V   397.0 15 58 21.95 -14 09 59.4   466.5 -0.088 L
                            15 58 22.30 -14 09 58.8 V     1.5                                         
J155837+652139    81  1.283 15 58 35.07 +65 21 29.5 V    92.2 15 58 35.20 +65 21 26.6    16.5  0.960 P
J155843+175239    98 -0.397 15 58 43.70 +17 52 34.0 V    37.2 15 58 43.63 +17 52 34.3   160.6 -0.500 S
                            15 58 43.69 +17 52 34.0 V    14.4                                         
                            15 58 43.68 +17 52 34.1 V    14.0                                         
J155848+562524   206 -0.016 15 58 48.29 +56 25 14.1 V   169.7 15 58 48.30 +56 25 14.3   210.2 -0.119 P
J155850-382206    68 -0.461 15 58 42.18 -38 21 36.4 A     6.7 15 58 41.83 -38 21 45.4   120.5 -1.613 P
J155854+332328    95 -0.345 15 58 55.18 +33 23 18.6 V    96.6 15 58 55.21 +33 23 18.8   145.8 -0.230 P
J155901+592437   191 -0.121 15 59 01.70 +59 24 21.8 V   130.3 15 59 01.67 +59 24 21.4   218.3 -0.288 P
J155922-364921    75  1.984                                                                          N
J155930+030444   414  0.014 15 59 30.98 +03 04 48.3 V   415.8 15 59 30.96 +03 04 47.7   406.9  0.012 P
J155941-244245   413 -0.450 15 59 41.40 -24 42 39.0 V   242.7 15 59 41.38 -24 42 38.7   722.4 -0.609 P
J155948+080524   114 -0.330 15 59 49.72 +08 05 17.5 V   117.3 15 59 49.70 +08 05 17.2   171.9 -0.213 P
J155950-053111   141  0.380 15 59 49.66 -05 31 22.6 V    95.2 15 59 49.71 -05 31 21.7    87.9  0.045 P
J155951-175858    73  1.200 15 59 54.70 -17 59 00.7 V    72.6 15 59 54.52 -17 59 03.7    16.4  0.830 P
J155951+231705    66  0.272 15 59 52.20 +23 16 56.8 V    42.3 15 59 52.16 +23 16 56.5    47.1 -0.060 P
J160002+133320    85 -0.043 16 00 01.81 +13 33 20.6 V    37.2 16 00 01.80 +13 33 20.9    89.7 -0.491 P
J160003+041303   186 -0.191 16 00 02.54 +04 12 57.8 V   131.2 16 00 02.52 +04 12 56.4   235.7 -0.327 P
J160009-042204    81 -0.363 16 00 08.79 -04 22 18.6 V   125.5 16 00 08.78 -04 22 19.8   120.7  0.022 P
J160017+183828   154 -0.252 16 00 16.99 +18 38 30.0 V    87.1 16 00 16.98 +18 38 29.8   210.7 -0.493 P
J160025-363714    95  0.491                                                                          N
J160049+742707    74 -0.188 16 00 51.77 +74 27 09.6 V    52.9 16 00 51.72 +74 27 08.9    93.5 -0.318 P
J160054-072141   229 -0.264 16 00 56.49 -07 22 05.2 V   180.4 16 00 56.49 -07 22 05.7   317.8 -0.316 P
J160103+170658    83 -0.113 16 01 04.13 +17 07 00.6 V    71.2 16 01 04.08 +17 07 01.1    95.5 -0.164 P
J160133-164603    65 -0.194 16 01 37.72 -16 46 05.0 V    42.1 16 01 37.70 -16 46 05.2    82.8 -0.377 P
J160145-051035    72  0.153 16 01 44.48 -05 10 27.6 V    55.6 16 01 44.31 -05 10 26.8    53.5  0.021 P
J160149+175356    74 -0.463                                                                          N
J160207-275854    91 -0.415 16 02 06.24 -27 59 21.1 V    40.3 16 02 06.25 -27 59 21.1   152.4 -0.742 P
J160207+332655  1656 -0.494 16 02 07.26 +33 26 53.1 V  2226.8 16 02 07.28 +33 26 53.0  3060.2 -0.177 P
J160208+261026   135 -0.493 16 02 08.41 +26 10 22.6 V    87.0 16 02 08.42 +26 10 22.6   249.0 -0.587 P
J160213-010904    65 -0.178 16 02 13.28 -01 09 48.6 V    35.1 16 02 13.29 -01 09 48.1    81.1 -0.379 P
                            16 02 13.28 -01 09 48.5 V     6.0                                         
J160214+241832   214 -0.097 16 02 13.84 +24 18 37.8 V   182.0 16 02 13.85 +24 18 37.6   241.3 -0.157 P
J160217+411760    83 -0.006 16 02 15.02 +41 17 42.4 V    38.8 16 02 14.99 +41 17 42.4    83.6 -0.428 P
J160227-080030    87 -0.440 16 02 26.57 -08 00 12.1 V    27.4 16 02 26.67 -08 00 11.1   150.4 -0.950 P
J160238+264560   117  0.894 16 02 39.63 +26 46 06.0 V   252.2 16 02 39.63 +26 46 05.3    38.5  1.049 P
J160255-744913    82  0.050                                                                          N
J160304-790118    76 -0.422                                                                          N
J160314+023123   196 -0.087 16 03 14.86 +02 31 36.2 V    92.2 16 03 14.57 +02 31 32.0   215.3 -0.473 P
J160318+694552   172 -0.149 16 03 18.62 +69 45 57.5 V   102.8 16 03 18.49 +69 45 57.3   206.9 -0.390 P
J160319-100709   153 -0.032 16 03 18.79 -10 07 21.3 V   200.0 16 03 18.85 -10 07 22.5   155.9  0.139 P
J160328+060457    84 -0.105 16 03 29.43 +06 05 05.8 V    44.5 16 03 29.46 +06 05 06.0    95.7 -0.334 S
                            16 03 29.43 +06 05 05.3 V     8.1                                         
J160331+171157   343 -0.263 16 03 32.08 +17 11 55.3 V    46.7 16 03 32.13 +17 11 58.8   460.3 -1.277 P
J160338+155357   251  0.737 16 03 38.06 +15 54 02.4 V   256.9 16 03 38.06 +15 54 03.1   100.5  0.524 P
J160342+110547   626  0.916 16 03 41.93 +11 05 48.7 V   374.3 16 03 41.93 +11 05 48.9   200.6  0.348 P
J160346+631142    95 -0.325 16 03 45.76 +63 11 30.9 V    25.2 16 03 46.38 +63 11 29.4   142.3 -0.966 P
J160352-735817   109 -0.090 16 03 49.97 -73 58 12.2 A   100.7 16 03 49.53 -73 58 08.7   146.9 -0.164 P
J160357+573101   365  0.056 16 03 55.93 +57 30 54.4 V   308.9 16 03 55.95 +57 30 54.7   340.5 -0.054 P
J160426+174440   143  0.298 16 04 26.50 +17 44 31.2 V   125.5 16 04 26.53 +17 44 33.2    98.8  0.134 P
J160437+571432   329 -0.353 16 04 37.36 +57 14 36.7 V   485.3 16 04 37.37 +57 14 37.5   510.1 -0.028 P
J160445+672221    68 -0.002 16 04 46.19 +67 22 17.0 V    45.5 16 04 45.95 +67 22 18.6    68.2 -0.226 P
J160450+192634   268  0.324 16 04 50.00 +19 26 21.0 V   143.4 16 04 50.02 +19 26 21.1   179.2 -0.124 P
J160510-711244    82 -0.326 16 05 15.86 -71 12 59.5 A    79.5 16 05 16.37 -71 12 54.5   119.1 -0.176 P
J160515+071230    92 -0.469                                                                          N
J160517-113920   371  0.282 16 05 18.22 -11 39 50.0 V   385.7 16 05 17.57 -11 39 26.9   261.5  0.217 P
J160521-101218   109  0.228 16 05 23.05 -10 12 22.6 V    64.8 16 05 23.06 -10 12 23.0    82.1 -0.132 P
J160523-363756    78 -0.288                                                                          N
J160524+303836    75  0.307 16 05 23.70 +30 38 37.2 V    79.5 16 05 23.67 +30 38 37.9    51.2  0.246 P
J160531-275729   136  0.165 16 05 29.36 -27 57 16.0 V   151.7 16 05 29.39 -27 57 18.4   110.7  0.176 P
J160533+300127   238  0.187 16 05 33.04 +30 01 29.7 V   259.4 16 05 33.07 +30 01 29.7   188.7  0.178 P
J160533+372245   125 -0.095 16 05 33.76 +37 22 51.1 V    97.6 16 05 33.78 +37 22 50.8   140.7 -0.204 P
J160536+221440   107 -0.387 16 05 36.43 +22 14 12.4 V    87.3 16 05 36.47 +22 14 12.7   173.2 -0.382 P
J160549+593135   114 -0.154 16 05 50.20 +59 31 43.4 V   170.7 16 05 50.17 +59 31 44.3   138.1  0.118 P
J160605+203214   196  0.051 16 06 05.82 +20 32 08.4 V    54.4 16 06 05.91 +20 32 09.1   184.1 -0.552 L
                            16 06 06.00 +20 32 10.2 V    14.1                                         
J160606+062001   116  0.960 16 06 06.89 +06 19 48.7 V    23.6 16 06 06.85 +06 19 50.1    35.2 -0.223 P
J160608+312504   453 -0.322 16 06 08.52 +31 24 46.5 V   486.8 16 06 08.50 +31 24 46.9   675.9 -0.183 P
J160611-373841    79  0.217 16 06 08.20 -37 38 33.0 V    47.9 16 06 08.20 -37 38 33.9    60.4 -0.129 P
J160616+181501   258 -0.161 16 06 16.03 +18 14 59.8 V   183.2 16 06 16.06 +18 14 59.3   225.6 -0.116 P
J160637-760625   113  0.582 16 06 39.10 -76 06 19.9 A    76.8 16 06 38.55 -76 06 17.1    54.3  0.151 P
J160644-035347   174 -0.120 16 06 44.83 -03 53 40.4 V   171.1 16 06 44.82 -03 53 40.4   201.9 -0.092 P
J160650-192902   153  0.221 16 06 49.75 -19 29 08.9 V    75.4 16 06 49.74 -19 29 09.4   116.3 -0.242 P
J160654+131933   137  0.265 16 06 54.64 +13 19 33.9 V    86.4 16 06 54.64 +13 19 34.3    98.6 -0.074 P
J160657+271724   228  0.173 16 06 58.30 +27 17 05.6 V   216.3 16 06 58.31 +27 17 04.9   184.0  0.090 P
J160707+155113   515 -0.193 16 07 06.43 +15 51 34.5 V   223.5 16 07 06.54 +15 51 34.7   654.3 -0.460 S
                            16 07 06.48 +15 51 34.7 V    63.4                                         
J160725+352819    92 -0.472 16 07 24.99 +35 28 00.7 V   103.2 16 07 25.19 +35 28 01.1   165.4 -0.263 P
J160738-145842    68 -0.408 16 07 37.71 -14 58 04.4 V    19.2 16 07 37.69 -14 58 05.3    78.6 -0.564 L
                            16 07 37.70 -14 58 03.3 V     9.4                                         
J160743-265622   139 -0.347 16 07 41.39 -26 56 36.0 V    59.4 16 07 41.48 -26 56 36.6   214.0 -0.615 L
                            16 07 41.42 -26 56 40.8 V    11.7                                         
J160755-074953    87 -0.172 16 07 55.58 -07 50 25.5 V    14.2 16 07 55.63 -07 50 28.2   107.8 -1.131 P
J160758+073833    80 -0.483 16 07 57.65 +07 39 01.1 V    34.6 16 07 57.65 +07 39 01.9   145.9 -0.803 P
J160758-203936   245 -0.281 16 07 56.94 -20 39 42.5 V    92.6 16 07 56.91 -20 39 42.7   347.3 -0.609 S
                            16 07 56.89 -20 39 42.0 V    24.0                                         
J160801-122843    91  0.138 16 07 58.15 -12 28 37.5 V    60.0 16 07 58.18 -12 28 37.4    76.7 -0.137 P
                            16 08 01.25 -12 28 57.9 V    10.3                                         
J160802+004015   106 -0.282 16 08 02.54 +00 41 05.3 V    95.7 16 08 02.54 +00 41 05.9   150.6 -0.253 P
J160806-162506   162 -0.062 16 08 07.04 -16 25 00.1 V   110.8 16 08 07.09 -16 25 00.2   174.9 -0.255 P
J160820+561407   236 -0.043 16 08 20.75 +56 13 56.4 V   180.8 16 08 20.79 +56 13 56.5   248.9 -0.178 P
J160822+401225   240  0.117 16 08 22.16 +40 12 17.8 V   127.9 16 08 22.06 +40 12 16.8   207.5 -0.270 P
J160843+151143   124 -0.134 16 08 44.12 +15 11 30.7 V    85.0 16 08 44.07 +15 11 30.7   146.5 -0.304 P
J160846+102905  1412  0.003 16 08 46.20 +10 29 07.8 V  1755.6 16 08 46.13 +10 29 08.0  1406.4  0.124 P
J160910+653245    88  0.213 16 09 13.96 +65 32 29.0 V    33.8 16 09 14.01 +65 32 29.2    67.5  0.045 C
                            16 09 14.07 +65 32 28.5 V    16.7                                         
                            16 09 14.07 +65 32 27.0 V    16.2                                         
                            16 09 13.78 +65 32 27.7 V     5.9                                         
                            16 09 13.94 +65 32 28.6 V     0.4                                         
                            16 09 14.01 +65 32 29.2 V     0.2                                         
J160913+535446    65 -0.393 16 09 13.20 +53 54 29.7 V    55.8 16 09 13.23 +53 54 30.3    46.5  0.102 P
J160934+471755    88 -0.009 16 09 35.57 +47 17 56.3 V    76.1 16 09 35.68 +47 17 56.5    88.9 -0.087 P
J160934-220537   201  0.111 16 09 34.93 -22 05 46.6 V   139.5 16 09 34.85 -22 05 46.5   175.0 -0.127 P
J160939-054712   190  0.095 16 09 38.75 -05 47 24.5 V   101.9 16 09 38.74 -05 47 24.8   168.9 -0.282 P
J161004-081849   179 -0.332 16 10 04.36 -08 18 55.8 V    97.8 16 10 04.34 -08 18 56.3   270.3 -0.477 S
                            16 10 04.35 -08 18 55.3 V    17.1                                         
J161004+181156   131 -0.444 16 10 05.28 +18 11 43.4 V    51.5 16 10 05.26 +18 11 43.5   227.4 -0.829 P
J161015-105717    95 -0.338 16 10 15.08 -10 56 46.4 V    55.8 16 10 15.10 -10 56 46.2   144.6 -0.531 P
J161018-224656   110 -0.226 16 10 21.00 -22 47 04.4 V    66.5 16 10 21.04 -22 47 04.5   139.0 -0.411 P
J161041+241444   404  0.147 16 10 42.03 +24 14 49.0 V   405.1 16 10 42.03 +24 14 48.8   336.5  0.104 P
J161042-664914    86 -0.270 16 10 46.40 -66 49 01.3 A    73.1 16 10 46.38 -66 49 00.9   152.9 -0.320 P
J161048+780858   164  0.205 16 10 50.62 +78 09 00.6 V   143.3 16 10 50.59 +78 09 01.1   127.2  0.067 P
J161055+032125    79 -0.353                                                                          N
J161055+070104    86  0.290 16 10 57.09 +07 01 09.5 V    78.7 16 10 57.04 +07 01 09.6    60.0  0.151 P
J161113+265533    89 -0.219 16 11 14.12 +26 55 24.3 V    34.8 16 11 14.06 +26 55 24.5   105.9 -0.621 P
J161125-261240   103  0.087 16 11 22.96 -26 12 14.7 V   127.4 16 11 22.95 -26 12 15.6    92.5  0.179 P
J161127-063528   122 -0.137 16 11 27.79 -06 36 14.8 V   129.6 16 11 27.75 -06 36 14.5   144.7 -0.056 L
                            16 11 27.73 -06 36 17.8 V     1.3                                         
J161144+120409    92 -0.002                                                                          N
J161149+185638   380  0.087 16 11 49.04 +18 56 38.1 V   322.5 16 11 49.07 +18 56 37.9   341.3 -0.032 P
J161216-113310   123  0.556 16 12 14.82 -11 33 08.7 V    85.2 16 12 14.82 -11 33 09.1    61.6  0.181 P
J161226-223941   164  0.413 16 12 28.44 -22 39 46.7 V    89.9 16 12 28.48 -22 39 46.9    98.2 -0.049 P
J161230-742347   184  0.732 16 12 33.81 -74 23 40.1 A   180.8 16 12 33.29 -74 23 42.2    70.3  0.410 P
J161233-210220    76 -0.380 16 12 32.20 -21 02 32.0 V    90.2 16 12 32.25 -21 02 32.4   121.9 -0.168 P
J161305+422329   200  1.254 16 13 04.80 +42 23 18.9 V   133.5 16 13 04.80 +42 23 18.5    42.1  0.644 P
J161317+221610    68  0.206 16 13 16.64 +22 16 17.9 V    46.6 16 13 16.74 +22 16 17.4    52.6 -0.068 P
J161334+220411   122 -0.344 16 13 34.07 +22 04 26.5 V    73.7 16 13 34.18 +22 04 24.9   187.0 -0.520 P
J161337+632918   109  0.543 16 13 39.64 +63 29 18.6 V    80.0 16 13 39.63 +63 29 18.1    55.5  0.204 P
J161340+341241  2324 -0.467 16 13 41.06 +34 12 47.9 V  3088.1 16 13 41.08 +34 12 47.6  4152.4 -0.165 P
J161342-275056   216 -0.078 16 13 43.53 -27 50 56.8 V    96.5 16 13 43.57 -27 50 57.3   237.8 -0.503 P
J161349+041913    69  0.195 16 13 50.31 +04 19 17.5 V    58.2 16 13 50.30 +04 19 17.1    54.1  0.041 P
J161351+174755    84 -0.441 16 13 53.00 +17 48 04.1 V    55.9 16 13 52.96 +17 48 04.6   145.2 -0.533 P
J161351-121436   107  0.540 16 13 51.88 -12 14 57.5 V    85.4 16 13 50.84 -12 14 42.5    54.7  0.362 P
                            16 13 50.63 -12 14 39.9 V    18.4                                         
                            16 13 51.29 -12 15 00.1 V     0.9                                         
J161409-280954    71 -0.251                                                                          N
J161420-285444   143 -0.298                                                                          N
J161422-370551   100  0.061 16 14 21.36 -37 05 01.7 V    57.6 16 14 21.58 -37 05 00.1     2.6  1.729 P
J161428+174216    72 -0.465 16 14 29.57 +17 42 08.9 V    58.3 16 14 29.61 +17 42 09.1   128.4 -0.426 P
                            16 14 28.75 +17 42 41.0 V     1.2                                         
                            16 14 30.75 +17 42 01.6 V     0.3                                         
J161446+253622    90  0.595 16 14 44.85 +25 36 21.7 V    16.2 16 14 44.85 +25 36 21.6    43.0 -0.545 P
J161448-001130    88 -0.278 16 14 49.57 -00 12 01.1 V    33.2 16 14 49.58 -00 12 01.2   119.7 -0.716 P
J161452-092040    81  0.360 16 14 51.54 -09 21 14.5 V    90.1 16 14 51.54 -09 21 14.2    51.8  0.309 P
J161458+091956    87 -0.164 16 14 58.79 +09 19 34.4 V    48.3 16 14 58.84 +09 19 39.5   102.6 -0.420 P
J161458+582622    65  1.276 16 14 58.27 +58 26 08.9 V    67.3 16 14 58.40 +58 26 08.6    13.3  0.905 P
J161500-283403    72  0.610 16 14 59.06 -28 34 24.5 V    68.4 16 14 59.03 -28 34 25.3    33.7  0.395 P
J161520-054059    92  0.424 16 15 18.59 -05 40 21.7 V    43.1 16 15 18.59 -05 40 21.2    54.3 -0.129 P
J161526+431255   129  0.283 16 15 26.66 +43 12 58.3 V   138.1 16 15 26.67 +43 12 58.4    90.8  0.234 P
J161530+213003   201 -0.194 16 15 31.10 +21 30 11.1 V   212.1 16 15 31.08 +21 30 10.9   255.8 -0.040 P
                            16 15 30.73 +21 30 12.0 V    14.3                                         
                            16 15 30.96 +21 30 16.4 V     7.5                                         
                            16 15 31.30 +21 30 04.6 V     4.3                                         
J161533+153446    74 -0.443 16 15 32.25 +15 34 37.4 V    27.5 16 15 32.34 +15 34 37.9   126.1 -0.624 L
                            16 15 32.32 +15 34 38.2 V    10.9                                         
                            16 15 32.31 +15 34 37.9 V     2.0                                         
                            16 15 30.95 +15 34 27.2 V     0.8                                         
J161555+062321   100 -0.180 16 15 55.67 +06 23 19.0 V   113.3 16 15 55.63 +06 23 18.9   125.1 -0.055 P
J161557-121307    73  0.026 16 15 56.54 -12 13 44.9 V    43.1 16 15 56.59 -12 13 44.9    70.6 -0.275 P
J161604+463229   237  0.872 16 16 03.77 +46 32 25.2 V   125.5 16 16 03.76 +46 32 25.0    80.2  0.250 P
J161626-710836   573  0.261 16 16 30.72 -71 08 31.1 A   362.6 16 16 30.57 -71 08 31.2   451.1 -0.095 P
J161638+045924   916  0.802 16 16 37.56 +04 59 32.7 V   678.1 16 16 37.49 +04 59 32.7   338.3  0.388 P
J161654+642048    65  0.050 16 16 54.63 +64 20 51.3 V    62.6 16 16 54.69 +64 20 50.6    61.1  0.014 P
J161656+362145   286 -0.137 16 16 55.58 +36 21 34.5 V   235.7 16 16 55.57 +36 21 34.3   339.1 -0.203 P
J161705-112236   156  0.370 16 17 06.01 -11 22 38.6 V   212.9 16 17 06.01 -11 22 37.9    98.5  0.430 P
J161706+410658   124  0.210 16 17 06.32 +41 06 47.0 V    81.9 16 17 06.62 +41 06 45.1    95.5 -0.086 P
J161706-055107   106  0.254 16 17 08.49 -05 50 41.2 V    68.6 16 17 08.56 -05 50 41.1    77.3 -0.067 P
J161713+040840   390  0.091 16 17 13.59 +04 08 41.7 V   129.5 16 17 13.56 +04 08 41.8   348.2 -0.481 S
                            16 17 13.63 +04 08 42.1 V    17.5                                         
J161719+171443    74 -0.425 16 17 20.51 +17 14 58.0 V    45.0 16 17 20.52 +17 14 57.6   125.5 -0.440 S
                            16 17 20.48 +17 14 57.5 V     6.0                                         
                            16 17 20.48 +17 14 57.9 V     3.0                                         
                            16 17 22.01 +17 14 48.1 V     1.9                                         
                            16 17 18.63 +17 14 58.8 V     1.1                                         
J161720-253706   141  0.116 16 17 20.57 -25 37 23.7 V   225.6 16 17 20.54 -25 37 22.7   122.1  0.343 P
J161727+514025   157 -0.356 16 17 29.47 +51 40 20.4 V   140.6 16 17 29.51 +51 40 20.3   244.4 -0.309 P
J161727-194128   177  0.296 16 17 27.09 -19 41 32.0 V   197.9 16 17 27.22 -19 41 32.9   122.5  0.268 P
J161744+515101    93 -0.068 16 17 44.42 +51 50 54.2 V    93.7 16 17 44.50 +51 50 54.4   101.2 -0.043 P
J161745-745146   113  0.047 16 17 50.94 -74 51 57.5 A    88.1 16 17 50.22 -74 52 00.9   123.5 -0.147 P
J161746-771718  3350 -0.026 16 17 49.40 -77 17 18.4 A  2377.9 16 17 49.32 -77 17 16.6  4092.2 -0.236 P
J161750+024641   753  0.138 16 17 49.91 +02 46 43.1 V   807.5 16 17 49.91 +02 46 43.5   634.7  0.134 P
J161811-101929   142 -0.049 16 18 12.59 -10 19 20.4 V    75.2 16 18 12.65 -10 19 20.8   151.0 -0.389 P
J161826+081947   119 -0.066 16 18 26.93 +08 19 50.7 V   249.3 16 18 26.97 +08 19 50.8   129.2  0.367 P
J161827+371724    68 -0.358 16 18 26.56 +37 17 11.5 V    53.1 16 18 26.59 +37 17 11.3   106.1 -0.386 P
J161843-244242    72 -0.470 16 18 43.10 -24 42 48.7 V    68.8 16 18 43.09 -24 42 47.9   103.6 -0.228 P
J161852+193857   115 -0.442 16 18 52.93 +19 38 51.2 V    57.9 16 18 52.93 +19 38 51.1   199.1 -0.689 P
J161859-204859    97 -0.204 16 18 58.04 -20 49 20.0 V    84.7 16 18 58.11 -20 49 18.6   125.0 -0.217 P
J161904+061257   971  0.077 16 19 03.69 +06 13 02.2 V   537.3 16 19 03.62 +06 13 02.2   882.8 -0.277 P
J161915+224747   353 -0.260 16 19 14.83 +22 47 47.9 V   649.5 16 19 14.79 +22 47 48.5   487.3  0.208 P
                            16 19 14.46 +22 47 48.7 V    31.3                                         
                            16 19 14.70 +22 47 53.1 V    17.2                                         
                            16 19 15.03 +22 47 41.5 V     8.8                                         
J161916-181724   311  0.015 16 19 16.68 -18 17 21.8 V   286.4 16 19 16.73 -18 17 21.2   305.4 -0.036 P
J161935-102006   112 -0.202 16 19 35.68 -10 20 13.1 V    63.7 16 19 35.62 -10 20 13.1   144.0 -0.455 P
J161936+722627   119 -0.298 16 19 37.67 +72 26 32.5 V    58.9 16 19 37.70 +72 26 32.3   172.3 -0.599 P
J161941+525617   128 -0.297 16 19 42.39 +52 56 13.4 V   181.8 16 19 42.44 +52 56 13.4   185.1 -0.010 P
J161948-834915   245  0.500 16 19 50.24 -83 49 28.6 A    92.6 16 19 50.88 -83 49 25.7   133.6 -0.159 P
J161950+022909   151  0.124 16 19 51.16 +02 28 58.6 V    95.4 16 19 51.13 +02 28 58.4   129.5 -0.171 P
J162007+065850    67 -0.208 16 20 07.16 +06 58 27.0 V    29.7 16 20 07.14 +06 58 27.2    86.7 -0.598 P
J162010-252903   318  1.458                                                                          N
J162013-755847   158  0.275 16 20 10.98 -75 58 47.1 A    78.4 16 20 11.44 -75 58 47.2   121.7 -0.191 P
J162014+103634    80 -0.459 16 20 14.19 +10 36 21.1 V    53.5 16 20 14.19 +10 36 21.3   141.6 -0.449 S
                            16 20 14.22 +10 36 21.8 V     5.3                                         
                            16 20 14.20 +10 36 21.7 V     4.5                                         
J162027+032447   114 -0.234 16 20 28.21 +03 24 53.3 V    61.1 16 20 28.17 +03 24 52.9   152.5 -0.510 P
J162030+490149   442 -0.011 16 20 31.22 +49 01 53.3 V   401.3 16 20 31.20 +49 01 52.8   448.1 -0.062 P
J162034-251743   109  2.398                                                                          N
J162043-194350    89 -0.427                                                                          N
J162052-252012    84  0.827                                                                          N
J162055-252309    90  0.883                                                                          N
J162055+500241    67  0.065 16 20 56.71 +50 02 36.7 V    64.0 16 20 56.75 +50 02 36.0    61.8  0.020 P
J162110-252026    86  1.962                                                                          N
J162131-141808    87 -0.199 16 21 33.01 -14 18 07.2 V    57.6 16 21 33.02 -14 18 05.7   111.4 -0.368 P
J162139+095931   128 -0.387 16 21 39.38 +09 59 20.5 V   117.5 16 21 39.39 +09 59 20.4   206.9 -0.179 S
                            16 21 39.36 +09 59 20.8 V    28.1                                         
                            16 21 38.15 +09 59 32.9 V     4.4                                         
J162146-110127    71 -0.173 16 21 50.01 -11 01 57.0 V    42.8 16 21 50.01 -11 01 58.6    88.1 -0.352 P
                            16 21 49.94 -11 02 06.9 V     4.1                                         
J162224-194305    74  0.054 16 22 22.85 -19 42 44.4 V    66.0 16 22 22.82 -19 42 45.2    69.2 -0.026 P
J162234+142629   162 -0.005 16 22 34.00 +14 26 20.6 V    77.6 16 22 34.02 +14 26 20.9   163.1 -0.415 P
J162240+381656    83 -0.015 16 22 40.73 +38 16 37.3 V    97.5 16 22 40.75 +38 16 37.2    84.5  0.080 P
J162257-135403    83 -0.082 16 22 57.81 -13 54 01.1 V    50.1 16 22 57.87 -13 54 01.1    92.0 -0.339 P
J162303+662411   481  0.890 16 23 04.52 +66 24 01.1 V   302.8 16 23 04.45 +66 24 00.9   159.3  0.358 P
J162308+390946   244  0.223 16 23 07.62 +39 09 32.4 V   219.4 16 23 07.61 +39 09 32.2   184.9  0.095 P
J162325+154257    79 -0.326 16 23 24.70 +15 42 48.0 V   106.5 16 23 24.71 +15 42 48.0   118.5 -0.060 P
J162336-691958    72 -0.184 16 23 40.34 -69 19 28.0 A    25.3 16 23 40.37 -69 19 25.2    34.7 -0.137 P
J162343+011525   201  0.010 16 23 43.25 +01 15 16.6 V   158.9 16 23 43.19 +01 15 16.0   198.5 -0.124 P
J162344+071903    70 -0.126 16 23 46.23 +07 18 54.9 V    25.2 16 23 46.20 +07 18 54.7    81.9 -0.574 P
                            16 23 46.25 +07 18 55.1 V     2.5                                         
                            16 23 46.93 +07 19 04.7 V     1.4                                         
                            16 23 47.90 +07 19 19.9 V     0.2                                         
J162358+074139   149  0.293 16 23 58.25 +07 41 30.5 V   217.0 16 23 58.20 +07 41 30.0   103.6  0.413 P
J162408+054332   186  0.185 16 24 07.74 +05 43 24.2 V   123.8 16 24 07.73 +05 43 24.3   147.9 -0.099 P
J162416-680917  2123  0.566 16 24 18.54 -68 09 12.4 A  1244.4 16 24 18.52 -68 09 11.4  1046.2  0.075 P
J162424+574124   585  0.073 16 24 24.81 +57 41 16.3 V   594.4 16 24 24.84 +57 41 16.0   534.3  0.059 P
J162433-064938   511 -0.490 16 24 32.92 -06 49 49.7 X   245.4 16 24 32.92 -06 49 50.0   939.7 -0.731 S
                            16 24 32.92 -06 49 49.3 X     8.0                                         
J162433+565238   183 -0.294 16 24 32.18 +56 52 28.0 V   368.6 16 24 32.17 +56 52 28.1   263.6  0.187 P
J162436+274902   105  1.399 16 24 35.72 +27 48 57.7 V   230.5 16 24 35.65 +27 48 58.0    18.5  1.408 P
J162440+625949    72  0.171 16 24 42.21 +62 59 31.5 V    51.5 16 24 42.17 +62 59 31.2    58.2 -0.068 P
J162443+111019    88 -0.219 16 24 44.39 +11 10 01.7 V    51.1 16 24 44.37 +11 10 01.1   115.6 -0.456 P
J162502-053134    75 -0.176 16 24 59.36 -05 31 07.7 V    10.8 16 24 59.91 -05 31 09.2    30.8 -0.585 P
J162507+090220    80  0.197 16 25 07.06 +09 02 39.4 V    31.6 16 25 07.03 +09 02 40.3    62.7 -0.290 P
                            16 25 07.32 +09 02 27.4 V     1.6                                         
                            16 25 07.52 +09 03 00.1 V     1.6                                         
                            16 25 08.13 +09 02 31.9 V     1.4                                         
                            16 25 07.08 +09 02 39.4 V     1.1                                         
J162509+405345   110 -0.327 16 25 10.32 +40 53 34.3 V    74.5 16 25 10.35 +40 53 34.3   165.2 -0.360 S
                            16 25 10.39 +40 53 34.0 V    12.1                                         
J162528-242751    97  2.131                                                                          N
J162531+571543    67  0.313 16 25 32.88 +57 15 42.5 V    60.2 16 25 32.92 +57 15 42.6    45.4  0.157 P
J162537-174025    66 -0.452 16 25 42.01 -17 39 37.2 V    15.0 16 25 42.08 -17 39 38.1   115.7 -1.140 P
J162537+050702    76  0.400 16 25 37.04 +05 06 49.0 V    65.4 16 25 37.03 +05 06 46.9    46.3  0.193 P
J162542+411835   107  0.226 16 25 42.16 +41 18 41.1 V    76.8 16 25 42.10 +41 18 41.0    80.8 -0.028 P
J162547-252734  3449  0.228 16 25 46.89 -25 27 38.3 V  2390.9 16 25 46.93 -25 27 39.2  2567.0 -0.040 P
J162553+434660   123 -0.029 16 25 53.31 +43 47 13.8 V    71.8 16 25 53.28 +43 47 14.2   127.4 -0.320 P
J162557+413435  1253 -0.255 16 25 57.67 +41 34 40.6 V   997.5 16 25 57.66 +41 34 41.1  1719.4  0.080 P
                            16 25 58.50 +41 34 38.6 V   986.0                                         
J162607+504902    80 -0.224 16 26 07.78 +50 49 02.6 V    66.3 16 26 07.88 +50 49 02.7   105.6 -0.260 P
J162634+544209    96  0.048 16 26 34.10 +54 42 06.7 V    85.5 16 26 34.17 +54 42 06.4    90.4 -0.031 P
J162636+580914   315 -0.432 16 26 37.23 +58 09 17.7 V   131.8 16 26 37.42 +58 09 11.5   538.7 -0.686 P
                            16 26 38.00 +58 09 03.1 V    25.9                                         
J162640-763858   134  0.126 16 26 38.25 -76 38 54.5 A    92.8 16 26 39.36 -76 38 56.8   129.6 -0.145 P
J162658-242649   132  0.657 16 27 00.01 -24 26 40.5 V    77.9 16 26 59.88 -24 26 42.7    58.3  0.162 P
J162711+314407    76 -0.435 16 27 11.90 +31 43 59.4 V    27.6 16 27 12.51 +31 44 04.5   130.4 -0.867 P
J162714-071626    83  2.533                                                                          N
J162716-730343   194 -0.469 16 27 17.55 -73 03 48.2 A    17.1 16 27 17.34 -73 03 45.3   467.9 -1.437 P
J162737+121550   198 -0.148 16 27 37.03 +12 16 07.1 V   152.9 16 27 37.08 +12 16 06.6   237.9 -0.247 P
J162742+514124   136 -0.420                                                                          N
J162743-093911    70  1.144 16 27 45.45 -09 39 45.6 V     3.1 16 27 45.49 -09 39 46.5    16.9 -0.947 P
J162744+053059    72 -0.310 16 27 44.83 +05 30 56.1 V    51.8 16 27 44.88 +05 30 56.3   105.9 -0.399 P
J162745+480337    65 -0.338 16 27 46.21 +48 03 24.9 V    82.7 16 27 46.26 +48 03 24.7    98.9 -0.100 P
J162815+224748   396 -0.147 16 28 15.24 +22 47 57.4 V   266.3 16 28 15.25 +22 47 55.9   475.2 -0.323 P
J162819+162658   139 -0.391 16 28 19.97 +16 27 07.5 V    72.9 16 28 20.01 +16 27 07.5   225.8 -0.631 P
J162825-171643   114 -0.361 16 28 28.70 -17 16 39.3 V    82.0 16 28 28.70 -17 16 39.6   178.5 -0.434 P
J162832+770652   174 -0.129 16 28 33.04 +77 06 49.9 V    64.4 16 28 32.89 +77 06 49.9   204.3 -0.468 S
                            16 28 32.95 +77 06 50.1 V    14.4                                         
                            16 28 33.18 +77 06 49.3 V     7.6                                         
                            16 28 33.26 +77 07 03.2 V     2.0                                         
J162837+473419   160 -0.448 16 28 37.51 +47 34 10.4 V    95.6 16 28 37.55 +47 34 10.2   279.3 -0.598 P
J162846-141540   376  0.001 16 28 46.62 -14 15 42.1 V   343.2 16 28 46.71 -14 15 41.9   375.6 -0.050 P
J162849-004132   215  0.110 16 28 48.47 -00 41 39.7 V   136.5 16 28 48.54 -00 41 39.1   187.6 -0.177 P
J162849+105924    75  0.385 16 28 49.34 +10 59 27.2 V    12.2 16 28 49.42 +10 59 27.7    46.5 -0.747 P
J162849+564133   119 -0.219 16 28 49.54 +56 41 14.5 V   134.1 16 28 49.54 +56 41 15.1   156.3 -0.085 P
J162902-115621    76 -0.498                                                                          N
J162916-172050   180  0.536 16 29 16.78 -17 20 42.8 V   150.8 16 29 16.77 -17 20 43.2    92.5  0.273 P
J162916-054724   128  0.205 16 29 15.53 -05 47 35.9 V    63.4 16 29 15.56 -05 47 34.8    99.3 -0.250 P
J162942+033344   101  0.431 16 29 41.76 +03 33 56.8 V    50.5 16 29 41.82 +03 33 57.4    59.2 -0.089 P
J162944+150005   141  0.448 16 29 44.80 +15 00 18.6 V   125.6 16 29 44.85 +15 00 19.5    80.8  0.267 L
                            16 29 44.43 +15 00 17.2 V     4.7                                         
J162952-114910    81 -0.124 16 29 50.32 -11 49 09.4 V    10.5 16 29 50.31 -11 49 10.8    94.5 -0.998 D
                            16 29 50.30 -11 49 10.0 V     5.3                                         
J162956+010141    97  0.608 16 29 56.72 +01 01 40.9 V    61.7 16 29 56.80 +01 01 41.1    45.6  0.169 P
J163001+075509    96 -0.033 16 30 01.22 +07 54 59.5 V    58.7 16 30 01.24 +07 55 00.0   100.0 -0.297 P
J163013-114619    71  0.418 16 30 10.79 -11 46 45.6 V    10.0 16 30 10.97 -11 46 43.2    42.2 -0.804 P
J163022-071809    65 -0.057 16 30 22.81 -07 18 21.8 V   104.4 16 30 22.86 -07 18 22.0    69.7  0.225 P
J163025-721743   218  0.740 16 30 29.02 -72 17 41.0 A   156.4 16 30 28.56 -72 17 41.5    82.2  0.279 P
J163034-115706   299 -0.388 16 30 34.71 -11 57 14.9 V   182.3 16 30 34.72 -11 57 15.1   452.2 -0.507 P
J163036+665926    98 -0.333 16 30 34.87 +66 59 05.5 V    59.3 16 30 34.87 +66 59 05.9   148.3 -0.512 P
J163042+070059   154  0.320 16 30 41.82 +07 01 09.1 V   210.2 16 30 41.87 +07 01 09.8   103.5  0.395 P
J163043+522157    73 -0.419 16 30 43.15 +52 21 38.6 V    37.9 16 30 43.17 +52 21 38.6   122.8 -0.656 P
J163108-213459    95 -0.154 16 31 06.57 -21 34 12.5 V   115.7 16 31 06.80 -21 34 10.5   115.0  0.003 P
J163113-002757   105 -0.405 16 31 13.69 -00 28 48.2 V    24.6 16 31 13.63 -00 28 46.4   173.7 -1.091 P
J163116+492740   422  0.225 16 31 16.54 +49 27 39.5 V   657.1 16 31 16.54 +49 27 39.3   319.2  0.403 P
J163119+105203   145 -0.032 16 31 18.78 +10 52 02.5 V    85.6 16 31 18.77 +10 52 02.6   150.9 -0.316 P
J163128+225921    74  0.596 16 31 28.53 +22 59 37.4 V    74.8 16 31 28.51 +22 59 37.3    35.3  0.419 P
J163132+445839    83 -0.487 16 31 32.37 +44 58 49.3 V    38.5 16 31 32.41 +44 58 49.2   152.0 -0.548 S
                            16 31 32.33 +44 58 49.3 V    18.4                                         
J163132+502815    65 -0.259 16 31 31.70 +50 28 22.5 V   102.6 16 31 31.72 +50 28 23.0    89.7  0.075 P
J163215-085548    81 -0.406                                                                          N
J163215+823220   978  0.020 16 32 31.98 +82 32 16.4 V   738.4 16 32 26.15 +82 32 20.2   808.9  0.040 P
                            16 32 36.25 +82 32 20.5 V    59.7                                         
                            16 32 27.66 +82 32 17.4 V    32.3                                         
                            16 32 36.78 +82 32 11.5 V    20.0                                         
                            16 32 28.54 +82 32 08.8 V    18.9                                         
J163229-225905   201 -0.439 16 32 30.77 -22 58 56.8 V    94.9 16 32 30.75 -22 58 57.0   346.7 -0.602 C
                            16 32 30.96 -22 58 56.7 V    13.4                                         
                            16 32 30.70 -22 58 56.8 V     9.5                                         
J163250-105224   225  0.239 16 32 50.11 -10 52 31.9 V   145.3 16 32 50.16 -10 52 32.9   167.2 -0.078 P
J163250-252053   115  0.085 16 32 49.12 -25 20 54.3 V    61.5 16 32 49.12 -25 20 54.0   103.4 -0.290 P
J163254-070527    69  0.073 16 32 51.66 -07 06 46.5 V    19.4 16 32 51.65 -07 06 47.2    63.0 -0.567 S
                            16 32 51.67 -07 06 46.2 V     3.4                                         
J163257+161605   121  0.152 16 32 58.10 +16 15 57.1 V    76.8 16 32 58.14 +16 15 56.6   100.2 -0.148 P
J163257-003300   235  0.041 16 32 57.68 -00 33 21.1 X   145.6 16 32 57.78 -00 33 22.1   223.5 -0.193 L
                            16 32 57.76 -00 33 21.9 X    12.6                                         
J163305-211909    71  0.328 16 33 05.09 -21 19 05.9 V    51.3 16 33 05.09 -21 19 06.1    47.2  0.046 P
J163327+650037   110  0.122 16 33 27.76 +65 00 42.4 V   119.5 16 33 27.74 +65 00 41.9    94.6  0.130 P
J163328-255750   215  0.147 16 33 28.89 -25 57 35.5 V   113.3 16 33 28.89 -25 57 34.8   179.0 -0.231 S
                            16 33 28.90 -25 57 35.0 V     5.0                                         
J163333-073947   196  0.249 16 33 35.20 -07 39 32.7 V   148.4 16 33 35.23 -07 39 32.8   143.8  0.018 P
J163338+280216    71 -0.034 16 33 38.04 +28 02 22.1 V    79.6 16 33 38.07 +28 02 22.5    74.0  0.041 P
J163355+153446    99 -0.286 16 33 54.57 +15 35 00.1 V    68.0 16 33 54.54 +15 34 59.9   141.3 -0.353 P
                            16 33 55.68 +15 34 51.8 V     3.4                                         
                            16 33 54.94 +15 34 57.5 V     2.5                                         
                            16 33 54.78 +15 35 01.8 V     0.6                                         
                            16 33 56.90 +15 34 42.8 V     0.6                                         
J163412+320339   248  0.229 16 34 12.79 +32 03 35.4 V   157.6 16 34 12.80 +32 03 34.6   178.7 -0.070 P
J163414-074004    99 -0.477                                                                          N
J163426-171204    69 -0.328 16 34 24.64 -17 12 25.3 V     6.6 16 34 24.56 -17 12 25.4   103.7 -1.537 P
J163427-663419    97 -0.456 16 34 21.42 -66 34 25.0 A    20.7 16 34 23.51 -66 34 22.0   134.7 -0.813 P
J163430-205820   113 -0.210 16 34 30.33 -20 58 26.0 V   207.7 16 34 30.25 -20 58 26.2   146.7  0.194 P
J163435-214500    86 -0.476 16 34 38.26 -21 44 39.9 V    12.9 16 34 38.40 -21 44 37.5   155.4 -1.389 P
J163446-265845   140  0.246 16 34 47.28 -26 58 34.6 V   176.1 16 34 47.28 -26 58 35.0   103.2  0.298 P
J163451+182219    71  0.730 16 34 51.37 +18 22 19.5 V    26.5 16 34 51.41 +18 22 19.7    28.7 -0.045 P
J163455-731044   296  0.087 16 34 57.45 -73 10 33.7 A   177.5 16 34 57.53 -73 10 34.1   304.3 -0.234 P
J163506+345902    83  0.173 16 35 06.77 +34 58 52.3 V    82.5 16 35 06.78 +34 58 52.5    67.0  0.116 P
J163515+380813  3221  0.113 16 35 15.49 +38 08 04.5 V  2403.9 16 35 15.51 +38 08 04.6  2799.7 -0.085 P
J163516-090243   121  1.834                                                                          N
J163528+080607    85  1.190 16 35 28.40 +08 06 01.8 V    35.4 16 35 28.41 +08 06 01.2    19.4  0.576 S
                            16 35 29.05 +08 06 10.9 V     4.3                                         
                            16 35 28.38 +08 06 01.8 V     3.3                                         
                            16 35 29.36 +08 05 53.8 V     2.6                                         
                            16 35 28.04 +08 06 08.5 V     2.3                                         
                            16 35 29.00 +08 05 57.7 V     1.8                                         
                            16 35 29.63 +08 06 27.6 V     1.7                                         
                            16 35 28.47 +08 06 04.7 V     1.3                                         
                            16 35 30.25 +08 06 10.9 V     1.2                                         
                            16 35 29.49 +08 05 53.1 V     0.6                                         
J163535+595526   232  0.284 16 35 37.65 +59 55 15.1 V   108.5 16 35 36.01 +59 55 08.3   163.0 -0.227 P
J163536+602006   248 -0.493 16 35 37.66 +60 19 56.7 V   156.1 16 35 37.68 +60 19 57.0   457.7 -0.600 P
J163540+183109   141 -0.332 16 35 39.16 +18 31 03.7 V   148.6 16 35 39.14 +18 31 06.3   213.1 -0.201 P
J163616-131528   252 -0.024 16 36 15.88 -13 15 32.7 V   165.1 16 36 15.85 -13 15 32.9   259.8 -0.253 P
J163620+190418   122 -0.435 16 36 20.59 +19 04 10.7 V    61.1 16 36 20.62 +19 04 10.9   209.5 -0.688 P
J163625-303551    74 -0.240 16 36 17.87 -30 35 32.9 V    14.2 16 36 17.96 -30 35 37.4    99.8 -1.088 P
J163629+041727    70  0.691 16 36 29.44 +04 17 23.5 V    56.4 16 36 29.46 +04 17 22.9    29.7  0.358 P
J163637+211259   421  0.004 16 36 38.19 +21 12 55.7 V   411.1 16 36 38.21 +21 12 55.4   419.0  0.074 P
                            16 36 37.82 +21 12 56.5 V    24.7                                         
                            16 36 38.06 +21 13 00.9 V    19.8                                         
                            16 36 38.04 +21 12 42.1 V    12.3                                         
                            16 36 38.40 +21 12 49.1 V    10.8                                         
J163641+092513    85  0.202 16 36 41.61 +09 24 59.2 V    70.7 16 36 41.71 +09 24 58.8    66.2  0.037 P
J163722-075846    68  1.636                                                                          N
J163731+195037   120  0.475 16 37 31.36 +19 50 24.2 V    58.6 16 37 31.37 +19 50 23.6    66.5 -0.071 P
J163744+471739  1244  0.122 16 37 45.13 +47 17 33.8 V   766.7 16 37 45.34 +47 17 41.1  1068.7 -0.185 P
J163755+253208    68  0.165 16 37 55.40 +25 31 37.7 V    41.1 16 37 55.39 +25 31 38.2    55.4 -0.167 P
J163759-194208    76 -0.267 16 37 59.59 -19 42 30.0 V    47.8 16 37 59.57 -19 42 29.9   105.9 -0.444 P
J163801+552547   107 -0.337                                                                          N
J163813+572029  1750  0.291 16 38 13.46 +57 20 24.0 V  1338.2 16 38 13.41 +57 20 24.1  1219.3  0.052 P
J163818-033958   447 -0.027 16 38 19.25 -03 40 05.1 X   278.4 16 38 19.26 -03 40 05.5   462.5 -0.283 P
J163840-632604    87  0.721 16 38 43.02 -63 25 44.5 A    44.9 16 38 43.22 -63 25 42.8    33.8  0.123 P
J163907-650727    98 -0.178                                                                          N
J163913-655741    73 -0.494 16 39 14.85 -65 57 55.8 A    22.0 16 39 14.95 -65 57 55.9   182.9 -0.920 P
J163918-071602    74  1.555 16 39 22.00 -07 15 33.1 V    12.2 16 39 22.04 -07 15 31.9    10.7  0.073 P
J163938-015551    71 -0.239 16 39 38.89 -01 56 44.4 V     7.5 16 39 38.91 -01 56 43.7    95.5 -1.420 P
J163938-684028   177 -0.287 16 39 40.20 -68 40 16.3 A    61.6 16 39 40.32 -68 40 16.8   322.9 -0.719 P
J163939+535801   345  0.029 16 39 39.84 +53 57 47.1 V   302.0 16 39 39.88 +53 57 47.4   332.6 -0.054 P
J163942+163226   322  0.325 16 39 42.14 +16 32 21.8 V   156.4 16 39 42.31 +16 32 15.9    11.8  1.442 P
J163955+470533   136 -0.438 16 39 55.98 +47 05 23.6 V   108.7 16 39 56.04 +47 05 23.9   234.4 -0.429 P
J163956+112758    96 -0.472 16 39 56.37 +11 27 58.7 V    57.7 16 39 56.36 +11 27 58.6   172.7 -0.612 P
J164009-001148   174  0.222 16 40 10.59 -00 11 47.5 V   214.6 16 40 10.49 -00 11 47.5   132.0  0.271 P
J164012+193622    85 -0.214 16 40 13.39 +19 36 20.3 V    60.3 16 40 13.69 +19 36 18.9   111.0 -0.341 P
J164029+394704  1117  0.092 16 40 29.63 +39 46 46.0 V  1650.8 16 40 29.66 +39 46 45.9   995.8  0.282 P
J164037-150925    85 -0.434 16 40 39.60 -15 09 42.9 V    54.8 16 40 39.63 -15 09 43.3   145.7 -0.546 P
J164047+122013  1207 -0.463 16 40 47.94 +12 20 02.1 V   728.2 16 40 47.99 +12 20 02.1  2145.6 -0.603 P
J164053-775844    73  0.264 16 40 51.67 -77 58 37.2 A   107.1 16 40 52.06 -77 58 36.7    57.2  0.272 P
J164058+114412   259 -0.236 16 40 58.89 +11 44 04.2 V   102.6 16 40 58.79 +11 44 04.6   337.6 -0.357 P
                            16 40 58.88 +11 44 04.2 V    75.4                                         
J164113-272842   204 -0.496 16 41 12.80 -27 28 40.9 V    86.8 16 41 12.84 -27 28 40.6   154.4 -0.321 P
J164121+380227   125 -0.491                                                                          N
J164124+225714   446  0.295 16 41 25.23 +22 57 04.1 V   374.6 16 41 25.23 +22 57 04.1   309.2  0.122 P
                            16 41 25.47 +22 57 08.5 V     6.0                                         
                            16 41 25.14 +22 56 48.1 V     4.4                                         
J164132+400660    69 -0.285 16 41 31.17 +40 06 51.0 V    58.2 16 41 31.14 +40 06 50.5    94.9 -0.273 P
J164148+334515    67 -0.039 16 41 48.08 +33 45 12.1 V    65.7 16 41 48.01 +33 45 12.6    70.4 -0.039 P
J164153-175451    90 -0.081                                                                          N
J164157+511603   114 -0.264 16 41 55.74 +51 15 46.9 V    74.8 16 41 55.85 +51 15 45.9   158.3 -0.367 S
                            16 41 55.78 +51 15 46.3 V     7.2                                         
J164201-062118  1197  0.254 16 42 02.18 -06 21 23.6 V  1480.4 16 42 02.20 -06 21 23.5   873.0  0.295 P
J164203-200658   262  0.202 16 42 05.29 -20 07 24.8 V   133.9 16 42 05.29 -20 07 25.5   145.9 -0.048 P
J164207+685647  1527 -0.122 16 42 07.85 +68 56 39.7 V  1206.2 16 42 07.81 +68 56 38.8  1776.2 -0.216 P
J164219-180537    92  0.434 16 42 21.02 -18 05 45.1 V    77.8 16 42 21.09 -18 05 45.9    53.7  0.207 P
J164220+665608    73 -0.452 16 42 21.93 +66 55 49.5 V    47.3 16 42 21.79 +66 55 49.2   128.1 -0.556 P
J164220-082145   100  0.293 16 42 21.17 -08 21 49.2 V    49.6 16 42 21.16 -08 21 50.1    69.5 -0.188 P
J164239+252316   515  0.009 16 42 40.41 +25 23 07.7 V   237.9 16 42 40.38 +25 23 07.5   509.4 -0.425 P
J164256-810827   482  0.653 16 42 57.19 -81 08 35.2 A   341.9 16 42 57.70 -81 08 34.7   208.0  0.216 P
J164258+394842  8719  0.146 16 42 58.81 +39 48 37.0 V  6299.8 16 42 58.77 +39 48 36.8  7270.8 -0.080 P
J164258-284949   259  0.364 16 42 59.37 -28 49 57.9 V   153.8 16 42 59.36 -28 49 56.9   164.8 -0.039 P
J164258-034646    72 -0.116 16 42 58.44 -03 46 19.4 V    43.3 16 42 58.46 -03 46 19.9    78.9 -0.335 P
J164316-274612   128  0.078 16 43 15.14 -27 46 45.5 V    59.3 16 43 15.16 -27 46 45.2   116.2 -0.375 P
J164328+015426    83 -0.054 16 43 27.32 +01 54 39.2 V    52.8 16 43 27.34 +01 54 39.7    88.8 -0.290 P
J164328-040308   426  0.892 16 43 26.52 -04 02 53.7 V   156.4 16 43 26.54 -04 02 56.0   140.6  0.059 P
J164333-231608   845 -0.214 16 43 33.39 -23 16 08.0 V   444.1 16 43 33.39 -23 16 07.2  1101.7 -0.468 L
                            16 43 33.06 -23 16 06.8 V    32.1                                         
J164339-301046    87 -0.296 16 43 35.00 -30 10 35.6 V    44.0 16 43 35.01 -30 10 36.0   125.6 -0.585 P
J164339+344817    86 -0.379 16 43 40.29 +34 48 05.4 V    58.3 16 43 40.30 +34 48 04.9   137.8 -0.480 P
J164340-241734   104 -0.327 16 43 43.67 -24 17 44.3 V    31.0 16 43 43.70 -24 17 43.2   156.1 -0.902 P
J164346-164544   113 -0.223 16 43 46.65 -16 45 47.5 V   140.4 16 43 46.77 -16 45 47.3   149.1 -0.034 P
J164347+073154   246 -0.193 16 43 47.09 +07 32 17.4 V   181.6 16 43 47.11 +07 32 17.4   312.6 -0.303 P
J164400-075130    88  0.958 16 44 00.77 -07 50 00.5 V     1.2 16 44 00.53 -07 50 04.3    15.9 -1.442 P
J164409-031326   114  0.824 16 44 10.58 -03 13 29.7 V    86.8 16 44 10.60 -03 13 31.1    40.9  0.420 P
J164417+072009   313 -0.334 16 44 16.33 +07 20 33.8 V   209.2 16 44 16.33 +07 20 34.2   474.1 -0.457 P
J164417-771542  2549  0.785 16 44 16.37 -77 15 48.0 A   222.8                                        P
J164420+454644   109 -0.447 16 44 19.98 +45 46 44.4 V    57.9 16 44 20.05 +45 46 45.3   184.7 -0.586 S
                            16 44 20.00 +45 46 44.5 V     6.7                                         
J164429+024200   122 -0.499 16 44 30.03 +02 41 55.0 V    81.6 16 44 30.02 +02 41 55.4   226.7 -0.570 P
J164430+234742   339  0.085                                                                          N
J164434+391549    77 -0.362 16 44 34.48 +39 16 04.9 V    73.0 16 44 34.52 +39 16 05.5   120.8 -0.281 P
J164436-180430   358  0.181 16 44 35.74 -18 04 32.5 V   278.2 16 44 36.05 -18 04 34.2   286.1 -0.005 L
                            16 44 35.99 -18 04 30.5 V     5.5                                         
J164440+220146   124 -0.180 16 44 39.25 +22 02 14.1 V    71.6 16 44 39.21 +22 02 14.3   155.1 -0.372 S
                            16 44 39.23 +22 02 14.1 V     8.1                                         
J164442+261904    99 -0.239 16 44 42.54 +26 19 13.3 V    72.8 16 44 42.37 +26 19 13.4   133.2 -0.337 P
J164445-613530   175  0.310 16 44 45.60 -61 35 17.8 A   160.6 16 44 45.76 -61 35 21.2   128.3  0.098 P
J164448+085630    96 -0.008 16 44 47.77 +08 56 26.3 V    62.5 16 44 47.76 +08 56 25.5    96.9 -0.066 S
                            16 44 47.78 +08 56 26.3 V     5.6                                         
                            16 44 47.76 +08 56 26.0 V     5.0                                         
                            16 44 47.55 +08 56 27.9 V     3.2                                         
                            16 44 48.26 +08 56 47.8 V     2.7                                         
                            16 44 46.67 +08 56 33.8 V     2.7                                         
                            16 44 46.24 +08 56 17.9 V     2.6                                         
                            16 44 47.39 +08 56 32.7 V     1.8                                         
J164451-074340   169  0.375 16 44 52.06 -07 43 43.1 V   165.8 16 44 52.03 -07 43 43.8   106.1  0.249 P
J164452+181300   392  0.110 16 44 52.43 +18 13 17.3 V   199.2 16 44 52.44 +18 13 17.7   342.1 -0.302 P
J164456+051832   363 -0.343 16 44 56.08 +05 18 37.1 V   129.5 16 44 56.09 +05 18 37.1   556.1 -0.587 S
                            16 44 56.09 +05 18 37.2 V    40.4                                         
                            16 44 56.11 +05 18 37.7 V    24.2                                         
J164524+523348    92 -0.485 16 45 26.42 +52 33 35.6 V    44.4 16 45 26.70 +52 33 36.4   168.2 -0.743 P
J164528-233703    96 -0.450 16 45 30.96 -23 37 15.3 V    33.9 16 45 30.90 -23 37 15.4   167.9 -0.684 L
                            16 45 30.98 -23 37 15.6 V     9.1                                         
                            16 45 30.94 -23 37 16.2 V     6.3                                         
J164536+464121    82 -0.105 16 45 35.01 +46 42 17.0 V    41.2 16 45 35.07 +46 42 16.1    88.2 -0.384 P
                            16 45 37.94 +46 42 28.6 V     1.5                                         
                            16 45 36.02 +46 41 54.3 V     0.6                                         
                            16 45 36.10 +46 42 23.1 V     0.5                                         
                            16 45 36.04 +46 42 04.3 V     0.3                                         
                            16 45 36.03 +46 41 59.8 V     0.2                                         
J164540-082113   213  0.101 16 45 46.92 -08 21 35.1 V    19.7 16 45 46.87 -08 21 37.3   187.8 -0.884 P
                            16 45 46.91 -08 21 35.0 V    18.8                                         
J164546-002837   144 -0.087 16 45 47.32 -00 28 46.1 V    88.9 16 45 47.31 -00 28 46.6   123.1 -0.182 P
J164555+111342   295 -0.368 16 45 54.68 +11 13 52.6 V   156.3 16 45 54.68 +11 13 52.6   466.2 -0.471 S
                            16 45 54.71 +11 13 52.3 V    29.9                                         
                            16 45 54.74 +11 13 52.4 V    14.1                                         
J164557+633014   481  0.620 16 45 58.55 +63 30 10.9 V   224.4 16 45 58.57 +63 30 10.9   222.7  0.004 P
J164606+021236    66  0.833 16 46 07.80 +02 12 23.1 V    26.1 16 46 07.76 +02 12 26.2    23.5  0.059 P
J164607+004211   172  0.967 16 46 06.97 +00 42 27.3 V   125.1 16 46 06.94 +00 42 26.8    51.7  0.493 P
J164612+741917   249 -0.353 16 46 15.17 +74 19 11.1 V   177.9 16 46 15.19 +74 19 11.2   386.3 -0.433 P
J164612+153701    74 -0.230 16 46 12.63 +15 36 59.6 V    50.2 16 46 12.60 +15 36 59.4    98.4 -0.376 P
J164629+144841    73  0.337 16 46 28.65 +14 48 27.6 V    38.9 16 46 28.64 +14 48 27.0    48.1 -0.118 P
J164637-124251    74 -0.113 16 46 39.06 -12 43 47.0 V     6.6 16 46 39.71 -12 44 05.5     4.1  0.266 P
J164643+065540    67  0.024 16 46 44.34 +06 55 43.8 V    33.2 16 46 44.39 +06 55 43.6    65.1 -0.376 P
J164656+405921   395  0.318 16 46 56.86 +40 59 17.2 V   495.7 16 46 56.86 +40 59 17.1   266.0  0.347 P
J164719+262730    81 -0.048 16 47 20.36 +26 27 14.1 V    61.6 16 47 20.21 +26 27 13.4    85.9 -0.186 P
J164721-031653   113 -0.325 16 47 23.25 -03 17 20.6 V    74.1 16 47 23.24 -03 17 20.5   169.2 -0.461 P
J164733+270607   284 -0.453 16 47 33.60 +27 05 58.3 V   214.6 16 47 33.57 +27 05 57.8   498.6 -0.471 P
J164734+494954   191  0.026 16 47 34.91 +49 50 00.6 V   232.3 16 47 35.13 +49 49 57.1   181.0  0.139 P
J164737-643757  1332  0.574 16 47 37.74 -64 38 00.2 A   831.4 16 47 37.98 -64 38 00.3   648.8  0.108 P
J164755-192631   255 -0.335 16 47 53.78 -19 26 19.5 V   159.3 16 47 53.80 -19 26 19.8   386.8 -0.438 L
                            16 47 53.86 -19 26 17.9 V    10.9                                         
                            16 47 53.79 -19 26 19.0 V     6.3                                         
J164756-291221   165  0.184 16 47 57.88 -29 12 44.6 V   142.0 16 47 57.90 -29 12 44.1   131.3  0.044 P
J164800+222445   330  0.165 16 48 01.54 +22 24 33.1 V   270.7 16 48 01.55 +22 24 32.3   269.0  0.024 P
                            16 48 01.32 +22 24 20.7 V     6.4                                         
                            16 48 01.74 +22 24 38.0 V     2.5                                         
                            16 48 03.19 +22 24 24.9 V     1.0                                         
J164802+625746    68 -0.362 16 48 02.89 +62 57 43.8 V    33.1 16 48 02.94 +62 57 44.0   106.6 -0.653 P
J164819+185410   122 -0.157 16 48 20.55 +18 54 00.3 V    73.8 16 48 20.54 +18 54 00.9   148.3 -0.389 P
J164830+410407   197 -0.182 16 48 29.26 +41 04 05.6 V   204.9 16 48 29.30 +41 04 05.7   246.9 -0.104 P
J164855-280441    68 -0.277 16 48 53.97 -28 03 38.8 A    17.5 16 48 54.02 -28 03 40.7    96.0 -0.950 P
J164904-262027   219  0.469 16 49 04.32 -26 20 08.6 V   197.0 16 49 04.34 -26 20 09.3   122.2  0.274 P
                            16 49 04.62 -26 20 02.4 V     2.6                                         
J164927+041160   399 -0.003 16 49 27.67 +04 12 04.0 V   329.5 16 49 27.66 +04 12 04.5   400.4 -0.109 P
J164938+744237   108  0.069 16 49 40.95 +74 42 44.6 V   128.9 16 49 40.94 +74 42 45.7    99.2  0.146 P
J164951+325846    65  0.501 16 49 52.92 +32 58 15.2 V   104.9 16 49 52.91 +32 58 15.1    34.9  0.614 P
J164952+062703   351 -0.104 16 49 50.49 +06 26 53.5 V   252.7 16 49 50.51 +06 26 53.2   399.6 -0.256 P
J164953-083622   393 -0.242 16 49 58.49 -08 36 24.2 V    43.5 16 49 58.40 -08 36 22.3   525.3 -1.236 S
                            16 49 58.48 -08 36 24.2 V    13.9                                         
J164954-243324   166 -0.370 16 49 53.99 -24 33 21.4 V   115.6 16 49 53.95 -24 33 21.4   262.9 -0.427 L
                            16 49 53.81 -24 33 20.2 V     6.8                                         
J164958+485726    68 -0.155 16 49 58.05 +48 57 15.4 V    62.3 16 49 58.16 +48 57 14.7    82.4 -0.156 P
J165006+414047   136 -0.449 16 50 05.48 +41 40 32.4 V    85.1 16 50 05.37 +41 40 32.1   237.5 -0.573 P
J165033-201747   107 -0.500 16 50 34.04 -20 17 48.6 V    36.4 16 50 34.03 -20 17 49.1   199.1 -0.817 S
                            16 50 34.05 -20 17 48.1 V     9.7                                         
J165037-124848   170 -0.408 16 50 38.04 -12 48 53.5 V   111.2 16 50 38.03 -12 48 54.6   282.1 -0.432 S
                            16 50 38.04 -12 48 53.8 V    14.2                                         
                            16 50 38.03 -12 48 54.3 V     4.8                                         
J165038+082442   191  0.118 16 50 37.56 +08 24 52.2 V   204.0 16 50 37.54 +08 24 51.8   164.9  0.119 P
J165044-755317    79 -0.466 16 50 46.56 -75 53 13.0 A    33.6 16 50 47.01 -75 53 11.7   189.7 -0.752 P
J165102+012926   505 -0.283 16 51 03.66 +01 29 23.5 V   677.0 16 51 03.69 +01 29 23.2   718.0 -0.029 P
                            16 51 03.99 +01 29 23.5 V     2.4                                         
                            16 51 03.33 +01 29 23.4 V     2.2                                         
J165137+213520   164 -0.173 16 51 37.84 +21 35 24.6 V   177.0 16 51 37.88 +21 35 24.6   203.4 -0.078 P
J165201+061857   345  0.232 16 52 01.40 +06 18 55.3 V   326.2 16 52 01.40 +06 18 55.8   258.5  0.130 P
J165202+623204    85  0.492 16 52 01.52 +62 32 09.1 V    48.7 16 52 01.52 +62 32 08.6    46.1  0.031 P
J165203-091547   181  0.201 16 52 10.13 -09 15 19.0 V    52.2 16 52 10.09 -09 15 20.0   141.0 -0.226 P
                            16 52 10.11 -09 15 19.1 V    26.7                                         
                            16 52 10.12 -09 15 19.0 V    15.2                                         
J165229-784123   107  0.469 16 52 29.28 -78 41 17.5 A    55.9 16 52 29.65 -78 41 15.3    61.2 -0.039 P
J165229-101753   115  0.215 16 52 30.49 -10 17 42.6 V    91.9 16 52 30.61 -10 17 42.4    83.8  0.051 P
J165232+401358   111  0.104 16 52 33.21 +40 13 58.3 V   104.2 16 52 33.02 +40 13 56.8    90.1  0.081 P
J165258+390239   330  0.167 16 52 58.51 +39 02 49.8 V   334.8 16 52 58.52 +39 02 49.6   268.0  0.124 P
J165329+310746   158 -0.159 16 53 29.91 +31 07 56.9 V   378.5 16 53 29.95 +31 07 56.8   192.6  0.377 P
J165330-673613    87 -0.386 16 53 33.63 -67 36 30.9 A    45.0 16 53 33.82 -67 36 30.1   184.8 -0.613 P
J165334-800124    91 -0.371 16 53 39.65 -80 01 10.1 A    46.6 16 53 38.32 -80 01 14.2    56.2 -0.081 P
J165334-155136   149 -0.058 16 53 34.20 -15 51 29.9 V   219.4 16 53 34.19 -15 51 30.0   160.0  0.176 P
J165353+394541  1375 -0.136 16 53 52.22 +39 45 36.6 V  1158.4 16 53 52.25 +39 45 36.5  1625.8 -0.189 P
J165359-014955   103  0.308 16 53 57.80 -01 49 59.3 V    78.3 16 53 57.85 -01 50 00.8    70.3  0.060 P
J165417-103016    89  0.492 16 54 16.63 -10 30 36.3 V    46.1 16 54 16.63 -10 30 36.4    48.3 -0.026 P
J165451+150238    97 -0.496 16 54 51.84 +15 02 57.1 V    74.9 16 54 51.69 +15 02 54.8   179.7 -0.488 P
J165502-183119   140 -0.148 16 55 03.21 -18 31 31.1 V   129.5 16 55 03.31 -18 31 27.9   168.3 -0.116 P
                            16 55 03.65 -18 31 23.4 V     7.1                                         
J165508+070352   112 -0.376 16 55 07.67 +07 03 12.9 V    95.2 16 55 07.69 +07 03 12.5   178.7 -0.351 P
J165518+423349   125 -0.166 16 55 18.79 +42 33 39.8 V   245.5 16 55 18.83 +42 33 39.7   153.6  0.262 P
J165542+324414    67  0.415 16 55 42.82 +32 44 20.3 V    25.5 16 55 42.83 +32 44 19.7    40.0 -0.251 P
J165543+194846   169  0.113 16 55 43.57 +19 48 47.1 V    80.3 16 55 43.60 +19 48 47.1   146.9 -0.233 P
                            16 55 45.91 +19 48 32.5 V     6.7                                         
                            16 55 45.08 +19 49 06.4 V     5.8                                         
                            16 55 42.97 +19 48 47.4 V     4.0                                         
J165546+204523    70  1.239 16 55 46.57 +20 45 22.7 V    68.6 16 55 46.56 +20 45 23.3    15.0  0.848 P
J165559+543004   136 -0.450 16 55 59.19 +54 30 04.5 V   177.1 16 55 59.18 +54 30 04.8   237.7 -0.164 P
J165603-105555   124 -0.464                                                                          N
J165605+151514   105  0.004 16 56 05.21 +15 15 14.0 V   156.3 16 56 05.21 +15 15 14.1   104.5  0.225 P
J165634+182624   349  0.291 16 56 34.09 +18 26 26.4 V   252.5 16 56 34.13 +18 26 26.7   243.2  0.021 P
J165641+532151   145  0.324 16 56 39.63 +53 21 48.8 V   130.2 16 56 39.67 +53 21 48.5    97.0  0.164 P
J165646-613037   149  0.182 16 56 46.24 -61 30 46.0 A    61.4 16 56 45.95 -61 30 45.8   132.4 -0.334 P
J165647+601228   184 -0.392 16 56 48.25 +60 12 16.5 V   226.5 16 56 48.31 +60 12 16.1   299.6 -0.156 P
J165650-244909    76  2.199                                                                          N
J165653-150432   134 -0.405 16 56 54.78 -15 04 36.9 V   123.6 16 56 54.82 -15 04 37.0   221.5 -0.326 P
J165656-020653   477 -0.383 16 56 56.12 -02 06 49.5 X   324.4 16 56 56.11 -02 06 49.4   767.8 -0.414 L
                            16 56 56.01 -02 06 48.3 X    17.7                                         
                            16 56 56.09 -02 06 49.3 X    14.4                                         
                            16 56 56.07 -02 06 49.4 X     9.1                                         
J165721+570556   764 -0.193 16 57 20.71 +57 05 53.5 V   521.9 16 57 20.76 +57 05 54.4   971.6 -0.347 P
J165725-191458    86 -0.461                                                                          N
J165728-224349    76 -0.227 16 57 29.84 -22 44 21.6 V     5.4 16 57 30.19 -22 44 19.7    77.8 -1.489 P
J165733-200442   215 -0.293 16 57 33.34 -20 04 35.0 V   199.2 16 57 33.35 -20 04 35.0   309.5 -0.246 P
J165734-102138    73 -0.492 16 57 32.73 -10 21 15.6 V    43.4 16 57 32.72 -10 21 16.4   134.5 -0.631 P
J165744-085452   109  0.097 16 57 41.23 -08 54 43.3 V    71.8 16 57 41.23 -08 54 42.0    96.6 -0.166 P
J165746+480832   738 -0.294 16 57 46.88 +48 08 33.0 V   739.4 16 57 46.95 +48 08 32.6  1064.0 -0.203 P
J165748-132320    89  0.102 16 57 46.47 -13 23 08.2 V    57.8 16 57 46.49 -13 23 09.1    78.4 -0.170 P
J165749-612138   229 -0.091 16 57 48.96 -61 21 37.6 A   169.5 16 57 48.71 -61 21 37.7   309.2 -0.261 P
J165801+344330   474  0.017 16 58 01.42 +34 43 28.4 V   378.5 16 58 01.36 +34 43 27.4   464.2 -0.114 P
J165802+473749  1244  0.290 16 58 02.78 +47 37 49.3 V  1186.4 16 58 02.81 +47 37 49.6   868.0  0.174 P
J165809+074125  1641  0.098 16 58 09.01 +07 41 27.5 V   851.0 16 58 09.00 +07 41 28.0  1453.8 -0.299 P
J165820-125338    87  0.175 16 58 20.61 -12 53 55.4 V    43.8 16 58 20.66 -12 53 55.7    70.0 -0.262 P
J165822+040560    88 -0.452                                                                          N
J165832+051515  1382 -0.108 16 58 33.45 +05 15 16.4 V  1287.8 16 58 33.48 +05 15 15.5  1580.6 -0.114 P
J165836-762905   148 -0.127 16 58 36.28 -76 29 06.1 A    84.1 16 58 36.54 -76 29 04.6   211.1 -0.400 P
J165842+113638   109  0.066 16 58 42.02 +11 36 41.1 V    67.4 16 58 42.01 +11 36 40.3   100.4 -0.222 P
J165842-073921  1008  0.144 16 58 44.06 -07 39 17.7 V  1122.1 16 58 44.07 -07 39 18.9   842.9  0.160 P
J165845+665324   121  0.464 16 58 45.91 +66 53 07.2 V    54.8 16 58 45.81 +66 53 07.2    68.0 -0.120 P
J165847-260612    69 -0.281 16 58 48.57 -26 05 44.1 V    58.5 16 58 48.58 -26 05 44.1    97.9 -0.287 P
J165849-145135   181 -0.228 16 58 50.16 -14 51 29.4 V    91.3 16 58 50.12 -14 51 29.8   234.8 -0.527 P
J165913+171418   142 -0.254 16 59 13.85 +17 14 15.1 V   116.7 16 59 13.85 +17 14 14.8   194.8 -0.286 P
J165924+262934   520 -0.126 16 59 24.15 +26 29 37.1 V   334.0 16 59 24.17 +26 29 36.9   608.2 -0.335 P
J165933+172613    95 -0.228 16 59 33.07 +17 26 28.5 V    81.8 16 59 33.06 +17 26 28.3   126.2 -0.242 P
J165944+021259   243 -0.327 16 59 45.00 +02 13 07.0 V   193.3 16 59 44.96 +02 13 06.6   364.9 -0.355 P
J165948+130518    76 -0.043 16 59 48.67 +13 05 26.1 V    62.1 16 59 48.67 +13 05 25.9    80.1 -0.142 P
J165949+584719   169 -0.212 16 59 50.65 +58 47 15.4 V   130.4 16 59 50.65 +58 47 15.7   219.8 -0.291 P
J165955-064051    93 -0.179                                                                          N
J165959-024503    73  0.046                                                                          N
J170009+683004   380  0.065 17 00 09.30 +68 30 07.0 V   383.5 17 00 09.27 +68 30 06.5   350.3  0.051 P
J170017+295026    99 -0.463 17 00 16.45 +29 50 50.3 V    10.1 17 00 16.84 +29 50 44.7   176.0 -1.595 P
J170023+052239   221  0.294 17 00 23.96 +05 22 44.1 V   147.1 17 00 23.99 +05 22 43.5   153.3 -0.023 P
J170057+661242    91 -0.296 17 00 59.20 +66 12 27.5 V    82.9 17 00 59.24 +66 12 27.3   131.5 -0.257 P
J170113+053403   135  0.053 17 01 14.17 +05 34 17.9 V    51.2 17 01 14.22 +05 34 18.1   126.4 -0.504 P
J170121+033846   222  0.491 17 01 21.37 +03 38 51.2 V   106.8 17 01 21.49 +03 38 51.0   120.6 -0.068 P
J170122+513412    93 -0.187 17 01 22.36 +51 33 49.7 V    92.9 17 01 22.24 +51 33 53.1   117.4 -0.131 P
J170123+395432   150 -0.214 17 01 24.64 +39 54 37.1 V   285.4 17 01 24.70 +39 54 36.1   195.6  0.211 P
J170127-190339   301 -0.090 17 01 26.89 -19 03 31.6 V   292.3 17 01 26.94 -19 03 31.9   336.7 -0.019 S
                            17 01 26.90 -19 03 31.1 V    28.8                                         
                            17 01 26.88 -19 03 30.7 V     4.1                                         
J170132-214923   132  0.086                                                                          N
J170145-034611    99  0.126 17 01 41.71 -03 46 42.4 V    64.2 17 01 41.76 -03 46 42.5    84.7 -0.155 P
J170203+531248    72 -0.448 17 02 01.41 +53 12 34.7 V     7.9 17 02 02.50 +53 12 33.9     4.4  0.327 P
J170209+264314    71  0.361 17 02 09.63 +26 43 14.8 V    83.9 17 02 09.66 +26 43 14.7    45.4  0.343 P
J170212-241530   101  0.176 17 02 14.24 -24 15 08.7 V   108.9 17 02 14.29 -24 15 09.2    81.1  0.165 P
J170214-073226   103  0.262 17 02 14.24 -07 32 04.5 V    87.6 17 02 14.30 -07 32 04.3    74.4  0.091 P
J170221+150200   178 -0.181 17 02 21.72 +15 02 06.1 V   247.9 17 02 21.77 +15 02 05.4   222.9  0.059 P
J170225+011225    97 -0.030 17 02 25.69 +01 12 49.5 V    44.6 17 02 25.72 +01 12 49.5   100.7 -0.455 P
J170228+075704   172  0.264 17 02 27.98 +07 57 04.6 V   157.3 17 02 27.99 +07 57 04.6   123.9  0.133 P
J170239-660804    84  0.229 17 02 39.50 -66 07 57.5 A    67.6 17 02 39.65 -66 07 57.5    69.4 -0.011 P
J170240-774158  1152 -0.474 17 02 44.50 -77 41 53.6 A   189.0 17 02 41.41 -77 41 58.1  2800.5 -1.171 P
J170306-693121    74 -0.357 17 03 05.67 -69 31 21.0 A    57.6 17 03 05.43 -69 31 22.7   150.3 -0.417 P
J170310-744323   132 -0.415                                                                          N
J170313+041932    74 -0.033 17 03 14.07 +04 19 48.4 V    46.8 17 03 14.07 +04 19 47.4    77.1 -0.279 P
J170326-211112    93 -0.183 17 03 27.53 -21 10 49.7 V    48.6 17 03 27.57 -21 10 49.6   116.8 -0.455 L
                            17 03 27.45 -21 10 48.9 V     3.1                                         
J170337-621233   616 -0.006 17 03 36.41 -62 12 40.9 A   608.6 17 03 36.40 -62 12 40.2   730.6 -0.079 P
J170348-651100   290 -0.008 17 03 50.56 -65 11 05.8 A   151.8 17 03 50.41 -65 11 06.0   344.5 -0.356 P
J170404-131634   139 -0.283 17 04 05.09 -13 16 34.2 V   101.0 17 04 04.81 -13 16 34.2   197.6 -0.375 P
J170406+013328   272 -0.044 17 04 07.49 +01 34 08.5 V   166.6 17 04 07.52 +01 34 09.5   287.4 -0.258 P
                            17 04 07.38 +01 34 13.6 V     5.5                                         
                            17 04 06.20 +01 33 34.2 V     3.6                                         
                            17 04 08.34 +01 34 11.4 V     2.4                                         
                            17 04 05.54 +01 33 59.3 V     1.5                                         
                            17 04 08.11 +01 34 14.2 V     1.3                                         
J170510-694914   127  0.064 17 05 09.48 -69 49 05.8 A   108.8 17 05 09.43 -69 49 06.7   135.2 -0.094 P
J170523+775557   232 -0.252 17 05 25.23 +77 56 01.3 V    72.1 17 05 24.81 +77 55 59.7   317.4 -0.739 P
                            17 05 23.53 +77 55 53.8 V     9.3                                         
                            17 05 22.44 +77 55 58.4 V     2.3                                         
                            17 05 26.78 +77 55 58.2 V     0.7                                         
J170525+510937   184 -0.485 17 05 26.41 +51 09 35.4 V   143.7 17 05 26.53 +51 09 34.1   336.1 -0.474 P
J170534-082507    79 -0.076 17 05 35.71 -08 25 05.0 V    48.2 17 05 35.84 -08 25 04.8    86.8 -0.328 P
J170548-115306    75 -0.254 17 05 49.24 -11 53 05.5 V    50.3 17 05 49.28 -11 53 07.0   102.9 -0.332 S
                            17 05 49.27 -11 53 05.7 V     6.5                                         
J170607-183748   176 -0.454 17 06 07.00 -18 37 54.4 V    56.4 17 06 07.17 -18 37 56.8   309.5 -0.667 L
                            17 06 07.28 -18 37 57.7 V    17.8                                         
                            17 06 07.23 -18 37 57.6 V     8.9                                         
                            17 06 07.17 -18 37 57.1 V     6.3                                         
                            17 06 07.25 -18 37 57.7 V     4.2                                         
J170620+120837   198  0.173 17 06 20.49 +12 08 59.8 V   170.2 17 06 20.48 +12 09 00.7   159.6  0.036 P
J170624+033546    84 -0.450                                                                          N
J170626+102435   109  1.107                                                                          N
J170630-073557    80 -0.392 17 06 25.48 -07 36 54.8 V    14.8 17 06 25.37 -07 36 53.3   130.2 -0.860 D
                            17 06 25.24 -07 36 53.4 V    13.1                                         
J170636+095346   238 -0.059 17 06 36.73 +09 53 59.6 V   183.8 17 06 36.69 +09 53 59.8   256.1 -0.185 P
J170711-593503   174  0.433 17 07 10.56 -59 35 00.8 A   184.2 17 07 10.84 -59 34 58.5   105.2  0.243 P
J170716+453607   461 -0.466 17 07 17.76 +45 36 10.6 V   319.1 17 07 17.77 +45 36 11.6   822.5 -0.528 P
J170719-141529   566  0.641 17 07 20.39 -14 15 23.1 V   488.9 17 07 20.34 -14 15 23.4   255.2  0.364 P
                            17 07 20.60 -14 15 21.7 V     0.9                                         
                            17 07 19.98 -14 15 25.9 V     0.3                                         
J170731+164858   140 -0.102 17 07 31.55 +16 48 44.7 V   161.0 17 07 31.60 +16 48 43.7   158.9  0.007 P
J170732+112206   117  0.040 17 07 32.48 +11 22 00.7 V   270.0 17 07 32.49 +11 22 00.5   111.4  0.494 P
J170733+014847   436 -0.066 17 07 34.42 +01 48 45.7 V   688.5 17 07 34.42 +01 48 45.1   473.2  0.209 P
J170745+133117   412  0.236 17 07 45.63 +13 31 05.2 V   458.8 17 07 45.68 +13 31 05.6   307.2  0.224 P
J170753+184642   258 -0.269 17 07 53.74 +18 46 39.0 V   187.6 17 07 53.75 +18 46 39.6   360.3 -0.364 P
J170801+140246   250 -0.170 17 08 01.61 +14 02 34.0 V   139.1 17 08 01.59 +14 02 33.7   308.8 -0.445 P
J170801+334648   111 -0.010 17 08 01.25 +33 46 46.4 V   128.2 17 08 01.29 +33 46 46.4   112.4  0.073 P
J170803-023546   120 -0.239 17 08 00.70 -02 35 34.7 V    79.6 17 08 00.72 -02 35 35.0   161.4 -0.395 P
J170808+252626   146  0.833 17 08 09.24 +25 26 20.5 V    65.6 17 08 09.25 +25 26 20.1    51.9  0.131 P
J170825+110510    73 -0.333 17 08 25.95 +11 04 53.1 V    15.2 17 08 25.96 +11 04 54.0   110.4 -0.695 D
                            17 08 25.93 +11 04 55.0 V    10.8                                         
                            17 08 25.95 +11 04 53.5 V     5.8                                         
J170832-571242    66 -0.011 17 08 31.48 -57 13 06.2 A    29.7 17 08 31.33 -57 13 06.6    78.8 -0.424 P
J170835+061310   110 -0.098 17 08 35.69 +06 12 58.9 V    78.2 17 08 35.68 +06 12 58.6   124.2 -0.158 P
                            17 08 36.56 +06 13 03.4 V     3.1                                         
                            17 08 35.67 +06 12 58.8 V     2.8                                         
                            17 08 35.99 +06 12 45.7 V     2.7                                         
                            17 08 34.81 +06 12 59.3 V     2.7                                         
                            17 08 34.64 +06 13 13.9 V     2.1                                         
                            17 08 34.75 +06 12 41.7 V     1.9                                         
                            17 08 36.89 +06 12 50.4 V     0.1                                         
J170844+003459   396 -0.481 17 08 44.65 +00 35 09.5 V   365.5 17 08 44.66 +00 35 09.6   719.4 -0.378 P
J170920+261736   161 -0.426 17 09 19.34 +26 17 29.4 V    86.8 17 09 19.38 +26 17 29.7   224.3 -0.434 L
                            17 09 19.47 +26 17 29.4 V    16.3                                         
                            17 09 24.77 +26 17 01.7 V    11.8 17 09 24.81 +26 17 01.8    49.0 -0.795  
J170926-222719   180 -0.285 17 09 28.29 -22 26 50.6 V    33.7 17 09 27.58 -22 26 41.1   214.0 -1.032 P
J170933-172855   570  0.213 17 09 34.35 -17 28 53.4 V   408.5 17 09 34.39 -17 28 53.4   437.2 -0.038 P
                            17 09 36.14 -17 27 54.2 V    16.4                                         
J170940+431845   117 -0.174 17 09 41.09 +43 18 44.5 V   197.2 17 09 41.10 +43 18 44.3   145.3  0.170 P
J170940-054940   133 -0.312 17 09 40.86 -05 49 56.3 V    19.6 17 09 40.88 -05 49 56.2   196.0 -0.960 L
                            17 09 40.84 -05 49 56.1 V     9.6                                         
                            17 09 40.80 -05 49 55.2 V     5.9                                         
J170955+095506   120  0.011 17 09 54.92 +09 55 08.5 V    39.5 17 09 55.02 +09 55 09.5   118.4 -0.019 C
                            17 09 53.76 +09 54 35.3 V     7.2                                         
                            17 09 54.28 +09 54 59.3 V     6.4                                         
                            17 09 53.91 +09 55 15.9 V     6.1                                         
                            17 09 55.84 +09 55 20.2 V     5.4                                         
                            17 09 56.91 +09 55 24.9 V     5.3                                         
                            17 09 55.29 +09 54 55.9 V     4.9                                         
                            17 09 56.10 +09 55 00.3 V     4.9                                         
                            17 09 55.91 +09 55 19.7 V     4.7                                         
                            17 09 54.25 +09 54 57.3 V     4.3                                         
                            17 09 56.24 +09 55 34.7 V     3.9                                         
                            17 09 56.45 +09 54 57.7 V     3.8                                         
                            17 09 53.66 +09 54 47.1 V     3.7                                         
                            17 09 54.87 +09 54 52.4 V     3.5                                         
                            17 09 56.45 +09 55 21.0 V     3.3                                         
                            17 09 55.88 +09 55 09.9 V     3.3                                         
                            17 09 56.78 +09 55 19.6 V     2.6                                         
                            17 09 54.57 +09 55 11.1 V     1.6                                         
J170955-835041    84 -0.480                                                                          N
J171002+484835    86  0.465 17 10 04.25 +48 48 31.1 V    52.5 17 10 04.28 +48 48 30.4    48.3  0.047 P
J171005-001356    69 -0.499 17 10 05.43 -00 14 41.7 V    24.5 17 10 05.46 -00 14 41.7   128.3 -0.649 D
                            17 10 05.50 -00 14 42.9 V    15.6                                         
J171014-035539   388 -0.123 17 10 17.21 -03 55 49.8 V   254.7 17 10 17.22 -03 55 49.9   451.9 -0.320 P
J171056-003626    68 -0.307 17 10 57.89 -00 36 32.0 V    19.4 17 10 57.95 -00 36 31.3    99.5 -0.782 L
                            17 10 57.99 -00 36 31.1 V     5.1                                         
J171101-141614    90 -0.319 17 10 58.84 -14 16 03.1 V    51.0 17 10 58.91 -14 16 03.2   133.9 -0.410 S
                            17 10 58.83 -14 16 03.4 V    13.2                                         
J171117+685310   115  0.505 17 11 20.18 +68 53 01.7 V   105.3 17 11 20.22 +68 53 00.8    61.4  0.301 P
J171122-030651    72 -0.065 17 11 21.95 -03 06 57.0 V    24.9 17 11 21.93 -03 06 56.6    78.1 -0.589 S
                            17 11 21.94 -03 06 57.2 V     2.3                                         
J171141+541150   172 -0.206 17 11 40.50 +54 11 45.1 V   208.6 17 11 40.62 +54 11 44.9   222.3 -0.036 P
J171201+465612   118  0.054 17 12 01.33 +46 55 57.7 V    85.9 17 12 01.36 +46 55 57.2   110.4 -0.140 P
J171202+224114    65  0.051 17 12 03.77 +22 41 08.6 V    52.3 17 12 03.76 +22 41 09.0    61.0 -0.086 P
J171205+105811    68 -0.388 17 12 06.52 +10 57 52.3 V    38.2 17 12 06.52 +10 57 52.6   110.2 -0.430 P
                            17 12 05.43 +10 57 48.9 V    12.8                                         
J171209+605341    91  1.011 17 12 12.38 +60 53 28.9 V   130.7 17 12 12.20 +60 53 29.1    25.9  0.903 P
J171220+181608    85  0.006 17 12 21.11 +18 16 09.6 V    49.1 17 12 21.13 +18 16 09.7    84.3 -0.302 P
J171232-181955   228 -0.335 17 12 31.70 -18 20 02.8 V   449.8 17 12 31.70 -18 20 03.3   345.7  0.147 P
J171250-050159    76 -0.328 17 12 52.35 -05 01 40.4 V    77.3 17 12 52.33 -05 01 40.6   114.2 -0.218 P
J171258-075644    92 -0.381 17 13 00.02 -07 56 36.0 V   113.1 17 13 00.02 -07 56 37.1   142.4 -0.129 P
J171302+111716    68 -0.220 17 13 02.35 +11 17 05.5 V    96.4 17 13 02.29 +11 17 06.9    89.3  0.043 P
J171303+191729    69  0.144 17 13 03.48 +19 17 33.5 V    80.4 17 13 03.53 +19 17 34.0    57.7  0.185 P
J171305+060015    96  0.495 17 13 06.20 +05 59 59.4 V    51.4 17 13 06.21 +06 00 00.1    51.9 -0.005 P
J171318-071747    84  0.186 17 13 16.86 -07 17 24.0 V    27.4 17 13 16.88 -07 17 25.5    66.6 -0.496 P
J171335+491631   183 -0.104 17 13 35.15 +49 16 32.6 V   215.8 17 13 35.20 +49 16 32.2   208.1  0.059 S
                            17 13 35.16 +49 16 32.7 V    15.4                                         
J171335-690841    82 -0.405 17 13 36.32 -69 08 49.6 A    36.7 17 13 36.12 -69 08 49.8   179.3 -0.689 P
J171402-125403   144  0.058                                                                          N
J171417-042736    77  0.683 17 14 21.84 -04 27 25.6 V    21.9 17 14 21.80 -04 27 26.6    33.0 -0.229 P
J171432-205405   152  0.024 17 14 32.51 -20 53 54.3 V   117.5 17 14 32.46 -20 53 54.6   147.5 -0.127 P
J171439+044805   145  0.477 17 14 39.13 +04 47 59.8 V    60.7 17 14 39.09 +04 47 59.5    80.2  0.428 S
                            17 14 39.15 +04 47 59.5 V    19.1                                         
                            17 14 39.45 +04 47 57.2 V    18.0                                         
                            17 14 39.33 +04 48 07.3 V    15.1                                         
                            17 14 38.01 +04 48 08.5 V    14.3                                         
                            17 14 39.50 +04 47 57.6 V    11.5                                         
                            17 14 39.77 +04 48 23.7 V     9.8                                         
                            17 14 38.51 +04 48 04.3 V     8.6                                         
                            17 14 38.45 +04 47 33.8 V     7.9                                         
                            17 14 38.98 +04 48 00.8 V     7.6                                         
J171439-210030   140 -0.010 17 14 40.26 -21 00 41.4 V   115.4 17 14 40.19 -21 00 41.7   141.8 -0.115 P
J171457-055824   558 -0.119 17 14 56.57 -05 58 20.6 V   386.2 17 14 56.58 -05 58 20.6   647.3 -0.288 P
J171507+361952    93  0.001 17 15 08.37 +36 19 50.2 V    55.0 17 15 08.36 +36 19 50.7    92.9 -0.293 P
J171520-652041   100 -0.314 17 15 22.31 -65 20 18.0 A    65.4 17 15 22.23 -65 20 18.6   190.1 -0.463 P
J171521+214547   306 -0.465 17 15 21.25 +21 45 31.7 V   120.2 17 15 21.17 +21 45 34.0   452.4 -0.657 P
                            17 15 21.27 +21 45 22.8 V    13.8                                         
                            17 15 20.81 +21 45 23.6 V     3.9                                         
                            17 15 20.46 +21 45 34.6 V     1.4                                         
                            17 15 18.87 +21 46 21.0 V    45.8 17 15 18.41 +21 46 31.3    92.6 -0.205  
                            17 15 19.60 +21 45 58.6 V     5.2                                         
                            17 15 17.65 +21 46 23.9 V     4.3                                         
                            17 15 19.71 +21 45 58.0 V     3.8                                         
                            17 15 20.85 +21 46 06.5 V     2.5                                         
                            17 15 18.77 +21 46 00.4 V     2.5                                         
J171542-660857    85 -0.190 17 15 44.22 -66 08 37.5 A    40.7 17 15 44.18 -66 08 37.2   126.3 -0.492 P
J171609-190930   183 -0.267 17 16 09.88 -19 09 33.8 V   113.6 17 16 09.81 -19 09 33.3   255.0 -0.451 P
J171610+215203   703 -0.014 17 16 11.19 +21 52 13.6 V   605.8 17 16 11.21 +21 52 14.2   701.5 -0.082 P
J171613+683636   838  0.404 17 16 13.94 +68 36 38.7 V   819.7 17 16 13.94 +68 36 38.2   507.0  0.268 P
J171613+221921    70  0.222 17 16 13.18 +22 19 28.1 V    56.9 17 16 13.23 +22 19 28.3    53.2  0.038 P
J171621-061402   160 -0.314 17 16 27.08 -06 13 56.2 V    67.3 17 16 27.09 -06 13 56.7   236.2 -0.385 P
                            17 16 27.07 -06 13 56.3 V    51.0                                         
                            17 16 27.12 -06 13 56.4 V     0.2                                         
J171627-045217   659  0.201 17 16 26.49 -04 52 11.9 V   452.5 17 16 26.58 -04 52 12.5   510.5 -0.067 P
J171630-000544    81 -0.105 17 16 28.55 -00 05 49.0 V    48.2 17 16 28.52 -00 05 49.5    92.3 -0.363 P
J171639+435726   109 -0.410 17 16 38.19 +43 57 17.5 V    47.9 17 16 38.18 +43 57 16.8   170.1 -0.707 P
J171651+261557   132 -0.362 17 16 51.83 +26 16 10.9 V   146.9 17 16 51.54 +26 16 06.2   207.0 -0.191 P
J171656-604521   205 -0.243 17 16 55.74 -60 45 45.1 A   140.8 17 16 55.95 -60 45 44.4   349.4 -0.395 P
J171659+302446   152 -0.034 17 16 59.94 +30 24 43.4 V    82.1 17 16 59.99 +30 24 43.5   158.6 -0.367 P
J171700+191727   321  0.749 17 17 01.17 +19 17 40.7 V   139.5 17 17 01.20 +19 17 40.7   126.6  0.054 P
J171701-570214   165  0.095 17 17 01.94 -57 02 16.5 A   106.8 17 17 01.73 -57 02 16.0   167.4 -0.195 P
J171718+422711   125 -0.068 17 17 19.21 +42 26 59.9 V    81.2 17 17 19.18 +42 26 59.5   136.0 -0.288 P
J171727+390532   107  0.036 17 17 28.51 +39 05 22.8 V   111.9 17 17 28.48 +39 05 22.9   102.4  0.050 P
J171738-811513   232 -0.452 17 17 11.39 -81 15 09.7 A    76.2 17 17 11.57 -81 15 09.8   106.5 -0.145 P
J171808+444824   129 -0.203 17 18 07.40 +44 48 12.4 V   129.9 17 18 07.50 +44 48 12.1   160.1 -0.117 P
J171813+422759    86 -0.215 17 18 15.20 +42 28 18.3 V    53.8 17 18 15.21 +42 28 19.1   112.3 -0.325 S
                            17 18 15.23 +42 28 18.1 V     5.3                                         
                            17 18 15.22 +42 28 18.3 V     3.6                                         
J171831-152318    78 -0.327 17 18 33.97 -15 23 44.8 V    47.7 17 18 33.36 -15 23 52.4   108.6 -0.459 P
J171836-581530   191 -0.126 17 18 37.76 -58 15 39.7 A   174.4 17 18 38.03 -58 15 38.9   272.1 -0.193 P
J171842-130035    83 -0.494 17 18 44.73 -13 01 23.6 V    14.7 17 18 44.74 -13 01 24.2   153.4 -1.309 P
J171850+060117    91 -0.091 17 18 49.82 +06 01 32.7 V    71.2 17 18 49.83 +06 01 32.4   101.9 -0.123 P
                            17 18 50.16 +06 01 30.1 V     3.1                                         
                            17 18 50.12 +06 01 30.2 V     3.1                                         
                            17 18 50.16 +06 01 46.5 V     2.2                                         
                            17 18 50.05 +06 01 34.6 V     2.1                                         
J171858-623944   217 -0.330 17 18 58.28 -62 39 46.5 A   133.3 17 18 58.42 -62 39 45.3   422.6 -0.501 P
J171901-142016   829  0.119 17 19 02.02 -14 20 19.0 V   580.4 17 19 02.03 -14 20 19.2   654.0 -0.067 P
J171909+065815   430  1.029 17 19 10.93 +06 58 15.7 V   110.4 17 19 10.91 +06 58 15.4   119.7 -0.045 P
J171913+174506   559  0.017 17 19 13.05 +17 45 06.4 V   579.9 17 19 13.05 +17 45 06.6   547.3  0.032 P
J171913+154310   115 -0.201 17 19 12.49 +15 42 54.9 V    41.0 17 19 13.87 +15 43 05.4   147.6 -0.611 P
                            17 19 14.22 +15 42 57.9 V     1.9                                         
                            17 19 10.39 +15 42 52.9 V     1.6                                         
                            17 19 12.12 +15 42 52.0 V     1.6                                         
                            17 19 14.37 +15 42 56.6 V     1.3                                         
                            17 19 12.27 +15 43 13.0 V     1.0                                         
                            17 19 13.28 +15 43 17.4 V     1.0                                         
J171914+485839   164  0.084 17 19 14.49 +48 58 49.4 V   206.7 17 19 14.59 +48 58 49.2   147.8  0.187 P
J171929+244139    80 -0.239 17 19 29.76 +24 41 26.6 V    81.6 17 19 29.98 +24 41 33.1   104.6 -0.139 P
J171937+480404   109  0.426 17 19 38.26 +48 04 12.3 V   188.1 17 19 38.31 +48 04 12.1    64.2  0.600 P
J171945+241459    67  0.416 17 19 43.03 +24 14 54.8 V    43.3 17 19 43.07 +24 14 54.9    40.0  0.044 P
J171949+225443    87 -0.125 17 19 49.17 +22 54 31.0 V    70.9 17 19 49.22 +22 54 29.9   101.6 -0.201 P
J171953+081709   499  0.358 17 19 52.21 +08 17 03.5 V   604.8 17 19 52.18 +08 17 03.2   319.7  0.356 P
J172006+360420    70  0.598 17 20 03.62 +36 04 17.4 V    72.0 17 20 03.50 +36 04 16.2    33.3  0.430 P
J172011+233544   152 -0.403 17 20 10.60 +23 35 31.2 V   109.1 17 20 10.64 +23 35 31.5   250.7 -0.464 P
J172019-104241    86 -0.312 17 20 20.27 -10 41 58.3 V    20.5 17 20 20.33 -10 41 57.6   126.7 -0.677 D
                            17 20 20.31 -10 41 58.3 V    17.2                                         
J172042-740741   103 -0.473 17 20 41.90 -74 07 22.8 A    51.4 17 20 41.70 -74 07 22.4   249.8 -0.687 P
J172050-022658    80 -0.459                                                                          N
J172056-073141    71  0.310 17 20 54.19 -07 31 06.0 V    36.1 17 20 54.15 -07 31 06.5    48.3 -0.162 P
J172100-083211   162 -0.321 17 20 59.69 -08 32 17.3 V    67.6 17 20 59.69 -08 32 17.7   153.6 -0.447 P
                            17 20 59.27 -08 32 21.3 V     1.3                                         
                            17 21 03.93 -08 32 22.0 V    20.7 17 21 03.96 -08 32 23.0    87.8 -0.806  
J172107-100514   129 -0.423 17 21 06.88 -10 05 10.3 V    83.2 17 21 06.90 -10 05 10.7   218.1 -0.473 S
                            17 21 06.88 -10 05 10.9 V    10.2                                         
J172110+354217   784 -0.037 17 21 09.49 +35 42 16.1 V   601.4 17 21 09.54 +35 42 16.4   820.4 -0.173 P
J172138-615437   246 -0.046 17 21 38.84 -61 54 44.7 A   201.1 17 21 39.24 -61 54 39.0   309.9 -0.188 P
J172144+323334    89  0.072 17 21 43.32 +32 33 16.9 V    86.9 17 21 43.35 +32 33 16.9    81.4  0.036 P
J172144-813635    98 -0.415 17 21 43.93 -81 36 44.7 A    66.7 17 21 44.66 -81 36 44.5   217.4 -0.513 P
J172157-153733   194 -0.278 17 21 57.23 -15 37 41.4 V   117.3 17 21 57.22 -15 37 41.8   274.0 -0.473 P
J172205-050325   453 -0.061 17 22 03.54 -05 03 25.0 V   283.9 17 22 03.59 -05 03 26.1   489.0 -0.303 P
J172226-101644    78  0.734 17 22 28.38 -10 16 20.5 V    49.3 17 22 28.38 -10 16 20.6    31.3  0.254 P
J172234+433942    79  0.030 17 22 35.41 +43 39 21.2 V    89.1 17 22 35.44 +43 39 21.2    76.1  0.088 P
J172236+585636   314  0.237 17 22 36.73 +58 56 22.3 V   328.0 17 22 36.77 +58 56 22.8   233.9  0.189 P
J172241+610604   245  0.353 17 22 40.06 +61 05 59.8 V   203.2 17 22 40.06 +61 05 59.9   157.9  0.141 P
J172241+614506   148  0.874 17 22 40.75 +61 44 53.8 V    87.0 17 22 40.71 +61 44 53.7    50.0  0.309 P
J172241+281455   224 -0.089 17 22 42.16 +28 15 00.0 V   324.1 17 22 42.01 +28 14 59.3   245.1  0.156 P
J172244+101323   449 -0.147 17 22 44.58 +10 13 35.8 V   191.2 17 22 44.57 +10 13 35.5   539.0 -0.578 P
J172253+245836   378 -0.368 17 22 52.99 +24 58 34.7 V   244.3 17 22 53.02 +24 58 34.1   596.9 -0.499 P
J172258+561133   125 -0.402 17 22 58.01 +56 11 22.3 V   107.9 17 22 58.01 +56 11 21.9   206.1 -0.261 P
                            17 22 58.04 +56 11 22.5 V    12.1                                         
                            17 22 58.06 +56 11 22.9 V     9.2                                         
J172315+654751   182 -0.240 17 23 14.14 +65 47 46.2 V   166.0 17 23 14.14 +65 47 46.0   245.2 -0.218 P
J172320+341744   493 -0.111 17 23 20.80 +34 17 58.0 V   216.0 17 23 20.85 +34 17 57.2   519.0 -0.489 P
J172322-001653    66 -0.202 17 23 21.95 -00 17 00.9 V    27.4 17 23 21.99 -00 17 02.2    84.8 -0.442 S
                            17 23 21.97 -00 17 00.9 V    11.0                                         
J172339+523641   334 -0.361 17 23 39.75 +52 36 48.4 V   226.1 17 23 39.80 +52 36 48.7   523.0 -0.422 L
                            17 23 39.83 +52 36 47.6 V    19.5                                         
J172340-650036  4373  0.209 17 23 41.08 -65 00 36.5 A  3420.4 17 23 41.08 -65 00 36.1  3724.2 -0.037 P
J172347-561454   116 -0.127 17 23 44.43 -56 14 55.4 A    34.8 17 23 44.57 -56 14 53.7   165.6 -0.677 P
J172347+000314    70 -0.167 17 23 48.23 +00 03 37.1 V    48.0 17 23 48.20 +00 03 36.5    86.2 -0.327 P
J172350-771357   235 -0.409 17 23 50.75 -77 13 51.3 A   244.9 17 23 50.51 -77 13 50.1   516.7 -0.324 P
J172358+765311   339 -0.207 17 23 59.44 +76 53 11.5 V   244.1 17 23 59.53 +76 53 12.4   438.4 -0.319 P
                            17 24 01.89 +76 53 11.6 V     3.3                                         
J172359+211338   114  0.091 17 24 00.08 +21 13 32.8 V    92.3 17 24 00.09 +21 13 32.9   101.8 -0.055 P
J172404+400432   524 -0.077 17 24 05.43 +40 04 36.5 V   296.1 17 24 05.32 +40 04 36.8   576.8 -0.372 P
J172414+330306   475  0.096 17 24 14.19 +33 03 04.0 V   559.8 17 24 14.23 +33 03 03.6   421.8  0.158 P
J172421+164826   139  0.519 17 24 21.40 +16 48 19.0 V   146.7 17 24 21.42 +16 48 18.8    72.9  0.390 P
J172428+022427   145  0.329 17 24 28.99 +02 24 48.6 V    80.7 17 24 29.01 +02 24 48.6    96.4 -0.099 P
J172433-124647   317 -0.428 17 24 33.81 -12 46 52.1 V    78.9 17 24 33.77 -12 46 53.1   539.4 -0.873 L
                            17 24 33.72 -12 46 47.8 V    16.1                                         
                            17 24 33.65 -12 46 48.2 V    10.1                                         
                            17 24 33.62 -12 46 48.2 V     7.7                                         
J172438+451923   144 -0.369 17 24 35.47 +45 20 14.7 V    34.4 17 24 35.46 +45 20 13.8    68.5 -0.038 P
                            17 24 35.45 +45 20 14.9 V    29.6                                         
                            17 24 42.54 +45 18 34.9 V    26.2 17 24 42.57 +45 18 35.2   159.3 -1.007  
J172439-134105    77  1.805 17 24 39.86 -13 40 47.1 V    90.8 17 24 39.98 -13 40 45.2     8.2  1.342 P
J172441+605611   246  0.256 17 24 41.42 +60 55 55.7 V   166.0 17 24 41.62 +60 55 57.1   178.9 -0.042 P
J172446+491400    72 -0.058 17 24 46.30 +49 13 45.2 V    58.3 17 24 46.29 +49 13 44.9    77.4 -0.158 P
J172447-144407   453 -0.089 17 24 46.97 -14 43 59.5 V   621.6 17 24 46.88 -14 44 01.5   505.9  0.115 P
J172450-591110    91 -0.317 17 24 49.50 -59 11 26.2 A   136.6 17 24 49.62 -59 11 23.6   173.7 -0.104 P
J172452+043448    69 -0.431 17 24 52.06 +04 35 00.4 V    24.1 17 24 52.03 +04 35 00.3   117.9 -0.686 S
                            17 24 52.05 +04 35 00.7 V    10.4                                         
J172456-093241   133  0.082 17 24 57.91 -09 32 10.3 V   129.0 17 24 57.89 -09 32 10.2   120.2  0.039 P
J172502+462801    91 -0.193 17 25 01.92 +46 27 55.8 V    77.5 17 25 01.94 +46 27 55.5   115.7 -0.224 P
J172504+115227   144  0.124 17 25 04.34 +11 52 15.5 V   198.0 17 25 04.33 +11 52 15.4   123.4  0.264 P
J172518+302644    89 -0.196 17 25 17.50 +30 26 40.9 V   169.8 17 25 17.53 +30 26 40.6   113.6  0.224 P
J172524-045331    86 -0.423 17 25 25.75 -04 53 35.8 V    42.7 17 25 25.73 -04 53 36.0   145.4 -0.684 P
J172528+530114   110 -0.437 17 25 30.51 +53 01 27.2 V    46.4 17 25 30.28 +53 01 27.0    52.5 -0.069 P
J172557+003029    83  0.078 17 25 56.51 +00 30 45.9 V    43.9 17 25 56.52 +00 30 45.5    75.4 -0.302 P
J172600-725959   618  0.047 17 26 01.44 -72 59 58.4 A   549.7 17 26 01.76 -73 00 00.5   675.5 -0.089 P
J172602+601107   139 -0.078 17 26 01.89 +60 11 00.3 V    96.8 17 26 01.84 +60 11 00.5   153.2 -0.256 P
J172618-763429   212  0.079 17 26 17.42 -76 34 23.5 A   102.0 17 26 18.59 -76 34 24.5   220.4 -0.335 P
J172623-660737    79 -0.434 17 26 26.10 -66 07 27.8 A    41.9 17 26 26.34 -66 07 23.6   180.6 -0.635 P
J172625+050430   169  0.433 17 26 24.78 +05 04 42.7 V    89.0 17 26 24.76 +05 04 41.9    98.6 -0.057 P
J172625-032443    72 -0.125 17 26 23.35 -03 24 58.6 V    35.4 17 26 23.31 -03 24 58.5    84.1 -0.483 P
J172626+104833    72  0.283 17 26 26.03 +10 48 43.9 V    41.7 17 26 26.05 +10 48 42.7    50.6 -0.108 P
J172632+395709   296 -0.466 17 26 32.67 +39 57 02.2 V   152.7 17 26 32.63 +39 57 02.4   528.1 -0.530 S
                            17 26 32.61 +39 57 01.6 V    51.5                                         
J172632-145222    99  0.001 17 26 35.90 -14 52 26.4 V    81.1 17 26 36.62 -14 52 36.7    96.2 -0.095 P
J172635+321330   192  0.319 17 26 35.12 +32 13 23.0 V   191.2 17 26 35.15 +32 13 23.7   129.2  0.219 P
J172644+063916   171  0.020 17 26 44.94 +06 39 18.5 V   185.1 17 26 44.92 +06 39 19.0   166.8  0.077 L
                            17 26 45.11 +06 39 19.4 V     6.4                                         
J172645+041609    96 -0.306 17 26 45.33 +04 15 57.5 V    32.7 17 26 45.65 +04 15 55.1   140.4 -0.721 P
                            17 26 46.30 +04 15 52.5 V     5.9                                         
J172649-552939  2096 -0.473 17 26 49.62 -55 29 40.7 A   811.9 17 26 49.70 -55 29 38.0  5083.6 -0.797 P
J172653+271716   138  0.021 17 26 53.42 +27 17 16.4 V   178.6 17 26 53.39 +27 17 16.5   134.4  0.216 P
                            17 26 53.03 +27 17 16.8 V     9.4                                         
                            17 26 53.27 +27 17 21.4 V     6.6                                         
                            17 26 53.64 +27 17 10.3 V     3.3                                         
J172655+054911   112  0.279 17 26 55.37 +05 49 07.4 V    68.3 17 26 55.40 +05 49 08.0    79.2 -0.083 P
J172655+434817   168  0.193 17 26 57.24 +43 48 14.2 V    84.8 17 26 57.18 +43 48 14.6   132.2 -0.248 P
J172705-744758   130  0.329 17 26 58.57 -74 47 59.1 A   132.4 17 26 58.37 -74 47 57.9    92.2  0.157 P
J172722-733753    68  0.093 17 27 27.92 -73 37 40.9 A    66.5 17 27 28.42 -73 37 41.1    69.2 -0.017 P
J172722+551059   274  0.505 17 27 23.47 +55 10 53.5 V   265.3 17 27 23.49 +55 10 53.8   146.2  0.333 P
J172724-675350   103  0.439 17 27 27.11 -67 53 57.7 A    67.1 17 27 26.36 -67 53 59.7    61.7  0.036 P
J172728+453049   935  0.002 17 27 27.65 +45 30 39.7 V  1360.3 17 27 27.66 +45 30 39.9   932.6  0.211 P
J172735+284149    86 -0.459 17 27 34.03 +28 41 47.2 V    57.7 17 27 33.95 +28 41 48.7   152.1 -0.541 P
J172736+470326    68  0.433 17 27 35.46 +47 03 30.2 V    62.8 17 27 34.89 +47 03 23.0    39.7  0.256 P
J172807+121541   881  0.736 17 28 07.05 +12 15 39.5 V   365.0 17 28 07.03 +12 15 39.1   352.9  0.019 P
J172816-015459    69  0.669 17 28 16.87 -01 54 33.2 V    30.1 17 28 16.95 -01 54 34.3    19.1  0.254 P
J172818+501315   145 -0.381 17 28 18.62 +50 13 10.5 V   161.8 17 28 18.58 +50 13 11.2   207.6 -0.139 P
J172824+042655   885  0.198 17 28 24.95 +04 27 04.9 V   622.0 17 28 24.96 +04 27 06.2   692.3 -0.060 P
J172830+154553    84 -0.483 17 28 31.22 +15 45 44.7 V    53.0 17 28 31.22 +15 45 45.2   153.1 -0.592 P
J172841+282910    81  0.249 17 28 40.53 +28 29 09.3 V    55.9 17 28 40.52 +28 29 09.6    59.5 -0.035 P
J172854+193128   131  0.002 17 28 54.86 +19 31 11.2 V   113.2 17 28 54.71 +19 31 11.8   126.7 -0.063 P
J172859+383819   219 -0.093 17 28 59.14 +38 38 26.5 V   187.0 17 28 59.20 +38 38 26.5   245.9 -0.153 P
J172905-141605   113 -0.411 17 29 06.30 -14 16 15.9 V    55.0 17 29 06.36 -14 16 16.7   188.3 -0.687 P
J172935-073522   127  0.056 17 29 34.95 -07 35 32.4 V   106.1 17 29 34.92 -07 35 33.1   118.5 -0.062 P
J173024+080836    80 -0.414 17 30 25.41 +08 08 46.1 V     7.8 17 30 25.30 +08 08 49.8    36.4 -0.860 P
J173027-575753    79  0.225 17 30 30.72 -57 57 54.3 A    42.0 17 30 30.75 -57 57 52.3    65.7 -0.194 P
J173028+083620   115 -0.369 17 30 29.22 +08 36 25.1 V    36.6 17 30 29.20 +08 36 25.2   182.0 -0.895 P
J173032-051505   218 -0.189 17 30 33.08 -05 15 08.1 V   152.8 17 30 33.09 -05 15 08.3   275.7 -0.329 P
J173034+002420   189 -0.127 17 30 35.00 +00 24 38.7 V   123.4 17 30 35.03 +00 24 38.3   221.3 -0.326 P
J173040-633043   112 -0.026 17 30 40.08 -63 30 43.4 A    77.5 17 30 40.32 -63 30 41.0   136.8 -0.247 P
J173047+371451    78 -0.232 17 30 47.05 +37 14 55.1 V    68.7 17 30 46.88 +37 14 54.9   104.1 -0.232 P
J173142+172517    87  0.136 17 31 43.18 +17 25 28.9 V    96.6 17 31 43.16 +17 25 28.6    73.5  0.153 P
J173143+111509   119 -0.319 17 31 43.50 +11 15 06.5 V    66.0 17 31 43.46 +11 15 06.4   176.8 -0.550 P
J173156+461713   149 -0.488 17 31 57.07 +46 17 18.8 V    84.0 17 31 57.05 +46 17 18.7   273.1 -0.658 P
J173204+015425   131  0.004 17 32 04.60 +01 54 29.5 V    86.2 17 32 04.62 +01 54 29.2   130.3 -0.231 P
J173214-720055   170 -0.093 17 32 11.48 -72 00 40.2 A    76.8 17 32 11.50 -72 00 42.7   230.3 -0.477 P
J173215+170550    71  1.912 17 32 15.70 +17 06 03.5 V    13.9 17 32 15.31 +17 06 05.2     6.6  0.416 P
J173225-555401   143 -0.016 17 32 28.17 -55 53 52.4 A   159.3 17 32 28.29 -55 53 50.0   172.1 -0.034 P
J173233-615253    70 -0.459                                                                          N
J173234+712359   187  0.025                                                                          N
J173300+163542   116  0.004 17 33 01.54 +16 35 52.6 V   107.9 17 33 01.59 +16 35 51.8   115.4 -0.038 P
J173302-130445  6991  0.101 17 33 02.71 -13 04 49.5 V  5388.9 17 33 02.66 -13 04 49.2  6160.9 -0.075 P
J173312+704632    71 -0.090 17 33 12.51 +70 46 29.8 V     8.3 17 33 12.89 +70 46 32.4    79.4 -1.260 P
J173322+151313   131 -0.460 17 33 22.60 +15 13 22.2 V   123.0 17 33 22.64 +15 13 21.7   231.9 -0.354 P
J173332-045558   188 -0.178 17 33 33.01 -04 56 02.0 V   296.0 17 33 33.01 -04 56 02.8   234.4  0.130 P
J173339-793557   419  0.216 17 33 40.56 -79 35 56.6 A   534.7 17 33 40.95 -79 35 54.7   353.5  0.180 P
J173345+144031    81 -0.158 17 33 45.51 +14 40 34.1 V    45.1 17 33 45.51 +14 40 33.3    98.6 -0.437 P
J173356-683135    76 -0.109 17 33 55.30 -68 31 44.3 A    37.5 17 33 55.04 -68 31 36.0   105.5 -0.449 P
J173359-115746    68 -0.361 17 33 57.57 -11 57 49.6 V    19.4 17 33 57.65 -11 57 47.8   106.5 -0.950 P
J173420+385745   557 -0.312 17 34 20.58 +38 57 51.4 V  1160.0 17 34 20.62 +38 57 51.3   820.3  0.193 P
J173426+253710   116 -0.471 17 34 27.00 +25 37 18.6 V    62.6 17 34 27.04 +25 37 18.1   208.3 -0.671 P
J173429+462544    95  0.659 17 34 30.30 +46 25 53.1 V   111.1 17 34 30.26 +46 25 53.8    41.9  0.544 P
J173454-005253    74 -0.394 17 34 55.36 -00 53 25.6 V    19.4 17 34 55.36 -00 53 26.3   120.8 -1.021 P
J173458+092658   897 -0.178 17 34 58.37 +09 26 58.3 V   522.6 17 34 58.38 +09 26 57.7  1118.4 -0.425 P
J173507-621522   389 -0.275 17 35 07.81 -62 15 23.2 A   358.3 17 35 07.92 -62 15 20.2   696.3 -0.289 P
J173511+080840   358 -0.229 17 35 10.45 +08 08 31.1 V   296.3 17 35 10.44 +08 08 35.7   469.5 -0.257 P
J173513+250510   102  0.252 17 35 13.12 +25 05 09.1 V    40.1 17 35 13.15 +25 05 08.9    74.5 -0.346 P
J173513-560456    79  0.114 17 35 13.11 -56 04 54.5 A    64.3 17 35 13.32 -56 04 53.9    70.5 -0.040 P
J173524-111742    81 -0.041 17 35 27.18 -11 17 34.5 V    62.0 17 35 27.16 -11 17 35.0    85.2 -0.177 P
J173527-055955   390 -0.413 17 35 26.78 -05 59 50.2 V   230.8 17 35 26.79 -05 59 50.5   651.2 -0.579 P
J173528-555151    80  0.692 17 35 28.54 -55 51 30.0 A    69.1 17 35 28.68 -55 51 27.3    32.5  0.328 P
J173548+361640   334 -0.018 17 35 48.09 +36 16 45.6 V   958.7 17 35 48.08 +36 16 45.6   341.6  0.576 P
J173548+504856   755  0.431 17 35 49.01 +50 49 11.6 V   952.0 17 35 49.06 +50 49 11.4   441.7  0.429 P
J173550+055337   108 -0.320 17 35 50.81 +05 53 41.4 V    53.2 17 35 50.81 +05 53 41.3   160.8 -0.617 P
J173603+164650   148 -0.113 17 36 03.65 +16 46 51.4 V   124.5 17 36 03.65 +16 46 51.5   170.2 -0.175 P
J173625+063115    88  0.445 17 36 28.59 +06 31 47.5 V   217.2 17 36 28.56 +06 31 46.9    50.6  0.813 P
J173629+152531    71 -0.476 17 36 29.25 +15 25 32.3 V    28.8 17 36 29.01 +15 25 27.3   128.2 -0.833 P
J173631-595155   296  0.168 17 36 30.69 -59 52 01.0 A   287.9 17 36 30.60 -59 51 58.6   268.5  0.030 P
J173641+301921    71 -0.295 17 36 42.11 +30 19 15.3 V    41.6 17 36 42.16 +30 19 15.2   102.4 -0.474 S
                            17 36 42.13 +30 19 15.2 V     2.2                                         
J173659-034325   107 -0.421 17 37 01.32 -03 43 26.7 V   106.5 17 37 01.28 -03 43 26.7   172.6 -0.269 P
J173707-590230    97  0.035 17 37 07.01 -59 02 23.4 A    39.3 17 37 07.00 -59 02 21.9   107.9 -0.439 P
J173711-015109    72 -0.262                                                                          N
J173714+062055   763 -0.135 17 37 13.73 +06 21 03.6 V   552.5 17 37 13.69 +06 21 02.0   901.9 -0.274 P
J173720-592140   392  0.124 17 37 19.37 -59 21 45.9 A   272.5 17 37 19.60 -59 21 40.5   380.8 -0.145 P
J173732+110722    66 -0.227 17 37 33.39 +11 07 18.4 V    47.4 17 37 33.34 +11 07 18.9    87.5 -0.342 P
J173736-061760   114  0.066 17 37 36.80 -06 17 55.4 V    85.5 17 37 36.79 -06 17 56.6   105.1 -0.115 P
J173737-621401    66 -0.498                                                                          N
J173758+252345   170 -0.304 17 37 59.93 +25 24 00.8 V   107.8 17 37 59.94 +25 24 00.7   248.0 -0.465 P
J173820+400806   113  0.298 17 38 19.12 +40 08 18.2 V   152.3 17 38 19.08 +40 08 18.3    78.1  0.373 P
J173824+264531    87 -0.492 17 38 23.24 +26 45 35.9 V    55.7 17 38 23.24 +26 45 35.8   160.3 -0.548 P
                            17 38 24.31 +26 45 03.6 V     4.4                                         
J173835-672957   107 -0.390 17 38 35.64 -67 30 14.4 A    45.7 17 38 35.11 -67 30 13.9   106.8 -0.369 P
J173837-533405   307  0.486 17 38 38.79 -53 34 09.7 A   314.5 17 38 38.70 -53 34 09.3   171.0  0.265 P
J173841+322418   142 -0.116 17 38 40.50 +32 24 09.1 V   294.1 17 38 40.49 +32 24 09.1   164.1  0.326 P
J173904-665408    75  0.724 17 39 04.28 -66 53 49.9 A    67.8 17 39 04.18 -66 53 50.3    29.0  0.369 P
J173906-534437    75 -0.243                                                                          N
J173912-101508    73  0.176 17 39 12.15 -10 15 17.4 V    29.0 17 39 12.19 -10 15 18.0    58.7 -0.394 P
J173916-794610    99  0.044 17 39 19.32 -79 46 17.3 A    70.2 17 39 18.54 -79 46 15.1   108.6 -0.189 P
J173918+064652    94  0.470 17 39 17.35 +06 46 55.6 V    74.7 17 39 17.35 +06 46 54.6    52.4  0.210 P
                            17 39 18.26 +06 46 44.1 V     1.7                                         
J173928+495502   428 -0.185 17 39 27.40 +49 55 03.4 V   577.7 17 39 27.42 +49 55 03.3   538.6  0.039 P
J173936+335814   185  0.060 17 39 35.36 +33 58 08.2 V   224.9 17 39 35.38 +33 58 08.1   171.7  0.151 P
J173938+224026    86  0.010 17 39 38.12 +22 40 31.1 V   120.8 17 39 38.12 +22 40 30.9    84.9  0.197 P
J173958+473802   818  0.028 17 39 57.13 +47 37 58.4 V   833.0 17 39 57.13 +47 37 58.2   790.5  0.039 L
                            17 39 56.61 +47 37 55.6 V    15.4                                         
J174002-081107   281  0.700 17 40 01.57 -08 11 14.8 V   442.8 17 40 01.61 -08 11 15.4   117.7  0.739 P
J174005+221058   683  0.530 17 40 05.87 +22 11 01.0 V   512.6 17 40 05.82 +22 11 00.2   353.4  0.208 P
J174006+450660   192 -0.297 17 40 06.37 +45 06 50.4 V   279.8 17 40 06.39 +45 06 50.9   277.8  0.004 P
J174025+194304   212 -0.024 17 40 26.97 +19 43 19.7 V   152.6 17 40 27.01 +19 43 19.2   218.4 -0.200 P
J174036+521147  1699  0.583 17 40 36.98 +52 11 43.4 V  1347.2 17 40 37.00 +52 11 43.5   823.3  0.275 P
J174036+031139   328 -0.005 17 40 37.20 +03 11 47.8 V   157.1 17 40 37.20 +03 11 49.5   330.2 -0.415 P
J174047-510616    93  0.317 17 40 48.12 -51 06 04.8 A   120.9 17 40 48.05 -51 06 02.5    67.1  0.256 P
J174048+434825   196  0.435 17 40 48.96 +43 48 16.2 V   257.0 17 40 48.93 +43 48 16.3   114.1  0.453 P
J174123+120550    76 -0.106 17 41 24.06 +12 06 06.9 V   103.1 17 41 24.01 +12 06 06.3    86.7  0.097 P
J174135+475137   212  1.180 17 41 34.82 +47 51 32.6 V   201.2 17 41 34.80 +47 51 33.7    48.9  0.789 P
J174150+024559    92  0.401 17 41 51.63 +02 46 02.9 V    50.4 17 41 51.64 +02 46 03.3    55.9 -0.058 P
J174202+374216    70 -0.440 17 42 02.16 +37 42 13.2 V    48.1 17 42 02.17 +37 42 13.6   120.9 -0.514 P
J174204+574156    70  0.079 17 42 04.72 +57 41 58.5 V    26.4 17 42 04.85 +57 41 58.2    63.4 -0.489 P
J174205+190435   219 -0.421 17 42 05.11 +19 04 37.0 V   187.9 17 42 05.14 +19 04 36.7   369.6 -0.378 P
J174218+463330    98 -0.292 17 42 16.72 +46 33 26.2 V    64.7 17 42 16.74 +46 33 26.6   140.9 -0.434 P
J174219+140860    69 -0.433 17 42 20.76 +14 08 41.0 V    25.8 17 42 20.74 +14 08 41.2   118.2 -0.849 P
J174222+131942    65 -0.033 17 42 21.37 +13 19 14.8 V    66.5 17 42 21.38 +13 19 14.7    67.7 -0.010 P
J174231+594513    88 -0.169 17 42 32.01 +59 45 06.7 V   116.2 17 42 31.96 +59 45 07.2   108.5  0.038 P
J174304+132633    96  1.137 17 43 03.48 +13 26 36.1 V    51.7 17 43 03.42 +13 26 36.2    23.4  0.442 P
J174346+374757   261  0.147 17 43 47.64 +37 47 53.8 V   430.0 17 43 47.67 +37 47 54.0   217.5  0.380 P
J174346+042152   162 -0.323 17 43 47.13 +04 21 42.2 V    24.6 17 43 47.18 +04 21 42.8   242.0 -1.276 P
J174349-662637   186  0.030 17 43 49.12 -66 26 28.0 A   155.5 17 43 49.11 -66 26 27.7   208.7 -0.128 P
J174358+193509   353 -0.188 17 43 57.83 +19 35 09.0 V   170.4 17 43 57.96 +19 35 08.5   308.6 -0.331 P
J174359-035006  2369  0.397 17 43 58.86 -03 50 04.6 V  5837.3 17 43 58.83 -03 50 05.0  1447.0  0.778 P
J174414+325918    77 -0.157 17 44 14.48 +32 59 29.4 V    56.0 17 44 14.47 +32 59 29.7    93.6 -0.287 P
J174424+142501   105 -0.398 17 44 23.48 +14 24 54.7 V    91.0 17 44 23.45 +14 24 55.0   172.1 -0.356 P
J174424-514443  3896 -0.342 17 44 25.46 -51 44 43.5 A  2348.9 17 44 25.47 -51 44 43.0  7729.1 -0.517 P
J174430+735554    70 -0.493 17 44 31.44 +73 56 14.0 V    55.8 17 44 31.50 +73 56 13.9   129.1 -0.468 P
J174448-084910   257 -0.293 17 44 47.60 -08 49 14.3 V   199.2 17 44 47.60 -08 49 14.2   366.2 -0.340 P
J174449-735540    95 -0.483 17 44 49.36 -73 55 55.2 A    48.3 17 44 49.25 -73 55 56.2   234.1 -0.685 P
J174455+554220   562 -0.193 17 44 56.61 +55 42 17.2 V   305.6 17 44 56.50 +55 42 16.5   580.8 -0.358 P
J174504+225249   185 -0.039 17 45 04.66 +22 52 48.0 V   246.0 17 45 04.63 +22 52 47.7   194.2  0.132 P
J174522-620817   102 -0.291                                                                          N
J174523+165520   160  0.541 17 45 23.33 +16 55 04.3 V    87.4 17 45 23.35 +16 55 04.2    81.7  0.038 P
J174524+562724    89  0.296 17 45 25.69 +56 27 39.0 V    46.8 17 45 25.76 +56 27 39.5    61.6 -0.153 P
J174528+405937    73  0.106 17 45 28.45 +40 59 51.8 V   112.2 17 45 28.39 +40 59 51.5    64.0  0.313 P
J174528-075306  1410  0.110 17 45 27.10 -07 53 03.8 V   931.5 17 45 27.10 -07 53 04.1  1230.0 -0.155 P
J174534-552219   123 -0.495 17 45 31.20 -55 22 40.3 A    50.4 17 45 31.14 -55 22 39.1   308.7 -0.787 P
J174534+171957   690 -0.359 17 45 35.21 +17 20 01.4 V   831.0 17 45 35.23 +17 20 01.8  1078.4 -0.145 P
J174549-033847   119 -0.235 17 45 47.84 -03 38 47.6 V    62.9 17 45 47.83 -03 38 47.7   159.4 -0.519 P
J174554-793745    85 -0.437 17 45 54.19 -79 37 38.5 A    32.8 17 45 54.79 -79 37 33.5   195.0 -0.774 P
J174556+181500   334 -0.154 17 45 55.93 +18 14 50.4 V   287.2 17 45 55.91 +18 14 50.5   404.5 -0.131 S
                            17 45 55.93 +18 14 49.5 V    32.5                                         
J174605+642154   163 -0.467 17 46 06.67 +64 21 49.7 V   100.5 17 46 06.57 +64 21 49.9   291.2 -0.594 P
J174605+055935    68 -0.119 17 46 06.45 +05 59 48.7 V    28.1 17 46 06.44 +05 59 48.5    78.8 -0.575 P
J174614+622700   589 -0.236 17 46 14.03 +62 26 54.7 V   472.4 17 46 14.01 +62 26 54.2   789.3 -0.286 P
J174624+092154   143 -0.052 17 46 24.79 +09 21 48.2 V    87.0 17 46 24.79 +09 21 48.0   152.5 -0.313 P
J174627+604826   101 -0.251 17 46 26.83 +60 48 22.8 V    92.4 17 46 26.86 +60 48 22.4   138.0 -0.224 P
J174630+692027   140 -0.079 17 46 30.03 +69 20 35.6 V   138.4 17 46 30.11 +69 20 35.4   154.5 -0.061 P
J174631+534136   116  0.236 17 46 32.48 +53 41 31.5 V    56.4 17 46 32.45 +53 41 31.2    86.6 -0.239 P
J174648+260325   263 -0.257 17 46 48.29 +26 03 20.3 V   196.3 17 46 48.30 +26 03 20.4   361.7 -0.341 P
J174652+014137    78  0.211 17 46 52.51 +01 41 47.7 V    47.0 17 46 52.51 +01 41 47.5    60.0 -0.136 P
J174656+112714   287 -0.396 17 46 56.86 +11 27 18.2 V   159.9 17 46 56.94 +11 27 17.6   449.8 -0.466 L
                            17 46 56.93 +11 27 18.0 V    19.0                                         
                            17 46 56.89 +11 27 18.1 V    16.1                                         
                            17 46 58.30 +11 26 19.8 V    23.4 17 46 58.47 +11 26 10.8    19.8  0.093  
J174706-523635   124 -0.251 17 47 05.68 -52 36 32.5 A    94.6 17 47 05.67 -52 36 33.3   214.0 -0.355 P
J174716+275913   119 -0.095 17 47 12.43 +27 59 39.8 V    90.5 17 47 12.45 +27 59 39.3   134.0 -0.219 P
J174720-531018   784 -0.021 17 47 20.19 -53 10 20.2 A   699.9 17 47 20.18 -53 10 19.7   950.9 -0.133 P
J174722-070840    74  0.469 17 47 22.49 -07 09 20.3 V    85.2 17 47 22.45 -07 09 20.2    41.3  0.404 P
J174724-545017   462  0.238 17 47 24.43 -54 50 21.5 A   302.2 17 47 24.41 -54 50 21.3   376.8 -0.096 P
J174727+465901   669  0.613 17 47 26.65 +46 58 50.9 V   882.3 17 47 26.69 +46 58 50.9   312.4  0.579 P
J174749+232448   128  0.036 17 47 50.05 +23 24 39.7 V    91.9 17 47 49.99 +23 24 39.3   122.4 -0.160 P
J174749+713054    66 -0.174 17 47 49.69 +71 31 05.1 V    55.5 17 47 49.43 +71 31 03.2    82.0 -0.218 P
J174752+144759    75 -0.108 17 47 52.40 +14 48 36.3 V    55.1 17 47 52.42 +14 48 36.6    85.8 -0.247 P
J174759-495149    66  0.080 17 47 57.00 -49 52 00.6 A    62.7 17 47 57.08 -49 52 02.4    68.6 -0.039 P
J174805+340406   179 -0.058 17 48 05.82 +34 04 01.2 V   270.1 17 48 05.84 +34 03 59.9   192.3  0.190 P
J174806+083208   245 -0.108 17 48 06.25 +08 32 19.3 V   187.9 17 48 06.26 +08 32 18.9   280.2 -0.223 P
J174812+331144    75 -0.397                                                                          N
J174832+700550   715 -0.047 17 48 32.84 +70 05 50.8 V   572.8 17 48 32.88 +70 05 51.5   758.0 -0.156 P
J174832-571334   129  0.080 17 48 34.41 -57 13 33.5 A   157.3 17 48 34.51 -57 13 33.3   134.0  0.070 P
J174900+432151   321  0.091 17 49 00.36 +43 21 51.3 V   284.9 17 49 00.20 +43 21 51.7   286.8 -0.004 P
J174902-742653   405 -0.473 17 49 03.41 -74 26 46.6 A   222.6 17 49 03.72 -74 26 47.6   983.0 -0.645 P
J174904+194351   332 -0.021 17 49 05.48 +19 44 08.8 V   239.9 17 49 05.46 +19 44 08.6   340.8 -0.196 P
J174923-625834   253  0.128 17 49 25.66 -62 58 19.8 A    94.9 17 49 24.71 -62 58 18.2   244.0 -0.410 P
J174937+524108    77 -0.329 17 49 38.96 +52 41 16.0 V    43.5 17 49 38.98 +52 41 16.0   115.9 -0.547 P
J174940-680253   138 -0.340 17 49 43.23 -68 03 11.1 A    88.2 17 49 42.92 -68 03 14.5   273.0 -0.491 P
J175004+151840    88 -0.448 17 50 05.07 +15 18 42.9 V    36.0 17 50 05.06 +15 18 43.3   153.5 -0.745 S
                            17 50 05.03 +15 18 42.8 V     4.4                                         
J175031+323147    79  0.415 17 50 31.18 +32 31 50.5 V    63.2 17 50 31.17 +32 31 51.4    47.2  0.163 P
J175048+163645    71 -0.143 17 50 48.08 +16 36 26.9 V    34.3 17 50 48.12 +16 36 25.4    84.9 -0.506 P
J175058+202042   163 -0.435 17 50 59.14 +20 20 47.1 V   107.4 17 50 59.16 +20 20 47.3   280.0 -0.535 P
J175132+093858  2455  1.081 17 51 32.82 +09 39 00.7 V  2015.2 17 51 32.85 +09 39 01.0   640.7  0.640 P
J175133-465445    78  0.030                                                                          N
J175138-744747   134  0.127 17 51 42.83 -74 47 46.8 A   160.4 17 51 42.07 -74 47 50.7    72.9  0.342 P
J175138-052032   117 -0.134 17 51 39.22 -05 20 37.1 V    99.6 17 51 39.24 -05 20 37.1   138.2 -0.183 P
J175143+292054   172  0.002 17 51 42.68 +29 20 50.2 V   174.5 17 51 42.70 +29 20 50.0   171.5  0.010 P
J175209+731125   163  0.217 17 52 11.69 +73 11 20.5 V   141.9 17 52 11.62 +73 11 20.1   124.5  0.073 P
J175214+061133   315  0.069 17 52 14.67 +06 11 48.2 V   120.1 17 52 14.66 +06 11 47.8   289.2 -0.490 P
J175217+582011    73  0.111 17 52 17.19 +58 19 57.6 V    37.2 17 52 17.30 +58 19 57.6    63.6 -0.299 P
J175246+173417   437  0.155 17 52 46.01 +17 34 20.3 V   404.3 17 52 45.98 +17 34 19.3   345.7  0.087 P
J175249-661951    67 -0.050 17 52 48.88 -66 19 38.7 A    22.0 17 52 48.52 -66 19 35.6    84.9 -0.586 P
J175252+060338    76  0.526 17 52 52.67 +06 03 44.6 V    27.9 17 52 52.67 +06 03 44.1    39.5 -0.194 P
J175302+091951   486 -0.490 17 53 02.53 +09 20 02.7 V    31.4 17 53 02.34 +09 19 59.8   892.9 -1.045 D
                            17 53 02.53 +09 20 03.0 V    23.9                                         
                            17 53 02.05 +09 19 57.1 V    21.1                                         
                            17 53 02.51 +09 20 02.4 V    19.5                                         
                            17 53 02.52 +09 20 03.0 V    16.6                                         
                            17 53 02.06 +09 19 57.3 V    13.7                                         
                            17 53 02.03 +09 19 56.9 V    11.2                                         
J175307+151054    70  0.054 17 53 08.04 +15 11 03.1 V    41.9 17 53 08.09 +15 11 03.2    65.4 -0.248 P
J175323+441001  1000  0.192 17 53 22.65 +44 09 45.7 V   810.4 17 53 22.79 +44 09 46.2   787.7  0.016 P
J175328-034206    79 -0.401                                                                          N
J175329+342704    65 -0.342 17 53 29.90 +34 27 08.2 V    34.5 17 53 29.95 +34 27 08.6    99.4 -0.535 L
                            17 53 29.84 +34 27 10.0 V     3.6                                         
J175331-590956    80 -0.437 17 53 31.55 -59 10 19.3 A    23.1 17 53 31.59 -59 10 20.3   183.7 -0.900 P
J175337-501505   137  0.618 17 53 38.51 -50 15 14.9 A   152.3 17 53 38.39 -50 15 14.0    62.3  0.388 P
J175342+284758   511  0.152 17 53 42.48 +28 48 04.9 V   499.4 17 53 42.42 +28 48 04.8   423.2  0.092 P
J175406+645217   257  0.461 17 54 07.59 +64 52 02.6 V   192.4 17 54 07.48 +64 52 02.8   145.0  0.158 P
J175413+354044   204 -0.141 17 54 13.68 +35 40 48.5 V   135.6 17 54 13.63 +35 40 47.9   243.1 -0.326 P
J175417+045942   474 -0.480 17 54 17.52 +04 59 39.6 V   277.0 17 54 17.52 +04 59 39.2   861.0 -0.633 P
J175418-482220    95 -0.392                                                                          N
J175433+623746   206 -0.094                                                                          N
J175440+284048   158 -0.237 17 54 40.82 +28 40 45.9 V    81.8 17 54 40.83 +28 40 45.4   212.1 -0.532 P
J175443-642354   111 -0.324 17 54 41.88 -64 23 47.0 A   107.1 17 54 41.92 -64 23 44.7   177.4 -0.219 P
J175446-493034   149 -0.448 17 54 47.26 -49 30 39.8 A    51.4 17 54 47.17 -49 30 40.2   347.8 -0.652 D
                            17 54 47.50 -49 30 40.1 A    26.2                                         
J175446+115646   181 -0.214 17 54 45.93 +11 56 49.3 V   131.4 17 54 46.00 +11 56 47.1   233.4 -0.321 P
J175504-553650   202  0.154 17 55 05.15 -55 36 55.3 A   227.8 17 55 05.17 -55 36 53.1   187.2  0.085 P
J175511+335057   139 -0.045 17 55 11.24 +33 50 59.8 V   134.6 17 55 11.25 +33 50 58.9   147.0 -0.049 P
J175521+690534    78 -0.003 17 55 21.43 +69 05 29.1 V    54.1 17 55 21.40 +69 05 28.8    78.3 -0.206 P
J175535-770503   134 -0.321 17 55 34.01 -77 04 56.0 A    71.0 17 55 33.98 -77 04 54.5   257.6 -0.560 P
J175536+202359   395 -0.089 17 55 35.52 +20 23 57.2 V   322.7 17 55 35.52 +20 23 58.1   441.0 -0.174 P
J175542-462608   149 -0.250 17 55 40.66 -46 26 28.5 A    77.2 17 55 40.63 -46 26 28.2   256.6 -0.522 P
J175546+623652   203 -0.300 17 55 48.44 +62 36 44.1 V   147.5 17 55 48.36 +62 36 44.3   294.7 -0.386 P
J175600+182024   174 -0.053 17 55 59.79 +18 20 17.7 V   118.1 17 55 59.80 +18 20 18.2   185.9 -0.253 P
J175602+574859   463 -0.409 17 56 03.62 +57 48 48.0 V   282.8 17 56 03.65 +57 48 47.6   770.0 -0.559 P
J175604+291419   213 -0.455 17 56 05.25 +29 14 16.0 V   198.6 17 56 05.40 +29 14 16.0   374.8 -0.259 L
                            17 56 05.43 +29 14 16.9 V    37.1                                         
J175615-475228    93 -0.436                                                                          N
J175633+155350   631  0.067 17 56 33.72 +15 53 43.8 V   436.8 17 56 33.70 +15 53 43.7   580.9 -0.159 P
J175649+304706    97  0.179 17 56 49.23 +30 46 47.5 V   161.0 17 56 49.25 +30 46 47.3    77.7  0.407 P
J175650-521559   125 -0.441 17 56 43.95 -52 17 17.0 A     8.0 17 56 44.31 -52 17 20.0   288.9 -1.558 P
J175651-513144    83  0.021 17 56 54.87 -51 31 18.3 A    36.1 17 56 54.97 -51 31 19.2    94.4 -0.417 P
J175652+153526   111 -0.259 17 56 53.11 +15 35 20.8 V   503.8 17 56 53.11 +15 35 20.3   153.2  0.664 P
J175727+475736   153  0.210 17 57 28.35 +47 57 24.4 V   112.5 17 57 28.39 +47 57 23.4   117.9 -0.026 P
J175728+552309    73 -0.135 17 57 28.28 +55 23 11.9 V    50.2 17 57 28.38 +55 23 11.6    82.6 -0.278 P
J175745+753913   145 -0.130 17 57 46.37 +75 39 16.2 V    98.5 17 57 46.34 +75 39 17.0   170.3 -0.276 L
                            17 57 45.84 +75 39 11.5 V     5.3                                         
J175758+053145   151  0.144 17 57 58.82 +05 31 48.0 V   112.4 17 57 58.85 +05 31 46.1   117.2 -0.023 P
J175818+143008    99  0.030 17 58 19.19 +14 29 56.8 V    72.6 17 58 19.20 +14 29 55.8    95.4 -0.152 P
J175833+663801   875  0.075                                                                          N
J175834+061026   165  0.108 17 58 34.12 +06 10 33.0 V   103.4 17 58 34.17 +06 10 32.0   144.2 -0.186 P
J175857-482045   158  0.022 17 58 58.45 -48 21 12.4 A    99.6 17 58 58.41 -48 21 12.0   179.3 -0.256 P
J175900+234349   929  0.159 17 59 00.36 +23 43 47.0 V   567.0 17 59 00.37 +23 43 47.1   762.3 -0.165 P
J175904+515804   111 -0.455 17 59 03.43 +51 57 43.2 V    53.6 17 59 03.53 +51 57 43.1   195.4 -0.722 P
J175911-481057    76 -0.478 17 59 08.66 -48 10 57.8 A    17.8 17 59 09.62 -48 10 37.3   185.7 -1.019 P
J175915+284751   134  0.867 17 59 14.07 +28 47 35.4 V    67.7 17 59 14.05 +28 47 35.3    45.7  0.219 P
J175941+462817   124  0.095 17 59 41.80 +46 27 59.9 V   147.6 17 59 41.84 +46 27 59.9   110.2  0.163 P
J175951+182412    79 -0.216 17 59 51.02 +18 24 02.8 V    54.5 17 59 51.02 +18 24 04.0   103.4 -0.357 P
J180013+164114   103  0.158 18 00 11.66 +16 41 20.4 V    63.6 18 00 11.67 +16 41 20.3    84.6 -0.159 P
J180016+173131   122 -0.237 18 00 15.93 +17 31 23.4 V   179.9 18 00 15.94 +17 31 23.6   163.7  0.053 P
J180024+384834   735  0.639 18 00 24.76 +38 48 30.7 V  1211.2 18 00 24.74 +38 48 31.0   332.4  0.722 P
J180035-494506   137  0.163 18 00 33.50 -49 44 54.2 A    97.2 18 00 33.45 -49 44 53.4   125.3 -0.111 P
J180045+782804  2633  0.115 18 00 45.68 +78 28 04.0 V  2874.0 18 00 45.76 +78 28 04.9  2281.7  0.129 P
J180049+732506   114  0.181 18 00 51.06 +73 25 08.4 V    50.3 18 00 51.32 +73 25 08.2    91.0 -0.331 P
J180104+043844   333  0.261 18 01 04.25 +04 38 18.2 V   190.8 18 01 04.24 +04 38 19.0   240.8 -0.130 P
J180111+605130   107 -0.185 18 01 11.64 +60 51 13.7 V    98.8 18 01 11.67 +60 51 14.1   134.6 -0.173 P
J180114+690251   130 -0.453 18 01 14.63 +69 02 43.8 V    79.8 18 01 14.37 +69 02 39.2   228.2 -0.586 P
J180121+472042    84 -0.117 18 01 21.37 +47 20 58.0 V    58.5 18 01 21.48 +47 20 59.2    97.1 -0.283 P
J180132+440409  1193  0.377 18 01 32.31 +44 04 21.9 V   522.0 18 01 32.30 +44 04 20.5   746.9 -0.200 P
J180134-683957   422 -0.375 18 01 34.83 -68 39 57.5 A   232.4 18 01 34.82 -68 39 57.4   859.3 -0.568 P
J180149+575136    78  0.474 18 01 48.70 +57 51 35.6 V    44.3 18 01 48.58 +57 51 35.7    43.3  0.013 P
J180208-471930   302 -0.436                                                                          N
J180209-492508   530 -0.042 18 02 09.84 -49 25 11.4 A   355.3 18 02 09.66 -49 25 12.1   663.5 -0.272 P
J180220+173541   320 -0.329 18 02 20.19 +17 35 39.0 V   182.9 18 02 20.20 +17 35 39.4   481.7 -0.540 P
J180221+053428    89 -0.465 18 02 21.86 +05 34 20.9 V    64.3 18 02 21.82 +05 34 18.9   158.7 -0.504 P
J180224+262755   135 -0.382 18 02 24.37 +26 27 41.2 V    79.3 18 02 24.38 +26 27 41.4   217.1 -0.562 P
J180225+455740   184 -0.274 18 02 25.14 +45 57 34.7 V   145.8 18 02 25.17 +45 57 34.9   258.8 -0.320 P
J180227-523643   306 -0.434 18 02 28.61 -52 36 45.8 A   168.8 18 02 28.52 -52 36 44.7   699.0 -0.617 P
J180232+265322   175 -0.380 18 02 32.30 +26 53 29.0 V   133.9 18 02 32.32 +26 53 28.1   280.6 -0.413 P
J180236+704013   156 -0.475 18 02 35.15 +70 40 08.4 V   102.8 18 02 35.23 +70 40 08.0   281.4 -0.562 P
J180304-460753   114  0.589                                                                          N
J180311+252100   110 -0.343 18 03 12.40 +25 21 18.8 V   148.3 18 03 12.43 +25 21 18.4   168.4 -0.071 P
J180323-515128   123 -0.384                                                                          N
J180323-650734   780  0.236 18 03 22.95 -65 07 42.2 A   946.3 18 03 22.78 -65 07 33.9   637.3  0.172 P
J180331+014524    76 -0.368 18 03 31.64 +01 45 36.8 V    35.1 18 03 31.63 +01 45 37.1   120.0 -0.686 P
J180333+093412   155 -0.046 18 03 33.65 +09 34 25.9 V   202.2 18 03 33.63 +09 34 22.4   161.4  0.126 P
J180334+760113   174 -0.398 18 03 35.82 +76 01 08.9 V    45.7 18 03 35.92 +76 01 08.9   285.4 -0.770 D
                            18 03 35.91 +76 01 08.4 V    26.1                                         
J180356+034100   239 -0.125 18 03 56.28 +03 41 07.6 V   104.3 18 03 56.23 +03 41 06.9   279.3 -0.550 P
J180358+643317    71  0.910 18 03 57.39 +64 33 24.7 V    66.4 18 03 57.41 +64 33 23.4    22.9  0.594 P
J180407+004220   155 -0.102 18 04 08.88 +00 42 22.1 V   183.4 18 04 08.83 +00 42 21.5   176.0  0.023 P
J180415+010126  1350  0.320 18 04 15.99 +01 01 32.4 V   967.2 18 04 15.96 +01 01 31.7   907.3  0.036 P
J180437+064037    83  0.063 18 04 36.96 +06 40 28.0 V    62.9 18 04 36.94 +06 40 28.1    76.8 -0.045 P
                            18 04 36.94 +06 40 28.0 V     5.5                                         
                            18 04 36.96 +06 40 27.7 V     2.0                                         
                            18 04 36.72 +06 40 40.3 V     0.4                                         
                            18 04 37.00 +06 40 28.7 V     0.0                                         
J180457-682411    81 -0.030 18 05 03.80 -68 24 07.7 A    46.7 18 05 03.50 -68 24 06.7    99.6 -0.329 P
J180504+163811    92 -0.343 18 05 02.30 +16 38 22.5 V    46.6 18 05 02.32 +16 38 22.2    56.4 -0.107 P
J180547+171448   144  0.211 18 05 47.44 +17 14 55.9 V   236.4 18 05 47.45 +17 14 56.8   110.8  0.423 P
J180553-660014   269 -0.193 18 05 53.04 -66 00 16.5 A   171.0 18 05 52.12 -66 00 12.1   392.5 -0.361 P
J180608-465051   104  0.022                                                                          N
J180611+285006    84 -0.341 18 06 10.17 +28 50 07.2 V    49.6 18 06 10.18 +28 50 07.2   128.4 -0.531 P
J180620+614116   328  0.160 18 06 19.94 +61 41 18.3 V   196.1 18 06 20.16 +61 41 18.0   268.9 -0.176 P
J180622-705833   551 -0.371 18 06 23.72 -70 58 28.4 A   299.3 18 06 23.17 -70 58 29.1  1142.6 -0.582 P
J180640-804232   280 -0.307 18 06 42.98 -80 42 33.2 A   207.1 18 06 43.19 -80 42 31.9   519.5 -0.399 P
J180644+222510   101 -0.198 18 06 43.24 +22 25 07.7 V    40.2 18 06 43.03 +22 25 09.3   129.1 -0.651 P
J180651+694931  2122  0.036 18 06 50.68 +69 49 28.1 V  1595.5 18 06 50.47 +69 49 28.0  1886.8 -0.094 P
J180700+115953   131 -0.078 18 07 01.66 +11 59 53.4 V    77.2 18 07 01.67 +11 59 53.4   144.4 -0.349 P
J180708+260849   103 -0.317 18 07 06.85 +26 08 49.3 V    50.6 18 07 07.51 +26 08 54.3   121.8 -0.490 P
J180721+253155    86 -0.498 18 07 20.30 +25 32 00.4 V    63.4 18 07 20.26 +25 32 00.2   159.8 -0.516 P
J180734+310643   103 -0.337 18 07 31.76 +31 06 21.6 V   156.7 18 07 31.74 +31 06 21.8   156.5  0.001 P
J180736+521550    92 -0.155 18 07 37.70 +52 15 56.7 V    64.7 18 07 37.73 +52 15 56.6   111.5 -0.304 P
J180738+220452   154  0.659 18 07 38.81 +22 04 56.4 V   275.7 18 07 38.75 +22 04 56.2    67.9  0.782 P
J180739+033501    93 -0.446 18 07 39.23 +03 34 55.0 V    33.3 18 07 39.24 +03 34 54.3   161.8 -0.697 P
                            18 07 39.22 +03 34 55.0 V    13.1                                         
J180741+024240    69  0.394 18 07 42.18 +02 42 56.8 V    35.3 18 07 42.23 +02 42 55.4    42.3 -0.101 P
J180743+085116    86 -0.297                                                                          N
J180753-641340   171  0.497 18 07 54.19 -64 13 48.6 A   375.1 18 07 54.06 -64 13 50.1    93.7  0.602 P
J180803+390504   148 -0.476 18 08 05.14 +39 05 26.1 V    58.6 18 08 05.09 +39 05 26.1   267.2 -0.605 S
                            18 08 05.17 +39 05 25.7 V    15.0                                         
                            18 08 05.14 +39 05 26.0 V    12.3                                         
                            18 08 05.07 +39 05 27.5 V     4.4                                         
J180812+350104   140  0.306 18 08 11.54 +35 01 18.7 V    89.3 18 08 11.51 +35 01 18.4    95.7 -0.039 P
J180813-501155   425  0.297 18 08 13.92 -50 11 53.5 A   278.8 18 08 13.76 -50 11 54.2   316.4 -0.055 P
J180820-654923    71  0.163 18 08 20.33 -65 49 15.3 A    40.9 18 08 19.66 -65 49 12.6    64.9 -0.201 P
J180822+454230   351  0.138 18 08 21.88 +45 42 20.9 V   434.9 18 08 21.90 +45 42 20.9   295.9  0.215 P
J180823+084055    88 -0.217 18 08 23.17 +08 41 03.0 V    35.2 18 08 23.16 +08 41 02.4   112.5 -0.648 P
J180831-673741    65 -0.078 18 08 22.67 -67 37 37.7 A    35.8                                        P
J180831+054624   183  0.012 18 08 32.22 +05 46 52.0 V    72.8 18 08 32.24 +05 46 52.0   180.4 -0.486 P
                            18 08 33.45 +05 46 59.8 V     2.7                                         
J180852-435356   106  0.579 18 08 53.98 -43 53 44.8 A    61.4 18 08 53.33 -43 53 43.0    51.2  0.079 P
J180911+275801   449 -0.407 18 09 11.97 +27 58 11.8 V   344.8 18 09 12.03 +27 58 11.7   744.2 -0.429 P
J180923-504045    70  0.143 18 09 21.63 -50 40 56.4 A    52.2 18 09 21.55 -50 40 55.3    66.0 -0.102 P
J180924-762815   159  0.595 18 09 25.27 -76 28 18.0 A   118.9 18 09 24.70 -76 28 16.7    74.9  0.201 P
J180926+204139    73  0.262 18 09 25.46 +20 41 31.0 V    48.8 18 09 25.48 +20 41 30.9    52.7 -0.043 P
J180945+291013   108  0.203 18 09 45.39 +29 10 19.9 V    52.6 18 09 45.38 +29 10 19.8    83.9 -0.261 P
J180945+184846   104 -0.308 18 09 45.34 +18 49 03.1 V   218.7 18 09 45.29 +18 49 03.0   152.5  0.201 P
J180947+492549    86 -0.207 18 09 47.97 +49 25 44.4 V    78.5 18 09 47.99 +49 25 44.8   111.2 -0.194 P
J180951+384414    71 -0.012 18 09 49.56 +38 44 14.2 V    26.0 18 09 49.55 +38 44 15.8    72.1 -0.569 P
J180958-455247  1097 -0.283 18 09 57.86 -45 52 40.9 A   769.9 18 09 57.83 -45 52 40.4  1179.5 -0.185 P
J181002+564927   569 -0.205 18 10 03.33 +56 49 23.0 V   445.2 18 10 03.37 +56 49 23.3   734.0 -0.279 P
J181044-512933   114 -0.456 18 10 43.99 -51 29 00.4 A     3.8 18 10 42.82 -51 29 08.4    70.2 -0.977 P
                            18 10 42.71 -51 28 46.5 A     3.6                                         
J181056-525019   113 -0.480 18 10 56.33 -52 50 36.5 A   108.6 18 10 56.09 -52 50 35.7   277.0 -0.407 P
J181139-720741   183 -0.339 18 11 39.40 -72 07 36.5 A   132.6 18 11 39.07 -72 07 35.1   361.4 -0.435 P
J181141+375145    87 -0.401 18 11 42.25 +37 51 49.6 V   103.9 18 11 42.25 +37 51 49.5   143.2 -0.179 P
J181143+170500   381  0.832 18 11 43.19 +17 04 57.3 V   186.2 18 11 43.19 +17 04 56.7   135.6  0.177 P
J181203+212646   108  0.178                                                                          N
J181206-520739    67  0.771                                                                          N
J181206+065127  1244  0.621 18 12 06.21 +06 51 13.4 V   339.7 18 12 06.34 +06 51 12.4   574.8 -0.294 P
J181229-640040   106  0.956 18 12 30.04 -64 00 30.6 A    56.8 18 12 30.40 -64 00 31.5    21.2  0.428 P
J181257+560349   255  0.366 18 12 57.67 +56 03 49.2 V   112.7 18 12 57.70 +56 03 49.3   161.7 -0.201 P
J181312-680551   141  0.150 18 13 13.19 -68 05 45.0 A    82.7 18 13 13.16 -68 05 44.1   131.6 -0.202 P
J181333+061531   336  0.435 18 13 33.41 +06 15 42.0 V   261.6 18 13 33.38 +06 15 42.2   195.8  0.162 P
J181335+314422   127 -0.352 18 13 35.21 +31 44 17.6 V    92.0 18 13 35.18 +31 44 17.3   196.7 -0.424 P
J181337+295239   298  0.002 18 13 37.27 +29 52 37.9 V   314.5 18 13 37.30 +29 52 37.4   297.4  0.031 P
J181349+472123    78 -0.455 18 13 50.61 +47 21 14.7 V    14.1 18 13 50.19 +47 21 14.8   137.2 -1.270 P
J181400+482251    84 -0.369 18 14 00.24 +48 22 53.1 V    66.3 18 14 00.28 +48 22 53.1   132.9 -0.388 P
J181417+092119   374 -0.359 18 14 18.26 +09 20 52.6 V   120.2 18 14 18.34 +09 20 51.8   584.5 -0.794 P
                            18 14 18.67 +09 20 47.7 V    20.7                                         
J181422+411304   517 -0.283 18 14 22.72 +41 13 05.6 V   314.2 18 14 22.66 +41 13 05.3   734.7 -0.365 P
                            18 14 22.69 +41 13 05.8 V    36.2                                         
                            18 14 22.73 +41 13 05.7 V    31.7                                         
J181424+612026    76  0.202 18 14 25.93 +61 20 40.0 V    54.4 18 14 25.91 +61 20 39.7    59.1 -0.046 P
J181424+065220    70  0.287 18 14 26.59 +06 51 44.1 V    62.4 18 14 26.62 +06 51 44.3    49.0  0.135 P
J181433-453116   152 -0.362 18 14 33.08 -45 31 27.0 A    71.2 18 14 33.30 -45 31 24.0   311.0 -0.640 P
J181434-600401    95 -0.154 18 14 35.10 -60 03 50.5 A    48.6 18 14 34.92 -60 03 50.5   141.3 -0.464 P
J181453-735918    70  1.131 18 14 48.76 -73 59 24.2 A    43.5 18 14 48.84 -73 59 21.9    14.5  0.477 P
J181515+162350   103 -0.119 18 15 14.85 +16 23 46.3 V   177.5 18 15 14.85 +16 23 46.6   119.5  0.221 P
J181521+491911    99  0.619 18 15 20.90 +49 19 14.6 V    77.6 18 15 20.96 +49 19 14.9    45.9  0.293 P
J181524+175155   132 -0.341 18 15 23.64 +17 51 38.9 V    87.3 18 15 23.64 +17 51 38.7   201.6 -0.467 P
J181537+453540    79 -0.016 18 15 37.58 +45 35 30.8 V   101.9 18 15 37.64 +45 35 30.6    80.5  0.132 P
J181551-700138   209  0.465 18 15 51.83 -70 01 38.3 A   200.2 18 15 50.99 -70 01 36.3   120.2  0.222 P
J181612+065126   121 -0.148 18 16 12.44 +06 51 19.7 V    80.7 18 16 12.47 +06 51 20.3   145.5 -0.329 P
J181627-583502    69  0.005 18 16 35.42 -58 34 00.9 A    54.7 18 16 36.16 -58 33 59.7    72.4 -0.122 P
J181635+095148   125  0.997 18 16 36.58 +09 51 26.0 V    34.8 18 16 36.60 +09 51 26.4    36.2 -0.022 P
J181638-742914   417  1.712 18 16 40.10 -74 29 06.7 A   269.6 18 16 40.39 -74 29 07.2    35.4  0.882 P
J181641-570506   103 -0.479 18 16 38.91 -57 04 59.6 A    52.1 18 16 38.70 -57 05 00.2   252.2 -0.685 P
J181653+402102   100 -0.255 18 16 53.67 +40 21 04.1 V   109.1 18 16 53.65 +40 21 03.8   137.2 -0.128 P
J181653-401210   199 -0.422 18 16 54.46 -40 12 07.9 A    72.3 18 16 54.17 -40 12 10.0   446.6 -0.792 P
J181655-494341   489 -0.165 18 16 56.09 -49 43 44.4 A   394.8 18 16 55.95 -49 43 44.9   740.0 -0.273 P
J181656+530740   173  0.375 18 16 57.07 +53 07 44.5 V   175.0 18 16 57.05 +53 07 44.7   108.5  0.267 P
J181720+552827   123 -0.025 18 17 19.65 +55 28 37.7 V   112.3 18 17 19.66 +55 28 37.6   126.9 -0.068 P
J181723+243953   144 -0.127 18 17 22.52 +24 39 49.7 V    87.6 18 17 22.60 +24 39 50.0   168.7 -0.366 P
J181751+064650    90 -0.112 18 17 52.63 +06 46 38.3 V    59.0 18 17 52.63 +06 46 38.8   103.4 -0.313 P
J181804+491542   103 -0.407 18 18 09.49 +49 16 29.7 V    54.5 18 18 09.46 +49 16 29.7    85.8 -0.253 P
J181812+352012   136 -0.342 18 18 12.49 +35 20 26.4 V    99.0 18 18 12.44 +35 20 26.7   207.9 -0.414 P
J181819+715800    76 -0.441 18 18 22.85 +71 57 44.5 V    44.8 18 18 22.92 +71 57 44.9   131.4 -0.474 S
                            18 18 22.88 +71 57 44.7 V    11.4                                         
J181824+123623    76  0.173 18 18 24.35 +12 36 12.6 V    61.4 18 18 24.36 +12 36 12.7    61.3  0.001 P
J181830+501718   130 -0.262 18 18 30.52 +50 17 19.7 V   239.2 18 18 30.55 +50 17 19.6   180.0  0.159 P
J181832-614123    93  1.680                                                                          N
J181839+090344    97  0.189 18 18 40.06 +09 03 46.2 V   120.6 18 18 40.03 +09 03 46.6    76.7  0.253 P
J181858-420401   144 -0.142 18 18 59.93 -42 04 07.5 A    80.2 18 18 59.80 -42 04 07.5   210.2 -0.418 P
J181904+213225    66 -0.161 18 19 05.22 +21 32 33.9 V    45.9 18 19 05.20 +21 32 35.0    80.6 -0.314 P
J181912+551103    67 -0.120 18 19 10.09 +55 11 08.6 V    64.6 18 19 10.13 +55 11 08.0    77.8 -0.104 P
J181920+064018   144  0.063 18 19 20.60 +06 40 22.3 V   103.8 18 19 20.58 +06 40 22.2   108.1 -0.023 P
J181924+134824    81  0.039 18 19 24.55 +13 48 35.7 V    40.6 18 19 24.55 +13 48 35.6    77.1 -0.358 P
J181925-393135    65 -0.489 18 19 27.34 -39 31 56.5 V    34.4 18 19 28.16 -39 32 11.8    48.5 -0.192 P
                            18 19 26.03 -39 29 58.0 V    10.7 18 19 27.10 -39 30 10.4    70.8 -1.055  
J181926+384505    91  0.284 18 19 26.55 +38 45 01.8 V   128.6 18 19 26.55 +38 45 01.4    63.9  0.390 P
J181938+154345   306 -0.315 18 19 38.29 +15 43 44.7 V   145.5 18 19 38.35 +15 43 44.4   452.8 -0.526 S
                            18 19 38.26 +15 43 44.7 V    31.0                                         
J181945-552122  1124  0.434 18 19 45.58 -55 21 20.0 A  1258.6 18 19 45.37 -55 21 21.0   678.2  0.269 P
J181951+542409    66  0.138 18 19 49.30 +54 24 28.8 V    39.4 18 19 49.30 +54 24 28.8    55.6 -0.192 P
J181958+192216    68 -0.191 18 19 57.83 +19 22 30.2 V    44.5 18 19 57.80 +19 22 30.8    86.3 -0.370 P
J182015-454224   277  0.065 18 20 16.97 -45 42 30.5 A   131.6 18 20 16.85 -45 42 29.7   294.4 -0.350 P
J182018-424406    98 -0.027 18 20 16.65 -42 43 44.9 A    59.2 18 20 16.54 -42 43 42.5   120.0 -0.307 P
J182054-393235   129 -0.388 18 20 52.66 -39 32 49.9 V    57.1 18 20 52.72 -39 32 47.0   204.4 -0.589 S
                            18 20 52.69 -39 32 50.1 V    14.0                                         
J182059-453525    82 -0.490 18 20 58.85 -45 35 43.1 A    70.3 18 20 58.86 -45 35 42.3   204.2 -0.463 P
J182102+360217   205  0.590 18 21 03.35 +36 02 25.4 V    20.2 18 21 02.24 +36 02 15.8    98.5 -0.023 L
                            18 21 00.98 +36 02 05.5 V    19.8                                         
                            18 21 00.97 +36 02 06.7 V    13.9                                         
                            18 21 03.41 +36 02 25.8 V    11.7                                         
                            18 21 00.99 +36 02 05.7 V    11.3                                         
                            18 21 03.40 +36 02 25.4 V    10.8                                         
                            18 21 03.96 +36 02 22.7 V     3.5                                         
                            18 21 03.18 +36 02 04.5 V     3.3                                         
J182115-432510   125  0.332                                                                          N
J182123-763505   366 -0.322 18 21 24.61 -76 35 00.6 A   202.4 18 21 24.72 -76 34 59.3   704.7 -0.542 P
J182125-394009   110 -0.091 18 21 26.55 -39 39 53.8 V    45.8 18 21 26.85 -39 39 53.6   123.1 -0.552 P
J182153-573317   189  0.966 18 21 51.94 -57 33 14.2 A   135.0 18 21 52.15 -57 33 24.1    50.4  0.428 P
J182159+681847   208  0.412 18 21 59.49 +68 18 43.0 V   139.3 18 21 59.55 +68 18 42.7   124.7  0.062 P
J182159+394553   350 -0.488 18 21 59.70 +39 45 59.7 V   266.9 18 21 59.69 +39 45 59.4   642.2 -0.490 P
J182200+825716   154 -0.334 18 22 03.08 +82 57 20.7 V   154.1 18 22 03.12 +82 57 20.9   233.2 -0.231 P
J182201-413810    85  0.188 18 22 00.95 -41 38 21.7 A    43.4 18 22 00.90 -41 38 18.4    74.8 -0.237 P
J182210+160026   437 -0.303 18 22 09.97 +16 00 14.9 V   341.9 18 22 10.05 +16 00 14.9   636.8 -0.347 P
J182244+562938   131 -0.446 18 22 43.98 +56 29 43.8 V    74.4 18 22 44.04 +56 29 43.9   228.0 -0.625 P
J182256+161408    77 -0.371 18 22 56.20 +16 13 56.3 V    17.4 18 22 56.24 +16 13 57.9   122.1 -0.836 D
                            18 22 56.13 +16 13 59.2 V     9.9                                         
J182304-365550   117  0.058 18 23 04.66 -36 56 54.5 V    62.8 18 23 04.74 -36 56 53.9   108.9 -0.246 P
                            18 23 04.66 -36 56 54.6 V     7.3                                         
J182312+793841   577  0.524 18 23 14.10 +79 38 49.0 V   592.0 18 23 14.18 +79 38 49.9   301.0  0.378 P
J182314-372419    69 -0.337 18 23 12.30 -37 24 03.7 V    18.9 18 23 12.30 -37 24 05.0   100.3 -0.931 P
J182332+685759   187 -0.145 18 23 32.86 +68 57 52.6 V   207.9 18 23 32.91 +68 57 52.1   223.9 -0.041 P
J182350+105311   121  0.205 18 23 51.48 +10 53 35.9 V    44.4 18 23 51.45 +10 53 35.3    93.8 -0.394 S
                            18 23 51.46 +10 53 35.5 V     1.9                                         
J182402-435806   163  1.042 18 24 01.67 -43 58 12.6 A   122.5 18 24 01.48 -43 58 13.0    38.7  0.500 P
J182402+104419  1232  0.184 18 24 02.86 +10 44 23.8 V   727.5 18 24 02.88 +10 44 23.6   980.1 -0.166 P
J182403+112733   379  0.510 18 24 03.95 +11 27 37.7 V   163.3 18 24 03.93 +11 27 37.9   201.2 -0.116 P
J182406+565059  1263 -0.109 18 24 07.07 +56 51 01.5 V  1193.1 18 24 07.09 +56 51 01.1  1445.7 -0.107 P
J182409-645647   173 -0.320 18 24 11.43 -64 56 42.2 A    84.1 18 24 11.39 -64 56 36.5   331.7 -0.596 P
J182417-412143    75 -0.373 18 24 19.51 -41 22 01.2 A    47.1 18 24 19.47 -41 21 58.8   137.8 -0.467 P
J182440-464029    90 -0.381 18 24 41.38 -46 40 29.5 A    45.0 18 24 41.17 -46 40 29.1   189.6 -0.625 P
J182504+581959    78  0.112 18 25 03.73 +58 19 51.5 V    60.3 18 25 03.77 +58 19 51.9    67.8 -0.065 P
J182505+141633   101 -0.165 18 25 04.74 +14 16 31.2 V    30.7 18 25 04.93 +14 16 29.0   124.0 -0.585 P
                            18 25 04.74 +14 16 31.1 V    12.8                                         
J182506-631452   159  0.177 18 25 07.22 -63 14 54.0 A   127.6 18 25 07.05 -63 14 53.1   142.3 -0.047 P
J182513-523108   356 -0.095 18 25 13.89 -52 30 59.2 A   309.0 18 25 13.71 -52 30 57.6   483.7 -0.195 P
J182542+575307   201  0.234 18 25 41.60 +57 53 05.9 V   167.7 18 25 41.69 +57 53 06.9   150.3  0.061 P
J182552+303152   148  0.935 18 25 52.93 +30 31 57.7 V    65.5 18 25 52.87 +30 31 59.2    46.3  0.194 P
J182607+543720   102 -0.293 18 26 08.22 +54 37 19.5 V    61.8 18 26 08.22 +54 37 19.5   142.2 -0.465 P
J182608-412742    88  0.307 18 26 08.45 -41 27 35.9 A    56.7 18 26 08.21 -41 27 33.9    47.1  0.080 P
J182609-365112   552  0.040 18 26 08.13 -36 50 49.6 V   409.9 18 26 08.10 -36 50 49.1   525.2 -0.130 S
                            18 26 08.13 -36 50 49.0 V     6.1                                         
J182617+440260    75 -0.431 18 26 17.29 +44 02 55.7 V    71.8 18 26 17.28 +44 02 55.1   128.1 -0.261 S
                            18 26 17.31 +44 02 55.5 V     8.4                                         
J182638+670650    71 -0.463 18 26 37.54 +67 06 44.7 V    26.4 18 26 37.59 +67 06 45.1   126.1 -0.873 P
J182700+343120   331 -0.303 18 26 59.98 +34 31 14.1 V   289.4 18 26 59.99 +34 31 13.2   482.1 -0.285 P
J182711-453302   451 -0.358 18 27 10.21 -45 33 10.2 A   591.3 18 27 10.07 -45 33 09.4   917.7 -0.191 P
J182718-393033    68  0.149                                                                          N
J182719+263832   168  0.013 18 27 20.14 +26 38 24.2 V   181.5 18 27 20.16 +26 38 24.1   165.3  0.052 P
J182755+265808   371  0.071 18 27 55.43 +26 58 05.9 V   292.2 18 27 55.47 +26 58 05.7   339.6 -0.084 P
J182809+643421   270  0.123 18 28 09.86 +64 34 16.0 V   222.6 18 28 09.96 +64 34 16.9   231.6 -0.022 P
J182809+273415    99  0.255 18 28 10.21 +27 34 08.3 V   115.9 18 28 10.20 +27 34 07.9    72.1  0.265 P
J182830+262640   196 -0.128 18 28 30.65 +26 26 39.6 V   116.4 18 28 30.65 +26 26 40.2   225.2 -0.368 P
J182840-511737   112 -0.342                                                                          N
J182858+321945    90  0.171 18 28 56.93 +32 20 04.1 V    16.7 18 28 56.95 +32 20 02.0    70.1 -0.801 P
J182901+125035    67 -0.363 18 29 01.15 +12 50 35.6 V    41.3 18 29 01.16 +12 50 35.6   105.1 -0.521 P
J182906+281950   111 -0.189 18 29 06.79 +28 19 51.5 V   113.9 18 29 07.02 +28 19 50.4   140.4 -0.117 P
J182913-581347   735  0.069 18 29 12.47 -58 13 56.2 A   850.2 18 29 12.07 -58 13 55.1   776.6  0.039 P
J182917+640915    69 -0.384 18 29 19.25 +64 09 17.0 V    55.2 18 29 19.31 +64 09 17.6   111.3 -0.391 P
J182920-743830    91 -0.496 18 29 24.58 -74 38 21.8 A    38.8 18 29 23.25 -74 38 21.2   228.8 -0.771 P
J182925-590116    97  1.171 18 29 25.98 -59 01 20.8 A    69.9 18 29 25.86 -59 01 20.4    18.9  0.568 P
J182926-570528   253 -0.081 18 29 27.69 -57 05 32.0 A   220.0 18 29 26.86 -57 05 46.4   336.5 -0.185 P
J182929-390409   104 -0.264 18 29 28.90 -39 04 00.3 V    73.0 18 29 28.96 -39 03 58.6   144.4 -0.381 P
J182933+373606    77  0.059 18 29 33.50 +37 36 07.5 V    57.6 18 29 33.62 +37 36 06.6    71.6 -0.121 P
J182938+180910    66  0.783 18 29 38.66 +18 08 49.7 V    59.3 18 29 38.65 +18 08 49.5    25.0  0.482 P
J182956+395732   370  0.258 18 29 56.51 +39 57 34.7 V   226.4 18 29 56.56 +39 57 34.3   268.6 -0.095 P
J183000-444115   406  0.111 18 30 00.84 -44 41 11.7 A   262.9 18 30 00.63 -44 41 12.6   402.1 -0.185 P
J183000+132430    96 -0.006 18 30 00.76 +13 24 14.3 V    58.9 18 30 00.75 +13 24 13.9    96.7 -0.277 P
J183013+313751    74 -0.310 18 30 12.78 +31 37 34.3 V    39.6 18 30 12.74 +31 37 33.8   108.8 -0.564 P
J183054+581620    80  0.030 18 30 53.92 +58 16 16.2 V    47.1 18 30 53.97 +58 16 16.3    77.0 -0.274 P
J183120+220003   273 -0.446 18 31 18.89 +22 00 12.4 V   225.3 18 31 18.84 +22 00 12.4   475.3 -0.417 P
J183137-732706    72  0.089 18 31 36.98 -73 27 06.7 A    57.2 18 31 36.19 -73 27 05.5    73.8 -0.111 P
J183142-480523   181  1.104 18 31 41.44 -48 05 21.0 A   200.2 18 31 41.20 -48 05 18.6    39.1  0.709 P
J183211-404004   114  0.467 18 32 09.99 -40 40 09.7 A    87.2 18 32 09.92 -40 40 05.8    65.4  0.125 P
J183230-565922   176 -0.015 18 32 31.07 -56 59 18.8 A   154.6 18 32 30.90 -56 59 21.2   211.5 -0.136 P
J183235-451357    76 -0.158 18 32 35.31 -45 14 21.5 A    50.0 18 32 35.59 -45 14 24.4   113.7 -0.357 P
J183240+404116   113 -0.057 18 32 40.79 +40 41 12.3 V   145.7 18 32 40.79 +40 41 12.2   121.2  0.103 P
J183243+135759   824  0.193 18 32 43.48 +13 57 44.4 V   819.7 18 32 43.52 +13 57 43.9   648.6  0.131 P
J183243-341128   144 -0.378                                                                          N
J183249+283336   984 -0.479 18 32 50.19 +28 33 35.9 V   585.2 18 32 49.98 +28 33 37.4  1785.2 -0.622 P
J183312+231047   121 -0.409 18 33 12.87 +23 10 06.0 V    40.8 18 33 12.87 +23 10 06.1   201.2 -0.891 P
J183317-384817   125  1.692 18 33 19.05 -38 49 58.0 V    58.8 18 33 19.16 -38 49 59.2    15.3  0.751 P
J183320-525242   115  1.428 18 33 20.37 -52 52 44.9 A    74.3 18 33 19.84 -52 52 47.7    15.1  0.692 P
J183333-554104    67 -0.108 18 33 42.97 -55 41 01.5 A    18.9 18 33 42.97 -55 41 01.3    92.8 -0.691 P
J183341-615302    80 -0.302 18 33 38.74 -61 53 00.2 A    43.0 18 33 38.49 -61 53 01.2   106.7 -0.395 P
J183353-561605   100 -0.267 18 33 54.02 -56 15 45.4 A    69.6 18 33 53.69 -56 15 47.5   176.8 -0.405 P
J183411+205145   153 -0.252 18 34 12.14 +20 51 40.9 V    73.5 18 34 12.18 +20 51 40.4   209.3 -0.332 L
                            18 34 12.18 +20 51 40.2 V    15.1                                         
                            18 34 12.22 +20 51 38.8 V    10.6                                         
                            18 34 12.02 +20 51 44.5 V    10.1                                         
                            18 34 12.17 +20 51 40.5 V     6.1                                         
J183414-594851   105 -0.406 18 34 15.35 -59 48 47.2 A    52.6 18 34 15.42 -59 48 47.7   229.9 -0.499 P
                            18 34 15.88 -59 48 35.9 A    20.3                                         
J183420-381450    96 -0.208                                                                          N
J183428-585635   399  0.148 18 34 27.11 -58 56 42.7 A  1188.2 18 34 27.31 -58 56 36.2   373.6  0.502 P
J183442-523059   220  0.449 18 34 43.71 -52 31 03.4 A   121.2 18 34 43.43 -52 31 03.6   129.7 -0.029 P
J183448+320504    80 -0.086 18 34 49.09 +32 05 25.4 V   117.3 18 34 49.07 +32 05 25.3    89.0  0.154 P
J183453-731519   187  0.225 18 34 53.16 -73 15 14.3 A    77.3 18 34 52.23 -73 15 14.5   155.6 -0.304 P
J183504+324137  2194 -0.395 18 35 03.39 +32 41 46.8 V   243.9 18 35 04.48 +32 41 23.1   112.6  0.431 P
J183508+620428   195 -0.489 18 35 12.48 +62 03 41.7 V     7.1 18 35 12.73 +62 03 39.2   200.9 -1.866 P
J183518+611943   567 -0.052 18 35 19.67 +61 19 40.0 V   486.6 18 35 19.73 +61 19 39.4   604.5 -0.121 P
J183521+490438    65 -0.486 18 35 21.81 +49 04 43.6 V    43.0 18 35 21.88 +49 04 43.1   118.9 -0.481 S
                            18 35 21.83 +49 04 43.5 V     7.2                                         
J183530-345353   178  0.103 18 35 28.48 -34 53 51.0 A    61.4 18 35 28.54 -34 53 51.0   153.6 -0.512 P
J183546+240743   166  0.197 18 35 46.28 +24 07 50.9 V   155.5 18 35 46.32 +24 07 51.3   129.9  0.100 P
J183555-423906    70  0.235 18 35 56.83 -42 38 58.0 A    19.6 18 35 56.74 -42 38 53.9    57.3 -0.466 P
J183558+250642   131  1.090 18 35 58.38 +25 06 45.4 V   180.6 18 35 58.35 +25 06 44.5    33.8  0.935 P
J183611-700942    73 -0.263 18 36 15.48 -70 09 39.3 A    81.4 18 36 14.99 -70 09 39.5   128.4 -0.198 P
J183637-405324   110 -0.317                                                                          N
J183642+194235   363  1.667                                                                          N
J183652-642639    73 -0.246 18 36 51.63 -64 26 42.2 A    56.4 18 36 51.62 -64 26 41.2    97.4 -0.237 P
J183706-691739   144 -0.112 18 37 05.55 -69 17 33.5 A    62.7 18 37 05.16 -69 17 32.9   186.5 -0.473 P
J183722-331916   225  0.242 18 37 24.49 -33 19 08.5 A    59.6 18 37 24.53 -33 19 08.5   161.0 -0.421 P
                            18 37 25.13 -33 19 20.2 A    16.1                                         
J183726-710849  2294  0.480 18 37 28.71 -71 08 43.4 A  1781.3 18 37 28.45 -71 08 43.9  1289.9  0.140 P
J183740+214033    91 -0.081 18 37 39.89 +21 40 22.9 V    45.9 18 37 39.90 +21 40 23.8   100.7 -0.438 P
J183749-603122   114 -0.219 18 37 53.12 -60 31 14.3 A    59.9 18 37 52.98 -60 31 15.2   187.2 -0.150 P
                            18 37 53.29 -60 31 02.7 A    31.3                                         
                            18 37 52.74 -60 31 07.4 A    25.5                                         
                            18 37 53.13 -60 31 17.8 A    15.9                                         
J183752-584814   211  0.183 18 37 53.59 -58 48 06.6 A   123.1 18 37 53.52 -58 48 05.3   187.0 -0.182 P
J183756+173733    74 -0.229 18 37 57.00 +17 37 30.6 V    56.6 18 37 57.03 +17 37 30.2    98.4 -0.309 P
J183824+733140   111 -0.214 18 38 19.85 +73 31 54.9 V    66.6 18 38 19.73 +73 31 53.8   144.8 -0.433 P
J183828-342733   258 -0.092 18 38 28.50 -34 27 41.8 V   191.1 18 38 28.56 -34 27 41.7   289.3 -0.195 S
                            18 38 28.49 -34 27 42.8 V    12.8                                         
J183837+325420   101 -0.004 18 38 37.66 +32 53 51.0 V   140.7 18 38 37.65 +32 53 51.2   101.5  0.182 P
J183850+521056    73 -0.333 18 38 50.69 +52 10 54.0 V    32.9 18 38 50.18 +52 10 51.0   100.4 -0.623 P
J183856-321304    93 -0.434 18 39 00.40 -32 14 40.6 V    13.9 18 39 00.45 -32 14 40.8   150.0 -1.328 P
J183858+573535    93  0.032 18 38 58.56 +57 35 39.3 V    66.0 18 38 58.66 +57 35 38.0    89.4 -0.169 P
J183905-292050   132 -0.143 18 39 03.60 -29 20 48.6 V   195.4 18 39 03.62 -29 20 49.4   157.7  0.120 P
J183905+410054   160 -0.211 18 39 05.81 +41 00 59.1 V   124.1 18 39 05.80 +41 00 58.6   208.0 -0.288 P
J183909-803609    67  0.119                                                                          N
J183949+423610    94 -0.123 18 39 49.18 +42 36 06.0 V    61.6 18 39 49.14 +42 36 05.1   109.6 -0.322 P
J183959-583909    84  0.010 18 39 56.56 -58 39 00.4 A    88.8 18 39 56.39 -58 39 02.0    97.1 -0.039 P
J184002+245738   111  0.377 18 40 03.44 +24 57 41.2 V   162.2 18 40 03.43 +24 57 41.3    69.5  0.473 P
J184013-615211   198  0.129 18 40 15.45 -61 52 04.9 A   175.7 18 40 15.65 -61 52 06.3   190.9 -0.036 P
J184023+312824   114  0.059 18 40 22.78 +31 28 34.7 V    61.4 18 40 22.73 +31 28 34.0   105.9 -0.304 P
J184033+621257    72  0.058 18 40 33.67 +62 12 50.2 V    65.5 18 40 33.53 +62 12 49.4    67.0 -0.013 P
J184038-770932   494 -0.422 18 40 38.48 -77 09 28.8 A   195.5 18 40 38.65 -77 09 30.4  1108.2 -0.753 P
J184056+545229   252  0.148 18 40 57.38 +54 52 15.9 V   201.1 18 40 57.44 +54 52 14.0   209.7 -0.023 P
J184057+370226   100  0.369 18 40 58.60 +37 02 29.2 V    85.1 18 40 58.60 +37 02 28.4    63.2  0.166 P
J184057+390045   420  0.855 18 40 57.16 +39 00 45.7 V   227.8 18 40 57.13 +39 00 46.0   145.2  0.251 P
J184103+671856   167 -0.057 18 41 03.92 +67 18 50.0 V    99.2 18 41 03.94 +67 18 49.4   179.3 -0.330 P
J184109+412951    83  0.422 18 41 10.12 +41 29 41.1 V    54.9 18 41 10.15 +41 29 40.5    49.1  0.062 P
J184114+371245   217 -0.330 18 41 15.09 +37 11 51.4 V    80.6 18 41 15.09 +37 11 51.4   327.0 -0.782 P
J184115-554419   116 -0.344 18 41 17.47 -55 44 17.0 A    81.5 18 41 17.59 -55 44 16.3   230.9 -0.452 P
J184118-400216    82  0.019 18 41 16.69 -40 02 21.3 A    32.2 18 41 16.63 -40 02 19.1    93.5 -0.464 P
J184120+290945    66  0.010 18 41 21.73 +29 09 41.0 V    38.5 18 41 21.60 +29 09 45.3    65.2 -0.294 P
J184132+210749   106  0.156 18 41 31.88 +21 07 54.9 V    94.6 18 41 31.88 +21 07 54.8    87.3  0.045 P
J184141+674011   117  0.365 18 41 42.31 +67 40 05.6 V   105.5 18 41 42.38 +67 40 05.8    74.3  0.196 P
J184144+345924    70 -0.021 18 41 45.34 +34 59 40.1 V    57.1 18 41 45.32 +34 59 39.3    71.9 -0.129 P
J184147-822247    98  0.340 18 41 40.01 -82 22 45.8 A    58.3 18 41 39.50 -82 22 46.1    55.4  0.022 P
J184152+233350    65 -0.141 18 41 51.47 +23 34 06.4 V    29.9 18 41 51.35 +23 34 06.9    77.5 -0.532 P
J184201+263003    76  0.013 18 42 01.06 +26 30 09.1 V    46.5 18 42 01.05 +26 30 08.8    74.8 -0.265 P
J184206+502346    69 -0.400 18 42 03.37 +50 24 04.6 V    43.5 18 42 03.41 +50 24 04.2   113.4 -0.535 P
J184217+794556  4323 -0.457 18 42 08.99 +79 46 17.2 V   258.1 18 42 14.46 +79 46 13.8   834.1 -0.655 P
J184232+680929   925  0.093 18 42 33.64 +68 09 25.2 V   846.7 18 42 33.64 +68 09 24.8   824.4  0.015 P
J184242-680233   194 -0.158 18 42 44.45 -68 02 31.9 A   113.6 18 42 44.34 -68 02 30.6   290.1 -0.407 P
J184306+444954    90 -0.221 18 43 07.92 +44 49 51.5 V   103.3 18 43 07.90 +44 49 51.0   118.4 -0.076 P
J184310-380141    73 -0.470                                                                          N
J184329+322527   160 -0.433 18 43 29.26 +32 25 27.5 V   160.9 18 43 29.26 +32 25 27.6   274.1 -0.297 P
J184351+355835   151  0.148 18 43 51.36 +35 58 35.4 V    60.1 18 43 51.36 +35 58 35.7   125.6 -0.378 S
                            18 43 51.35 +35 58 35.1 V     3.7                                         
J184408-680813   160  0.346 18 44 11.84 -68 08 04.8 A   132.6 18 44 11.80 -68 08 05.4   110.5  0.079 P
J184432-344660   142  1.178                                                                          N
J184448-651443   143 -0.336 18 44 48.12 -65 14 52.3 A    91.0 18 44 47.92 -65 14 50.3   281.1 -0.490 P
J184451+570945   123 -0.235 18 44 50.97 +57 09 38.6 V    83.1 18 44 51.20 +57 09 40.5   164.7 -0.382 P
J184505-292345   135  0.446 18 45 04.10 -29 23 59.9 V   107.2 18 45 04.13 -29 24 00.5    77.5  0.181 P
J184505-672925   170  0.249 18 45 04.30 -67 29 17.6 A    80.6 18 45 04.34 -67 29 15.5   136.2 -0.228 P
J184510+400750   564 -0.477 18 45 11.13 +40 07 51.6 V   386.3 18 45 11.17 +40 07 51.6  1020.4 -0.542 P
J184512+544158   101 -0.364 18 45 13.72 +54 41 57.0 V    69.0 18 45 13.76 +54 41 57.2   158.8 -0.465 P
J184523+354805   185 -0.075 18 45 24.09 +35 48 13.6 V    40.9 18 45 24.23 +35 48 14.2   203.0 -0.841 S
                            18 45 24.06 +35 48 13.5 V     4.1                                         
J184534+354113   793 -0.087 18 45 35.11 +35 41 16.7 V   562.7 18 45 35.16 +35 41 16.8   883.5 -0.243 P
                            18 45 35.44 +35 41 21.6 V     8.6                                         
J184544+571532    71 -0.399 18 45 44.03 +57 15 37.3 V    24.4 18 45 44.04 +57 15 37.7   116.6 -0.610 L
                            18 45 43.81 +57 15 37.6 V     8.1                                         
                            18 45 43.97 +57 15 37.2 V     6.6                                         
J184548-332021    84  0.656 18 45 50.72 -33 20 34.1 V    21.0 18 45 50.81 -33 20 34.3    37.2  0.307 C
                            18 45 50.76 -33 20 34.4 V    18.8                                         
                            18 45 50.74 -33 20 34.3 V    13.0                                         
                            18 45 50.74 -33 20 34.3 V    11.7                                         
J184551-285238   360  0.025 18 45 51.36 -28 52 40.3 V   588.0 18 45 51.40 -28 52 40.8   348.8  0.291 P
J184555-653758    68 -0.212 18 45 54.12 -65 38 12.3 A    32.7 18 45 54.01 -65 38 11.3   110.6 -0.444 P
                            18 45 53.66 -65 38 19.8 A     7.1                                         
J184604+203608   158  0.755 18 46 04.35 +20 36 10.3 V   102.8 18 46 04.34 +20 36 10.6    61.8  0.284 P
J184617+723759    69 -0.294 18 46 12.83 +72 37 50.6 V    41.0 18 46 12.72 +72 37 49.9    99.4 -0.494 P
J184633+374714   121  0.019 18 46 31.93 +37 47 17.3 V   202.8 18 46 31.94 +37 47 19.1   118.2  0.301 P
J184752-693956   119 -0.499 18 47 52.28 -69 39 44.9 A    51.5 18 47 51.81 -69 39 44.0   259.4 -0.702 P
J184803-423049   116  0.123 18 48 06.18 -42 30 26.6 A    56.5 18 48 06.07 -42 30 27.1   112.8 -0.254 P
                            18 48 06.82 -42 30 30.5 A     6.3                                         
J184804-451427    66 -0.350 18 48 00.51 -45 14 53.3 A    13.7 18 48 00.36 -45 14 53.3   132.6 -0.986 P
J184813-581027    66 -0.350                                                                          N
J184820-735314    82  0.882 18 48 27.44 -73 53 35.8 A   130.4 18 48 27.02 -73 53 37.6    24.9  0.719 P
J184821+321903   762  0.292 18 48 22.10 +32 19 02.6 V   640.5 18 48 22.11 +32 19 02.6   530.0  0.106 P
J184831-424032   202 -0.401 18 48 31.24 -42 40 49.3 A    13.6                                        P
J184835+213156    79 -0.050 18 48 36.51 +21 31 58.5 V    51.8 18 48 36.26 +21 32 00.4    84.1 -0.270 P
J184847-271813   215  1.288 18 48 47.50 -27 18 18.1 V   371.5 18 48 47.51 -27 18 17.7    43.4  1.198 P
J184917+670548   845  0.370 18 49 16.08 +67 05 41.7 V   476.0 18 49 15.90 +67 05 40.8   533.3 -0.063 P
J184919+302436   192 -0.145 18 49 20.11 +30 24 14.2 V   255.8 18 49 20.03 +30 24 13.9   229.9  0.060 P
J184924-431426    82  0.043 18 49 25.88 -43 14 13.1 A   104.7 18 49 25.70 -43 14 14.2    90.2  0.065 P
J184930+713722    92 -0.221 18 49 30.47 +71 37 23.6 V    46.6 18 49 30.18 +71 37 24.2   121.1 -0.533 P
J184931+274822    82  0.438 18 49 31.73 +27 48 00.7 V    49.9 18 49 31.69 +27 48 00.9    47.6  0.026 P
J184943+573734    77  0.190 18 49 42.85 +57 37 27.5 V    77.5 18 49 42.95 +57 37 26.2    60.8  0.135 P
J185010-421721   121 -0.405 18 50 11.67 -42 18 01.3 A     9.8 18 50 11.54 -42 17 45.0   264.5 -1.286 P
                            18 50 11.40 -42 17 45.3 A     3.9                                         
J185014-274029    97  0.317 18 50 13.98 -27 40 20.9 V    80.2 18 50 14.01 -27 40 21.4    65.4  0.114 P
J185022+495915   230  0.140 18 50 22.24 +49 59 21.5 V   155.7 18 50 22.45 +49 59 21.3   193.3 -0.121 P
J185027+282507  1013  1.179 18 50 27.59 +28 25 13.1 V  1527.4 18 50 27.55 +28 25 12.8   234.2  1.047 P
J185031+405740    99 -0.151 18 50 31.33 +40 57 31.4 V    84.8 18 50 31.39 +40 57 30.7   119.4 -0.191 P
J185045+574438   102  0.169 18 50 37.92 +57 44 12.7 V    34.8 18 50 38.00 +57 44 12.6    82.7 -0.483 P
J185046-281241    73 -0.467 18 50 46.94 -28 13 10.0 V    56.0 18 50 47.01 -28 13 10.6   109.0 -0.372 P
                            18 50 48.65 -28 11 34.4 V     6.7 18 50 47.86 -28 11 42.7    15.6 -0.472  
J185123-511745    82 -0.134 18 51 24.14 -51 17 32.8 A    45.0 18 51 24.04 -51 17 31.6   118.3 -0.420 P
J185131-314421    85  0.035 18 51 33.59 -31 44 10.7 V    29.7 18 51 33.66 -31 44 11.2    81.4 -0.563 P
J185134-395007    87 -0.277 18 51 34.65 -39 50 50.1 V    56.7 18 51 34.74 -39 50 48.3   122.7 -0.431 P
J185141+340657   133 -0.458 18 51 41.20 +34 06 55.0 V    85.2 18 51 41.22 +34 06 54.2   235.0 -0.463 S
                            18 51 41.21 +34 06 54.6 V    17.3                                         
J185151+610034   219 -0.165 18 51 52.36 +61 00 38.8 V   189.6 18 51 52.41 +61 00 38.8   269.0 -0.195 P
J185159-362147    86  0.082 18 51 59.76 -36 22 21.2 V    42.7 18 51 59.71 -36 22 20.7    77.7 -0.334 P
J185228-684824   174 -0.442 18 52 32.38 -68 48 14.9 A   112.4 18 52 31.91 -68 48 14.4   402.5 -0.554 P
J185229+485549   311  0.200 18 52 28.55 +48 55 47.5 V   374.1 18 52 28.58 +48 55 47.7   242.7  0.241 P
J185230+401906   525 -0.205 18 52 30.37 +40 19 06.6 V   583.6 18 52 30.37 +40 19 06.2   677.2 -0.043 P
                            18 52 30.73 +40 19 11.2 V    43.1                                         
J185240+440532    70 -0.011 18 52 40.03 +44 05 35.1 V    42.0 18 52 40.10 +44 05 34.8    71.0 -0.293 P
J185248-243334   106  0.077 18 52 47.81 -24 33 43.2 V    70.2 18 52 47.75 -24 33 45.1    96.3 -0.176 P
J185317-362828   906 -0.318 18 53 17.92 -36 28 42.2 V   423.5 18 53 17.93 -36 28 41.3  1338.0 -0.642 P
J185325-641115   127 -0.458 18 53 25.42 -64 11 22.2 A    40.3 18 53 25.68 -64 11 20.9   268.1 -0.823 P
J185327+331049   213  0.250 18 53 26.79 +33 10 56.1 V   176.5 18 53 26.92 +33 10 54.7   156.1  0.069 P
J185327+234435   177  0.155 18 53 27.63 +23 44 35.5 V   106.2 18 53 27.59 +23 44 35.9   145.9 -0.177 P
J185327-430329   105  0.100 18 53 25.03 -43 03 44.4 A    51.8 18 53 24.89 -43 03 40.7   105.7 -0.310 P
J185335+330133   364 -0.119                                                                          N
J185339-700457    86 -0.240 18 53 43.91 -70 04 36.5 A    36.5 18 53 43.52 -70 04 34.9   145.9 -0.602 P
J185346-721502    92 -0.402 18 53 46.95 -72 14 04.7 A    13.5 18 53 46.56 -72 13 37.6    16.1  0.215 P
                            18 53 46.28 -72 13 26.7 A    12.9                                         
J185455+735112   576  0.159 18 54 57.30 +73 51 19.9 V   600.3 18 54 57.41 +73 51 20.5   472.7  0.133 P
J185517-470041    77 -0.405                                                                          N
J185528+374246   367  0.531 18 55 27.71 +37 42 57.0 V   227.6 18 55 27.66 +37 42 55.9   189.7  0.102 P
J185529-731146   136  0.065 18 55 28.09 -73 11 09.9 A    71.3 18 55 27.07 -73 11 07.5   144.6 -0.307 P
J185535-272721   203 -0.464 18 55 36.26 -27 27 07.6 V   107.6 18 55 36.29 -27 27 08.7   361.2 -0.676 P
J185545+272235   127 -0.491                                                                          N
J185551-832517   161 -0.158 18 56 05.18 -83 25 43.6 A   129.5 18 56 05.61 -83 25 44.7   240.8 -0.269 P
J185554-202708    83  0.230 18 55 55.49 -20 27 01.2 V    36.2 18 55 55.53 -20 27 01.4    62.4 -0.304 P
J185621-230516    73 -0.071 18 56 24.15 -23 06 05.1 V    11.9 18 56 24.11 -23 06 04.8    71.8 -1.003 P
J185635-223617   123 -0.203 18 56 36.47 -22 36 16.8 V    73.5 18 56 36.47 -22 36 17.1   158.4 -0.429 P
J185657-553056    91 -0.356 18 56 55.26 -55 30 45.3 A    98.6 18 56 54.68 -55 30 51.3   178.3 -0.257 P
J185657-661640    70 -0.254 18 56 54.28 -66 16 34.2 A    39.7 18 56 54.34 -66 16 34.4   121.3 -0.485 P
J185700-532501   581  0.158 18 57 00.51 -53 24 58.3 A   364.6 18 57 00.40 -53 25 00.1   515.7 -0.151 P
J185700+440019    84 -0.427 18 56 59.28 +44 00 14.6 V    94.0 18 56 59.22 +44 00 14.6   142.9 -0.234 P
J185714+310414   280 -0.337 18 57 13.99 +31 04 22.1 V   138.0 18 57 13.98 +31 04 22.3   425.6 -0.513 L
                            18 57 14.15 +31 04 20.9 V    31.6                                         
J185715-205838   110 -0.142 18 57 15.68 -20 58 28.9 V    77.1 18 57 15.69 -20 58 29.2   131.2 -0.297 P
J185751-544415    74 -0.264 18 57 51.64 -54 44 37.1 A    41.8 18 57 53.57 -54 44 41.4   130.3 -0.494 P
J185753-694803    67 -0.362 18 57 48.85 -69 47 55.5 A    31.1 18 57 48.72 -69 47 53.3   137.2 -0.645 P
J185820-251113   115 -0.430 18 58 19.08 -25 10 50.7 V   122.1 18 58 19.10 -25 10 50.6   196.2 -0.265 P
J185821-413825   115  0.080                                                                          N
J185827-430317   155  0.491 18 58 27.47 -43 03 19.8 A    73.9 18 58 27.39 -43 03 19.0    85.7 -0.064 P
J185842-194536    81 -0.479                                                                          N
J185849-814325    65 -0.423                                                                          N
J185904-251014   108 -0.220 18 59 05.04 -25 09 47.1 V   201.5 18 59 05.02 -25 09 47.8   141.9  0.196 P
J185908-605542   280 -0.182 18 59 08.65 -60 55 40.2 A   180.6 18 59 08.45 -60 55 39.1   434.7 -0.381 P
J185910+313914    82 -0.374 18 59 09.97 +31 39 21.0 V    58.3 18 59 10.02 +31 39 12.3   121.1 -0.408 P
J185917+443126    72  0.066 18 59 18.77 +44 31 29.4 V    59.0 18 59 19.07 +44 31 20.7    66.3 -0.065 P
J190016-480044    79 -0.467                                                                          N
J190021-741042   158 -0.412 19 00 20.44 -74 10 48.2 A    94.8 19 00 20.34 -74 10 48.0   348.9 -0.566 P
J190034+272234   266  0.043 19 00 34.68 +27 22 30.9 V   261.1 19 00 34.69 +27 22 29.8   252.2  0.019 P
J190048+270203   284 -0.068 19 00 48.51 +27 01 57.5 V   278.7 19 00 48.52 +27 01 57.0   308.9 -0.057 P
J190101+620727    68 -0.378 19 01 03.01 +62 07 21.3 V    23.6 19 01 03.12 +62 07 21.1   108.7 -0.852 P
J190103-742930   147 -0.399 19 01 05.09 -74 29 25.5 A    99.6 19 01 04.43 -74 29 25.2   318.5 -0.505 P
J190104-211209   145  0.348 19 01 04.45 -21 12 01.2 V   198.8 19 01 04.45 -21 12 01.8    94.1  0.417 P
J190108-173857   120  0.081 19 01 06.03 -17 38 41.1 V   135.0 19 01 06.05 -17 38 41.8   108.5  0.122 P
J190110+485830    65 -0.202 19 01 08.71 +48 58 13.9 V    25.5 19 01 08.66 +48 58 14.0    28.3 -0.058 P
J190131-252814   165 -0.265 19 01 32.13 -25 28 14.3 V   116.3 19 01 32.18 -25 28 15.2   225.8 -0.370 P
J190149-513857   257  0.120 19 01 48.99 -51 39 07.8 A   187.2 19 01 49.60 -51 39 16.1   251.1 -0.128 P
J190225-291915   122  0.543 19 02 27.75 -29 18 59.1 V    89.1 19 02 27.75 -29 19 01.2    62.1  0.201 P
J190230+423516    71 -0.454 19 02 30.36 +42 35 09.0 V   150.0 19 02 30.35 +42 35 09.2   124.8  0.103 P
J190232-522652   109 -0.434 19 02 31.04 -52 26 37.9 A    43.0 19 02 31.42 -52 26 39.5   249.0 -0.763 P
J190242-174741    68 -0.397 19 02 43.25 -17 48 00.7 V    22.4 19 02 43.29 -17 48 01.3   111.4 -0.703 L
                            19 02 43.28 -17 47 59.0 V     9.2                                         
J190256+315939  1863 -0.445 19 02 55.93 +31 59 41.6 V  1719.3 19 02 55.95 +31 59 42.1  3239.3 -0.337 L
                            19 02 55.78 +31 59 47.2 V    52.0                                         
J190300-674936   335  0.345 19 03 01.23 -67 49 35.6 A   359.7 19 03 00.83 -67 49 35.9   231.6  0.191 P
J190304-352337   216  0.469 19 03 02.30 -35 22 29.1 V   154.8                                        P
                            19 03 04.01 -35 23 19.0 V   139.9 19 03 04.00 -35 23 18.7   120.6  0.083  
J190304-524638    86  0.363                                                                          N
J190311+554044   235 -0.093 19 03 11.61 +55 40 38.4 V   166.3 19 03 11.58 +55 40 39.0   263.9 -0.258 P
J190312+513040    84 -0.101 19 03 13.06 +51 30 31.1 V   113.3 19 03 13.09 +51 30 31.0    95.2  0.097 P
J190318-163828    68  0.667 19 03 18.18 -16 38 11.8 V    11.7 19 03 18.21 -16 38 15.6    29.7 -0.520 P
J190343-505050    66  0.564 19 03 44.56 -50 51 09.2 A    81.4 19 03 44.50 -50 51 08.2    32.6  0.397 P
J190355-791952    78  0.078 19 03 54.22 -79 19 42.1 A    53.9 19 03 54.40 -79 19 41.9    81.3 -0.179 P
J190411-560759   188  0.395 19 04 10.32 -56 07 57.2 A    96.3 19 04 10.12 -56 07 57.3   120.4 -0.097 P
J190413+362659   102  0.020 19 04 11.88 +36 26 59.0 V    47.0 19 04 11.91 +36 27 00.3    99.5 -0.419 P
J190421-481951    65  0.492 19 04 31.29 -48 20 06.1 A    19.3 19 04 30.99 -48 20 05.5    35.9 -0.130 P
                            19 04 30.72 -48 20 16.3 A     7.3                                         
J190434+535507    75 -0.095 19 04 33.84 +53 55 08.4 V    72.5 19 04 33.94 +53 55 08.4    84.4 -0.085 P
J190434-400936    84 -0.422                                                                          N
J190502-602202    89  0.531 19 05 01.88 -60 22 05.3 A    47.6 19 05 01.79 -60 22 03.8    46.3  0.012 P
J190503-562040   122  0.418 19 05 05.34 -56 20 26.7 A    80.6 19 05 05.26 -56 20 25.8    75.4  0.029 P
J190509-781911   109  0.388 19 05 10.75 -78 19 05.3 A    81.4 19 05 11.34 -78 19 04.3    70.6  0.062 P
J190510-792409    70  0.380 19 05 16.15 -79 24 34.5 A    63.6 19 05 16.31 -79 24 34.4    45.9  0.142 P
J190512-253719    86 -0.219 19 05 11.99 -25 38 03.6 V    53.9 19 05 12.07 -25 38 04.0   108.0 -0.335 S
                            19 05 11.98 -25 38 03.4 V     5.4                                         
J190548-294232    95  0.112                                                                          N
J190611+395602   177 -0.311 19 06 11.43 +39 56 10.1 V   115.8 19 06 11.39 +39 56 10.3   260.3 -0.394 P
                            19 06 11.44 +39 56 10.0 V    12.8                                         
J190621-830325    81  1.115 19 06 30.93 -83 03 47.9 A    41.4 19 06 30.96 -83 03 47.4    17.2  0.381 P
J190628-273720    79 -0.284 19 06 29.71 -27 37 33.8 V    64.9 19 06 29.64 -27 37 35.3   112.5 -0.307 P
J190657-311308    75  0.482                                                                          N
J190701-371611   219 -0.180 19 07 02.36 -37 15 59.5 V   164.7 19 07 02.31 -37 15 57.7   273.8 -0.284 P
J190737+514158   105 -0.069 19 07 37.46 +51 41 57.3 V    62.0 19 07 37.47 +51 41 58.1   114.4 -0.342 P
J190752-622317    69  0.171 19 07 52.18 -62 23 48.0 A   115.9 19 07 52.23 -62 23 48.3    62.3  0.270 P
J190835-384436   223 -0.290 19 08 35.91 -38 44 35.9 V    89.6 19 08 34.46 -38 44 30.9   319.9 -0.710 P
J190843-454841   146 -0.109 19 08 43.92 -45 48 41.0 A   179.0 19 08 43.84 -45 48 41.1   202.7 -0.054 P
J190850-250922   158 -0.437 19 08 48.44 -25 09 29.3 V    92.7 19 08 48.51 -25 09 28.5   272.0 -0.574 L
                            19 08 48.51 -25 09 26.9 V     4.6                                         
J190858-240056    99 -0.113 19 08 58.94 -24 00 48.0 V   112.8 19 08 58.96 -24 00 48.6   114.0  0.028 S
                            19 08 58.93 -24 00 48.0 V     7.1                                         
J190920+624140   113 -0.209 19 09 20.23 +62 41 38.8 V    80.5 19 09 20.21 +62 41 38.5   146.5 -0.334 P
J190922-242524    67 -0.179                                                                          N
J190943-213929   174 -0.059 19 09 45.15 -21 39 35.4 V   131.4 19 09 45.13 -21 39 36.1   187.1 -0.197 P
J190945-265141    67  0.393                                                                          N
J190947+483427   495  0.117 19 09 46.56 +48 34 31.8 V   236.9 19 09 47.19 +48 34 29.4   422.9 -0.323 P
J191003-172455    66  0.405 19 10 03.71 -17 25 20.2 V    37.1 19 10 03.79 -17 25 21.0    39.9 -0.041 P
J191005-291857   178 -0.002 19 10 06.13 -29 19 34.0 V    97.2 19 10 06.09 -29 19 35.2   178.5 -0.298 S
                            19 10 06.12 -29 19 34.4 V     7.4                                         
J191018-850144    79  0.241 19 10 14.28 -85 01 55.0 A    36.1 19 10 14.59 -85 01 53.8    64.1 -0.249 P
J191019-244802    96 -0.215 19 10 15.51 -24 47 45.3 V   110.4 19 10 15.54 -24 47 45.6   125.4 -0.071 P
J191024-741747   105  0.067 19 10 21.82 -74 17 33.7 A   115.2 19 10 22.63 -74 17 36.9   111.2  0.015 P
J191027-682339   100  0.347 19 10 28.70 -68 23 46.1 A    82.1 19 10 28.20 -68 23 44.1    69.0  0.075 P
J191033+480203   154 -0.371 19 10 34.20 +48 02 11.8 V   126.1 19 10 34.30 +48 02 12.0   244.3 -0.369 P
J191035-191127   129 -0.149 19 10 36.25 -19 11 31.0 V    50.9 19 10 36.28 -19 11 32.1   155.3 -0.623 P
J191038+332659   110 -0.130 19 10 39.05 +33 27 06.8 V    88.5 19 10 39.02 +33 27 07.5   129.2 -0.211 P
J191053-480948   131  0.570 19 10 52.61 -48 09 46.6 A    96.3 19 10 52.29 -48 09 48.2    64.2  0.176 P
J191057-222322   149 -0.370 19 10 57.56 -22 23 29.3 V   102.2 19 10 57.51 -22 23 30.9   235.9 -0.467 P
J191109-200655  2053 -0.237 19 11 09.65 -20 06 55.1 V  3013.0 19 11 09.69 -20 06 55.6  2756.3  0.055 P
                            19 11 09.30 -20 06 54.8 V    20.2                                         
                            19 11 09.80 -20 06 45.9 V     9.3                                         
J191131-195424    83 -0.452 19 11 30.16 -19 55 07.4 V    29.9 19 11 30.17 -19 55 08.1    86.7 -0.594 P
                            19 11 32.02 -19 53 39.9 V    20.9 19 11 32.03 -19 53 39.7    58.9 -0.578  
J191131-394125   102 -0.451 19 11 29.20 -39 41 29.3 V    26.3 19 11 29.14 -39 41 30.3   178.6 -0.736 S
                            19 11 29.17 -39 41 28.5 V    12.1                                         
                            19 11 29.19 -39 41 29.7 V     9.4                                         
J191141-553858    86 -0.148 19 11 45.83 -55 38 48.5 A    47.5 19 11 45.76 -55 38 47.6   126.8 -0.426 P
J191153-210249   443 -0.278 19 11 53.94 -21 02 43.8 V   342.7 19 11 53.97 -21 02 44.4   625.9 -0.336 P
J191155-192158   222  0.042 19 11 56.52 -19 21 50.9 V   201.2 19 11 56.50 -19 21 52.0   210.8 -0.016 L
                            19 11 56.68 -19 21 55.4 V     3.8                                         
J191204-414305   119  0.877 19 12 06.56 -41 43 02.2 A    84.4 19 12 06.27 -41 42 56.0    36.4  0.366 P
J191205+652610    71 -0.129 19 12 05.98 +65 26 30.1 V    45.6 19 12 05.82 +65 26 30.9    83.4 -0.337 P
J191209-150456   588  0.026 19 12 11.94 -15 04 57.5 V   416.8 19 12 11.99 -15 04 57.9   569.5 -0.174 P
J191225+374029   405 -0.045 19 12 25.13 +37 40 36.7 V   340.9 19 12 25.08 +37 40 36.3   428.1 -0.127 P
J191227-122243    92 -0.271 19 12 29.51 -12 23 00.9 V   146.5 19 12 29.54 -12 23 01.5   128.9  0.071 P
J191239-801008  1297  0.083 19 12 40.05 -80 10 05.9 A   928.2 19 12 39.85 -80 10 06.9  1184.4 -0.106 P
J191310-515250    75 -0.333 19 13 09.81 -51 52 29.8 A    34.8 19 13 09.88 -51 52 28.3   146.8 -0.524 P
                            19 13 09.74 -51 52 18.8 A     9.1                                         
J191315+470710   108 -0.386 19 13 15.99 +47 06 49.7 V    17.3 19 13 15.72 +47 06 56.6   164.8 -1.258 P
J191321-363027   192  0.459 19 13 20.89 -36 30 19.4 V    98.9 19 13 20.87 -36 30 20.0   108.5 -0.052 P
                            19 13 21.05 -36 31 08.3 V    80.2                                         
J191327-444822   151  0.375 19 13 29.51 -44 48 27.4 A    89.5 19 13 29.36 -44 48 27.3    77.7  0.061 P
J191329-792013    71 -0.135 19 13 33.10 -79 20 14.4 A    92.7 19 13 33.69 -79 20 15.8   102.6 -0.044 P
J191334-515733   133  0.330 19 13 36.02 -51 57 46.5 A    88.3 19 13 36.15 -51 57 43.8    94.1 -0.028 P
J191347-450312   275  1.083 19 13 46.51 -45 03 11.6 A   164.9 19 13 46.38 -45 03 10.2    61.3  0.430 P
J191402-294723   566  1.060 19 14 03.63 -29 47 44.7 V   382.1 19 14 03.68 -29 47 46.7   151.7  0.516 P
J191412-463133   502  0.300 19 14 13.78 -46 31 31.6 A   357.6 19 14 13.65 -46 31 31.2   372.3 -0.017 P
J191430-653545   153  0.219 19 14 30.23 -65 35 58.3 A    93.5 19 14 29.61 -65 35 59.0   128.3 -0.137 P
J191441-393738   110 -0.447                                                                          N
J191454-255208   449  0.550 19 14 57.67 -25 52 01.6 V   102.7 19 14 57.73 -25 51 58.5   378.7 -0.688 S
                            19 14 57.69 -25 52 01.2 V     7.6                                         
J191459-613444    76 -0.202 19 15 00.91 -61 34 30.9 A    34.2 19 15 00.98 -61 34 28.7   121.7 -0.551 P
J191507-522809    65  0.493 19 15 06.04 -52 28 02.8 A    30.6 19 15 06.07 -52 28 05.8    35.8  0.233 P
                            19 15 06.48 -52 28 12.1 A    18.8                                         
                            19 15 05.48 -52 27 59.8 A    11.8                                         
J191507-140540   102 -0.296 19 15 07.13 -14 05 54.8 V    47.3 19 15 07.15 -14 05 55.6   127.0 -0.551 P
J191523+654846   354 -0.421 19 15 23.82 +65 48 46.4 V   224.1 19 15 23.83 +65 48 46.4   597.2 -0.547 P
J191527-375405    76 -0.403                                                                          N
J191536-221416    87 -0.116                                                                          N
J191545-234706   109  0.561 19 15 44.77 -23 47 03.0 V   148.1 19 15 44.80 -23 47 02.9    54.3  0.560 P
J191554-550527   162 -0.083 19 15 55.09 -55 05 20.0 A    97.7 19 15 55.24 -55 05 19.1   216.1 -0.345 P
J191619-270831   191 -0.330 19 16 19.87 -27 08 32.3 V   152.4 19 16 19.95 -27 08 33.9   287.8 -0.355 P
J191635-692839    75 -0.082 19 16 36.29 -69 28 33.4 A    79.6 19 16 35.97 -69 28 30.8    99.9 -0.099 P
J191641-794623    69  0.293 19 16 44.33 -79 46 21.9 A   102.5 19 16 45.37 -79 46 18.4    45.7  0.351 P
J191651-151902   237  0.257 19 16 52.51 -15 19 00.1 V   202.6 19 16 52.52 -15 19 00.3   168.2  0.104 P
J191654+605305   100  0.298 19 16 54.34 +60 53 03.8 V    66.4 19 16 54.47 +60 53 03.8    69.0  0.018 P
                            19 16 50.52 +60 53 05.2 V     3.1                                         
                            19 16 52.62 +60 52 50.4 V     1.7                                         
J191710-211032   318  0.220 19 17 08.64 -21 10 30.8 V   225.1 19 17 08.66 -21 10 31.2   241.8 -0.040 P
J191727-393711    68  0.081                                                                          N
J191733-643533    99  0.085 19 17 33.98 -64 35 43.1 A    75.8 19 17 33.79 -64 35 44.8   102.0 -0.129 P
J191745-192138   413 -0.141 19 17 44.82 -19 21 31.6 V   322.2 19 17 44.86 -19 21 32.1   492.1 -0.214 L
                            19 17 44.72 -19 21 30.4 V    12.9                                         
J191810+552046   300 -0.016 19 18 10.74 +55 20 38.6 V   424.6 19 18 10.73 +55 20 39.2   305.9  0.183 P
J191816-411126   222 -0.211 19 18 16.17 -41 11 30.9 A   189.8 19 18 16.01 -41 11 31.0   360.6 -0.279 P
J191836-115717   112 -0.499                                                                          N
J191845+493757   127 -0.199 19 18 45.58 +49 37 56.1 V   213.3 19 18 45.48 +49 37 56.5   162.6  0.151 P
J191908-375725    80 -0.448 19 19 11.55 -37 57 35.9 V    50.3 19 19 11.56 -37 57 35.2   139.5 -0.569 P
J191910-282339   141 -0.386 19 19 11.21 -28 23 55.2 V    76.8 19 19 10.77 -28 23 54.6   106.6 -0.183 P
J191917-454340   647 -0.017 19 19 16.68 -45 43 38.6 A   418.4 19 19 16.55 -45 43 38.5   779.5 -0.270 P
J191920-324425    85  0.003 19 19 22.29 -32 44 21.7 V    73.4 19 19 22.20 -32 44 26.5    84.7 -0.080 P
J191930+453108    66 -0.285                                                                          N
J191945-364417    87  2.393                                                                          N
J191949-105417    88 -0.473 19 19 48.97 -10 54 22.2 V    11.3 19 19 48.65 -10 54 18.6   143.8 -1.420 P
J191954+724056    66  0.176 19 19 53.86 +72 40 58.6 V    47.0 19 19 53.81 +72 40 58.2    53.0 -0.020 P
                            19 19 58.68 +72 40 54.4 V     2.2                                         
                            19 19 52.02 +72 40 52.8 V     1.0                                         
                            19 19 54.89 +72 40 51.9 V     0.9                                         
J192000+535045    96 -0.145 19 20 01.29 +53 50 46.8 V    91.9 19 20 01.26 +53 50 47.6   115.0 -0.125 P
J192015-244454   201  0.890 19 20 14.43 -24 45 05.8 V   149.6 19 20 14.44 -24 45 06.7    66.5  0.452 P
J192043-383106   251  0.003 19 20 43.01 -38 31 06.0 V   145.8 19 20 43.03 -38 31 07.7   248.0 -0.296 P
J192047-235150    79  0.169 19 20 48.45 -23 51 33.1 V   147.9 19 20 48.52 -23 51 35.4    64.0  0.468 P
J192059-350450   133 -0.043 19 21 03.13 -35 05 56.8 V    26.0 19 21 03.04 -35 05 58.9   140.3 -0.687 P
                            19 21 03.12 -35 05 56.7 V    15.0                                         
J192110+433331   185  0.073 19 21 09.94 +43 33 41.9 V   157.6 19 21 09.93 +43 33 41.4   168.9 -0.039 P
J192122-123205   111 -0.279 19 21 23.92 -12 31 54.4 V    96.1 19 21 23.93 -12 31 54.4   157.0 -0.274 P
J192152-160712    82 -0.136 19 21 51.53 -16 07 12.6 V    84.0 19 21 51.56 -16 07 13.0    97.1 -0.081 P
J192153+450620   195 -0.247 19 21 54.21 +45 06 26.9 V   164.7 19 21 54.20 +45 06 27.5   264.9 -0.265 P
J192224-065844   161  0.312 19 22 19.90 -06 58 55.9 V    42.4 19 22 19.93 -06 58 55.4   109.3 -0.197 P
                            19 22 19.92 -06 58 55.9 V    34.4                                         
J192241-315743   140  0.279 19 22 43.14 -31 57 39.3 V   107.6 19 22 43.17 -31 57 40.3    99.0  0.046 P
J192305-800732   103 -0.481 19 23 05.61 -80 07 29.2 A    60.4 19 23 05.62 -80 07 30.6   253.1 -0.622 P
J192325-632044   303 -0.095 19 23 24.53 -63 20 45.1 A   178.1 19 23 25.26 -63 20 44.0   411.8 -0.364 P
J192325+740407   111 -0.462                                                                          N
J192326+475426   321 -0.184 19 23 27.23 +47 54 16.8 V   191.8 19 23 27.17 +47 54 16.9   403.4 -0.415 P
J192332-210434  2885 -0.092 19 23 32.19 -21 04 33.4 V  2739.6 19 23 32.20 -21 04 33.8  3232.8 -0.092 P
J192338-532925    84 -0.227 19 23 39.90 -53 29 16.4 A    46.9 19 23 39.73 -53 29 17.3   139.8 -0.474 P
J192348+394113    66  0.734 19 23 48.70 +39 41 06.7 V   142.0 19 23 48.71 +39 41 06.8    26.5  0.937 P
J192350-273337    69 -0.432 19 23 45.60 -27 33 09.2 V    23.5 19 23 45.63 -27 33 10.0   118.0 -0.807 L
                            19 23 45.52 -27 33 09.2 V     4.3                                         
J192400-761414   156  0.568 19 24 02.89 -76 14 49.9 A    81.1 19 24 03.46 -76 14 49.4    76.6  0.025 P
J192409-545723    97  0.233 19 24 10.26 -54 57 07.9 A    74.2 19 24 10.07 -54 57 06.1    79.7 -0.031 P
J192411-154902   774 -0.432 19 24 11.82 -15 49 02.1 V   311.4 19 24 11.83 -15 49 02.5  1323.9 -0.563 P
                            19 24 11.84 -15 49 02.1 V    56.5                                         
                            19 24 11.81 -15 49 02.3 V    31.2                                         
                            19 24 11.82 -15 49 01.5 V    30.2                                         
                            19 24 11.86 -15 49 01.8 V    27.4                                         
                            19 24 11.83 -15 49 01.7 V    15.5                                         
                            19 24 11.83 -15 49 02.4 V     5.6                                         
                            19 24 11.81 -15 49 02.1 V     5.3                                         
J192415-592401    83  0.059 19 24 15.98 -59 24 05.5 A    48.3 19 24 15.92 -59 24 05.0    89.1 -0.266 P
J192436-443607    66 -0.279 19 24 37.39 -44 36 09.3 A    49.3 19 24 37.35 -44 36 07.6   118.9 -0.382 P
J192439-194937   147 -0.479 19 24 41.54 -19 49 49.7 V    92.7 19 24 41.57 -19 49 51.0   266.7 -0.590 P
J192444-173237    71 -0.376 19 24 43.24 -17 33 00.9 V    34.3 19 24 43.34 -17 33 01.6   109.7 -0.576 S
                            19 24 43.31 -17 33 01.2 V     4.8                                         
J192451-291428 14332  0.040 19 24 51.06 -29 14 30.1 V 14822.5 19 24 51.12 -29 14 31.1 13597.3  0.050 L
                            19 24 50.68 -29 14 30.8 V    41.6                                         
J192503-101834    71 -0.239 19 25 03.20 -10 18 12.4 V    99.4 19 25 03.27 -10 18 12.8    95.6  0.022 P
J192512-612740   131 -0.477 19 25 17.34 -61 27 35.1 A    60.9 19 25 17.19 -61 27 35.6   305.1 -0.700 P
J192516-340103   437  0.410 19 25 17.02 -34 01 01.5 V   421.7 19 25 17.04 -34 01 02.2   262.4  0.265 P
J192524-593536   124 -0.262 19 25 24.32 -59 35 32.8 A    60.6 19 25 24.30 -59 35 32.1   217.5 -0.555 P
J192534-342637   118 -0.256 19 25 35.09 -34 26 31.1 V    66.7 19 25 34.97 -34 26 32.1   162.2 -0.436 P
                            19 25 34.34 -34 26 34.5 V     7.6                                         
J192538-221931   519  0.098 19 25 39.79 -22 19 35.1 V   383.2 19 25 39.79 -22 19 36.5   459.7 -0.102 P
J192626+444145   161  1.315 19 26 26.57 +44 41 49.2 V    63.9 19 26 26.57 +44 41 49.7    31.4  0.397 P
J192627-100555   232 -0.183 19 26 26.97 -10 05 52.0 V   118.4 19 26 27.02 -10 05 52.3   291.4 -0.503 P
J192631+420959   235  0.687 19 26 31.05 +42 09 59.0 V    86.6 19 26 31.04 +42 09 58.5   100.0 -0.077 P
                            19 26 34.12 +42 09 38.1 V     0.5                                         
J192632+770631   194  0.171 19 26 31.17 +77 06 31.5 V   125.4 19 26 31.29 +77 06 31.2   156.8  0.007 P
                            19 26 32.72 +77 06 26.4 V    12.5                                         
                            19 26 32.51 +77 06 26.4 V     8.0                                         
                            19 26 34.62 +77 06 47.3 V     4.9                                         
                            19 26 26.80 +77 06 33.6 V     3.0                                         
                            19 26 32.78 +77 06 26.7 V     2.7                                         
                            19 26 29.28 +77 06 27.9 V     2.3                                         
J192637+692106    85 -0.243 19 26 37.93 +69 21 14.9 V    89.8 19 26 37.71 +69 21 14.5   115.0 -0.032 P
                            19 26 34.46 +69 21 00.9 V     4.3                                         
                            19 26 37.13 +69 21 08.7 V     2.7                                         
                            19 26 35.01 +69 21 14.9 V     2.6                                         
                            19 26 35.64 +69 21 12.0 V     2.6                                         
                            19 26 39.90 +69 21 08.7 V     2.5                                         
                            19 26 38.60 +69 21 19.8 V     2.2                                         
                            19 26 39.26 +69 20 50.1 V     1.9                                         
J192652+492434    79 -0.258 19 26 50.91 +49 24 54.0 V    54.9 19 26 50.90 +49 24 54.2   108.9 -0.382 P
J192655-331216   174 -0.457 19 26 54.26 -33 12 17.1 V    82.4 19 26 55.60 -33 12 12.5   306.8 -0.434 P
                            19 26 55.93 -33 12 08.9 V    35.0                                         
                            19 26 55.89 -33 12 08.4 V    10.4                                         
                            19 26 55.86 -33 12 08.4 V     9.7                                         
                            19 26 54.62 -33 12 08.0 V     3.5                                         
J192730+611729   558  0.017 19 27 30.45 +61 17 32.9 V   514.0 19 27 30.46 +61 17 32.8   546.2 -0.034 P
J192731-084240   124 -0.462 19 27 30.96 -08 42 44.3 V    62.7 19 27 30.96 -08 42 44.7   220.2 -0.701 P
J192745-051019    69  0.035 19 27 44.15 -05 10 09.0 V    11.0 19 27 44.12 -05 10 09.5    66.1 -1.001 P
J192747+735755  3626 -0.087 19 27 48.49 +73 58 01.6 V  3697.8 19 27 48.54 +73 58 02.0  4040.8 -0.050 P
J192809-312112    83 -0.451 19 28 12.36 -31 20 30.9 V    28.8 19 28 12.42 -31 20 31.6   145.3 -0.802 S
                            19 28 12.33 -31 20 30.8 V     5.7                                         
J192809-203604   105  0.370 19 28 09.18 -20 35 43.8 V    83.8 19 28 09.22 -20 35 45.3    66.3  0.131 P
J192822+420619    67 -0.454 19 28 21.79 +42 06 22.0 V    17.8 19 28 21.77 +42 06 22.3   117.7 -0.520 D
                            19 28 21.78 +42 06 21.6 V    17.6                                         
                            19 28 21.78 +42 06 21.8 V    11.0                                         
J192822+441157   305 -0.440 19 28 21.36 +44 12 01.9 V   171.2 19 28 21.48 +44 12 01.7   526.7 -0.627 P
J192824-722224    80  0.372                                                                          N
J192825-045613   146 -0.493 19 28 22.48 -04 56 26.2 V    54.1 19 28 22.34 -04 56 27.8   267.0 -0.891 P
J192849-170811    75 -0.224 19 28 51.39 -17 07 58.8 V    68.0 19 28 51.45 -17 07 59.9    99.1 -0.210 P
J192850-125209    71 -0.469 19 28 50.36 -12 51 47.2 V    65.4 19 28 50.40 -12 51 48.2    86.5 -0.156 P
J192935+614638   121 -0.464 19 29 35.09 +61 46 29.3 V   104.2 19 29 35.20 +61 46 30.0   215.4 -0.340 P
                            19 29 35.07 +61 46 29.4 V     8.7                                         
                            19 29 31.21 +61 46 52.3 V     2.2                                         
                            19 29 35.36 +61 46 26.7 V     1.4                                         
                            19 29 37.48 +61 46 46.6 V     0.6                                         
J192949-253928    96  0.075 19 29 54.13 -25 40 01.9 V    47.9 19 29 54.10 -25 40 02.8    87.5 -0.336 P
J193005-605606   925  0.260 19 30 06.18 -60 56 08.5 A   678.2 19 30 06.06 -60 56 09.3   695.6 -0.011 P
J193012-205301   184 -0.282 19 30 10.45 -20 53 05.5 V   120.8 19 30 10.51 -20 53 05.7   261.3 -0.366 S
                            19 30 10.39 -20 53 04.9 V     9.2                                         
                            19 30 10.57 -20 53 06.5 V     5.6                                         
J193013-051559   188  0.153 19 30 15.26 -05 16 28.4 V   142.6 19 30 15.35 -05 16 28.3   145.1 -0.010 P
J193021+585920    78  0.978 19 30 20.92 +58 59 11.4 V    69.6 19 30 21.11 +58 59 12.2    23.1  0.616 P
J193036-661854    90  0.087 19 30 37.00 -66 18 56.9 A    41.4 19 30 36.77 -66 18 53.3    92.5 -0.349 P
J193047-153557    90  0.080 19 30 48.81 -15 36 03.6 V    42.2 19 30 48.91 -15 36 03.9    56.9 -0.167 P
J193051-221357    91  0.071 19 30 49.51 -22 13 59.1 V    77.8 19 30 49.54 -22 13 58.7    80.4 -0.018 P
J193053+662729    74  0.691 19 30 46.20 +66 27 37.4 V    40.5 19 30 46.22 +66 27 37.4    31.4  0.142 P
J193115+474326   117 -0.151 19 31 16.55 +47 43 41.2 V   122.8 19 31 16.55 +47 43 41.9   141.2 -0.078 P
J193117-155804    66 -0.044 19 31 17.66 -15 57 53.1 V    25.3 19 31 17.75 -15 57 53.4    69.7 -0.566 P
J193132+522712    95 -0.124 19 31 33.15 +52 27 19.3 V   115.2 19 31 33.18 +52 27 19.1   110.9  0.021 P
J193147-202524    66  0.108 19 31 49.08 -20 25 37.9 V    89.0 19 31 49.08 -20 25 39.1    57.7  0.242 P
J193233-432518    69 -0.058 19 32 30.54 -43 25 01.0 A    25.9 19 32 30.62 -43 24 58.8    88.6 -0.534 P
J193234-292851   545  0.042 19 32 35.46 -29 28 42.0 V   475.2 19 32 35.48 -29 28 42.7   517.2 -0.047 P
J193244-453640  1010  0.287 19 32 44.89 -45 36 37.4 A   821.5 19 32 44.89 -45 36 38.2   763.7  0.032 P
J193301-582002    94 -0.464 19 32 59.90 -58 19 51.4 A    38.8 19 33 00.00 -58 19 50.2   225.0 -0.763 P
J193331-694309   407 -0.288 19 33 31.17 -69 42 57.5 A   283.3 19 33 30.91 -69 42 58.8   743.8 -0.419 P
J193356+654017   240  0.052 19 33 57.33 +65 40 16.9 V   285.6 19 33 57.36 +65 40 16.7   225.1  0.133 P
J193400+411912   105  0.544 19 34 01.51 +41 19 14.9 V    65.2 19 34 01.49 +41 19 13.7    53.4  0.111 P
J193414+711749   116 -0.366 19 34 15.41 +71 17 51.8 V   116.3 19 34 15.63 +71 17 52.2   182.9 -0.253 P
J193420-131244   100  0.094 19 34 21.60 -13 12 36.2 V    58.8 19 34 21.62 -13 12 36.5    69.6 -0.094 P
                            19 34 16.11 -13 13 42.2 V     7.4 19 34 16.07 -13 13 42.8    19.4 -0.538  
J193428-871155   547  0.308 19 34 25.94 -87 11 59.7 A   334.7 19 34 32.26 -87 12 00.0   400.5 -0.078 P
J193440+613844   140 -0.281 19 34 40.68 +61 38 41.6 V   221.7 19 34 40.66 +61 38 40.8   198.5  0.095 P
                            19 34 38.79 +61 38 48.0 V     6.3                                         
                            19 34 40.60 +61 38 42.1 V     4.1                                         
                            19 34 42.63 +61 38 40.9 V     3.2                                         
J193443-505342   149 -0.390 19 34 44.96 -50 53 33.3 A   111.0 19 34 44.95 -50 53 34.5   318.2 -0.457 P
J193444-580046    73 -0.357 19 34 42.84 -58 00 31.4 A    31.7 19 34 42.77 -58 00 30.4   148.2 -0.670 P
J193454-241638   424  0.485 19 34 52.85 -24 16 24.4 V   288.7 19 34 52.84 -24 16 24.8   232.2  0.124 L
                            19 34 52.58 -24 16 27.8 V     1.1                                         
J193504-180518    71 -0.183 19 35 09.43 -18 04 45.2 V    41.5 19 35 09.42 -18 04 45.9    89.1 -0.245 S
                            19 35 09.42 -18 04 45.3 V    15.9                                         
J193509-075642    71 -0.484 19 35 07.80 -07 56 34.6 V    10.9 19 35 07.93 -07 56 37.8   129.5 -1.381 P
J193517-273119    69  0.412 19 35 19.43 -27 31 44.6 V    41.7 19 35 19.49 -27 31 44.6    29.4  0.195 P
J193521+813014   339  0.144 19 35 22.69 +81 30 14.6 V   294.9 19 35 22.60 +81 30 14.7   283.6  0.056 P
                            19 35 23.29 +81 30 22.8 V     8.9                                         
                            19 35 12.77 +81 30 18.3 V     5.3                                         
                            19 35 19.39 +81 30 15.8 V     4.6                                         
J193533-223519    70 -0.248 19 35 33.11 -22 35 10.2 V    56.9 19 35 33.09 -22 35 10.9    95.3 -0.288 P
J193536-160233   245 -0.204 19 35 35.79 -16 02 32.4 V   261.2 19 35 35.79 -16 02 32.3   315.8 -0.106 P
J193544-204754    67  0.014 19 35 43.96 -20 48 06.6 V    82.9 19 35 43.92 -20 48 07.5    65.9  0.128 P
J193553-623327    72 -0.414 19 35 52.81 -62 33 27.4 A    23.1 19 35 53.10 -62 33 26.1   159.5 -0.839 P
J193557-431504   243 -0.490 19 35 57.29 -43 15 02.0 A   144.9 19 35 57.12 -43 15 01.9   590.0 -0.610 P
J193603+713136   398 -0.290 19 36 03.56 +71 31 31.8 V   497.0 19 36 03.71 +71 31 31.8   570.6 -0.077 P
J193655-315514    93  0.028 19 36 53.05 -31 55 28.5 V    62.4 19 36 53.05 -31 55 30.8    80.9 -0.145 P
J193656-040212   133  0.172 19 36 53.74 -04 02 45.5 V   178.4 19 36 53.83 -04 02 43.2   107.4  0.283 P
J193701-460705   146 -0.396 19 37 04.15 -46 07 42.4 A     3.5 19 37 03.68 -46 07 49.5   227.9 -1.814 P
J193702+744052   161 -0.216 19 37 02.73 +74 40 54.3 V   145.3 19 37 02.78 +74 40 54.1   210.5 -0.207 P
J193713-653657   234 -0.183 19 37 14.14 -65 36 57.7 A    65.4 19 37 12.96 -65 36 51.0   363.6 -0.745 P
J193713+614407    79  0.270 19 37 14.08 +61 44 04.8 V    60.1 19 37 14.07 +61 44 04.0    56.5  0.063 P
                            19 37 16.31 +61 44 24.0 V     1.1                                         
                            19 37 11.08 +61 44 07.1 V     1.1                                         
                            19 37 16.01 +61 44 03.8 V     0.9                                         
J193715-395756  1129  0.096 19 37 16.22 -39 58 01.6 V   837.6 19 37 16.28 -39 58 01.5  1002.3 -0.100 P
J193716+645259    88 -0.463 19 37 11.88 +64 52 22.3 V    12.1 19 37 11.88 +64 52 22.8   156.5 -1.113 D
                            19 37 12.09 +64 52 20.9 V     6.9                                         
                            19 37 12.13 +64 52 20.6 V     2.3                                         
J193718-062726   123  0.141 19 37 19.99 -06 27 28.1 V    78.0 19 37 20.10 -06 27 27.5   103.2 -0.156 P
J193727-172624    67  0.618                                                                          N
J193735+543128    79 -0.427 19 37 34.90 +54 31 16.4 V    58.7 19 37 35.20 +54 31 20.6   125.1 -0.422 P
J193735-242928   112 -0.450 19 37 35.79 -24 29 11.1 V    72.1 19 37 35.83 -24 29 11.3   196.0 -0.558 P
J193750-365322   107 -0.116 19 37 46.65 -36 52 35.8 V    47.4 19 37 46.67 -36 52 35.9   123.5 -0.531 P
                            19 37 45.04 -36 52 37.9 V     0.3                                         
J193756-094633   105 -0.459 19 37 57.27 -09 46 11.4 V     3.6 19 37 57.52 -09 46 22.1   185.8 -2.201 P
J193804-174924   274  0.238 19 38 04.96 -17 49 20.4 V   258.0 19 38 05.02 -17 49 21.4   203.8  0.132 P
J193815+630714   182 -0.298 19 38 16.17 +63 07 17.8 V   124.8 19 38 16.29 +63 07 17.0   243.0 -0.372 P
J193824+664852   329 -0.466 19 38 25.29 +66 48 52.9 V   170.2 19 38 25.31 +66 48 53.2   587.3 -0.563 C
                            19 38 25.38 +66 48 53.2 V    26.8                                         
                            19 38 25.38 +66 48 52.3 V    13.0                                         
                            19 38 25.34 +66 48 53.3 V     4.2                                         
J193826-465729   174  0.256 19 38 26.32 -46 57 25.6 A    83.6 19 38 26.23 -46 57 23.3   137.9 -0.217 P
J193837+630041   124 -0.463 19 38 37.44 +63 00 29.8 V    82.2 19 38 37.33 +63 00 30.6   220.4 -0.470 P
                            19 38 37.44 +63 00 29.5 V     3.6                                         
                            19 38 38.81 +63 00 34.1 V     3.3                                         
                            19 38 37.50 +63 00 29.9 V     2.5                                         
                            19 38 37.83 +63 00 16.2 V     2.3                                         
                            19 38 34.02 +63 00 19.1 V     1.1                                         
J193849-362907   115 -0.443                                                                          N
J193923-354050   225 -0.381 19 39 19.55 -35 40 48.7 A    65.1 19 39 19.58 -35 40 50.5   361.2 -0.956 P
J193925-634241  5910 -0.444 19 39 25.09 -63 42 45.6 A  2425.3 19 39 25.38 -63 42 45.3 13721.7 -0.753 P
J193926-152551   800  0.202 19 39 26.66 -15 25 43.1 V  1600.6 19 39 26.66 -15 25 43.1   622.2  0.529 L
                            19 39 26.70 -15 25 40.0 V     6.1                                         
J193926-434430   111 -0.204 19 39 26.03 -43 44 41.8 A    42.8 19 39 25.85 -43 44 42.9   178.3 -0.620 P
J193929-450958   254 -0.168 19 39 30.09 -45 10 00.8 A   174.0 19 39 30.14 -45 10 01.8   386.2 -0.346 P
J193943-290856    77 -0.253 19 39 47.74 -29 09 40.3 V    29.2 19 39 47.77 -29 09 40.5   105.5 -0.717 P
J193946-333356   124 -0.381 19 39 51.19 -33 34 31.5 V     7.7 19 39 51.07 -33 34 28.4   199.0 -1.563 P
                            19 39 51.21 -33 34 31.3 V     4.4                                         
J193951-493533    69  0.327 19 39 48.93 -49 35 00.2 A    75.5 19 39 49.00 -49 34 56.6    32.8  0.362 P
J193957-100246   750 -0.121 19 39 57.25 -10 02 41.6 V   583.0 19 39 57.28 -10 02 41.0   858.6 -0.216 P
                            19 39 57.13 -10 02 47.1 V     0.5                                         
J194008-003848   147 -0.242 19 40 09.00 -00 39 02.1 V    94.4 19 40 09.01 -00 39 01.3   198.7 -0.397 L
                            19 40 09.06 -00 39 03.4 V     3.1                                         
J194009-253327    88 -0.155 19 40 12.38 -25 32 42.3 V    52.3 19 40 12.35 -25 32 43.2   106.6 -0.397 P
J194020-390555    74  0.331 19 40 15.15 -39 05 43.7 V    16.1 19 40 15.18 -39 05 45.3    49.0 -0.621 P
J194026-690809  1022 -0.266 19 40 25.55 -69 07 57.4 A   614.6 19 40 25.14 -69 07 56.0  1705.0 -0.443 P
J194028-424247    67  0.242 19 40 28.66 -42 42 29.6 A    36.0 19 40 28.58 -42 42 29.9    54.3 -0.178 P
J194041-652729   203 -0.014 19 40 38.84 -65 27 17.9 A   182.9 19 40 38.61 -65 27 15.0   243.5 -0.124 P
J194058-200648   140  1.155 19 40 57.30 -20 06 50.9 V    70.1 19 40 57.29 -20 06 51.3    33.4  0.414 P
J194059-285403    92 -0.399 19 41 00.59 -28 54 06.8 V    98.0 19 41 00.61 -28 54 07.9   151.0 -0.241 P
J194110-300710   178 -0.487 19 41 10.26 -30 07 20.8 A   107.8 19 41 10.28 -30 07 21.0   323.5 -0.613 P
J194118-021205    72  0.244 19 41 18.94 -02 11 45.4 V   158.3 19 41 18.98 -02 11 45.4    53.2  0.609 P
J194121-621119   934 -0.334 19 41 21.82 -62 11 21.3 A   446.1 19 41 21.63 -62 11 20.0  1831.9 -0.613 P
J194125+722132   165 -0.294 19 41 26.98 +72 21 42.2 V   165.2 19 41 26.98 +72 21 42.3   237.7 -0.181 L
                            19 41 23.21 +72 21 24.0 V     3.8                                         
                            19 41 27.87 +72 21 42.0 V     2.9                                         
J194133+010057   114 -0.471 19 41 32.76 +01 01 06.5 V    39.4 19 41 32.77 +01 01 06.3   204.7 -0.782 S
                            19 41 32.77 +01 01 06.6 V    11.0                                         
J194136-483131   133 -0.494 19 41 37.47 -48 31 28.6 A    71.4 19 41 37.48 -48 31 29.4   333.5 -0.669 P
J194147-051123   543 -0.012 19 41 47.00 -05 11 32.4 V   385.8 19 41 46.97 -05 11 33.2   550.9 -0.195 S
                            19 41 46.97 -05 11 32.0 V     2.9                                         
J194207-755558   106 -0.035 19 42 09.61 -75 55 51.5 A    61.3 19 42 09.51 -75 55 50.3   131.4 -0.331 P
J194217-355824   101 -0.309 19 42 16.63 -35 57 32.4 A    19.1 19 42 15.37 -35 57 56.7   137.4 -0.603 P
                            19 42 14.89 -35 57 56.6 A    13.7                                         
                            19 42 15.09 -35 57 43.3 A     8.0                                         
                            19 42 14.40 -35 58 20.3 A     5.8                                         
J194234-050323    83 -0.212                                                                          N
J194240-313019   215  0.158 19 42 40.94 -31 30 14.7 V   117.4 19 42 40.93 -31 30 15.8   176.7 -0.228 P
J194245-701553   427  1.198 19 42 45.41 -70 15 44.4 A   257.9 19 42 45.31 -70 15 44.0    79.8  0.509 P
J194255+630729   157 -0.370 19 42 57.23 +63 07 37.8 V   141.5 19 42 57.09 +63 07 37.1   248.7 -0.195 P
                            19 42 57.28 +63 07 37.9 V     8.1                                         
                            19 42 53.25 +63 07 48.7 V     5.7                                         
                            19 42 55.09 +63 07 58.2 V     5.4                                         
                            19 42 57.50 +63 07 35.1 V     4.7                                         
                            19 42 56.12 +63 07 26.5 V     3.9                                         
                            19 42 56.56 +63 07 17.1 V     3.7                                         
                            19 42 56.97 +63 07 16.8 V     2.5                                         
J194258-653355    85  0.093 19 43 00.73 -65 33 39.0 A    38.1 19 43 00.58 -65 33 38.7    86.6 -0.357 P
J194321-280729   107  0.963 19 43 24.90 -28 07 48.9 V    47.5 19 43 24.98 -28 07 49.7    32.3  0.215 P
J194358-140911   296 -0.003                                                                          N
J194419-311832    74 -0.322 19 44 13.37 -31 18 54.4 V    14.2 19 44 13.40 -31 18 56.2   110.5 -1.145 P
J194421-135402    70 -0.263 19 44 21.52 -13 54 26.9 V    80.1 19 44 21.52 -13 54 27.3    97.1 -0.107 P
J194443+033226    71 -0.377 19 44 42.56 +03 32 33.0 V    44.9 19 44 42.54 +03 32 32.6   113.4 -0.517 P
J194449+503135   375 -0.082                                                                          N
J194451+491153    79 -0.237 19 44 51.81 +49 11 47.1 V    71.0 19 44 51.79 +49 11 48.0   106.0 -0.224 P
J194459-370714   209 -0.320 19 44 57.84 -37 07 09.7 V   142.3 19 44 57.79 -37 07 09.6   308.5 -0.432 P
J194509+601510    88  1.340 19 45 10.59 +60 15 02.7 V    65.8 19 45 10.39 +60 15 04.7    16.6  0.769 P
J194523-015322   183  0.250 19 45 22.82 -01 53 21.9 V   156.5 19 45 22.81 -01 53 21.7   134.2  0.086 P
J194525-552051   832  0.344 19 45 24.26 -55 20 48.3 A   780.2 19 45 24.25 -55 20 49.0   576.1  0.132 P
J194530-152435    67 -0.175 19 45 29.31 -15 24 27.9 V    44.0 19 45 29.33 -15 24 29.0    83.3 -0.356 P
J194544+653449    91 -0.203 19 45 45.74 +65 34 45.7 V    71.4 19 45 45.73 +65 34 45.0   117.1 -0.276 P
J194549-124014    71 -0.350 19 45 48.90 -12 39 55.7 V    75.3 19 45 48.93 -12 39 56.0   109.7 -0.210 P
J194550+471441    84 -0.298 19 45 48.69 +47 14 30.6 V    73.2 19 45 48.73 +47 14 30.4   121.6 -0.283 P
J194553+705545   677 -0.293 19 45 53.52 +70 55 48.7 V   482.6 19 45 53.65 +70 55 48.2   974.3 -0.392 P
J194558-311120   140 -0.167 19 45 59.37 -31 11 38.3 V   154.8 19 45 59.44 -31 11 40.1   172.3 -0.060 P
J194559-304943   176  0.128 19 45 57.55 -30 48 49.3 V   192.0 19 45 57.52 -30 48 52.1   128.9  0.223 P
                            19 45 57.56 -30 48 49.8 V     0.2                                         
J194612+603145    84  0.326 19 46 13.07 +60 31 38.9 V   110.3 19 46 13.11 +60 31 39.1    56.0  0.379 P
                            19 46 12.44 +60 31 51.6 V     0.2                                         
J194629-581246   355  0.469 19 46 29.83 -58 12 52.5 A   198.8 19 46 29.90 -58 12 52.6   203.0 -0.009 P
J194652-455002   123 -0.482 19 46 50.53 -45 49 58.6 A    36.7 19 46 50.48 -45 49 59.3   302.4 -0.916 P
J194654-240223    81 -0.173 19 46 54.70 -24 02 31.9 V    65.6 19 46 54.73 -24 02 31.8   100.4 -0.238 P
J194657+552839    76 -0.061 19 46 56.69 +55 28 33.1 V    49.6 19 46 56.70 +55 28 33.1    82.0 -0.281 P
J194706-015207    81 -0.013 19 47 06.41 -01 51 31.0 V    54.3 19 47 06.45 -01 51 31.0    82.3 -0.232 P
J194721-354201   155  0.857 19 47 22.62 -35 42 03.7 V    34.8 19 47 22.65 -35 42 04.2    53.5 -0.240 P
J194735+675019   165 -0.274 19 47 36.26 +67 50 16.9 V   139.6 19 47 36.51 +67 50 16.5   231.9 -0.283 P
J194743-010322   301  0.554 19 47 43.78 -01 03 24.6 V   200.9 19 47 43.81 -01 03 24.8   151.2  0.159 P
J194744-310242   190 -0.277 19 47 45.12 -31 02 40.5 V    77.1 19 47 45.12 -31 02 44.5   268.0 -0.695 P
J194746+463328   118  0.008 19 47 45.28 +46 33 21.0 V   158.3 19 47 45.24 +46 33 19.9   116.8  0.170 P
J194750+042222   118  0.132 19 47 51.54 +04 22 14.9 V   113.4 19 47 51.70 +04 22 15.8   100.2  0.069 P
J194823-322743   156  0.452 19 48 25.28 -32 28 06.7 V    79.5 19 48 25.26 -32 28 08.3    89.0 -0.063 P
J194830-640340    80 -0.392 19 48 35.76 -64 03 56.5 A    35.1 19 48 35.79 -64 03 57.5   171.3 -0.688 P
J194837-332615    93  0.209 19 48 35.67 -33 26 53.3 V    46.5 19 48 35.69 -33 26 54.6    71.7 -0.242 P
J194843-391622   114 -0.468 19 48 41.01 -39 16 04.3 V    20.9 19 48 41.02 -39 16 06.0   115.5 -0.954 P
                            19 48 47.70 -39 15 57.5 V     7.7 19 48 46.94 -39 16 35.2    51.9 -1.065  
J194915-551019   168  0.674 19 49 15.99 -55 10 13.6 A   106.2 19 49 15.84 -55 10 11.4    70.2  0.180 P
J194918+050318    74  0.182 19 49 18.23 +05 03 43.3 V    88.9 19 49 18.22 +05 03 43.7    59.0  0.229 P
J194934-613722   109 -0.348 19 49 35.35 -61 37 39.3 A    50.4 19 49 34.08 -61 37 33.9   218.3 -0.637 P
J194935+725246   198  0.070 19 49 35.24 +72 52 43.0 V    97.2 19 49 35.18 +72 52 42.8   181.4 -0.348 P
J194942+504139   272  0.171 19 49 43.49 +50 41 32.0 V   308.7 19 49 43.49 +50 41 32.3   219.9  0.189 P
J194943-393754    66 -0.410                                                                          N
J194944-375145    67 -0.495                                                                          N
J194951-681756   106  0.344 19 49 53.33 -68 17 45.8 A   185.9 19 49 53.39 -68 17 45.0    73.4  0.404 P
J194953-195717  1332 -0.070 19 49 53.42 -19 57 13.2 V   933.2 19 49 53.39 -19 57 13.4  1453.4 -0.242 S
                            19 49 53.39 -19 57 13.3 V     8.9                                         
J194957-115358   157 -0.484 19 49 57.43 -11 53 54.2 V    73.5 19 49 57.14 -11 53 52.8   286.6 -0.627 P
                            19 49 56.56 -11 53 53.1 V    18.7                                         
                            19 49 57.91 -11 53 59.7 V     1.0                                         
J195016+731028    72 -0.245 19 50 17.41 +73 10 31.4 V   104.3 19 50 17.58 +73 10 30.9    97.6  0.049 P
                            19 50 15.52 +73 10 26.3 V     2.2                                         
J195037-580441   304  0.239 19 50 37.40 -58 04 39.8 A   220.8 19 50 37.42 -58 04 39.7   247.5 -0.050 P
J195037-832218   107 -0.232 19 50 45.24 -83 22 52.2 A    59.1 19 50 44.75 -83 22 51.7   179.3 -0.482 P
J195040-131259    82  0.364 19 50 38.18 -13 12 57.6 V    33.6 19 50 38.15 -13 12 57.8    52.2 -0.246 P
J195049-094528    83 -0.250 19 50 50.38 -09 45 35.5 V    38.7 19 50 50.19 -09 45 35.5   113.2 -0.399 P
                            19 50 49.96 -09 45 37.9 V    16.7                                         
J195059-732231   113  0.501 19 50 56.08 -73 22 32.7 A    43.1 19 50 54.61 -73 22 34.5    61.5 -0.154 P
J195105+572710   506  0.061 19 51 06.98 +57 27 17.2 V   316.6 19 51 06.98 +57 27 16.7   465.3 -0.215 P
J195115-462515    65  0.011 19 51 15.43 -46 25 11.6 A    43.3 19 51 15.39 -46 25 11.6    75.1 -0.239 P
J195115+033120    97  0.323 19 51 15.44 +03 31 05.8 V    54.8 19 51 15.43 +03 31 05.2    65.0 -0.095 P
J195129-183054   182  0.145 19 51 28.19 -18 30 47.7 V    88.8 19 51 28.19 -18 30 48.3   151.9 -0.300 P
J195135+013442   151  0.324 19 51 36.02 +01 34 42.7 V   162.4 19 51 36.02 +01 34 42.9   101.0  0.265 P
J195136-514210   212 -0.355 19 51 36.12 -51 42 21.5 A   110.3 19 51 35.92 -51 42 22.2   429.2 -0.590 P
J195145-461853    74 -0.393                                                                          N
J195148-050938   313  0.418 19 51 47.46 -05 09 44.0 V   316.4 19 51 47.51 -05 09 43.9   186.1  0.296 P
J195151-232918    74  0.306 19 51 47.45 -23 29 19.6 V    54.6 19 51 47.45 -23 29 20.6    50.6  0.042 P
J195158-341247   230  0.263 19 52 00.11 -34 12 26.5 V   118.8 19 52 00.14 -34 12 25.0   166.0 -0.187 P
J195208+650152   113  0.185 19 52 10.03 +65 01 46.2 V    73.4 19 52 09.67 +65 01 45.1    89.8 -0.113 P
J195235+050419    98 -0.349 19 52 35.64 +05 04 22.7 V    73.3 19 52 35.52 +05 04 22.8   151.2 -0.331 S
                            19 52 35.60 +05 04 22.8 V    10.2                                         
J195235+623403   123 -0.393 19 52 35.53 +62 34 04.4 V    63.4 19 52 35.63 +62 34 04.1   200.5 -0.507 S
                            19 52 35.49 +62 34 04.0 V    17.5                                         
J195244-193623   368 -0.432 19 52 43.88 -19 36 22.9 V   110.4 19 52 43.91 -19 36 23.8   618.5 -0.757 S
                            19 52 43.86 -19 36 22.6 V    49.0                                         
J195322-211307   358 -0.364 19 53 26.70 -21 13 31.7 V    30.1 19 53 26.73 -21 13 32.1   562.8 -0.845 C
                            19 53 26.62 -21 13 32.2 V    27.2                                         
                            19 53 26.80 -21 13 31.4 V    23.7                                         
                            19 53 26.61 -21 13 32.3 V    22.4                                         
                            19 53 26.82 -21 13 31.3 V    20.5                                         
J195324+535108    71  0.042 19 53 26.04 +53 50 57.2 V    63.8 19 53 26.06 +53 50 57.4    67.4 -0.031 P
J195327-642655    67  0.813 19 53 27.04 -64 27 07.8 A    79.3 19 53 26.66 -64 27 05.9    22.6  0.545 P
J195346-344202   140 -0.486 19 53 42.63 -34 42 36.3 V    35.1 19 53 42.66 -34 42 36.2   242.3 -0.942 S
                            19 53 42.66 -34 42 36.3 V     9.7                                         
J195348-265405   134 -0.229 19 53 47.90 -26 54 02.9 V    41.3 19 53 47.88 -26 54 06.8   178.2 -0.816 P
J195400-623921   133  1.069 19 54 03.24 -62 39 37.0 A   104.3 19 54 03.14 -62 39 35.2    30.3  0.537 P
J195433-274750    81 -0.482                                                                          N
J195440-305947   109  0.150 19 54 38.74 -31 00 56.2 A    39.5 19 54 38.74 -31 00 57.7    90.5 -0.463 P
J195441-112326   607  0.388 19 54 41.15 -11 23 22.7 V   404.6 19 54 41.18 -11 23 23.2   375.0  0.042 P
J195452-523135    80 -0.122 19 54 51.91 -52 31 35.3 A    30.2 19 54 51.64 -52 31 34.6   113.2 -0.574 P
J195456+615401   127  0.577 19 54 55.99 +61 53 58.3 V   186.7 19 54 56.03 +61 53 58.2    62.0  0.615 P
J195507-291626    73 -0.480                                                                          N
J195511-611520   878 -0.001 19 55 10.80 -61 15 19.1 A   395.9 19 55 10.68 -61 15 19.2  1001.5 -0.403 P
J195512-831731    68  0.419                                                                          N
J195516+650041    78  0.069 19 55 17.39 +65 00 44.2 V    40.5 19 55 17.37 +65 00 43.5    71.6 -0.318 P
J195542+513154  1675  0.036 19 55 42.73 +51 31 48.5 V  1822.6 19 55 42.71 +51 31 49.7  1601.4  0.072 P
J195545-205350    80 -0.257 19 55 46.10 -20 53 52.8 V    82.7 19 55 46.09 -20 53 53.3   110.0 -0.159 P
J195555+061823   135  0.342 19 55 55.27 +06 18 12.2 V   190.1 19 55 55.24 +06 18 12.2    88.2  0.429 P
J195624-195731   182 -0.322 19 56 23.90 -19 57 42.1 V   174.9 19 56 23.92 -19 57 43.8   271.4 -0.193 S
                            19 56 23.94 -19 57 42.1 V    11.5                                         
                            19 56 23.52 -19 57 45.3 V     5.8                                         
J195655-013603    93 -0.026 19 56 55.20 -01 36 15.4 V    70.9 19 56 55.23 -01 36 15.3    96.1 -0.170 P
J195658-322529   549  0.098 19 56 59.49 -32 25 46.3 V   708.3 19 56 59.48 -32 25 45.8   485.8  0.210 P
J195716-550504    85 -0.440 19 57 16.21 -55 04 50.1 A    22.0 19 57 16.36 -55 04 45.9   196.0 -0.950 P
J195738-375547    90 -0.487 19 57 37.58 -37 56 08.3 V    28.2 19 57 37.55 -37 56 09.3   164.8 -0.985 P
J195739-461047    90  0.715 19 57 39.51 -46 11 14.0 A   105.1 19 57 39.34 -46 11 14.5    35.3  0.474 P
J195741-473219   105  0.129 19 57 42.10 -47 32 18.1 A    85.9 19 57 41.97 -47 32 17.6   101.2 -0.071 P
J195759-384514  1944  0.199 19 57 59.82 -38 45 06.4 V  2825.3 19 57 59.80 -38 45 07.1  1517.7  0.347 P
J195800-055458    85 -0.329 19 57 59.75 -05 54 57.3 V    60.1 19 57 59.75 -05 54 58.0   127.8 -0.421 P
J195808-422445   223 -0.213 19 58 10.60 -42 25 07.8 A    72.0 19 58 10.41 -42 25 05.2   363.2 -0.703 P
J195822-463950    90 -0.302                                                                          N
J195842-590146    74 -0.341 19 58 46.35 -59 03 10.6 A    21.4 19 58 46.35 -59 03 09.1   146.6 -0.836 P
J195849-205234   115  0.178 19 58 48.77 -20 52 47.0 V   118.3 19 58 48.79 -20 52 48.2    92.2  0.139 P
J195850-033449   125  0.027 19 58 50.69 -03 34 43.4 V    64.1 19 58 50.72 -03 34 43.6   120.9 -0.354 P
J195905-213549    80  0.362 19 59 05.61 -21 35 38.2 V    34.2 19 59 05.63 -21 35 38.7    51.0 -0.223 P
J195911-424605   161  0.083 19 59 13.39 -42 46 07.9 A   269.3 19 59 13.21 -42 46 08.3   166.4  0.209 P
J195921-393747    93 -0.127 19 59 21.58 -39 38 04.9 V   103.9 19 59 21.56 -39 38 05.8   108.9 -0.026 P
J195930+620643   151  0.114 19 59 30.12 +62 06 44.7 V    98.5 19 59 30.06 +62 06 44.7   131.1 -0.158 P
                            19 59 29.86 +62 06 46.5 V     0.2                                         
J195932-541050    68  0.371 19 59 31.82 -54 10 45.1 A    59.1 19 59 31.95 -54 10 44.7    45.2  0.116 P
J195932-143207   198 -0.300 19 59 32.51 -14 32 16.4 V   130.1 19 59 32.54 -14 32 16.8   287.5 -0.443 P
J195946-640309    80 -0.465                                                                          N
J195952+021111    87 -0.242 19 59 52.76 +02 11 18.0 V    67.2 19 59 52.79 +02 11 17.7   117.5 -0.312 P
J195958+650900   238 -0.066 19 59 59.85 +65 08 54.7 V   222.8 19 59 59.88 +65 08 54.7   258.4 -0.083 P
J200000-261040    96 -0.084 20 00 02.41 -26 10 37.0 V   101.0 20 00 02.47 -26 10 38.2   106.6 -0.030 P
J200000-514153    84  0.424 19 59 57.15 -51 42 04.8 A    30.8 19 59 56.96 -51 42 02.3    51.5 -0.223 P
J200005-593840    79 -0.327 20 00 02.43 -59 38 41.6 A    48.3 20 00 02.23 -59 38 41.7   153.2 -0.501 P
J200008-500250    79  0.068                                                                          N
J200016-600812   116  1.507 20 00 15.38 -60 08 14.2 A    43.1 20 00 15.69 -60 08 19.6    13.5  0.504 P
J200017-293105   111  0.036 20 00 16.96 -29 30 26.3 V    39.1 20 00 16.98 -29 30 26.2   106.1 -0.352 L
                            20 00 17.04 -29 30 25.7 V    17.4                                         
J200021-045138    66 -0.489                                                                          N
J200028-353834    98 -0.328                                                                          N
J200031-452049   108 -0.364 20 00 30.55 -45 20 41.2 A    45.0 20 00 30.37 -45 20 41.3   221.7 -0.693 P
J200041-132538   495  0.016 20 00 42.14 -13 25 33.6 V   385.3 20 00 42.17 -13 25 32.8   457.9 -0.096 P
J200056-421431   144  0.092 20 00 56.89 -42 14 46.5 A   137.7 20 00 56.87 -42 14 46.5   146.9 -0.028 P
J200057-174856  2700  1.268 20 00 57.09 -17 48 57.7 V  2144.4 20 00 57.11 -17 48 57.7   558.6  0.751 P
J200058+024309    67 -0.208 20 00 57.56 +02 43 21.6 V    39.1 20 00 57.55 +02 43 21.5    86.8 -0.445 P
J200101-272317   113 -0.423 20 01 02.11 -27 23 06.3 V    86.3 20 01 02.17 -27 23 06.3   191.1 -0.444 P
J200107-042236   185 -0.382 20 01 09.26 -04 22 46.6 V   101.6 20 01 09.67 -04 22 44.7   282.1 -0.570 P
                            20 01 11.89 -04 22 32.9 V     6.2 20 01 13.35 -04 22 26.8    15.4 -0.158  
                            20 01 11.90 -04 22 33.6 V     5.4                                         
J200109-484401    81 -0.275 20 01 00.82 -48 44 03.8 A     6.9 20 01 01.91 -48 44 06.2   145.0 -1.323 P
J200111+102750   327 -0.077 20 01 10.64 +10 27 58.1 V   237.4 20 01 10.66 +10 27 58.2   360.0 -0.232 P
J200112-013508    67 -0.405 20 01 11.50 -01 34 56.5 V    24.5 20 01 11.55 -01 34 57.7   110.9 -0.843 P
J200121-104616   103 -0.432 20 01 21.12 -10 46 12.5 V    13.6 20 01 21.14 -10 46 12.5   176.1 -1.138 L
                            20 01 21.20 -10 46 11.9 V     4.8                                         
                            20 01 21.14 -10 46 12.3 V     4.5                                         
J200129-372553   112  1.450 20 01 22.97 -37 24 59.5 V    51.5 20 01 22.91 -37 25 00.7    18.5  0.732 S
                            20 01 22.99 -37 24 59.6 V    17.2                                         
J200134+704026    96 -0.417 20 01 33.95 +70 40 25.8 V    61.1 20 01 34.07 +70 40 25.3   161.1 -0.541 P
J200134-235532   119  0.064 20 01 33.10 -23 55 59.3 V    71.8 20 01 33.19 -23 55 58.8   109.9 -0.238 P
J200137-312221   119  0.298 20 01 40.53 -31 22 29.0 V   121.6 20 01 40.60 -31 22 29.7    75.2  0.268 P
J200139-291634    95  0.199 20 01 39.86 -29 16 23.6 V    27.0 20 01 39.84 -29 16 24.4    74.2 -0.564 P
J200209-375113    69 -0.157                                                                          N
J200209+065116   213  0.033 20 02 09.57 +06 51 15.4 V   135.2 20 02 09.56 +06 51 14.8   204.5 -0.231 P
J200210-145525   356 -0.461 20 02 09.35 -14 55 31.8 V   171.5 20 02 09.37 -14 55 32.0   631.2 -0.675 S
                            20 02 09.39 -14 55 31.8 V    16.8                                         
J200212-035422    75 -0.479                                                                          N
J200216+500417    76  0.239 20 02 16.99 +50 04 15.8 V    91.0 20 02 17.06 +50 04 16.0    56.5  0.266 P
J200243-164927   293  0.221 20 02 43.09 -16 49 22.7 V   172.3 20 02 43.08 -16 49 23.2   222.6 -0.143 P
J200325+540551    67 -0.300 20 03 25.07 +54 05 48.3 V    29.2 20 03 25.02 +54 05 47.9    97.3 -0.672 P
J200326-042122   172  0.692 20 03 24.97 -04 21 38.5 V   148.0 20 03 24.97 -04 21 38.9    72.8  0.396 P
J200326-325219  1248  0.791 20 03 24.12 -32 51 44.5 V   725.5 20 03 24.11 -32 51 44.6   449.6  0.269 L
                            20 03 24.50 -32 51 44.6 V     3.0                                         
J200338+043950    82 -0.064 20 03 38.44 +04 40 00.3 V    72.2 20 03 38.43 +04 39 59.7    88.8 -0.115 P
J200341-300438    88  0.649 20 03 39.24 -30 03 46.4 V    39.0 20 03 39.23 -30 03 46.8    39.3 -0.004 P
J200344-630108   102 -0.471                                                                          N
J200351-204714    78  0.421 20 03 52.62 -20 47 41.8 V    76.0 20 03 52.68 -20 47 44.9    46.2  0.278 P
J200400-674532   103 -0.243 20 04 01.72 -67 45 24.4 A    78.5 20 04 01.88 -67 45 21.8   175.6 -0.350 P
J200401-422113   115 -0.177 20 03 59.43 -42 21 09.3 A    50.0 20 03 59.21 -42 21 09.5   177.1 -0.549 P
J200403-075529   155 -0.002 20 04 01.48 -07 55 41.7 V    78.8 20 04 01.50 -07 55 42.8   155.4 -0.350 P
                            20 04 01.62 -07 55 35.8 V     4.2                                         
J200408-134931    73 -0.090 20 04 07.09 -13 49 31.1 V    13.0 20 04 07.08 -13 49 31.4    81.7 -0.665 D
                            20 04 07.02 -13 49 31.6 V    11.8                                         
J200418+735506    85 -0.193 20 04 17.13 +73 55 06.0 V   193.4 20 04 17.22 +73 55 05.6   108.0  0.325 P
J200429-634721   686  0.048 20 04 29.56 -63 47 23.1 A   488.4 20 04 28.99 -63 47 22.7   748.6 -0.185 P
J200429-101431   247 -0.137 20 04 29.43 -10 14 32.3 V   187.7 20 04 29.51 -10 14 33.3   293.0 -0.203 S
                            20 04 29.46 -10 14 32.3 V    15.9                                         
J200448+593936    76 -0.470 20 04 50.88 +59 39 45.4 V    63.5 20 04 50.98 +59 39 45.4   136.2 -0.426 P
J200517-182202   529 -0.284 20 05 17.29 -18 22 03.3 V   384.8 20 05 17.22 -18 22 03.7   745.5 -0.254 L
                            20 05 17.31 -18 22 04.5 V    31.9                                         
                            20 05 17.34 -18 22 04.6 V    27.9                                         
                            20 05 17.31 -18 22 04.7 V    16.6                                         
                            20 05 17.29 -18 22 04.1 V    11.8                                         
J200531+775243  1279  0.140 20 05 31.00 +77 52 43.2 V  2674.8 20 05 31.30 +77 52 43.8  1074.7  0.509 P
J200532+103356    80 -0.376 20 05 30.35 +10 33 39.8 V   112.9 20 05 30.22 +10 33 39.8   122.9 -0.047 P
J200548+004702    66 -0.284 20 05 49.84 +00 46 54.0 V    28.3 20 05 49.79 +00 46 53.6    93.9 -0.669 P
J200556-231030   260 -0.202 20 05 56.59 -23 10 27.0 V   193.3 20 05 56.59 -23 10 27.6   334.3 -0.306 P
J200556-372350   544  0.409 20 05 55.07 -37 23 41.2 V   678.9 20 05 55.07 -37 23 41.6   327.2  0.407 P
J200614-451338    81 -0.354 20 06 13.38 -45 13 50.5 A    28.3 20 06 12.77 -45 13 54.6    78.9 -0.445 P
J200617+642440   716  0.245 20 06 17.70 +64 24 45.4 V   958.0 20 06 17.87 +64 24 45.4   527.8  0.333 P
J200639-374646    82  0.212 20 06 37.62 -37 45 45.9 V    35.2 20 06 37.54 -37 45 45.9    63.0 -0.325 P
J200646-345047   137  0.261 20 06 46.08 -34 51 26.7 A    58.1 20 06 46.41 -34 51 16.9    99.0  0.071 P
                            20 06 46.47 -34 51 17.2 A    54.3                                         
J200648-122307   163  0.002 20 06 48.35 -12 22 55.3 V   128.3 20 06 48.41 -12 22 56.1   162.7 -0.133 P
J200652-082619   166  0.101 20 06 51.53 -08 26 26.1 V   117.6 20 06 51.53 -08 26 26.4   146.5 -0.123 P
J200656+095601   131 -0.188 20 06 55.90 +09 56 01.5 V    75.8 20 06 55.96 +09 56 01.8   165.5 -0.436 P
J200703+745223   256 -0.026 20 07 04.39 +74 52 25.4 V   218.3 20 07 04.58 +74 52 25.2   264.3 -0.107 P
J200706-773042   137 -0.311 20 07 06.56 -77 30 42.6 A   139.7 20 07 07.14 -77 30 40.4   228.8 -0.214 P
J200711+063648   395  0.359 20 07 11.91 +06 36 44.6 V   287.7 20 07 11.91 +06 36 44.8   252.8  0.072 P
J200721-084907    66  0.032 20 07 26.07 -08 48 22.1 V     4.1 20 07 26.30 -08 47 59.4    18.7 -0.847 P
J200727+660721   749  0.291 20 07 28.77 +66 07 22.6 V   480.9 20 07 28.91 +66 07 22.8   522.0 -0.046 P
J200731-530831    68 -0.001 20 07 31.71 -53 08 32.7 A    25.3 20 07 31.58 -53 08 33.6    80.0 -0.500 P
J200734+011645   107  0.069 20 07 34.04 +01 16 22.2 V    98.0 20 07 34.01 +01 16 23.5    98.3 -0.002 P
J200749+025328   105  0.279 20 07 50.94 +02 53 29.5 V    56.3 20 07 50.84 +02 53 33.2    74.2 -0.140 P
                            20 07 49.78 +02 53 08.1 V     1.4                                         
J200755-443449   471 -0.263 20 07 55.18 -44 34 44.4 A   300.7 20 07 55.15 -44 34 44.1   828.1 -0.440 P
J200755+035346    75  0.165 20 07 55.43 +03 54 02.6 V    92.6 20 07 55.41 +03 54 02.8    61.1  0.232 P
J200759-355605   108  0.215 20 07 59.46 -35 56 15.3 V   124.1 20 07 59.34 -35 56 15.7    82.7  0.227 P
J200818-383612    66 -0.390                                                                          N
J200826-840853   263 -0.215 20 08 24.83 -84 08 50.3 A   134.7 20 08 24.96 -84 08 48.9   429.3 -0.503 P
J200840-001602   112 -0.392 20 08 40.08 -00 15 36.6 V    72.9 20 08 40.05 -00 15 36.6   182.3 -0.482 S
                            20 08 40.10 -00 15 36.6 V     3.9                                         
J200844-080322   111 -0.310 20 08 42.28 -08 03 32.8 V    46.6 20 08 42.42 -08 03 35.5   163.2 -0.700 P
J200847-471713   326  0.162 20 08 46.98 -47 17 14.5 A   239.8 20 08 46.71 -47 17 13.6   298.4 -0.095 P
J200850+634542    73 -0.104 20 08 49.53 +63 45 41.5 V    66.3 20 08 49.74 +63 45 44.0    83.1 -0.126 P
J200900-281224   139  0.660 20 09 00.73 -28 12 25.9 V   106.0 20 09 00.65 -28 12 25.8    61.2  0.307 P
J200925-484954  1192  0.034 20 09 25.39 -48 49 52.6 A   874.1 20 09 25.10 -48 49 53.9  1329.2 -0.182 P
J200926+131817   168 -0.108 20 09 27.22 +13 18 14.5 V   146.8 20 09 27.28 +13 18 13.4   171.9 -0.088 P
J200952+722916   907 -0.056 20 09 52.30 +72 29 19.4 V   791.9 20 09 52.52 +72 29 19.3   972.4 -0.115 P
J200954-482219   125  0.049 20 09 54.18 -48 22 46.7 A   100.5 20 09 53.83 -48 22 44.9   136.1 -0.132 P
J200955+072704   172 -0.379 20 09 55.51 +07 27 13.7 V   283.0 20 09 55.60 +07 27 14.9   275.4  0.015 P
J201016+080060    84 -0.439 20 10 15.85 +08 00 53.9 V    41.6 20 10 16.08 +08 00 58.1   145.0 -0.697 P
J201035-194913    77 -0.351 20 10 30.06 -19 48 42.9 V    14.3 20 10 30.58 -19 48 51.2    28.9 -0.393 P
J201049+611613   262  0.020 20 10 49.29 +61 16 15.2 V   329.5 20 10 49.46 +61 16 16.1   255.5  0.142 P
J201103+720502   137 -0.016 20 11 03.82 +72 05 12.2 V   113.1 20 11 04.05 +72 05 12.7   139.8 -0.118 P
J201105-452732    92 -0.459 20 11 04.25 -45 27 42.8 A    13.6 20 11 04.03 -45 27 38.4   218.4 -1.206 P
J201115-064410  1437 -0.496 20 11 14.21 -06 44 03.6 V   864.4 20 11 14.22 -06 44 03.9  2624.2 -0.620 P
                            20 11 14.40 -06 43 49.5 V     0.2                                         
                            20 11 12.96 -06 44 52.6 V    63.0 20 11 12.19 -06 44 58.4    26.4  0.485  
J201115-154641   949  0.427 20 11 15.71 -15 46 40.3 V  1597.8 20 11 15.72 -15 46 40.4   558.4  0.590 L
                            20 11 15.66 -15 46 43.6 V     4.8                                         
                            20 11 15.76 -15 46 36.9 V     4.6                                         
J201123-320917    80 -0.187 20 11 29.19 -32 10 23.1 A    96.9 20 11 28.70 -32 10 08.9   100.9 -0.023 P
J201135-491642   179 -0.280 20 11 36.09 -49 16 54.1 A   101.3 20 11 35.79 -49 16 54.5   307.3 -0.482 P
J201145-194341    71 -0.209 20 11 44.68 -19 43 42.7 V    43.1 20 11 44.68 -19 43 42.2    92.0 -0.423 P
J201157-320015    77 -0.313 20 12 03.31 -32 00 48.0 V    12.1 20 12 03.67 -32 01 14.5   113.7 -0.892 P
                            20 12 03.30 -32 00 47.9 V    10.9                                         
J201209-472111   544  0.491 20 12 09.67 -47 21 20.3 A   244.2 20 12 09.31 -47 21 20.3   300.8 -0.091 P
J201211-202835    68  0.353 20 12 12.33 -20 28 15.9 V    58.8 20 12 12.32 -20 28 15.3    43.8  0.164 P
J201220+631905   125  0.000 20 12 22.02 +63 19 12.0 V   111.3 20 12 22.27 +63 19 12.1   125.0 -0.065 P
J201230-164647   128 -0.134 20 12 30.18 -16 46 50.4 V   107.2 20 12 30.16 -16 46 50.7   151.2 -0.192 P
J201300-382646    75  0.097 20 12 57.97 -38 27 04.2 V    52.7 20 12 58.07 -38 27 04.4    59.0 -0.063 P
J201305-425531    79 -0.167 20 13 04.85 -42 55 37.1 A    36.5 20 13 04.67 -42 55 36.8   119.8 -0.516 P
J201317-244814   139  0.470 20 13 17.09 -24 48 58.5 V   103.5 20 13 17.42 -24 48 23.1    77.6  0.161 P
J201347-611101    67 -0.459 20 13 50.61 -61 11 08.9 A    41.7 20 13 50.76 -61 11 10.7   159.1 -0.582 P
J201347+100613   164  0.101 20 13 47.25 +10 06 19.1 V   100.6 20 13 47.27 +10 06 19.4   140.0 -0.184 P
J201349-262419    88 -0.165 20 13 50.52 -26 24 07.1 V   153.4 20 13 50.57 -26 24 07.5   108.0  0.196 P
J201352-255118    72 -0.343 20 13 52.31 -25 51 24.5 V    45.0 20 13 51.99 -25 51 23.5   110.3 -0.500 P
J201358-634241    76 -0.127 20 14 01.35 -63 42 47.2 A    57.4 20 14 00.84 -63 42 42.5    43.5  0.120 P
J201402-583157   100 -0.147 20 14 04.77 -58 31 45.7 A    47.9 20 14 04.87 -58 31 46.7   130.1 -0.434 P
J201414+063439   162 -0.465 20 14 14.94 +06 34 37.2 V    66.7 20 14 15.00 +06 34 45.2   261.0 -0.761 P
J201415-051633   123 -0.416 20 14 13.61 -05 16 47.5 V    35.6 20 14 13.61 -05 16 47.7   206.1 -0.980 P
J201429+612341    96 -0.228 20 14 29.16 +61 23 29.5 V    78.1 20 14 29.09 +61 23 30.6   127.4 -0.273 P
J201432+655358   337 -0.383 20 14 32.05 +65 53 55.4 V   224.8 20 14 32.15 +65 53 55.5   542.5 -0.492 P
J201443-032353    70 -0.133 20 14 43.67 -03 23 41.3 V    33.4 20 14 43.64 -03 23 42.5    82.6 -0.505 P
J201454-222524    86 -0.485                                                                          N
J201456-671302    75  0.528 20 15 00.21 -67 12 57.8 A   119.8 20 15 00.35 -67 13 01.0    39.2  0.485 P
J201509+124225   120  0.047                                                                          N
J201514-013723   932 -0.012 20 15 15.16 -01 37 32.5 X   585.3 20 15 15.14 -01 37 32.9   945.5 -0.268 P
J201515-125208   103  0.465 20 15 13.70 -12 52 57.0 V   161.8 20 15 13.73 -12 52 57.4    53.7  0.616 P
J201526-344537   377 -0.254 20 15 25.27 -34 45 29.0 V   257.5 20 15 25.31 -34 45 30.0   505.0 -0.376 P
J201553+655456   529 -0.202 20 15 55.37 +65 54 52.7 V   553.6 20 15 55.30 +65 54 52.8   680.2 -0.115 P
J201557-170319   242 -0.425 20 15 57.72 -17 03 40.6 V   143.7 20 15 57.75 -17 03 40.4   410.5 -0.477 L
                            20 15 57.71 -17 03 40.1 V    20.2                                         
                            20 15 57.70 -17 03 39.4 V    10.7                                         
J201558-173110   110  0.468 20 15 58.47 -17 31 38.3 V   122.9 20 15 58.50 -17 31 38.2    61.5  0.386 P
J201609-575225    94 -0.343 20 16 07.96 -57 52 30.8 A   101.0 20 16 07.98 -57 52 31.4   186.7 -0.267 P
J201614+163217   325 -0.102 20 16 13.86 +16 32 34.1 V   603.5 20 16 13.80 +16 32 34.4   368.9  0.275 P
J201640+645037   142  0.560 20 16 40.67 +64 50 28.6 V   117.7 20 16 40.66 +64 50 28.0    70.8  0.287 P
                            20 16 41.29 +64 50 33.5 V     0.8                                         
J201646-270854   185  0.092 20 16 46.41 -27 08 48.1 V   147.5 20 16 46.44 -27 08 47.2   164.9 -0.062 P
J201653-060643    74 -0.422                                                                          N
J201709-182006   129  0.519 20 17 09.85 -18 18 19.6 V    57.9                                        P
                            20 17 10.78 -18 19 40.1 V    53.3 20 17 10.84 -18 19 40.6    67.7 -0.133  
J201712+744042   535  0.073 20 17 13.08 +74 40 48.0 V   344.5 20 17 13.21 +74 40 47.2   488.7 -0.195 P
J201727-375354   213 -0.250 20 17 28.56 -37 53 46.0 V   183.6 20 17 28.67 -37 53 46.3   290.5 -0.256 P
J201730-682457   262  0.154 20 17 29.38 -68 24 54.6 A   201.7 20 17 29.24 -68 24 54.3   242.8 -0.081 P
J201753-251439   151 -0.177 20 17 53.00 -25 14 50.1 V   123.2 20 17 53.00 -25 14 50.2   188.3 -0.237 P
J201754-553835   276 -0.114 20 17 55.37 -55 38 04.3 A    15.6                                        P
J201800+564533    69 -0.451 20 18 00.55 +56 45 36.2 V    61.6 20 18 00.56 +56 45 36.0   120.8 -0.376 P
J201812+083157   577  0.070 20 18 11.31 +08 31 54.5 V   363.3 20 18 11.30 +08 31 54.1   529.1 -0.210 P
J201823-264943    81 -0.336 20 18 26.37 -26 50 26.8 V    36.8 20 18 26.66 -26 50 26.5   122.9 -0.673 P
J201827-110957   368  0.827 20 18 28.01 -11 09 55.5 V   266.9 20 18 27.99 -11 09 55.2   131.7  0.394 P
J201834-285540   104 -0.215 20 18 35.78 -28 56 04.7 V   118.8 20 18 35.80 -28 56 04.2   135.8 -0.075 P
J201839-643401    83 -0.207 20 18 37.14 -64 34 10.2 A    35.5 20 18 36.19 -64 34 07.1   133.9 -0.577 P
J201847-271823   207  0.133 20 18 47.49 -27 18 15.0 V    91.5 20 18 47.45 -27 18 18.0   157.3 -0.302 P
J201857-213311    69 -0.228 20 19 00.69 -21 32 58.1 V    20.2 20 19 00.70 -21 32 57.9    91.6 -0.844 P
J201858-050916   117  0.291 20 18 57.76 -05 09 29.4 V   163.9 20 18 57.75 -05 09 28.1    72.5  0.455 P
J201904-520139   337 -0.132 20 19 04.43 -52 01 37.9 A   285.8 20 19 04.35 -52 01 40.3   409.5 -0.156 P
J201929+594253   149 -0.392 20 19 29.87 +59 43 01.6 V   118.8 20 19 29.83 +59 43 01.1   242.6 -0.398 P
J201953-372849   194 -0.425 20 19 54.57 -37 28 41.4 V    96.0 20 19 54.47 -37 28 44.8   328.9 -0.687 P
J202002+652449    65 -0.184 20 20 02.34 +65 24 45.4 V    88.8 20 20 02.40 +65 24 45.8    81.7  0.069 P
                            20 20 02.67 +65 24 53.8 V     2.4                                         
                            20 20 00.88 +65 24 39.2 V     1.3                                         
J202008+164347    66  0.604 20 20 08.81 +16 43 54.1 V    28.0 20 20 08.72 +16 43 53.7    31.1  0.414 C
                            20 20 08.74 +16 43 53.3 V    26.6                                         
                            20 20 08.76 +16 43 53.7 V    10.7                                         
J202018+674711   163 -0.321 20 20 18.91 +67 47 06.4 V   255.0 20 20 18.87 +67 47 06.2   243.0  0.032 P
                            20 20 17.02 +67 46 50.9 V     2.5                                         
J202045-265024   151 -0.258 20 20 42.97 -26 50 23.9 V    98.9 20 20 43.09 -26 50 23.6   205.8 -0.409 P
J202053-715838    83  0.801 20 20 51.66 -71 58 29.7 A    37.6 20 20 50.91 -71 58 27.1    28.5  0.120 P
J202055-113405    87 -0.309 20 20 58.99 -11 33 34.6 V     9.4 20 20 59.15 -11 33 30.9   127.8 -1.457 P
J202100-612454   519 -0.394 20 21 01.40 -61 24 48.1 A   308.6 20 21 01.20 -61 24 48.7  1070.8 -0.540 P
J202121-313704   268  0.416 20 21 22.65 -31 37 17.9 V   150.2 20 21 22.70 -31 37 17.9   157.0 -0.025 P
J202134-204938    71  0.157 20 21 36.41 -20 49 51.9 V    36.3 20 21 36.41 -20 49 51.6    58.4 -0.265 P
J202134+051505   634  0.502 20 21 35.27 +05 15 04.8 V   423.8 20 21 35.29 +05 15 05.1   339.6  0.124 P
J202134+023453    92 -0.407 20 21 34.07 +02 35 07.3 V    74.9 20 21 34.07 +02 35 07.5   152.6 -0.397 P
J202137+641849   145 -0.026 20 21 35.98 +64 18 47.4 V   131.0 20 21 36.09 +64 18 47.6   149.8 -0.075 P
J202139-375921   119 -0.475 20 21 36.51 -37 59 33.9 V    69.1 20 21 36.55 -37 59 35.2   206.3 -0.610 P
J202200-220143   105 -0.291 20 22 01.50 -22 01 42.2 V    57.2 20 22 01.52 -22 01 43.0   150.8 -0.541 P
J202206+613706  2623  0.155 20 22 06.67 +61 36 58.8 V  3131.0 20 22 06.71 +61 36 58.8  2164.0  0.206 P
J202219-100000    96 -0.362 20 22 21.82 -10 00 06.2 V    86.2 20 22 21.78 -10 00 08.6   143.4 -0.284 P
J202225-451338    99 -0.124 20 22 26.40 -45 13 29.5 A   142.6 20 22 26.27 -45 13 31.5   140.6  0.006 P
J202236+761129   426 -0.023 20 22 35.59 +76 11 26.2 V   400.0 20 22 35.47 +76 11 26.4   438.2 -0.051 P
J202253-671132    66  0.110 20 22 54.91 -67 11 21.2 A    43.6 20 22 55.02 -67 11 21.6    65.5 -0.177 P
J202254-120419   159  0.463 20 22 55.15 -12 04 04.8 V    65.9 20 22 55.20 -12 04 04.0    89.4 -0.170 P
J202314-085515   112  0.082 20 23 13.40 -08 55 14.1 V   146.1 20 23 13.42 -08 55 13.0   101.1  0.222 L
                            20 23 13.41 -08 55 12.3 V     4.3                                         
J202333-012348   167  0.702 20 23 32.82 -01 23 42.2 V   178.2 20 23 32.84 -01 23 43.1    67.4  0.543 P
J202336-113960   142 -0.181 20 23 36.70 -11 39 58.3 V    92.1 20 23 36.70 -11 39 58.3   177.7 -0.367 P
J202345-365503   422 -0.048 20 23 46.20 -36 55 20.5 V   411.8 20 23 46.21 -36 55 21.3   447.7 -0.045 S
                            20 23 46.20 -36 55 20.3 V     1.5                                         
J202411-454415    79  0.213 20 24 13.15 -45 44 01.0 A    58.9 20 24 12.97 -45 44 03.8    66.9 -0.055 P
J202422+002751   247  0.308 20 24 22.71 +00 27 53.1 V   117.1 20 24 22.79 +00 27 54.8   168.4 -0.203 P
J202422+095217   128  0.133 20 24 22.02 +09 52 12.2 V    72.3 20 24 22.01 +09 52 12.7   108.5 -0.227 P
J202425-263308   109 -0.339 20 24 24.83 -26 33 01.5 V    57.1 20 24 24.76 -26 33 12.9    93.3 -0.274 P
J202435-325338   783 -0.112 20 24 35.57 -32 53 35.8 V   626.2 20 24 35.57 -32 53 36.2   899.7 -0.180 L
                            20 24 35.34 -32 53 37.8 V    16.5                                         
                            20 24 35.36 -32 53 38.1 V     9.4                                         
J202443-293308    72 -0.091                                                                          N
J202444-645834   146  0.199 20 24 46.38 -64 58 34.3 A   124.3 20 24 45.92 -64 58 32.9   126.4 -0.007 P
J202454-560627    69 -0.180 20 24 54.85 -56 06 35.8 A    57.7 20 24 54.70 -56 06 35.9   106.8 -0.267 P
J202456+171808   578  0.556 20 24 56.56 +17 18 13.2 V   566.3 20 24 56.48 +17 18 11.3   289.6  0.374 P
J202458-294332    86 -0.299 20 24 55.32 -29 42 31.3 V    91.2 20 24 55.36 -29 42 30.7   124.7 -0.172 P
                            20 24 55.35 -29 42 31.7 V     0.4                                         
J202503-320714   101 -0.185 20 25 04.28 -32 06 57.6 V    88.6 20 25 04.32 -32 06 58.0   127.0 -0.201 P
J202505+122417    91 -0.318 20 25 05.13 +12 24 14.8 V    49.2 20 25 05.10 +12 24 13.7   135.1 -0.564 P
J202509+031646   602  0.317 20 25 09.63 +03 16 44.4 V   442.3 20 25 09.66 +03 16 44.3   406.2  0.048 P
J202515+661615    73  0.175 20 25 15.82 +66 16 12.8 V    80.8 20 25 16.06 +66 16 12.9    58.7  0.191 P
                            20 25 14.37 +66 16 07.0 V     1.3                                         
                            20 25 16.18 +66 16 21.1 V     0.6                                         
J202525-093113   112 -0.349 20 25 25.92 -09 30 57.9 V    69.3 20 25 25.94 -09 30 58.8   172.8 -0.510 P
J202531-193005    68 -0.020 20 25 29.49 -19 30 18.7 V    37.4 20 25 29.53 -19 30 19.4    69.7 -0.347 P
J202540-043058   105 -0.455 20 25 40.23 -04 30 57.4 V    35.8 20 25 40.29 -04 30 55.2   184.8 -0.707 L
                            20 25 40.39 -04 30 54.1 V    16.3                                         
J202541-073548   879 -0.366 20 25 40.66 -07 35 52.7 V   754.5 20 25 40.69 -07 35 53.2  1385.7 -0.339 P
J202548-500228   156 -0.270 20 25 50.19 -50 01 50.1 A    30.8 20 25 50.09 -50 01 50.3   122.2 -0.599 P
                            20 25 39.77 -50 03 26.0 A    18.9 20 25 39.68 -50 03 26.6   155.2 -0.914  
J202554-284537   228  0.072 20 25 53.61 -28 45 48.7 V   527.7 20 25 53.64 -28 45 48.7   208.4  0.519 P
J202600-162405   106  1.218 20 26 00.18 -16 24 32.8 V    62.2 20 26 00.28 -16 24 33.3    23.3  0.548 P
J202608-054533    65 -0.025 20 26 12.43 -05 45 02.9 V    10.2 20 26 12.42 -05 45 07.7    64.3 -1.028 P
J202625+141234    84 -0.427 20 26 26.16 +14 12 24.5 V    26.1 20 26 26.08 +14 12 21.8   142.7 -0.948 P
J202628-243150    70 -0.410 20 26 27.80 -24 31 50.4 V    23.3 20 26 27.85 -24 31 50.9   116.4 -0.646 D
                            20 26 27.81 -24 31 49.8 V    13.3                                         
J202636-322155   174  0.074 20 26 35.09 -32 21 32.8 V   132.2 20 26 35.15 -32 21 32.4   158.6 -0.102 P
J202645-870137    87  0.245 20 26 28.14 -87 01 38.2 A    90.1 20 26 35.14 -87 01 38.8    70.2  0.108 P
J202651+094950   136 -0.315 20 26 52.11 +09 49 49.2 V    82.0 20 26 52.04 +09 49 49.0   201.2 -0.501 P
J202652-441918    75  0.212 20 26 50.81 -44 19 39.3 A    49.6 20 26 50.59 -44 19 38.4    63.6 -0.108 P
J202657-334102    81  0.276 20 26 52.54 -33 40 39.4 V    10.5 20 26 52.54 -33 40 39.3    57.5 -0.949 P
J202659-144423    68  0.064 20 27 00.58 -14 44 19.5 V    65.1 20 27 00.64 -14 44 20.2    62.8  0.020 P
J202701-235525   137 -0.436 20 26 59.80 -23 55 08.7 V   154.8 20 26 59.84 -23 55 09.5   235.4 -0.234 P
J202709-220824   220  0.669 20 27 06.88 -22 08 11.4 V   141.7 20 27 06.92 -22 08 11.8    90.3  0.251 P
J202715-455503    95 -0.328 20 27 16.13 -45 55 31.1 A    17.8 20 27 15.86 -45 55 32.0   184.6 -1.016 P
J202716-025042   152 -0.497 20 27 15.21 -02 50 26.4 V   101.0 20 27 15.28 -02 50 26.4   281.8 -0.573 P
J202719-491612   113  1.134 20 27 21.40 -49 16 36.3 A    65.0 20 27 21.29 -49 16 34.4    23.3  0.446 P
J202727+074922    90 -0.264 20 27 26.25 +07 49 17.2 V    67.4 20 27 26.19 +07 49 18.1   125.0 -0.345 P
J202730-073204   129 -0.109 20 27 29.06 -07 32 11.7 V    90.7 20 27 29.05 -07 32 11.4   147.7 -0.272 P
J202730-193920    78  0.226 20 27 33.03 -19 39 46.5 V    34.6 20 27 33.05 -19 39 46.7    58.9 -0.297 P
J202737-564146   232 -0.029 20 27 37.47 -56 41 47.0 A   150.6 20 27 37.51 -56 41 47.0   284.8 -0.277 P
J202738+121405   170  0.559 20 27 39.11 +12 13 55.2 V   126.0 20 27 39.07 +12 13 54.7    84.9  0.220 P
J202749-472614   221  0.092 20 27 50.83 -47 26 19.6 A   282.7 20 27 50.61 -47 26 20.0   225.2  0.099 P
J202752-083159   457  0.171 20 27 52.60 -08 31 56.0 V   391.4 20 27 52.57 -08 31 55.8   369.6  0.038 S
                            20 27 52.59 -08 31 55.7 V     4.4                                         
J202801-522608   205  0.130 20 28 00.74 -52 26 11.4 A   132.7 20 28 00.62 -52 26 12.3   197.2 -0.172 P
J202847-105144    67 -0.099 20 28 47.46 -10 51 31.1 V    49.6 20 28 47.47 -10 51 31.4    75.8 -0.237 P
J202903-354401   204 -0.359 20 29 04.98 -35 43 49.6 V    87.1 20 29 05.16 -35 43 50.7   318.6 -0.525 C
                            20 29 05.08 -35 43 53.9 V    15.2                                         
                            20 29 04.99 -35 43 45.5 V    11.5                                         
                            20 29 05.11 -35 43 53.7 V    10.6                                         
J202921-070605    72 -0.394 20 29 21.52 -07 06 22.2 V    37.7 20 29 21.48 -07 06 21.6   117.5 -0.634 P
J202921-253748    90 -0.301 20 29 22.89 -25 38 25.3 V    69.9 20 29 22.89 -25 38 25.3   130.9 -0.350 P
J202934-533907   351 -0.013 20 29 35.04 -53 39 07.4 A   181.3 20 29 34.94 -53 39 07.4   420.7 -0.366 P
J202949+084756   136 -0.379 20 29 51.30 +08 47 55.6 V    94.4 20 29 51.35 +08 47 55.6   217.8 -0.467 P
J203000-250634   130 -0.392 20 30 01.65 -25 06 36.5 V    89.4 20 30 01.72 -25 06 37.2    88.2  0.008 P
J203004-032509   100 -0.284 20 30 07.48 -03 25 12.6 V   110.1 20 30 07.50 -03 25 12.2   142.4 -0.100 S
                            20 30 07.47 -03 25 12.5 V     8.9                                         
J203010+595726   162  0.638 20 30 11.30 +59 57 26.8 V   109.0 20 30 11.69 +59 57 27.6    73.3  0.221 P
J203016-062211   204 -0.158 20 30 15.13 -06 22 15.0 V   137.0 20 30 15.19 -06 22 15.0   248.3 -0.332 P
J203017-684309    65  1.069 20 30 21.71 -68 43 04.0 A    41.6 20 30 22.03 -68 43 04.3    14.8  0.449 P
J203023-050314   263 -0.085 20 30 22.42 -05 03 12.8 V   328.3 20 30 22.47 -05 03 10.2   292.4  0.076 S
                            20 30 22.44 -05 03 13.1 V     6.7                                         
J203028-705052    87 -0.201 20 30 28.26 -70 50 53.8 A    39.6 20 30 27.75 -70 50 53.3   139.0 -0.545 P
J203039+020230    65 -0.169 20 30 38.84 +02 02 44.8 V    86.9 20 30 38.89 +02 02 45.0    80.2  0.045 P
J203042+083938    67  0.021 20 30 43.94 +08 40 02.8 V    30.1 20 30 43.81 +08 40 04.0    65.2 -0.431 P
J203058-303903   194 -0.086 20 30 57.93 -30 39 24.4 V   237.6 20 30 57.99 -30 39 24.2   215.8  0.054 P
J203104-261532   304  0.055 20 31 04.28 -26 15 31.6 V   154.2 20 31 04.32 -26 15 31.1   269.5 -0.286 S
                            20 31 04.26 -26 15 31.1 V     7.3                                         
                            20 30 58.77 -26 15 31.5 V    15.4 20 30 58.68 -26 15 33.3    14.6  0.030  
J203115-040539   223 -0.485 20 31 15.25 -04 05 36.8 V   149.6 20 31 15.21 -04 05 36.7   407.4 -0.559 P
J203121-014028    71  0.076 20 31 20.45 -01 40 33.5 V    93.6 20 31 20.47 -01 40 34.4    64.6  0.207 P
J203125+102015   101  0.499 20 31 25.51 +10 20 07.0 V    76.2 20 31 25.52 +10 20 06.9    54.4  0.188 P
J203132-450723   291 -0.102 20 31 32.45 -45 07 24.4 A   171.6 20 31 32.14 -45 07 24.8   399.7 -0.367 P
J203142+162147   115  0.209 20 31 42.10 +16 22 07.4 V   106.7 20 31 42.14 +16 22 09.6    88.7  0.103 P
J203148+023945   157  0.586 20 31 47.25 +02 39 37.3 V   153.3 20 31 47.26 +02 39 36.7    75.8  0.393 P
J203154+121929  1193  0.124 20 31 55.00 +12 19 41.3 V  1097.7 20 31 55.01 +12 19 41.3  1022.1  0.040 P
J203227-581819    82 -0.049 20 32 27.95 -58 18 06.3 A   106.0 20 32 28.02 -58 18 06.1   103.8  0.009 P
J203236-321404    74 -0.418 20 32 37.48 -32 15 15.2 V    20.3 20 32 37.14 -32 15 20.4   120.0 -0.992 P
J203241-024702   118 -0.326 20 32 40.94 -02 46 55.6 V    68.4 20 32 40.93 -02 46 55.8   176.9 -0.530 P
J203243-825929   286 -0.429                                                                          N
J203246-093737    81 -0.365                                                                          N
J203255-212503   143  0.540 20 32 54.31 -21 25 15.7 V    72.6 20 32 54.30 -21 25 16.7    73.1 -0.004 P
J203304-063751    68  0.277 20 33 00.55 -06 38 06.8 V    40.9 20 33 00.46 -06 38 09.4    48.2 -0.092 P
J203316-531521    76  0.438 20 33 20.08 -53 15 42.6 A    51.5 20 33 20.18 -53 15 44.5    38.5  0.126 P
J203325-072344    72  0.476 20 33 28.77 -07 23 22.4 V    30.5 20 33 28.81 -07 23 22.3    39.8 -0.149 P
J203327-245602    69 -0.039 20 33 31.88 -24 55 13.1 V    14.1 20 33 31.91 -24 55 13.7    72.4 -0.913 P
J203332+214613   777 -0.231 20 33 32.03 +21 46 22.4 V   321.6 20 33 31.82 +21 46 24.2   340.8 -0.032 P
J203340+630840   112  0.069 20 33 39.75 +63 08 40.0 V   138.0 20 33 39.73 +63 08 39.9   102.8  0.164 P
J203352-185409    76 -0.309 20 33 50.62 -18 53 28.5 V     4.4 20 33 51.07 -18 53 30.7   111.6 -1.805 P
J203356-392424   140 -0.245 20 33 57.33 -39 24 11.1 V    73.1 20 33 57.34 -39 24 09.9   189.9 -0.533 P
J203404-061012    80 -0.444 20 33 58.52 -06 10 14.2 V    16.7 20 33 58.54 -06 10 14.9   131.6 -0.936 S
                            20 33 58.54 -06 10 14.7 V     7.9                                         
J203420-185821    78  0.200 20 34 21.00 -18 58 26.4 V    68.0 20 34 21.18 -18 58 26.1    60.9  0.112 S
                            20 34 21.00 -18 58 25.7 V     6.4                                         
J203425-052326   283 -0.331 20 34 25.61 -05 23 32.0 V   254.9 20 34 25.65 -05 23 32.3   427.1 -0.288 P
J203432+043324    99 -0.307 20 34 33.06 +04 33 21.2 V    83.3 20 34 33.09 +04 33 21.6   145.0 -0.309 P
J203436-323019    92  0.210 20 34 39.72 -32 31 46.2 V    37.8 20 34 39.64 -32 31 46.8    70.9 -0.351 P
J203445+205949   149 -0.449 20 34 45.76 +20 59 42.3 V    88.0 20 34 45.78 +20 59 42.5   260.3 -0.605 P
                            20 34 45.95 +20 59 45.7 V     0.0                                         
J203452+600927   220  0.090                                                                          N
J203452-251316    95  0.100 20 34 48.17 -25 13 16.5 V    76.4 20 34 48.28 -25 13 16.1    80.9 -0.032 P
J203455-164036   182 -0.281 20 34 54.46 -16 40 26.6 V   174.4 20 34 54.51 -16 40 26.4   258.1 -0.219 P
J203458+120542    87 -0.021 20 34 58.31 +12 06 13.0 V    74.5 20 34 58.21 +12 06 03.8    89.3 -0.101 P
J203500-623459   141 -0.375 20 34 49.97 -62 34 53.6 A     6.0 20 34 49.68 -62 34 53.1   294.2 -1.690 P
J203506-263154   134 -0.439 20 35 04.13 -26 32 16.9 V    23.2 20 35 04.11 -26 32 14.3   231.2 -1.011 P
                            20 35 04.08 -26 32 09.5 V    14.6                                         
J203521+582118   214 -0.493 20 35 23.75 +58 21 18.8 V   165.6 20 35 23.71 +58 21 19.0   395.1 -0.485 P
J203521-495752   116  0.090 20 35 23.92 -49 58 06.8 A   151.5 20 35 23.86 -49 58 07.2   118.7  0.106 P
J203522+105554   759 -0.296 20 35 22.34 +10 56 06.8 V   463.4 20 35 22.32 +10 56 07.0  1096.5 -0.481 P
J203540-694425    92  1.229 20 35 40.93 -69 44 07.2 A   189.5 20 35 40.53 -69 44 07.3    16.4  1.063 P
J203548-684642   648  0.609 20 35 48.74 -68 46 33.3 A   373.1 20 35 48.91 -68 46 34.5   298.8  0.096 P
J203550-660205   258 -0.103 20 35 51.60 -66 02 07.1 A   300.6 20 35 51.64 -66 02 07.5   354.6 -0.072 P
J203609-440810    65 -0.179 20 36 13.30 -44 07 27.6 A    41.6 20 36 13.33 -44 07 41.7   100.4 -0.078 P
                            20 36 13.59 -44 07 40.0 A    13.1                                         
                            20 36 14.82 -44 07 10.1 A    12.0                                         
                            20 36 11.90 -44 08 00.4 A     9.0                                         
                            20 36 13.74 -44 08 08.4 A     8.2                                         
J203613-014509    74 -0.292 20 36 13.12 -01 45 31.4 V    28.5 20 36 13.16 -01 45 31.2   106.4 -0.735 P
J203635-573727    84 -0.420 20 36 34.21 -57 37 15.7 A     3.9 20 36 33.10 -57 37 31.3   187.9 -1.411 P
                            20 36 32.04 -57 37 09.5 A     3.4                                         
J203637-283022    93  0.295 20 36 37.77 -28 30 26.5 V   286.2 20 36 37.76 -28 30 25.9    64.5  0.832 P
J203640-062856   831 -0.204 20 36 40.71 -06 29 03.9 V   828.7 20 36 40.70 -06 29 03.6  1070.5 -0.143 P
J203651-214651   178 -0.143 20 36 51.17 -21 46 36.7 V   227.4 20 36 51.18 -21 46 37.9   212.6  0.038 P
J203657+222801   134 -0.424 20 36 54.54 +22 27 17.3 V   123.1                                        P
                            20 36 53.90 +22 27 39.0 V     4.0                                         
                            20 36 56.12 +22 27 02.4 V     3.4                                         
                            20 36 55.26 +22 27 14.7 V     3.1                                         
                            20 36 54.62 +22 27 08.5 V     2.7                                         
                            20 36 55.73 +22 27 28.9 V     2.6                                         
                            20 36 54.41 +22 27 23.4 V     2.4                                         
                            20 36 54.74 +22 27 18.6 V     2.0                                         
J203706-422305   119  0.400                                                                          N
J203711-072937   295 -0.458 20 37 12.09 -07 29 41.4 V   199.0 20 37 12.17 -07 29 41.4   516.5 -0.532 P
J203716-765721    96 -0.256 20 37 13.20 -76 57 14.8 A    60.6 20 37 13.20 -76 57 15.0   166.9 -0.440 P
J203718+213103    74  0.027 20 37 15.70 +21 30 26.5 V    50.0                                        P
J203728-152148   176  0.150 20 37 27.93 -15 22 00.5 V   288.2 20 37 28.05 -15 22 01.4   146.1  0.379 P
J203735-050838    92  0.007 20 37 39.12 -05 08 22.1 V    64.9 20 37 39.12 -05 08 21.9    91.2 -0.190 P
J203752-091523    70 -0.427 20 37 54.14 -09 15 23.1 V    35.2 20 37 54.23 -09 15 21.9   119.1 -0.587 L
                            20 37 53.97 -09 15 21.2 V     6.4                                         
J203755-174104    96  1.067 20 37 52.80 -17 41 03.8 V    39.2 20 37 52.85 -17 41 03.8    25.5  0.240 P
J203756-243839   237 -0.290 20 37 56.67 -24 38 32.5 V   183.2 20 37 56.70 -24 38 33.5   330.2 -0.329 P
J203833+195702   123 -0.235 20 38 30.88 +19 56 40.7 V    79.0                                        P
J203842-030960    77 -0.349 20 38 43.38 -03 09 32.2 V    15.1 20 38 43.30 -03 09 30.7   118.9 -1.152 P
J203852-215229    89  0.115 20 38 53.27 -21 52 19.8 V    44.0 20 38 53.24 -21 52 27.4    71.2 -0.269 P
J203855-281923   160 -0.444 20 38 55.96 -28 19 24.1 V   112.4 20 38 56.01 -28 19 23.7   277.6 -0.505 P
J203859-631035    72 -0.016 20 39 00.51 -63 10 35.0 A    30.1 20 39 00.45 -63 10 34.5    41.2 -0.136 P
J203901-104652   196  0.002 20 39 00.70 -10 46 41.9 V   117.3 20 39 00.74 -10 46 43.0   195.5 -0.229 L
                            20 39 00.67 -10 46 41.5 V     7.0                                         
                            20 39 00.65 -10 46 41.4 V     5.3                                         
J203909-315643   317  0.130 20 39 08.65 -31 57 03.9 V   228.6 20 39 08.66 -31 57 03.1   269.8 -0.089 S
                            20 39 08.65 -31 57 04.2 V     1.4                                         
J203909-031711   211  0.409 20 39 09.99 -03 17 14.4 V   141.0 20 39 09.97 -03 17 14.3   119.5  0.109 S
                            20 39 10.02 -03 17 13.9 V     4.3                                         
J203910-523611    79  0.192 20 39 06.78 -52 36 08.1 A    49.6 20 39 06.60 -52 36 09.8    69.1 -0.144 P
J203917-812804   277  0.178 20 39 17.85 -81 28 03.1 A   178.6 20 39 16.88 -81 28 03.4   247.4 -0.142 P
J203930-083916    72 -0.323 20 39 30.25 -08 39 26.9 V    16.1 20 39 30.22 -08 39 26.6   107.5 -0.861 S
                            20 39 30.20 -08 39 27.4 V     6.9                                         
J203935+215207   290 -0.207 20 39 34.81 +21 52 09.6 V   245.1 20 39 34.80 +21 52 09.5   375.2 -0.238 P
J203944-611200    68 -0.369 20 39 46.64 -61 11 23.3 A    38.9 20 39 46.80 -61 11 23.7   140.7 -0.558 P
J203956-720705   122  0.221 20 39 58.17 -72 06 55.9 A   141.9 20 39 57.48 -72 06 56.1   102.0  0.143 P
J204001-573508   548 -0.184 20 40 01.13 -57 35 08.5 A   351.1 20 40 01.06 -57 35 16.9   853.3 -0.386 P
J204008-250755   659  0.040 20 40 08.77 -25 07 46.7 V   516.4 20 40 08.79 -25 07 46.6   627.0 -0.084 S
                            20 40 07.59 -25 07 47.5 V     8.2                                         
                            20 40 07.24 -25 07 47.8 V     6.2                                         
                            20 40 09.13 -25 07 46.3 V     4.7                                         
                            20 40 08.40 -25 07 47.0 V     3.8                                         
J204011+171259    74  0.009 20 40 09.78 +17 13 04.0 V    52.9 20 40 09.84 +17 13 03.9    73.1 -0.181 P
J204015-383648   326  0.562 20 40 14.23 -38 36 48.6 V   114.8 20 40 14.24 -38 36 48.4   162.2 -0.193 P
J204015-274858    65  0.412 20 40 09.72 -27 49 10.3 V    14.0 20 40 09.14 -27 49 14.9     4.5  0.633 P
J204017-362505   156  0.819 20 40 17.69 -36 25 44.5 V    73.5 20 40 17.65 -36 25 44.5    56.4  0.148 P
J204028-170658   197  0.161 20 40 27.73 -17 07 03.1 V   114.3 20 40 27.75 -17 07 03.4   161.3 -0.192 P
J204102+131017   122  0.125 20 41 02.11 +13 09 54.0 V   140.0 20 41 02.10 +13 09 54.0   104.4  0.164 P
J204105-083808   244 -0.424 20 41 08.84 -08 38 11.7 X    77.5 20 41 08.71 -08 38 15.0   413.3 -0.934 P
J204116-051922    69 -0.488 20 41 14.84 -05 19 10.9 V     9.2 20 41 14.74 -05 19 09.4   126.5 -1.140 D
                            20 41 14.67 -05 19 09.5 V     7.2                                         
J204119+193157    68 -0.308 20 41 18.08 +19 31 11.2 V    55.8                                        P
J204119-751545   303 -0.036 20 41 21.53 -75 15 36.0 A   349.9 20 41 21.43 -75 15 36.1   376.1 -0.031 P
J204140-233734    92  0.713 20 41 40.46 -23 37 37.7 V    70.8 20 41 40.44 -23 37 36.9    37.9  0.349 P
J204146-271820   124  0.640 20 41 47.44 -27 18 16.7 V   121.6 20 41 47.49 -27 18 16.2    56.0  0.433 P
J204148-705030    67 -0.126 20 41 55.49 -70 50 19.4 A    37.1 20 41 55.35 -70 50 20.1    95.5 -0.411 P
J204205-323612   100 -0.244 20 42 04.92 -32 35 48.2 V    30.6 20 42 04.67 -32 35 43.9   132.1 -0.816 P
J204213+035605   188  0.070 20 42 14.50 +03 56 13.9 V   107.1 20 42 15.05 +03 56 13.2     5.6  1.647 P
J204221+072641   150 -0.387 20 42 21.91 +07 26 40.8 V    89.2 20 42 22.04 +07 26 37.2   242.6 -0.558 P
J204232-673608    70  0.269 20 42 31.07 -67 36 03.8 A    37.6 20 42 30.85 -67 36 02.6    54.4 -0.160 P
J204235+750801   319  0.336 20 42 37.32 +75 08 02.4 V   277.0 20 42 37.93 +75 08 02.0   210.1  0.154 P
J204245-141457   185 -0.293 20 42 45.66 -14 14 59.8 V   140.2 20 42 45.65 -14 15 00.2   262.4 -0.350 P
J204247-315250   251  0.226 20 42 46.40 -31 52 28.4 V   206.1 20 42 46.38 -31 52 27.3   189.4  0.047 P
J204248-014855   117 -0.071 20 42 48.69 -01 49 09.9 V    89.2 20 42 48.70 -01 49 10.0   127.7 -0.200 P
J204255-225558   346  0.292 20 42 54.25 -22 55 59.9 V   341.6 20 42 54.24 -22 55 59.8   240.9  0.195 P
J204257-222330   184  0.235 20 42 57.27 -22 23 26.9 V   164.1 20 42 57.25 -22 23 26.5   137.5  0.099 P
J204259-031015   104 -0.491 20 42 56.47 -03 10 22.0 V     9.7 20 42 56.51 -03 10 22.5     4.4  0.441 P
J204259+182721    72 -0.404 20 42 59.58 +18 27 07.8 V    32.9 20 42 59.57 +18 27 06.7   118.9 -0.717 P
J204306-174914    69 -0.078                                                                          N
J204309+125520   402  0.469 20 43 10.21 +12 55 13.6 V   236.5 20 43 10.19 +12 55 13.8   224.5  0.029 P
J204314-004048   111 -0.491 20 43 15.02 -00 40 37.9 V   106.1 20 43 15.01 -00 40 37.3   204.4 -0.366 P
J204315-625604   156  0.144 20 43 15.98 -62 56 01.2 A   158.6 20 43 15.94 -62 56 02.2   146.8  0.034 P
J204406-250117    81 -0.418                                                                          N
J204441-094043   213  0.084 20 44 42.67 -09 40 38.8 V   185.7 20 44 42.66 -09 40 39.4   191.9 -0.011 S
                            20 44 42.67 -09 40 38.4 V     2.6                                         
J204445-063212   126 -0.076 20 44 46.12 -06 32 27.7 V    44.5 20 44 46.32 -06 32 30.2   138.5 -0.634 P
J204447+664854   139 -0.335 20 44 48.97 +66 49 02.3 V    82.6 20 44 49.20 +66 49 02.2   210.7 -0.467 P
                            20 44 46.40 +66 48 56.0 V     3.0                                         
                            20 44 44.67 +66 49 03.7 V     2.2                                         
                            20 44 52.20 +66 49 01.3 V     1.9                                         
                            20 44 46.23 +66 49 09.3 V     1.5                                         
J204509-362848    76  0.490 20 45 05.96 -36 29 21.0 V    44.3 20 45 05.81 -36 29 17.7    41.3  0.039 P
J204523-185852   167  0.040 20 45 23.73 -18 58 53.5 V   248.5 20 45 23.70 -18 58 53.9   158.9  0.250 P
J204523-293359    86 -0.497 20 45 26.07 -29 33 54.1 V    15.8 20 45 26.09 -29 33 53.9   159.4 -1.290 P
J204540+740948   134 -0.294 20 45 42.88 +74 09 54.8 V   101.9 20 45 42.84 +74 09 55.2   193.0 -0.356 P
J204541-012644    77 -0.137 20 45 39.28 -01 26 42.3 V    65.9 20 45 39.14 -01 26 44.0    91.3 -0.182 P
J204545+154724   219  0.256 20 45 45.49 +15 47 27.3 V   149.3 20 45 45.48 +15 47 27.5   159.3 -0.036 P
J204607-464225    96 -0.408 20 46 13.41 -46 42 38.6 A     2.6 20 46 13.43 -46 42 54.7   123.2 -1.676 P
                            20 46 08.44 -46 41 41.2 A     1.8 20 46 07.93 -46 41 55.0    87.5 -1.687  
J204618+605437   138 -0.391 20 46 20.61 +60 54 25.5 V    96.5 20 46 20.70 +60 54 25.2   224.3 -0.471 P
J204653-115302   110 -0.279 20 46 54.84 -11 52 47.8 V    51.1 20 46 54.82 -11 52 48.3   155.5 -0.581 S
                            20 46 54.80 -11 52 48.3 V     3.8                                         
J204653-101050    96 -0.094 20 46 54.32 -10 10 40.2 V    65.1 20 46 54.54 -10 10 42.4   107.8 -0.281 P
J204655-740011   229 -0.049 20 46 57.11 -74 00 03.8 A   302.0 20 46 57.12 -74 00 05.8   289.9  0.018 P
J204703-371549   115 -0.177 20 47 02.43 -37 16 10.3 V    44.8 20 47 02.45 -37 16 07.7   137.3 -0.543 P
                            20 47 00.97 -37 15 37.4 V     7.1                                         
J204704-243241    71  0.187 20 47 00.23 -24 32 28.9 V    28.5 20 47 00.30 -24 32 28.8    56.3 -0.380 P
J204719-163904   652 -0.129 20 47 19.66 -16 39 05.8 V   409.5 20 47 19.78 -16 39 08.6   764.9 -0.302 P
                            20 47 20.11 -16 39 15.2 V    35.6                                         
J204727+182125    65  0.637 20 47 25.25 +18 21 00.2 V    42.7                                        P
J204736-284945   158  0.044 20 47 37.64 -28 49 59.6 V    76.9 20 47 37.69 -28 49 59.3   149.6 -0.371 P
J204738-184149   178 -0.263 20 47 37.65 -18 41 41.4 V   135.3 20 47 37.66 -18 41 41.7   246.8 -0.335 P
J204745-024607    95  0.129 20 47 45.80 -02 46 04.2 V    75.3 20 47 45.66 -02 46 05.1    74.7  0.004 P
J204801+045346   120 -0.068 20 48 01.70 +04 53 26.5 V   104.5 20 48 01.65 +04 53 26.1   130.5 -0.124 P
J204821-354534    76 -0.492                                                                          N
J204821-680452   183 -0.316 20 48 24.10 -68 04 50.8 A   121.8 20 48 23.83 -68 04 51.7   348.9 -0.457 P
J204849-311307   212  0.240 20 48 52.13 -31 12 46.9 A   120.2 20 48 52.00 -31 12 49.2   157.4 -0.150 P
J204849-160030   103  0.559 20 48 49.57 -16 00 14.0 V   110.8 20 48 49.54 -16 00 14.3    51.4  0.429 P
J204857+123903   152 -0.070 20 48 58.32 +12 39 11.2 V    62.7 20 48 58.40 +12 39 09.6   165.9 -0.543 P
J204859+192939    79 -0.196 20 49 00.68 +19 30 04.6 V    13.3 20 49 00.74 +19 30 07.2    81.7 -1.013 P
J204901-454324    75  0.210 20 48 58.71 -45 43 32.3 A   129.1 20 48 58.71 -45 43 30.8    63.8  0.306 P
J204906-392319   206 -0.417 20 49 06.61 -39 23 18.9 V    29.9 20 49 06.71 -39 23 16.7   340.6 -1.358 P
J204909-402032   301  0.372 20 49 10.09 -40 20 30.1 A   253.1 20 49 09.94 -40 20 31.8   199.9  0.102 P
J204915+124636   172 -0.445 20 49 14.45 +12 46 42.0 V    40.7 20 49 14.48 +12 46 43.1   298.9 -0.821 D
                            20 49 14.43 +12 46 42.5 V    27.9                                         
J204918+182203   327 -0.250 20 49 18.65 +18 22 06.9 V   127.8 20 49 18.51 +18 22 11.6   446.0 -0.698 P
J204920+195302   125 -0.219 20 49 20.74 +19 53 02.0 V   102.1 20 49 20.71 +19 53 02.7   164.1 -0.188 S
                            20 49 20.75 +19 53 01.8 V    15.0                                         
J204922+095432    97  0.698 20 49 22.97 +09 54 37.5 V    29.5 20 49 23.02 +09 54 38.7    40.7 -0.180 P
J204936-164614    77  0.172 20 49 38.38 -16 45 30.7 V    38.1 20 49 38.36 -16 45 31.8    62.2 -0.274 P
J204941-191504   125  0.420 20 49 42.28 -19 15 04.8 V   106.2 20 49 42.28 -19 15 05.5    68.6  0.244 P
J204945+100303   556  0.494 20 49 45.86 +10 03 14.4 V   888.4 20 49 45.92 +10 03 15.2   301.1  0.604 P
J205002-391214   221 -0.029 20 50 01.90 -39 12 10.3 V   165.7 20 50 01.84 -39 12 08.9   229.0 -0.181 P
J205004+261341   176  0.156 20 50 04.07 +26 13 50.0 V   113.9 20 50 04.10 +26 13 49.3   145.0 -0.135 P
J205006+040736   512 -0.102 20 50 06.24 +04 07 48.9 V   452.5 20 50 06.38 +04 07 50.2   581.3 -0.140 P
J205013-244822   114 -0.457 20 50 11.52 -24 48 11.6 V    42.7 20 50 11.56 -24 48 11.1   201.2 -0.773 S
                            20 50 11.53 -24 48 11.4 V     7.7                                         
J205014-492722   154 -0.015 20 50 12.64 -49 27 14.5 A   125.6 20 50 12.70 -49 27 16.5   185.1 -0.168 P
J205024-262820   352  0.088 20 50 24.69 -26 28 18.0 V   318.9 20 50 24.79 -26 28 18.0   315.7  0.006 P
J205028-303012   111 -0.330                                                                          N
J205053+213912    66  0.040 20 50 50.80 +21 38 26.5 V    60.2                                        P
J205053-762307   116  0.494 20 50 58.30 -76 22 51.2 A   121.7 20 50 57.67 -76 22 52.2    63.8  0.280 P
J205113-312606   166 -0.373 20 51 11.92 -31 25 20.8 A    71.4 20 51 12.01 -31 25 20.6   263.9 -0.730 P
J205114-432260    71 -0.267 20 51 12.59 -43 22 58.2 A    11.5 20 51 12.56 -43 22 53.0   125.5 -1.038 P
J205116-335904    77 -0.363 20 51 09.42 -33 58 57.2 V    17.1 20 51 09.51 -33 58 56.9    60.9 -0.709 P
J205133+744140   312 -0.131 20 51 33.74 +74 41 40.5 V   293.7 20 51 33.80 +74 41 39.9   363.4 -0.119 P
J205134+174324   626  0.259 20 51 35.58 +17 43 36.9 V   425.7 20 51 35.51 +17 43 36.5   453.6 -0.035 P
J205145-343723   102 -0.243 20 51 43.02 -34 38 24.2 V    35.4 20 51 43.04 -34 38 23.9   138.0 -0.759 P
J205159+685814   274 -0.225 20 52 00.24 +68 58 15.7 V   143.8 20 52 00.65 +68 58 16.3   362.5 -0.516 P
J205205-652309   414 -0.081 20 52 06.84 -65 23 10.0 A   255.2 20 52 06.90 -65 23 11.1   550.9 -0.334 P
J205208-524746   175 -0.360 20 52 09.54 -52 47 48.3 A    60.7 20 52 09.16 -52 47 45.7   356.8 -0.769 P
J205213-553313   262 -0.141 20 52 13.68 -55 33 10.0 A   143.5 20 52 13.62 -55 33 10.9   381.9 -0.425 P
J205215-342134   114 -0.462 20 52 17.12 -34 21 12.9 V    80.4 20 52 17.13 -34 21 13.4   202.4 -0.462 S
                            20 52 17.13 -34 21 12.3 V     8.1                                         
J205244+161958   354  0.113 20 52 43.62 +16 19 48.8 V   267.1 20 52 43.64 +16 19 49.4   307.6 -0.079 P
J205245-223357   189 -0.469 20 52 44.98 -22 34 10.7 V    73.3 20 52 45.03 -22 34 10.7   338.7 -0.668 S
                            20 52 44.97 -22 34 10.3 V    29.1                                         
J205254-801239   105 -0.253 20 52 54.66 -80 12 42.0 A    52.2 20 52 53.91 -80 12 42.0   181.8 -0.542 P
J205255-324353    83 -0.265 20 52 57.81 -32 43 11.4 V    10.4 20 52 57.90 -32 42 51.1     6.8  0.237 P
J205306-625551   274  0.412 20 53 05.70 -62 55 50.5 A   200.4 20 53 05.72 -62 55 50.8   171.0  0.069 P
J205306-162133   150  0.047 20 53 06.12 -16 20 07.6 V    47.6 20 53 06.08 -16 20 12.4   119.1 -0.508 P
                            20 53 06.13 -16 20 07.8 V     0.3                                         
J205308-341802   179 -0.381 20 53 06.85 -34 17 49.4 V    22.5 20 53 06.83 -34 17 50.2   287.5 -1.422 P
J205309+224802   252 -0.035 20 53 09.37 +22 48 01.5 V   194.1 20 53 09.18 +22 48 00.7   263.3 -0.170 P
J205318-080726    66 -0.385                                                                          N
J205328-010023    83  0.058 20 53 29.82 -01 00 15.1 V    77.8 20 53 29.76 -01 00 14.7    77.2  0.004 P
J205347-344028    81 -0.250 20 53 41.59 -34 40 11.8 V    24.2 20 53 41.68 -34 40 12.9   110.5 -0.848 P
J205400-170236   122 -0.010 20 53 58.68 -17 02 26.3 V    81.3 20 53 58.68 -17 02 25.6   123.6 -0.234 P
J205401-424241   176  0.169 20 54 01.91 -42 42 39.1 A    94.1 20 54 01.72 -42 42 39.4   159.5 -0.229 P
J205422-201630   190  0.352 20 54 22.06 -20 16 16.8 V   261.6 20 54 22.08 -20 16 17.1   122.7  0.423 P
J205428-211254    67 -0.398 20 54 27.35 -21 12 44.1 V    47.6 20 54 27.40 -21 12 44.6   109.8 -0.466 P
J205429+240735   138 -0.339 20 54 29.54 +24 07 33.8 V    78.4 20 54 29.64 +24 07 33.0   201.3 -0.526 P
J205437+072748    91 -0.387 20 54 37.48 +07 27 31.0 V   129.8 20 54 37.50 +07 27 31.3   147.1 -0.070 P
J205439-840930    87 -0.303 20 54 47.35 -84 09 16.3 A    33.9 20 54 44.47 -84 09 14.4   162.6 -0.681 P
J205440-122301    80  0.204 20 54 40.17 -12 23 48.0 V    31.8 20 54 40.18 -12 23 48.6    62.1 -0.374 P
J205449+004147   319 -0.215 20 54 49.62 +00 41 53.0 V   178.7 20 54 49.60 +00 41 53.3   416.6 -0.472 P
J205451-543932   214 -0.478 20 54 50.17 -54 39 34.0 A    77.1 20 54 50.15 -54 39 37.2   523.0 -0.831 P
J205457+001519    65  0.080 20 54 56.85 +00 15 37.8 V    51.8 20 54 56.83 +00 15 38.0    58.9 -0.072 P
J205509+163107    92 -0.439 20 55 09.04 +16 31 07.4 V    62.3 20 55 09.06 +16 31 07.4   158.8 -0.522 P
J205520-403859    96 -0.474 20 55 20.27 -40 39 00.2 A    21.0 20 55 19.89 -40 38 58.5   233.2 -1.046 P
J205521+154759   105 -0.369 20 55 21.36 +15 48 03.2 V   118.3 20 55 21.32 +15 48 02.5   166.0 -0.189 P
J205539+612201   385 -0.209 20 55 38.83 +61 22 00.6 V   304.3 20 55 38.90 +61 22 00.2   498.9 -0.276 P
J205544+200330   121 -0.432 20 55 45.68 +20 03 33.5 V    95.8 20 55 45.73 +20 03 34.6   207.0 -0.430 P
J205550-041644   442 -0.250 20 55 50.26 -04 16 47.1 X   252.8 20 55 50.27 -04 16 46.9   602.8 -0.454 S
                            20 55 50.30 -04 16 47.3 X    14.3                                         
J205551-123454   180 -0.307 20 55 51.20 -12 34 44.2 V   131.6 20 55 51.32 -12 34 45.3   263.6 -0.335 P
                            20 55 51.51 -12 34 44.2 V     8.5                                         
                            20 55 51.54 -12 34 43.8 V     4.6                                         
J205602-414345    79  0.360 20 55 55.78 -41 43 59.8 A    28.0 20 55 55.73 -41 43 59.8    53.4 -0.006 L
                            20 55 56.17 -41 44 13.3 A    13.9                                         
                            20 55 55.69 -41 44 08.2 A    10.8                                         
J205611-800115    81 -0.109 20 56 07.30 -80 01 16.1 A    52.0 20 56 06.30 -80 01 15.6   112.4 -0.335 P
J205615-471445  2026  0.044 20 56 16.47 -47 14 47.4 A  1534.3 20 56 16.21 -47 14 48.2  2222.5 -0.161 P
J205622-320730   110  0.345 20 56 25.20 -32 08 45.8 A   322.3 20 56 25.04 -32 08 46.9    67.5  0.873 P
J205630-582015   454 -0.340 20 56 30.53 -58 20 07.0 A   228.6 20 56 30.20 -58 20 16.8   898.5 -0.594 P
J205636-020512   119 -0.043 20 56 38.15 -02 05 09.0 V    67.0 20 56 38.31 -02 05 08.2   125.5 -0.350 P
J205643+185029   108 -0.250 20 56 43.30 +18 50 29.9 V    44.8 20 56 43.27 +18 50 26.3   147.3 -0.603 L
                            20 56 43.64 +18 50 29.2 V     5.2                                         
J205655-385725   165 -0.402 20 56 54.90 -38 57 16.2 V   118.4 20 56 54.91 -38 57 15.5   272.0 -0.464 P
J205701+073851    85 -0.297 20 57 02.11 +07 38 51.9 V   128.1 20 57 02.13 +07 38 51.9   123.0  0.023 P
J205714-490121   164  0.135 20 57 14.31 -49 01 24.9 A   112.8 20 57 14.27 -49 01 26.6   156.5 -0.142 P
J205715-292924    79 -0.355 20 57 16.21 -29 29 50.2 V    31.9 20 57 16.26 -29 29 50.1   122.8 -0.752 P
J205720-071934   112  0.077 20 57 21.04 -07 19 39.7 V    90.5 20 57 21.03 -07 19 40.7   101.8 -0.066 P
J205723-221308    79  0.195 20 57 26.36 -22 13 18.4 V    17.6 20 57 26.39 -22 13 17.0    62.0 -0.520 P
                            20 57 26.36 -22 13 18.3 V     6.8                                         
J205729-340511    77  0.042 20 57 27.82 -34 05 06.6 V   127.0 20 57 27.69 -34 05 07.9    67.6  0.352 P
J205741-373400   439  0.384 20 57 41.60 -37 34 02.8 V   676.1 20 57 41.60 -37 34 02.3   272.4  0.510 P
                            20 57 41.75 -37 34 02.4 V     1.8                                         
                            20 57 41.55 -37 34 10.3 V     1.3                                         
                            20 57 41.41 -37 34 03.4 V     0.6                                         
J205743+042747    72  0.281 20 57 42.86 +04 28 02.3 V    45.0 20 57 42.90 +04 28 01.8    50.8 -0.068 P
J205752-662925   173 -0.213 20 57 54.06 -66 29 19.0 A    34.3 20 57 53.98 -66 29 18.2   281.8 -0.915 P
J205755-353123    77 -0.056 20 57 51.73 -35 31 11.7 V    21.2 20 57 51.75 -35 31 12.5    80.3 -0.743 P
J205812-441134   132  0.457 20 58 11.99 -44 11 42.1 A   144.8 20 58 11.77 -44 11 40.9    76.9  0.275 P
J205821-175013    95 -0.480 20 58 21.80 -17 49 55.2 V    57.9 20 58 21.81 -17 49 56.5   172.4 -0.609 P
J205831+043713   120 -0.296 20 58 30.79 +04 36 58.4 V    73.8 20 58 30.78 +04 36 58.9   173.5 -0.477 P
J205837-575640   365 -0.385 20 58 37.68 -57 56 35.4 A    55.1 20 58 37.47 -57 56 37.7   773.7 -1.147 P
J205845-144255   114 -0.231 20 58 46.74 -14 43 05.0 V    53.0 20 58 46.78 -14 43 05.9   151.9 -0.588 P
J205903-132044    72 -0.098 20 59 04.83 -13 20 34.5 V    42.8 20 59 04.89 -13 20 35.2    81.3 -0.358 P
J205904-410244    88  0.028 20 59 03.59 -41 03 10.4 A    38.4 20 59 03.54 -41 03 09.5    99.0 -0.411 P
J205905-674540   133 -0.295 20 59 09.75 -67 45 22.2 A    86.3 20 59 09.00 -67 45 21.3   245.7 -0.454 P
J205940-364553   354 -0.393 20 59 41.59 -36 45 53.7 A   192.4 20 59 41.60 -36 45 55.0   576.8 -0.613 P
J210005+234701   176 -0.192 21 00 04.83 +23 47 03.4 V   144.7 21 00 04.89 +23 47 03.0   214.8 -0.220 P
J210005+205919   146  0.217 21 00 05.07 +20 59 20.3 V   101.1 21 00 05.07 +20 59 19.9   111.4 -0.054 P
J210038+261547   117 -0.447 21 00 39.10 +26 15 37.0 V    89.9 21 00 39.06 +26 15 36.9   204.0 -0.457 P
J210101-293301   898  0.215 21 01 01.65 -29 33 27.7 V   623.5 21 01 01.66 -29 33 27.2   687.2 -0.043 L
                            21 01 01.70 -29 33 26.8 V    13.3                                         
J210112-615012    89  1.549 21 01 11.90 -61 50 08.3 A    64.0 21 01 11.55 -61 50 07.3     9.7  0.819 P
J210114-353511   110 -0.205 21 01 16.74 -35 34 30.9 V    29.0 21 01 16.81 -35 34 29.6   141.9 -0.886 P
J210118+133448    87 -0.310 21 01 18.22 +13 34 53.9 V    40.9 21 01 18.22 +13 34 53.3   123.6 -0.617 P
J210122-084150    82 -0.293 21 01 22.04 -08 41 22.4 V    27.9 21 01 22.10 -08 41 22.3   114.6 -0.789 P
J210124+205317    68 -0.455 21 01 24.12 +20 53 17.2 V    37.1 21 01 24.12 +20 53 17.1   119.6 -0.534 S
                            21 01 24.13 +20 53 17.1 V     8.8                                         
J210125-454945    86 -0.450 21 01 23.66 -45 49 39.2 A     6.3 21 01 22.84 -45 49 49.0   201.4 -1.505 P
J210138+034107  1362  0.617 21 01 38.84 +03 41 31.3 V   785.7 21 01 38.86 +03 41 32.2   633.0  0.121 P
J210142-370935    84 -0.072 21 01 39.52 -37 08 57.5 V    69.7 21 01 39.58 -37 08 59.0    91.8 -0.154 P
J210156-381221    85  0.087 21 01 59.68 -38 12 48.0 V    57.5 21 01 59.72 -38 12 49.1    76.3 -0.158 P
J210158-421910   721 -0.266 21 01 59.11 -42 19 16.2 A   364.6 21 01 59.01 -42 19 17.2  1273.4 -0.543 P
J210209+145207    70  1.713 21 02 10.52 +14 52 15.5 V    68.9 21 02 10.72 +14 52 14.4     8.3  1.181 P
J210211-243303    71  0.006 21 02 09.85 -24 32 00.7 V    32.0 21 02 09.89 -24 31 59.5    70.5 -0.441 P
J210211-123444   273 -0.496 21 02 14.17 -12 34 43.5 V    39.9 21 02 13.72 -12 34 44.6   505.5 -1.039 P
                            21 02 14.45 -12 34 38.9 V    20.8                                         
                            21 02 13.24 -12 34 45.7 V    17.8                                         
J210220-112039   123  0.137 21 02 21.18 -11 21 09.1 V    95.5 21 02 21.18 -11 21 09.4    98.4 -0.017 P
J210221-254821   215 -0.405 21 02 19.55 -25 48 03.2 V   109.2 21 02 19.44 -25 48 01.1   298.4 -0.561 P
                            21 02 26.33 -25 49 01.1 V    10.4 21 02 26.28 -25 49 00.4    57.0 -0.579  
                            21 02 26.31 -25 49 01.0 V     9.8                                         
J210232-532252    78  0.248 21 02 37.21 -53 23 08.1 A    25.5 21 02 37.14 -53 23 07.8    48.1 -0.276 P
J210238+663630    77 -0.273 21 02 36.64 +66 36 34.2 V    87.2 21 02 36.85 +66 36 34.2   103.5 -0.036 S
                            21 02 36.59 +66 36 34.1 V     9.9                                         
J210245+675816   214  0.789 21 02 43.81 +67 58 19.8 V   202.1 21 02 43.94 +67 58 19.8    80.3  0.515 P
J210247-331254   375 -0.206 21 02 45.88 -33 13 16.1 V   228.7 21 02 45.86 -33 13 15.4   484.7 -0.419 P
J210253-205801    87 -0.490                                                                          N
J210259-704604   104  0.029 21 03 04.17 -70 45 47.2 A    61.2 21 03 03.93 -70 45 46.7   116.9 -0.281 P
J210259+193445    90 -0.060 21 02 59.28 +19 34 51.6 V    48.1 21 02 59.25 +19 34 51.1    96.9 -0.391 P
J210318+745647    74  0.604 21 03 16.66 +74 56 56.9 V    98.5 21 03 16.71 +74 56 56.4    34.9  0.579 P
J210326-435655    89 -0.104 21 03 27.11 -43 56 26.9 A    41.6 21 03 26.97 -43 56 24.1   122.6 -0.469 P
J210328-032655    69 -0.346 21 03 28.25 -03 26 16.3 V     7.3 21 03 26.21 -03 26 11.5    37.3 -0.910 P
J210335-681214   107  0.429 21 03 36.19 -68 12 03.6 A    73.6 21 03 35.90 -68 12 04.7    65.1  0.053 P
J210336-623226    82  0.141 21 03 38.34 -62 32 26.6 A    79.3 21 03 38.21 -62 32 25.4    77.6  0.009 P
J210338-494956   108  0.422 21 03 39.16 -49 49 31.1 A    58.5 21 03 39.20 -49 49 31.6    66.4 -0.055 P
J210347+273105   224 -0.432 21 03 46.69 +27 31 16.6 V   128.3 21 03 46.68 +27 31 16.5   382.9 -0.610 P
J210350-145239   109 -0.123 21 03 50.80 -14 53 08.5 V    58.6 21 03 50.81 -14 53 08.4   127.0 -0.432 P
J210353-093345   155  0.034 21 03 53.24 -09 33 41.7 V   127.6 21 03 53.25 -09 33 42.1   148.7 -0.085 P
J210357-083648    67  0.087 21 03 56.22 -08 36 17.8 V    97.3 21 03 56.14 -08 36 16.9    60.1  0.269 P
J210403-790854   212  0.039 21 04 03.29 -79 08 53.9 A   128.7 21 04 03.04 -79 08 55.7   234.4 -0.260 P
J210404-515653   112 -0.124 21 04 06.76 -51 56 59.7 A    73.7 21 04 06.88 -51 56 58.8   159.1 -0.334 P
J210411-112149   700  0.004                                                                          N
J210414-454733    83 -0.454 21 04 15.86 -45 47 37.0 A    58.7 21 04 15.74 -45 47 36.9   195.5 -0.523 P
J210441-370941    76 -0.423 21 04 47.52 -37 08 47.0 V    13.6 21 04 47.61 -37 08 46.7   124.8 -1.237 P
J210442+010758   167 -0.306 21 04 42.90 +01 08 10.7 V    72.3 21 04 42.90 +01 08 11.1   244.2 -0.419 S
                            21 04 42.88 +01 08 11.4 V    26.2                                         
                            21 04 42.92 +01 08 10.0 V    16.8                                         
J210444-012740    81  0.080 21 04 44.69 -01 27 36.0 V    70.1 21 04 44.67 -01 27 36.5    73.3 -0.025 P
J210449+050303    90 -0.396 21 04 51.05 +05 03 20.2 V    60.2 21 04 50.97 +05 03 22.6   135.1 -0.451 P
J210500-484849   756 -0.333 21 05 01.40 -48 48 43.6 A   539.7 21 05 01.26 -48 48 47.8  1478.8 -0.438 P
J210506+003319   149 -0.118 21 05 07.71 +00 33 25.0 V   184.0 21 05 07.70 +00 33 24.8   172.5  0.036 P
J210508-211100   177 -0.301 21 05 08.58 -21 11 08.3 V    70.2 21 05 08.13 -21 11 13.7    93.7 -0.086 P
                            21 05 10.70 -21 10 49.2 V    10.1                                         
J210509-283858    71 -0.466 21 05 05.71 -28 38 19.8 V    40.1 21 05 07.14 -28 38 47.6   126.7 -0.642 P
J210512-460417    74 -0.331 21 05 10.46 -46 03 18.3 A    33.1 21 05 10.42 -46 03 18.6   144.5 -0.640 P
J210526-514545    76 -0.439 21 05 24.63 -51 45 48.0 A    29.4 21 05 24.76 -51 45 51.2   167.9 -0.757 P
J210527-852421    66 -0.347                                                                          N
J210528-300939   108 -0.372 21 05 25.42 -30 08 35.2 A    63.6 21 05 25.46 -30 08 37.0   171.5 -0.554 P
J210530-313754   104  0.078 21 05 30.17 -31 37 31.6 A    71.8 21 05 30.20 -31 37 29.8    94.4 -0.072 P
                            21 05 29.72 -31 37 21.5 A    11.2                                         
J210543+292044   118  0.035 21 05 43.58 +29 20 52.8 V    86.3 21 05 43.59 +29 20 53.1   113.0 -0.150 P
J210544-322422    95  0.149 21 05 48.85 -32 24 49.1 V    15.6 21 05 48.86 -32 24 48.0    79.0 -0.905 P
J210544-782536   591 -0.233 21 05 44.97 -78 25 34.7 A   602.3 21 05 45.39 -78 25 35.3   992.3 -0.217 P
J210545+055520   130 -0.043 21 05 45.30 +05 55 26.9 V   124.2 21 05 45.29 +05 55 26.7   133.5 -0.040 P
J210553-311542    80  0.002 21 05 59.54 -31 16 02.9 V    20.8 21 05 59.48 -31 16 04.3    79.8 -0.374 P
                            21 05 59.56 -31 16 02.9 V    20.0                                         
J210555-091139   105 -0.171 21 05 55.99 -09 12 02.5 V    33.0 21 05 56.33 -09 12 00.4   129.9 -0.630 P
                            21 05 56.61 -09 11 58.4 V     9.0                                         
J210601-712223   632 -0.306 21 06 02.94 -71 22 17.9 A   363.1 21 06 02.98 -71 22 17.6  1187.2 -0.514 P
J210602-073044    69 -0.459 21 06 00.41 -07 31 03.7 V    13.8 21 06 00.40 -07 31 04.0   122.1 -0.874 P
                            21 06 00.40 -07 31 03.5 V    11.7                                         
J210602-294427    74 -0.485 21 06 01.89 -29 44 44.5 V    23.0 21 06 01.87 -29 44 44.8   119.4 -0.919 P
J210605-192324   123 -0.438 21 06 07.13 -19 23 31.3 V    74.5 21 06 06.96 -19 23 29.3   212.0 -0.584 P
J210605-354842   229  0.013 21 06 05.06 -35 49 00.2 V    21.6 21 06 05.29 -35 49 26.1     5.9  0.724 P
J210610+213540   160 -0.134 21 06 10.82 +21 35 36.1 V   294.7 21 06 10.78 +21 35 36.5   188.9  0.248 P
J210627+023120   131  0.367 21 06 28.15 +02 31 37.8 V   219.9 21 06 28.15 +02 31 37.3    83.0  0.544 P
J210634-433631   150 -0.408 21 06 33.76 -43 36 31.7 A    60.8 21 06 33.52 -43 36 31.6   329.6 -0.734 P
J210639+250060   157  0.116 21 06 39.76 +25 00 57.5 V   142.7 21 06 39.83 +25 00 57.2   135.9  0.027 P
J210656-555840    82  0.074 21 06 59.78 -55 59 02.1 A    45.9 21 06 59.65 -55 59 01.4    85.9 -0.272 P
J210658-654744   649 -0.465 21 06 59.79 -65 47 43.8 A   388.7 21 06 59.78 -65 47 43.7  1554.8 -0.602 P
J210721-252657  3558 -0.356 21 07 25.64 -25 25 43.2 V    54.0 21 07 25.90 -25 25 15.9  2733.2 -2.027 P
                            21 07 25.65 -25 25 42.8 V    14.2                                         
                            21 07 25.78 -25 25 43.0 V     4.1                                         
                            21 07 16.28 -25 28 08.5 V    24.6 21 07 16.52 -25 27 34.3  2502.1 -1.983  
                            21 07 16.29 -25 28 08.2 V    24.3                                         
                            21 07 16.27 -25 28 08.7 V    22.7                                         
J210722-414551    90  0.428 21 07 23.18 -41 45 29.8 A    81.2 21 07 23.22 -41 45 31.0    54.8  0.171 P
J210726-170760   125  0.113 21 07 27.02 -17 08 10.5 V    78.5 21 07 27.02 -17 08 11.2   108.6 -0.181 P
J210731+134739   205 -0.385 21 07 30.78 +13 47 38.7 V   144.4 21 07 30.80 +13 47 38.9   331.0 -0.463 P
J210736-072959    70 -0.120 21 07 37.16 -07 30 04.5 V    61.7 21 07 37.16 -07 30 04.1    81.3 -0.154 P
J210736-085337    79 -0.344 21 07 37.09 -08 53 09.7 V    41.8 21 07 37.04 -08 53 09.9   121.1 -0.594 P
J210744-482759   183  0.977 21 07 44.58 -48 28 02.6 A    65.9 21 07 44.40 -48 28 02.1    48.0  0.138 P
J210750+733916    96  0.100 21 07 50.63 +73 39 24.7 V    68.4 21 07 50.68 +73 39 24.0    84.7 -0.119 P
J210755-621542    66 -0.472                                                                          N
J210804+315728    69 -0.291 21 08 04.23 +31 57 33.7 V    82.6 21 08 04.29 +31 57 34.6    99.0 -0.101 P
J210806-291051   256  0.626 21 08 07.40 -29 11 17.1 V   182.2 21 08 07.44 -29 11 17.1   117.6  0.264 P
                            21 08 07.40 -29 11 17.1 V     6.6                                         
J210811-245237   406  0.470 21 08 12.32 -24 52 33.1 V   218.9 21 08 12.35 -24 52 33.1   226.5 -0.006 L
                            21 08 12.37 -24 52 31.8 V     5.0                                         
J210813-360055    89 -0.401 21 08 12.50 -36 01 05.5 V    19.5 21 08 12.42 -36 01 04.5   146.5 -1.125 P
J210819+150610    84 -0.306 21 08 20.08 +15 06 02.6 V    48.7 21 08 20.07 +15 06 01.2   122.9 -0.517 P
J210829-210130   244 -0.408 21 08 29.35 -21 01 38.3 V   136.2 21 08 29.37 -21 01 37.8   405.0 -0.608 P
J210836-504540    68 -0.336 21 08 37.68 -50 45 54.6 A    45.1 21 08 37.69 -50 45 54.9   133.8 -0.472 P
J210840+143029   660  0.377 21 08 41.03 +14 30 27.0 V   373.5 21 08 41.03 +14 30 26.7   413.3 -0.057 P
J210844-025050   135  0.038 21 08 44.73 -02 50 34.3 V    86.2 21 08 44.70 -02 50 34.8   128.8 -0.224 P
J210850-484623   762 -0.346 21 08 50.88 -48 46 21.6 A   415.1 21 08 50.69 -48 46 21.5  1520.5 -0.564 P
J210852-663739   183 -0.271 21 08 51.87 -66 37 22.9 A   126.1 21 08 51.80 -66 37 21.9   325.7 -0.412 P
J210909+215507   156 -0.208 21 09 08.66 +21 55 03.1 V    96.0 21 09 08.66 +21 55 02.7   202.0 -0.415 P
J210915-024314    69 -0.262 21 09 12.99 -02 43 23.3 V    21.8 21 09 12.99 -02 43 24.9    95.5 -0.768 S
                            21 09 13.04 -02 43 23.5 V     2.3                                         
J210918+802112   260 -0.360 21 09 19.18 +80 21 11.2 V    67.6 21 09 19.15 +80 21 11.3   406.8 -0.793 S
                            21 09 19.05 +80 21 11.3 V    29.1                                         
                            21 09 16.44 +80 21 14.7 V     1.6                                         
J210922-211852    67 -0.464 21 09 22.43 -21 19 19.7 V    12.7 21 09 22.51 -21 19 19.6   119.2 -1.250 P
J210929+161423   235 -0.297 21 09 29.00 +16 14 19.5 V   153.1 21 09 29.01 +16 14 19.3   340.0 -0.445 P
J210933-411016  2076  0.115 21 09 33.18 -41 10 20.5 A  2025.1 21 09 33.12 -41 10 21.1  1782.1  0.056 P
J210934-015014    98 -0.425 21 09 34.76 -01 50 02.6 V    23.6 21 09 34.69 -01 50 02.5   153.0 -0.991 L
                            21 09 34.70 -01 50 04.5 V     2.3                                         
J210956+221224   170  0.507 21 09 55.45 +22 12 15.7 V    58.4 21 09 55.44 +22 12 15.6    90.6 -0.245 P
J211000-212320   129 -0.309 21 09 58.66 -21 22 55.4 A    53.7 21 09 58.92 -21 22 57.6   189.3 -0.703 P
J211000-102052  1178 -0.032 21 10 00.98 -10 20 57.4 V   835.7 21 10 01.04 -10 20 58.2  1226.2 -0.214 P
J211009+080957   127  0.389 21 10 09.68 +08 09 55.4 V    66.1 21 10 09.68 +08 09 54.7    78.3 -0.095 P
J211013-363503   130 -0.112 21 10 13.90 -36 35 25.7 A   151.4 21 10 13.86 -36 35 25.6   149.4  0.007 P
J211022-012658   102 -0.217 21 10 22.62 -01 26 58.2 V   123.2 21 10 22.68 -01 26 58.3   133.6 -0.045 P
J211036-660958    78  0.031 21 10 36.95 -66 09 55.0 A    40.4 21 10 36.89 -66 09 53.9    87.3 -0.335 P
J211054-152337    70  0.089 21 10 52.97 -15 24 22.3 V    49.5 21 10 53.04 -15 24 22.2    62.7 -0.132 P
J211110-550801   245  0.141 21 11 12.23 -55 08 06.8 A   166.1 21 11 12.04 -55 08 04.4   231.6 -0.144 P
J211129-354633   112 -0.398 21 11 33.12 -35 46 54.8 V    12.4 21 11 33.29 -35 46 56.9   183.7 -1.362 L
                            21 11 33.25 -35 46 57.6 V     3.6                                         
J211135-114641   111  0.416 21 11 36.03 -11 46 47.1 V    99.1 21 11 35.99 -11 46 47.6    66.2  0.225 P
J211139+643945   139 -0.418 21 11 39.61 +64 39 47.3 V   121.8 21 11 39.77 +64 39 47.1   233.6 -0.363 P
J211205+291613   155  0.315 21 12 05.84 +29 16 05.4 V   105.6 21 12 05.91 +29 16 04.7   104.9  0.004 P
J211209+273004   116  0.143 21 12 07.88 +27 30 05.7 V   146.4 21 12 07.90 +27 30 05.9    97.1  0.229 P
J211217-230223   105 -0.450 21 12 16.27 -23 02 14.7 V    77.2 21 12 16.30 -23 02 15.2   183.6 -0.484 P
J211301-041837    77 -0.459 21 13 06.07 -04 17 54.7 V    20.0 21 13 06.03 -04 17 54.5    64.4 -0.653 P
J211305+151527    72  0.101 21 13 05.67 +15 15 26.1 V    30.9 21 13 05.68 +15 15 25.3    63.5 -0.402 P
J211310-294502    81 -0.428 21 13 11.65 -29 44 52.9 V    24.1 21 13 11.54 -29 44 52.3    94.9 -0.765 P
J211329-613611    67 -0.263 21 13 27.84 -61 35 42.9 A    39.7 21 13 27.77 -61 35 43.5   117.8 -0.472 P
J211330+145524    75  0.228 21 13 30.31 +14 55 16.4 V    32.4 21 13 30.26 +14 55 15.6    56.5 -0.277 P
                            21 13 32.40 +14 54 52.0 V     2.0                                         
J211348+082502    75  0.055 21 13 49.61 +08 25 01.9 V    61.0 21 13 49.59 +08 25 02.0    70.1 -0.078 P
J211351-591750    73 -0.006 21 13 48.25 -59 18 01.5 A    44.8 21 13 48.34 -59 17 58.9    86.5 -0.286 P
J211352+143151   141  0.011 21 13 52.10 +14 31 41.7 V   121.4 21 13 52.09 +14 31 41.4   139.0 -0.076 P
J211358+275106   116 -0.450 21 13 58.87 +27 50 59.5 V    79.7 21 13 58.92 +27 50 59.6   202.8 -0.521 P
J211359+820451   376  0.199 21 14 01.18 +82 04 48.3 V   180.8 21 14 00.34 +82 04 51.9   290.7 -0.260 P
                            21 14 06.22 +82 04 47.7 V     1.7                                         
J211411-105606   230 -0.177 21 14 10.45 -10 55 58.0 V   191.5 21 14 10.44 -10 55 58.4   286.4 -0.225 P
J211412-685107   338 -0.163 21 14 13.46 -68 51 02.5 A   271.2 21 14 12.89 -68 51 01.6   509.7 -0.274 P
J211418-332605    96  0.038 21 14 19.73 -33 26 14.1 V    40.1 21 14 19.81 -33 26 14.1    91.6 -0.461 P
J211434+273658    67  0.065 21 14 32.71 +27 37 05.8 V    32.3 21 14 32.74 +27 37 05.3    61.8 -0.362 P
J211441+171416   184  1.376 21 14 40.64 +17 14 22.3 V   182.7 21 14 40.61 +17 14 21.8    33.3  0.950 P
J211442+101819   179 -0.289 21 14 41.34 +10 18 10.6 V   104.1 21 14 41.34 +10 18 10.7   256.5 -0.445 S
                            21 14 41.38 +10 18 11.0 V    11.4                                         
J211450+313010   238 -0.435 21 14 50.46 +31 30 21.2 V   176.8 21 14 50.53 +31 30 20.7   408.6 -0.468 P
J211452+202625   269 -0.488 21 14 52.89 +20 26 27.0 V    98.0 21 14 53.03 +20 26 23.2   493.0 -0.902 P
J211457+283247   734  0.477 21 14 58.34 +28 32 57.2 V   477.9 21 14 58.34 +28 32 57.0   405.7  0.091 P
J211517-141634   540  0.412 21 15 18.43 -14 16 43.4 V   489.1 21 15 18.39 -14 16 43.5   323.6  0.231 P
J211528+293339  1200  0.356 21 15 29.42 +29 33 38.4 V   888.7 21 15 29.41 +29 33 38.4   770.6  0.081 L
                            21 15 29.49 +29 33 40.7 V     2.0                                         
J211600+061542   110 -0.388 21 16 00.80 +06 15 52.9 V    75.2 21 16 00.81 +06 15 52.7   178.2 -0.482 P
J211607+301643   126 -0.124 21 16 07.56 +30 16 39.1 V   144.4 21 16 07.63 +30 16 38.4   146.9 -0.010 P
J211613-090730   133 -0.181 21 16 12.39 -09 07 44.3 V    60.2 21 16 12.39 -09 07 44.5   166.5 -0.568 P
J211614+333918   132  0.084 21 16 14.52 +33 39 20.4 V    98.5 21 16 14.54 +33 39 20.3   118.9 -0.105 P
J211629-552712   524  1.648 21 16 29.84 -55 27 19.9 A   332.2 21 16 29.76 -55 27 20.5    49.1  0.830 P
J211632-805359   640  0.335 21 16 30.94 -80 53 55.2 A   469.2 21 16 29.76 -80 53 57.4   449.7  0.018 P
J211635+053602   218  0.206 21 16 36.64 +05 36 17.1 V   114.0 21 16 36.62 +05 36 17.5   168.8 -0.219 P
J211641+033716   109  0.410 21 16 40.90 +03 37 47.1 V   106.4 21 16 40.90 +03 37 46.6    65.5  0.271 P
J211645-863545   102  0.225 21 16 39.99 -86 35 47.6 A    59.7 21 16 43.97 -86 35 48.6    84.8 -0.152 P
J211651+022511   224  0.390 21 16 50.74 +02 25 46.3 V    43.1 21 16 50.79 +02 25 46.9   138.0 -0.098 C
                            21 16 50.76 +02 25 46.6 V    40.3                                         
                            21 16 50.89 +02 25 47.4 V    14.3                                         
                            21 16 50.77 +02 25 46.3 V    13.2                                         
                            21 16 52.31 +02 25 23.1 V     3.1                                         
                            21 16 50.77 +02 25 41.7 V     1.7                                         
J211653-192612    92 -0.019 21 16 53.74 -19 26 05.9 V    68.5 21 16 53.79 -19 26 04.5    94.2 -0.178 P
J211657-070020    72 -0.181 21 17 01.91 -07 00 07.1 V    41.4 21 17 01.89 -07 00 07.1    90.2 -0.435 P
J211658+064419   190 -0.124 21 16 58.30 +06 44 33.5 V   108.2 21 16 58.35 +06 44 31.7   221.6 -0.360 P
                            21 16 58.54 +06 44 13.4 V     8.1                                         
J211709-433339    92 -0.221 21 17 12.44 -43 33 57.4 A    20.9 21 17 13.01 -43 33 59.7   151.7 -0.861 P
J211721+050246   376  0.108 21 17 20.76 +05 03 04.1 V   291.8 21 17 20.71 +05 03 03.5   328.8 -0.067 P
J211732-341415    85  0.055 21 17 26.07 -34 13 05.7 V    25.0 21 17 26.11 -34 13 05.8    79.4 -0.634 P
                            21 17 26.12 -34 13 05.9 V     0.5                                         
J211752+312555    71 -0.058 21 17 52.05 +31 25 53.1 V    43.6 21 17 51.95 +31 25 52.6    76.3 -0.312 P
J211801-422436    67 -0.369                                                                          N
J211805-474043    82 -0.470 21 18 07.49 -47 41 01.1 A    15.7 21 18 09.07 -47 40 59.5   197.9 -1.101 P
J211808-241334    75 -0.156 21 18 06.59 -24 13 15.2 V    20.8 21 18 06.56 -24 13 16.1    83.7 -0.777 P
J211817+001316   112 -0.250 21 18 17.40 +00 13 16.8 V    94.7 21 18 17.39 +00 13 15.8   152.7 -0.267 P
J211819-613402    71 -0.486 21 18 16.96 -61 33 46.2 A    26.2 21 18 16.92 -61 33 46.7   175.7 -0.826 P
J211825+200728   154  0.296 21 18 26.30 +20 07 34.2 V    74.3 21 18 26.31 +20 07 33.9   106.6 -0.201 P
J211832+262625   114 -0.286 21 18 33.05 +26 26 49.3 V    44.0 21 18 32.90 +26 26 43.6   162.6 -0.730 P
J211835+203355   211 -0.208 21 18 34.73 +20 34 02.2 V   169.8 21 18 34.73 +20 34 02.1   273.2 -0.265 P
J211837-443304    94 -0.149 21 18 33.78 -44 33 20.8 A    72.6 21 18 33.63 -44 33 20.5   138.8 -0.176 P
                            21 18 33.42 -44 33 30.0 A    19.9                                         
J211844-063606   176  0.534 21 18 43.24 -06 36 18.0 V   189.9 21 18 43.19 -06 36 19.2    90.6  0.413 P
J211848-423053    69  0.054 21 18 48.41 -42 31 08.9 A    46.8 21 18 48.20 -42 31 09.6    74.6 -0.202 P
J211851-331639   111  0.328 21 18 53.26 -33 16 51.1 A    84.2 21 18 53.28 -33 16 52.9    73.8  0.074 P
J211853-073224   102  0.020 21 18 52.96 -07 32 27.6 V    97.5 21 18 52.93 -07 32 29.5    99.6 -0.012 P
J211856-375228   154 -0.488 21 18 55.37 -37 52 49.6 V   132.0 21 18 55.38 -37 52 49.1   282.5 -0.425 P
J211901-272532    87  0.062                                                                          N
J211909-611046    83 -0.394 21 19 08.63 -61 10 42.7 A    49.2 21 19 08.53 -61 10 44.0   178.3 -0.559 P
J211928-135725   143 -0.428 21 19 28.41 -13 57 37.0 V    39.7 21 19 28.29 -13 57 54.0   168.5 -0.807 P
J211930-354354    89  1.710                                                                          N
J211936-454504   329 -0.130 21 19 37.51 -45 45 11.6 A   197.6 21 19 36.69 -45 45 14.2   471.8 -0.378 P
J211938-110606   175 -0.360 21 19 39.88 -11 06 14.7 X   122.7 21 19 39.87 -11 06 14.6   273.7 -0.448 P
J211951+240206   120 -0.222 21 19 52.15 +24 02 07.2 V    66.9 21 19 52.37 +24 02 06.7   155.8 -0.472 P
J211954+711033   224  0.198 21 19 54.17 +71 10 36.1 V   184.7 21 19 54.48 +71 10 35.1   175.0  0.030 P
J212013-245052   200  0.550 21 20 15.40 -24 50 51.3 V   105.1 21 20 15.41 -24 50 50.8   101.0  0.022 P
J212014-413719    71  0.174 21 20 14.79 -41 36 38.2 A    34.1 21 20 14.52 -41 36 40.4    63.8 -0.272 P
J212026+044746    66 -0.361 21 20 26.73 +04 48 07.7 V    58.9 21 20 26.73 +04 48 07.1   103.4 -0.314 P
J212027-510302   332 -0.461 21 20 26.10 -51 02 55.1 A   156.8 21 20 26.23 -51 02 56.0   790.3 -0.702 P
J212027+024620   169 -0.324 21 20 28.53 +02 46 34.3 V    46.7 21 20 28.47 +02 46 32.6   167.2 -0.712 P
J212031-133349   131 -0.376 21 20 30.40 -13 33 44.8 V    59.4 21 20 30.33 -13 33 46.6   209.0 -0.526 L
                            21 20 30.32 -13 33 44.4 V    14.2                                         
                            21 20 30.37 -13 33 44.8 V     4.3                                         
                            21 20 30.35 -13 33 44.6 V     3.5                                         
J212041+053345   247  0.538 21 20 41.19 +05 33 45.0 V   191.8 21 20 41.19 +05 33 45.6   126.6  0.232 P
J212043+202610    86 -0.438 21 20 42.82 +20 26 26.6 V    52.9 21 20 42.83 +20 26 26.7   148.3 -0.575 P
J212047+664220   247  0.085 21 20 46.21 +66 42 20.2 V   179.7 21 20 46.36 +66 42 19.8   222.2 -0.118 P
J212049-033030   192  0.325 21 20 48.47 -03 30 29.0 V   122.6 21 20 48.50 -03 30 28.9   128.2 -0.025 P
J212052+103315    97  0.327 21 20 51.01 +10 33 28.7 V    88.4 21 20 51.01 +10 33 29.5    64.6  0.175 P
J212053-632327    73  0.484 21 20 52.43 -63 22 24.5 A    36.2 21 20 52.56 -63 22 24.4    40.8 -0.052 P
J212058+824551   165  1.384 21 21 01.68 +82 45 51.8 V   122.0 21 21 01.55 +82 45 52.8    29.6  0.790 P
J212059-485211    68  0.899 21 20 58.01 -48 52 32.7 A    16.2 21 20 58.00 -48 52 32.4    20.1 -0.094 P
J212100+190118   425 -0.422 21 21 00.61 +19 01 28.3 V   290.3 21 21 00.64 +19 01 28.8   717.5 -0.505 P
J212104-611121   586 -0.221 21 21 04.05 -61 11 25.2 A   371.2 21 21 04.03 -61 11 25.0   966.0 -0.415 P
J212111-370320   443  0.189 21 21 13.19 -37 03 09.0 V   413.7 21 21 13.25 -37 03 09.4   350.1  0.093 P
J212117+103252   128  0.689 21 21 17.54 +10 32 55.1 V    82.1 21 21 17.50 +10 32 55.5    54.4  0.230 P
J212119-262859   249 -0.486 21 21 21.04 -26 28 48.2 A    40.3 21 21 20.30 -26 28 47.0   319.3 -0.913 C
                            21 21 20.29 -26 28 57.4 A    12.7                                         
                            21 21 20.00 -26 28 50.2 A     9.2                                         
                            21 21 16.04 -26 29 02.6 A    30.4 21 21 16.15 -26 29 01.6   136.3 -0.837  
J212130+301551   102 -0.285 21 21 29.23 +30 15 58.7 V    99.6 21 21 29.23 +30 15 58.2   145.4 -0.211 P
J212216-713610    87  0.338 21 22 17.30 -71 36 22.0 A    26.8 21 22 17.03 -71 36 21.9    60.8 -0.356 P
J212220-391332    81  0.669 21 22 21.94 -39 12 36.4 V    42.7 21 22 22.04 -39 12 39.7    35.3  0.106 P
J212222-494148    70  0.409 21 22 25.86 -49 40 14.4 A    30.8 21 22 25.75 -49 40 15.0    43.9 -0.031 P
                            21 22 25.42 -49 40 19.6 A    10.1                                         
J212231-560021    72 -0.055 21 22 22.92 -56 00 13.6 A    28.1                                        P
J212236+131611    71 -0.189 21 22 37.48 +13 16 17.7 V    55.0 21 22 37.51 +13 16 17.6    89.8 -0.274 P
J212249+650647   118  0.201 21 22 48.51 +65 06 46.0 V   142.0 21 22 48.54 +65 06 46.4    91.9  0.254 P
                            21 22 50.12 +65 06 39.4 V     2.8                                         
J212307-103627   170  0.268 21 23 07.25 -10 36 49.0 V    80.1 21 23 07.24 -10 36 49.1   121.9 -0.234 P
J212313+100751   527 -0.352 21 23 13.36 +10 07 55.0 V   322.6 21 23 13.38 +10 07 55.7   816.1 -0.518 P
J212328-144311    73 -0.052 21 23 27.03 -14 42 55.0 V    60.2 21 23 26.98 -14 42 53.9    77.9 -0.144 P
J212328+015454   133  0.229 21 23 29.10 +01 54 46.6 V    78.1 21 23 29.14 +01 54 46.3   100.1 -0.139 P
J212336-051945   127  0.019 21 23 35.30 -05 19 45.3 V   116.5 21 23 35.31 -05 19 45.0   124.0 -0.011 S
                            21 23 35.33 -05 19 44.9 V     5.0                                         
J212344+053534  2784  0.994 21 23 44.51 +05 35 22.1 V  1426.3 21 23 44.52 +05 35 22.4   809.3  0.316 P
J212347-471329   123  0.245 21 23 47.79 -47 13 21.2 A    85.5 21 23 47.58 -47 13 20.1    99.2 -0.065 P
J212347+265902   224 -0.177 21 23 51.96 +26 59 34.0 V    69.0 21 23 51.24 +26 59 40.8   279.1 -0.680 L
                            21 23 50.60 +26 59 46.4 V    11.1                                         
                            21 23 52.12 +26 59 32.5 V     2.5                                         
                            21 23 45.12 +26 58 12.4 V     1.4 21 23 43.40 +26 58 07.2   290.1 -2.977  
J212349-315524   126  0.382 21 23 44.82 -31 56 01.7 V    41.8 21 23 44.83 -31 56 00.6    78.4 -0.351 P
J212351-304625   210  0.242 21 23 48.60 -30 46 05.4 V   216.8 21 23 48.65 -30 46 02.3   151.8  0.199 P
J212352-032908    86 -0.459 21 23 51.93 -03 29 15.6 V    50.1 21 23 51.89 -03 29 15.4   152.1 -0.620 P
J212401-371534    76 -0.401 21 24 04.28 -37 15 24.5 V    41.5 21 24 04.31 -37 15 24.2   125.1 -0.616 P
J212402-723405   106 -0.255 21 24 02.58 -72 33 54.8 A    62.4 21 24 02.67 -72 33 55.6   184.1 -0.470 P
J212405-574120   103 -0.349 21 24 07.30 -57 41 03.9 A    54.0 21 24 07.27 -57 41 05.6   206.7 -0.583 P
J212413+102243    65 -0.257 21 24 11.67 +10 22 06.7 V    46.5 21 24 11.66 +10 22 06.8    89.5 -0.365 P
J212418+041433    94 -0.169 21 24 18.87 +04 14 16.3 V    70.4 21 24 18.88 +04 14 16.1   116.0 -0.279 P
J212429-494804   315  0.365 21 24 29.29 -49 48 05.4 A   170.0 21 24 28.99 -49 48 06.5   211.4 -0.095 P
J212431-561828    67 -0.471                                                                          N
J212442-160835    93 -0.067 21 24 38.56 -16 08 37.8 V    63.4 21 24 38.57 -16 08 37.7   101.1 -0.260 P
J212444-194158    84  0.283 21 24 44.64 -19 41 43.5 V   155.6 21 24 44.66 -19 41 42.9    59.1  0.540 P
J212447-392810    65 -0.358                                                                          N
J212454-814715   297 -0.017 21 24 55.33 -81 47 12.0 A   239.3 21 24 55.00 -81 47 11.7   358.1 -0.175 P
J212455-143819   239  0.001 21 24 55.35 -14 38 13.3 V   109.9 21 24 55.36 -14 38 13.9   238.6 -0.331 P
                            21 24 55.36 -14 38 13.3 V    21.9                                         
J212508+063026    76 -0.124 21 25 11.64 +06 30 12.4 V    24.7 21 25 11.63 +06 30 12.4    88.7 -0.714 P
J212514-353357   207 -0.392 21 25 15.26 -35 34 48.8 A   109.6 21 25 15.40 -35 34 45.9   336.8 -0.627 P
J212518+325126   108 -0.118 21 25 18.85 +32 52 03.9 V    44.2 21 25 18.84 +32 52 04.1   125.1 -0.499 S
                            21 25 18.83 +32 52 03.7 V     7.0                                         
J212525+741825   159 -0.046 21 25 26.78 +74 18 33.8 V   122.1 21 25 26.91 +74 18 33.5   168.4 -0.179 P
J212526+244214   215  0.108 21 25 26.18 +24 42 03.6 V   159.3 21 25 26.19 +24 42 03.1   187.9 -0.092 P
J212529+044140   244 -0.086 21 25 29.26 +04 41 35.5 V   261.6 21 25 29.20 +04 41 35.6   271.7 -0.021 P
J212534-030828   128  0.152                                                                          N
J212535-374852   102 -0.277 21 25 38.07 -37 48 38.9 V    71.5 21 25 38.03 -37 48 38.1   117.0 -0.275 P
J212536+302945   136  0.306 21 25 36.25 +30 29 49.5 V   122.8 21 25 36.29 +30 29 49.3    93.0  0.155 P
J212557-293543   111 -0.382 21 25 57.97 -29 35 38.9 V    49.2 21 25 57.94 -29 35 40.3   178.4 -0.719 P
J212600-240540    85 -0.254 21 25 59.45 -24 05 31.5 V    87.9 21 25 59.50 -24 05 32.0   116.5 -0.157 P
J212617+202014    80 -0.465 21 26 17.48 +20 20 24.0 V    52.1 21 26 17.50 +20 20 24.3   142.5 -0.562 P
J212618-065418   165  0.101 21 26 19.66 -06 54 08.9 V   107.1 21 26 19.56 -06 54 08.9   145.6 -0.171 P
J212621-392144    66 -0.148 21 26 20.35 -39 21 13.5 V    49.2                                        P
J212624+290408   109 -0.200 21 26 24.73 +29 04 02.3 V    90.9 21 26 24.74 +29 04 01.8   139.7 -0.240 P
J212631-460553   722 -0.358 21 26 30.83 -46 05 46.8 A   470.7 21 26 30.74 -46 05 47.0  1467.5 -0.494 P
J212631-165922   119 -0.170 21 26 30.54 -16 59 17.7 V   136.1 21 26 30.69 -16 59 18.9   141.8 -0.023 P
J212632-011931   262 -0.219 21 26 32.76 -01 19 32.4 X   232.7 21 26 32.75 -01 19 32.6   343.9 -0.218 P
J212635-381810    66  0.190 21 26 37.93 -38 18 25.5 V    53.9                                        P
J212648-232141   101 -0.263 21 26 46.71 -23 22 02.6 V    75.3 21 26 46.72 -23 22 02.7   140.0 -0.346 P
J212702-272956    74 -0.469 21 27 03.03 -27 30 10.2 V    44.3 21 27 02.97 -27 30 10.2   127.9 -0.592 P
J212743+361251   144 -0.242 21 27 43.03 +36 13 05.8 V    45.1 21 27 43.04 +36 13 04.9   194.6 -0.541 P
                            21 27 43.03 +36 13 05.7 V    18.3                                         
                            21 27 43.02 +36 13 05.8 V    10.4                                         
J212744-574523    81  0.236 21 27 45.21 -57 45 28.3 A    51.5 21 27 45.09 -57 45 28.8    66.2 -0.109 P
J212758-385849   210 -0.439 21 27 58.91 -38 58 56.8 V   128.3 21 27 58.87 -38 58 56.4   362.4 -0.511 S
                            21 27 58.88 -38 58 56.4 V    16.8                                         
J212759-594153    94  0.034 21 27 57.99 -59 42 04.9 A    69.8 21 27 58.14 -59 42 05.7   104.8 -0.177 P
J212800-213357   145 -0.297 21 27 59.84 -21 33 55.4 V    73.2 21 27 59.88 -21 33 52.0   209.8 -0.402 P
                            21 27 59.94 -21 33 48.8 V    28.8                                         
J212803+071502   120  0.161 21 28 03.43 +07 14 48.4 V    91.0 21 28 03.40 +07 14 48.2    98.2 -0.042 P
J212808+023814   217 -0.352 21 28 08.26 +02 38 24.8 V   143.5 21 28 08.26 +02 38 24.5   336.2 -0.475 P
J212823-024446   124  0.001 21 28 22.22 -02 44 32.8 V   272.4 21 28 22.30 -02 44 32.9   123.9  0.440 P
J212840+102329   104 -0.306 21 28 40.54 +10 23 22.4 V    44.9 21 28 40.55 +10 23 22.7   152.1 -0.560 P
                            21 28 40.53 +10 23 22.1 V     4.7                                         
                            21 28 42.11 +10 23 31.7 V     2.6                                         
                            21 28 41.46 +10 23 09.6 V     2.2                                         
                            21 28 41.13 +10 23 28.6 V     1.4                                         
J212851-383923   235 -0.276 21 28 49.78 -38 39 26.7 V   118.0 21 28 49.73 -38 39 26.0   331.1 -0.576 P
J212900-752322   188 -0.271 21 28 59.54 -75 23 20.7 A   103.1 21 28 59.71 -75 23 20.8   334.6 -0.511 P
J212901-083013    74  0.132 21 29 04.16 -08 30 05.5 V    15.3 21 29 04.22 -08 30 04.9    62.8 -0.658 S
                            21 29 04.18 -08 30 05.6 V     4.0                                         
J212911-153847  1186  0.556 21 29 12.18 -15 38 41.0 V  1162.7 21 29 12.23 -15 38 41.6   594.2  0.375 P
J212920-182117   951 -0.342 21 29 21.42 -18 21 22.9 V   638.0 21 29 21.41 -18 21 23.0  1454.8 -0.460 P
J212933-412941   128 -0.176 21 29 33.33 -41 29 36.0 A    69.8 21 29 33.28 -41 29 35.8   196.9 -0.451 P
J212934-414714   130 -0.492 21 29 32.24 -41 47 17.1 A    88.2 21 29 32.22 -41 47 17.1   324.8 -0.567 P
J212937-211157   222 -0.337 21 29 37.43 -21 11 44.5 V    30.8 21 29 37.48 -21 11 45.3   300.7 -1.272 P
J212938+681956   238 -0.417 21 29 37.79 +68 19 49.1 V   147.5 21 29 37.90 +68 19 48.5   399.8 -0.514 S
                            21 29 37.79 +68 19 48.9 V    11.8                                         
J212942+264918    68 -0.347 21 29 42.32 +26 49 15.9 V    48.2 21 29 42.34 +26 49 15.8   104.7 -0.433 P
J213010+033951   163  0.232 21 30 10.51 +03 39 54.9 V   114.1 21 30 10.49 +03 39 55.0   122.1 -0.038 P
J213015+263712    86 -0.302 21 30 15.65 +26 37 01.8 V   103.3 21 30 15.63 +26 37 01.9   125.2 -0.107 P
J213015+151058    73 -0.242 21 30 14.54 +15 10 52.9 V    67.3 21 30 14.59 +15 10 52.4    98.6 -0.213 P
J213017+084412   180  0.175 21 30 16.25 +08 43 55.9 V   134.6 21 30 16.28 +08 43 56.0   144.9 -0.009 P
                            21 30 16.20 +08 43 52.6 V     3.4                                         
                            21 30 16.56 +08 43 48.0 V     2.8                                         
                            21 30 16.18 +08 43 52.9 V     1.9                                         
J213018-092729   529  0.406 21 30 19.09 -09 27 37.4 V   821.2 21 30 19.13 -09 27 36.9   319.3  0.528 L
                            21 30 19.01 -09 27 40.3 V     1.2                                         
J213021+164323   147 -0.049 21 30 22.38 +16 43 25.6 V   121.4 21 30 22.41 +16 43 25.6   156.2 -0.141 P
J213029+333239   157  0.539 21 30 29.70 +33 32 49.1 V   105.0 21 30 29.67 +33 32 49.2    80.4  0.149 P
J213037-321249   142 -0.353 21 30 36.12 -32 13 01.8 V    42.1 21 30 36.13 -32 13 01.6   220.1 -0.691 D
                            21 30 36.09 -32 13 01.7 V    21.7                                         
J213038-732507   113 -0.207 21 30 38.63 -73 25 04.1 A    78.3 21 30 38.38 -73 25 06.0   182.2 -0.367 P
J213051-451537   316  1.017 21 30 52.50 -45 15 43.3 A   274.5 21 30 52.38 -45 15 42.5    77.9  0.547 P
J213121+750303   136  0.123 21 31 22.08 +75 03 09.6 V    38.3 21 31 22.71 +75 03 07.9   116.7 -0.622 P
J213131-693432    68 -0.489                                                                          N
J213133-270148   131 -0.384 21 31 35.54 -27 01 59.4 V    76.2 21 31 35.55 -27 01 59.1   211.2 -0.569 P
J213135-120701  2989  0.412 21 31 35.26 -12 07 04.8 V  2976.0 21 31 35.26 -12 07 06.3  1769.6  0.299 P
                            21 31 36.45 -12 07 07.8 V     9.8                                         
                            21 31 34.92 -12 07 04.4 V     8.6                                         
                            21 31 34.14 -12 07 03.6 V     8.4                                         
                            21 31 36.38 -12 07 06.0 V     8.1                                         
                            21 31 35.82 -12 07 05.4 V     5.0                                         
                            21 31 35.20 -12 07 08.1 V     4.6                                         
                            21 31 35.44 -12 07 05.2 V     2.7                                         
                            21 31 35.08 -12 07 04.4 V     2.5                                         
J213145-641537    78 -0.169 21 31 44.09 -64 15 15.2 A    39.6 21 31 44.36 -64 15 16.1   118.7 -0.477 P
J213206-542021    71  0.098 21 32 08.35 -54 20 37.6 A    96.0 21 32 08.36 -54 20 37.9    71.7  0.127 P
J213206-750714   100 -0.033 21 32 09.99 -75 07 14.6 A    49.9 21 32 10.46 -75 07 13.3   123.5 -0.394 P
J213212+724059   111  0.145 21 32 12.39 +72 40 47.5 V   108.4 21 32 12.51 +72 40 47.3    92.7  0.087 P
J213216+685329   133  0.052 21 32 15.44 +68 53 33.0 V   111.6 21 32 15.66 +68 53 35.4   124.6 -0.008 P
                            21 32 16.20 +68 53 32.8 V     5.8                                         
                            21 32 17.43 +68 53 32.4 V     5.4                                         
J213223+024320   108 -0.395 21 32 23.23 +02 43 38.2 V    73.8 21 32 23.22 +02 43 37.2   176.5 -0.487 P
J213224-283142    92  0.176 21 32 25.90 -28 31 33.2 V    85.5 21 32 25.94 -28 31 32.6    73.9  0.081 P
J213229-453734    88 -0.036 21 32 28.01 -45 37 40.1 A    66.0 21 32 27.83 -45 37 39.0   109.2 -0.219 P
J213308-355921   200 -0.479                                                                          N
J213318+050509    70 -0.225 21 33 18.87 +05 05 43.3 V    46.9 21 33 18.75 +05 05 42.9    92.6 -0.380 P
J213319-332601    72  0.263 21 33 21.39 -33 26 16.1 V    28.6 21 33 21.49 -33 26 14.9    51.9 -0.333 P
J213322-181053   108 -0.030 21 33 20.30 -18 10 51.5 V   131.9 21 33 20.30 -18 10 51.8   112.1  0.091 P
J213332+823909   509 -0.492 21 33 34.08 +82 39 06.0 V   357.7 21 33 34.62 +82 39 05.6   938.2 -0.445 P
                            21 33 41.25 +82 39 15.2 V    64.7                                         
J213338+144351   151  0.090 21 33 37.39 +14 43 46.5 V   175.6 21 33 37.38 +14 43 46.6   135.0  0.185 P
                            21 33 37.18 +14 43 44.9 V     6.4                                         
                            21 33 38.26 +14 43 52.1 V     5.9                                         
J213359-421840   389  0.618 21 34 01.18 -42 18 43.1 A   216.8 21 34 01.15 -42 18 43.5   177.0  0.088 P
J213410-015325  1308 -0.222 21 34 10.31 -01 53 17.2 V  1708.8 21 34 10.31 -01 53 17.2  1722.6  0.013 L
                            21 34 09.83 -01 53 36.7 V    14.2                                         
                            21 34 10.42 -01 53 17.5 V    13.0                                         
                            21 34 09.67 -01 52 57.9 V     8.3                                         
                            21 34 10.65 -01 53 17.8 V     7.6                                         
                            21 34 09.97 -01 53 16.7 V     6.8                                         
                            21 34 10.18 -01 53 17.1 V     3.6                                         
J213412-041920   221 -0.239 21 34 12.01 -04 19 09.9 V   148.4 21 34 12.02 -04 19 09.8   297.6 -0.388 P
J213412+252005   121 -0.029 21 34 12.56 +25 20 05.0 V    97.3 21 34 12.52 +25 20 05.0   125.5 -0.142 P
J213416-651343   137 -0.181 21 34 13.30 -65 13 37.1 A   126.7 21 34 13.09 -65 13 37.2   212.5 -0.225 P
J213424-784904   132  0.358 21 34 23.28 -78 49 09.9 A   141.2 21 34 23.78 -78 49 08.4    89.5  0.198 P
J213433-804725    74 -0.320 21 34 30.30 -80 47 17.1 A    40.8 21 34 27.55 -80 47 14.6    42.9 -0.022 P
J213447-335038   282  0.190 21 34 50.82 -33 51 14.6 V   204.0 21 34 50.88 -33 51 15.5   222.8 -0.049 P
J213451+355928    96 -0.384 21 34 49.08 +35 59 35.6 V    92.5 21 34 49.09 +35 59 35.6   154.7 -0.287 P
J213458-370602    80 -0.423 21 35 01.92 -37 05 32.0 V    10.6 21 35 01.93 -37 05 28.9   122.8 -1.367 P
J213501+304008    83 -0.304 21 35 01.76 +30 40 11.0 V    48.9 21 35 01.81 +30 40 08.6    61.7 -0.130 P
J213510-331232   191 -0.153 21 35 11.67 -33 12 42.0 V   129.5 21 35 11.72 -33 12 41.9   225.8 -0.310 P
J213519-500651   186 -0.266 21 35 20.09 -50 06 50.2 A   236.1 21 35 20.14 -50 06 52.1   328.7 -0.144 P
J213522+313649    75  0.955 21 35 23.12 +31 37 10.6 V    64.1 21 35 23.28 +31 37 10.1    22.9  0.574 P
J213523-023607   129  0.253 21 35 24.39 -02 35 51.4 V    83.8 21 35 24.36 -02 35 52.2    94.2 -0.065 P
J213528-580126    82 -0.427                                                                          N
J213537-432220    78 -0.253 21 35 46.05 -43 22 16.3 A    22.3 21 35 45.94 -43 22 16.1   135.0 -0.782 P
J213544-271939    74 -0.265 21 35 45.76 -27 19 25.2 V    39.0 21 35 44.19 -27 19 25.8   102.9 -0.541 P
J213550-011237    94 -0.430 21 35 50.69 -01 12 49.9 V    67.5 21 35 50.67 -01 12 49.8   160.5 -0.483 P
J213550-684841   133 -0.082 21 35 49.92 -68 48 34.1 A   155.8 21 35 49.57 -68 48 33.8   177.0 -0.055 P
J213553-750216   138  0.372 21 35 59.13 -75 02 11.2 A   103.5 21 35 59.56 -75 02 09.3    91.6  0.053 P
J213610-372240    82 -0.086 21 36 08.50 -37 23 10.5 V    90.4 21 36 08.52 -37 23 10.2    91.3 -0.006 P
J213623-064358   176 -0.350 21 36 22.31 -06 43 52.1 V   128.1 21 36 22.41 -06 43 51.4   271.9 -0.317 L
                            21 36 22.59 -06 43 51.0 V    13.8                                         
                            21 36 22.58 -06 43 51.7 V    12.2                                         
J213624-633553   243  0.378 21 36 21.99 -63 35 50.4 A   263.8 21 36 22.07 -63 35 51.0   159.9  0.217 P
J213624-104230    88 -0.246 21 36 24.48 -10 42 45.3 V    83.1 21 36 24.41 -10 42 46.1   113.6 -0.174 P
J213638+004149 10938  0.913 21 36 38.58 +00 41 54.2 V  6725.4 21 36 38.57 +00 41 54.4  3515.6  0.362 P
J213659-244251   126  0.130 21 37 01.16 -24 42 49.8 V    92.6 21 37 01.19 -24 42 49.7   107.2 -0.082 P
J213709-393224   126 -0.338 21 37 06.92 -39 32 32.6 V    68.9 21 37 07.15 -39 32 30.8   177.6 -0.445 P
                            21 37 06.92 -39 32 32.5 V    11.1                                         
J213724-313037   178  0.586 21 37 23.12 -31 30 42.3 V    54.5 21 37 23.12 -31 30 41.4    85.9 -0.254 P
J213729+045109   143 -0.156 21 37 30.03 +04 51 22.2 V   111.6 21 37 30.00 +04 51 21.9   173.6 -0.247 P
J213741+713951    70 -0.350 21 37 40.40 +71 39 51.1 V    43.8 21 37 40.71 +71 39 50.9   108.1 -0.504 P
J213744+345524   427 -0.173 21 37 44.10 +34 55 42.1 V   289.2 21 37 44.08 +34 55 42.2   529.7 -0.338 P
J213745-334606   129 -0.181 21 37 43.05 -33 46 21.4 V    57.5 21 37 43.05 -33 46 19.9   161.5 -0.576 P
J213805+355422   101 -0.142 21 38 06.74 +35 54 29.5 V   121.9 21 38 06.73 +35 54 29.8   120.6  0.006 P
J213813+332609   122 -0.102 21 38 14.24 +33 26 16.2 V   155.0 21 38 14.26 +33 26 16.3   138.4  0.063 P
J213837-244001   372 -0.154 21 38 37.18 -24 39 54.5 V   461.1 21 38 37.18 -24 39 54.3   450.4  0.013 P
J213846-184929   233 -0.462 21 38 47.45 -18 49 30.8 V   137.8 21 38 47.42 -18 49 30.5   413.8 -0.614 P
J213901+142337  1073 -0.060 21 39 01.31 +14 23 36.0 V  2268.5 21 39 01.32 +14 23 35.9  1153.0  0.378 P
J213904+333518    66  0.108 21 39 03.89 +33 35 33.5 V    34.0 21 39 03.64 +33 35 39.3     2.2  1.536 P
                            21 39 05.40 +33 35 34.7 V     0.5                                         
                            21 39 05.06 +33 34 39.5 V     7.6 21 39 05.70 +33 34 24.5     3.6  0.417  
J213910-673222   111 -0.336 21 39 13.20 -67 32 07.8 A    52.3 21 39 13.18 -67 32 09.0   218.3 -0.621 P
J213920+683135   130 -0.412 21 39 22.88 +68 31 29.4 V    94.3 21 39 23.09 +68 31 29.4   216.9 -0.442 L
                            21 39 22.18 +68 31 29.7 V     3.9                                         
J213921-380513   113 -0.489 21 39 23.74 -38 05 28.1 V    36.5 21 39 23.79 -38 05 29.1   207.4 -0.970 P
J213924-423508   108  0.325 21 39 24.17 -42 35 20.6 A    95.4 21 39 24.19 -42 35 19.2    77.0  0.093 P
J213935+123956    93  0.759 21 39 35.33 +12 39 52.1 V    85.4 21 39 35.31 +12 39 51.8    36.2  0.479 P
J213937+171824   190 -0.148 21 39 37.15 +17 18 26.1 V    98.3 21 39 37.03 +17 18 26.8   222.8 -0.407 P
                            21 39 37.70 +17 18 29.4 V     4.1                                         
                            21 39 37.43 +17 18 23.2 V     2.8                                         
                            21 39 37.53 +17 18 28.5 V     2.2                                         
J213937+131609   204  0.276 21 39 38.14 +13 16 13.1 V   153.7 21 39 38.14 +13 16 13.3   144.8  0.033 P
J213942+102745    66 -0.303 21 39 42.59 +10 27 42.7 V    32.6 21 39 42.53 +10 27 42.2    96.2 -0.555 L
                            21 39 42.32 +10 27 43.4 V     3.0                                         
J213942+012225   202  0.155 21 39 42.51 +01 22 27.1 V   244.3 21 39 42.51 +01 22 27.0   166.5  0.214 P
J214008+313601    71 -0.016 21 40 06.65 +31 35 52.1 V    61.1 21 40 06.65 +31 35 53.2    72.5 -0.095 P
J214017+391145   466 -0.245 21 40 16.95 +39 11 44.9 V   391.0 21 40 16.92 +39 11 46.0   631.5 -0.268 P
J214041-510852    71 -0.147 21 40 43.21 -51 08 07.4 A    22.6 21 40 43.61 -51 08 20.3   104.4 -0.375 P
                            21 40 43.60 -51 08 20.9 A    21.4                                         
J214046-192358   186  0.485 21 40 46.86 -19 23 56.1 V   136.3 21 40 46.85 -19 23 56.3   101.8  0.163 P
J214058-280507   121 -0.074 21 40 56.52 -28 05 00.0 V    67.3 21 40 56.60 -28 04 59.3   132.6 -0.378 P
J214106-164210   117 -0.496 21 41 03.90 -16 41 38.3 V    11.6 21 41 03.59 -16 41 37.5   164.1 -1.479 P
J214107-041731   113 -0.357 21 41 07.31 -04 17 43.5 V    35.0 21 41 07.21 -04 17 43.0   150.1 -0.672 S
                            21 41 07.28 -04 17 42.9 V    10.0                                         
J214108-363134   100 -0.462 21 41 14.23 -36 32 05.5 A   147.3 21 41 14.49 -36 32 21.8   177.6  0.007 P
                            21 41 14.47 -36 32 19.7 A    32.7                                         
J214120-550431   132 -0.116 21 41 21.42 -55 04 29.1 A   118.6 21 41 21.45 -55 04 29.4   185.2 -0.194 P
J214137-265836   175 -0.388 21 41 39.23 -26 58 36.9 V    93.0 21 41 39.23 -26 58 36.3   283.2 -0.621 P
J214145-641117   298  0.390 21 41 46.43 -64 11 14.4 A   148.0 21 41 46.20 -64 11 12.7   176.1 -0.075 P
J214153-372915   382 -0.058 21 41 52.45 -37 29 12.9 V   269.6 21 41 52.46 -37 29 12.4   410.6 -0.235 P
J214215-255110   427  0.530 21 42 15.92 -25 51 26.7 V   348.9 21 42 15.97 -25 51 27.2   221.1  0.255 P
J214224+135422    89 -0.240 21 42 24.50 +13 54 21.2 V    60.6 21 42 24.53 +13 54 21.2   119.9 -0.381 P
J214230+224245    65  0.008 21 42 30.50 +22 42 43.6 V    67.8 21 42 30.50 +22 42 43.8    64.4  0.029 P
J214230-244442   581  0.537 21 42 30.96 -24 44 38.8 V   634.0 21 42 30.92 -24 44 40.2   298.2  0.421 P
J214234+311457    93 -0.235 21 42 34.07 +31 15 15.0 V    84.4 21 42 34.03 +31 15 15.1   124.5 -0.217 P
J214237+071233    92 -0.427 21 42 38.76 +07 12 11.2 V    95.2 21 42 38.73 +07 12 11.4   134.8 -0.194 P
J214237-043744   524 -0.371 21 42 36.90 -04 37 43.6 X   548.7 21 42 36.86 -04 37 43.2   830.8 -0.232 P
J214241-230330   174 -0.026 21 42 41.95 -23 03 38.6 V   120.4 21 42 41.86 -23 03 40.1   179.7 -0.224 P
J214246+705632    78 -0.388 21 42 48.86 +70 56 34.0 V    53.6 21 42 48.91 +70 56 35.7   126.3 -0.392 L
                            21 42 48.80 +70 56 36.7 V     9.0                                         
J214303-392946    86 -0.409 21 43 02.86 -39 29 24.8 V    35.6 21 43 02.83 -39 29 24.0   142.9 -0.776 P
J214306-254936   144  0.423 21 43 05.06 -25 49 43.2 V    89.5 21 43 05.02 -25 49 45.6    85.2  0.027 P
J214311-641756    90 -0.384 21 43 10.93 -64 17 56.6 A    47.1 21 43 10.55 -64 17 54.6   190.4 -0.607 P
J214320-175342   137  0.051 21 43 21.03 -17 53 38.4 V   101.8 21 43 20.91 -17 53 39.3   128.6 -0.130 P
J214335+174354  1006  0.325 21 43 35.54 +17 43 48.7 V   431.5 21 43 35.59 +17 43 49.2   672.0  0.480 C
                            21 43 34.38 +17 44 03.3 V   161.0                                         
                            21 43 35.51 +17 43 58.4 V   122.3                                         
                            21 43 35.53 +17 43 48.9 V   117.9                                         
                            21 43 35.03 +17 43 42.3 V   116.3                                         
                            21 43 34.79 +17 43 37.7 V   101.2                                         
                            21 43 35.34 +17 43 57.7 V    99.0                                         
                            21 43 34.96 +17 43 38.7 V    93.6                                         
                            21 43 35.26 +17 43 57.1 V    77.9                                         
                            21 43 35.55 +17 43 48.6 V    64.4                                         
                            21 43 35.94 +17 44 09.3 V    61.8                                         
                            21 43 34.84 +17 43 45.4 V    50.5                                         
                            21 43 33.28 +17 43 26.6 V    50.0                                         
                            21 43 34.53 +17 44 01.5 V    42.0                                         
J214350+333723   258  0.448 21 43 50.13 +33 37 10.8 V   152.1 21 43 50.17 +33 37 10.9   147.8  0.016 P
J214352+055058   103  0.185 21 43 54.09 +05 50 59.6 V    79.3 21 43 54.11 +05 50 59.7    81.9  0.087 P
                            21 43 56.31 +05 50 41.0 V     3.7                                         
                            21 43 54.89 +05 50 47.4 V     2.6                                         
                            21 43 54.57 +05 51 02.7 V     2.6                                         
                            21 43 54.34 +05 50 45.7 V     2.5                                         
                            21 43 54.10 +05 51 13.9 V     2.1                                         
                            21 43 53.62 +05 51 10.8 V     1.7                                         
                            21 43 55.16 +05 50 53.9 V     1.3                                         
J214355+093951   123  1.024 21 43 56.73 +09 39 44.1 V    74.5 21 43 56.76 +09 39 44.4    34.4  0.431 P
J214406-383308    99  0.031                                                                          N
J214434-075438    94 -0.338 21 44 32.76 -07 54 42.8 V    56.3 21 44 32.68 -07 54 42.7   116.9 -0.408 P
J214438+014813   106 -0.201 21 44 38.05 +01 48 26.3 V    52.0 21 44 38.02 +01 48 25.8   131.5 -0.518 P
J214449-331243   593  0.519 21 44 51.19 -33 12 55.1 V   522.1 21 44 51.19 -33 12 55.1   311.1  0.289 P
J214503-335730   143  0.322 21 45 01.13 -33 57 16.4 V   212.5 21 45 01.10 -33 57 14.1    95.9  0.444 P
J214514+184532    71 -0.237 21 45 14.37 +18 45 19.7 V    80.4 21 45 14.39 +18 45 19.7    79.7  0.005 P
J214518+111542   414  0.024 21 45 18.78 +11 15 27.3 V   355.8 21 45 18.87 +11 15 23.7   391.8 -0.054 P
J214535+142723    70 -0.288 21 45 36.66 +14 27 27.8 V    14.0 21 45 36.68 +14 27 27.6   100.1 -1.098 P
J214536-095706    74 -0.441 21 45 32.09 -09 57 05.8 V    11.4 21 45 32.04 -09 57 05.0    82.7 -1.106 P
J214546-314223   128 -0.121 21 45 46.94 -31 42 34.4 V   107.1 21 45 46.95 -31 42 33.3   148.7 -0.143 L
                            21 45 47.00 -31 42 33.6 V     8.0                                         
J214551-460001    65  0.551                                                                          N
J214552+071919    66 -0.360 21 45 52.30 +07 19 27.2 V    45.0 21 45 52.30 +07 19 26.6   103.2 -0.463 P
J214620-754858   108 -0.483 21 46 22.18 -75 48 48.1 A    68.2 21 46 21.86 -75 48 51.6   243.3 -0.552 P
J214622-152546   508 -0.309 21 46 22.98 -15 25 43.9 V   582.9 21 46 23.01 -15 25 43.4   745.6 -0.137 P
J214629-775559   508  0.519 21 46 30.18 -77 55 54.7 A   537.7 21 46 30.24 -77 55 51.5   269.1  0.301 P
J214633-232624   121  0.372 21 46 32.39 -23 26 34.1 V   141.1 21 46 32.44 -23 26 33.9    76.2  0.344 P
J214637+171342   159  0.678 21 46 37.14 +17 13 39.1 V    57.8 21 46 37.24 +17 13 39.6    68.5 -0.095 P
J214654+042725   223  0.675 21 46 55.18 +04 27 25.5 V   116.5 21 46 55.18 +04 27 24.9    96.5  0.105 P
J214657-290219   199  0.695 21 46 59.90 -29 02 11.5 V   163.7 21 46 59.89 -29 02 11.2    83.9  0.373 P
J214706-781228   421  0.350 21 47 06.01 -78 12 22.3 A   326.9 21 47 06.29 -78 12 21.2   289.1  0.053 P
J214709+092949  1233  0.206 21 47 10.17 +09 29 46.7 V  1002.0 21 47 10.20 +09 29 46.8   954.7  0.027 P
J214712-753621   998 -0.326 21 47 12.98 -75 36 13.0 A   674.8 21 47 13.42 -75 36 11.7  1933.8 -0.457 P
J214718+262933    79 -0.343 21 47 18.10 +26 29 50.3 V    70.3 21 47 18.13 +26 29 50.2   120.9 -0.303 P
J214723-062017   159 -0.082 21 47 21.89 -06 20 25.4 V   112.0 21 47 21.84 -06 20 26.2   176.1 -0.253 P
J214730-360213   215  0.161 21 47 31.13 -36 01 51.4 V   261.1 21 47 31.10 -36 01 51.2   176.0  0.220 P
J214742-552614   341  0.034 21 47 45.28 -55 26 23.8 A   246.8 21 47 45.24 -55 26 24.5   379.8 -0.187 P
J214752-762137   400 -0.449 21 47 53.21 -76 21 29.4 A   213.4 21 47 52.47 -76 21 32.4   751.2 -0.547 P
J214755+083010   351 -0.325 21 47 55.22 +08 30 11.9 V   193.9 21 47 55.18 +08 30 11.9   525.6 -0.360 P
                            21 47 55.86 +08 30 04.8 V    11.8                                         
                            21 47 54.99 +08 30 10.4 V    11.3                                         
                            21 47 54.87 +08 30 04.8 V    11.2                                         
                            21 47 55.78 +08 30 05.5 V    11.0                                         
                            21 47 55.09 +08 30 05.7 V    10.6                                         
                            21 47 55.60 +08 30 14.9 V     9.1                                         
                            21 47 55.23 +08 30 12.1 V     9.0                                         
                            21 47 55.20 +08 30 11.9 V     7.9                                         
J214801-582149    82 -0.045                                                                          N
J214802-080013    69  0.030 21 48 01.85 -07 59 56.7 V    93.8 21 48 01.81 -07 59 56.7    50.0  0.351 P
J214805+065743  4135  0.364 21 48 05.46 +06 57 38.6 V  7026.8 21 48 05.48 +06 57 39.3  2626.7  0.549 P
J214808+133707    66 -0.468 21 48 07.73 +13 37 07.4 V    24.5 21 48 07.69 +13 37 08.1   118.0 -0.877 P
J214824-571411   157 -0.369 21 48 24.29 -57 13 49.6 A    37.0 21 48 24.33 -57 13 52.2   145.2 -0.594 P
J214825-273554    87  0.339 21 48 24.66 -27 36 06.3 V    59.3 21 48 24.69 -27 36 07.0    57.1  0.021 P
J214837-172345   697 -0.139 21 48 36.80 -17 23 44.0 V   839.9 21 48 36.80 -17 23 44.2   828.5  0.021 L
                            21 48 36.89 -17 23 41.2 V    13.6                                         
                            21 48 36.83 -17 23 43.4 V     7.5                                         
J214839+021136   204  1.763 21 48 39.88 +02 11 26.8 V   186.9 21 48 39.74 +02 11 27.1    22.8  1.174 P
J214840-550426   373  0.237 21 48 40.71 -55 04 27.6 A   215.1 21 48 40.61 -55 04 32.5   304.7 -0.151 P
J214906-674053   108 -0.313 21 49 10.70 -67 40 36.2 A    54.4 21 49 10.79 -67 40 36.0   205.0 -0.576 P
J214918-510339    68  0.837 21 49 17.19 -51 03 34.8 A    26.6 21 49 17.38 -51 03 34.3    22.1  0.238 L
                            21 49 17.39 -51 03 40.3 A    11.6                                         
J214931-804609    89  0.600 21 49 30.72 -80 46 02.6 A    63.8 21 49 30.00 -80 46 02.7    41.6  0.186 P
J214935+075622   420 -0.461 21 49 35.26 +07 56 25.4 V   249.9 21 49 35.29 +07 56 25.4   744.7 -0.609 P
J214941+032256   230  0.004 21 49 41.87 +03 22 51.4 V    79.6 21 49 41.91 +03 22 50.6   100.9 -0.001 P
                            21 49 42.86 +03 22 36.7 V    10.2                                         
                            21 49 41.02 +03 22 47.0 V     4.6                                         
                            21 49 40.08 +03 22 35.4 V     2.6                                         
                            21 49 42.88 +03 22 34.0 V     2.2                                         
                            21 49 42.89 +03 22 27.1 V     1.6                                         
                            21 49 42.47 +03 23 49.4 V    29.5 21 49 42.47 +03 23 49.2   127.8 -0.690  
                            21 49 41.56 +03 23 23.8 V     3.5                                         
                            21 49 42.40 +03 23 09.4 V     2.8                                         
                            21 49 41.76 +03 23 16.7 V     1.3                                         
J214941-445228    67 -0.437 21 49 46.34 -44 51 56.0 A    21.1 21 49 46.00 -44 52 01.2   153.8 -0.863 P
J214943+334300    66  0.547 21 49 43.37 +33 43 07.0 V    64.1 21 49 43.47 +33 43 06.6    33.4  0.364 P
J214946+192029    96 -0.346 21 49 47.25 +19 20 46.3 V    66.7 21 49 47.31 +19 20 46.1   147.5 -0.353 P
                            21 49 47.39 +19 20 46.4 V     6.1                                         
                            21 49 47.38 +19 20 46.1 V     5.5                                         
J214951-831524    83  0.576 21 49 50.09 -83 15 25.2 A    89.7 21 49 49.93 -83 15 26.1    40.3  0.347 P
J215002-182223   158  0.153 21 50 01.73 -18 22 26.2 V    65.5 21 50 01.75 -18 22 26.6   130.6 -0.385 P
J215003-174516   146 -0.388 21 50 02.86 -17 45 37.1 V    62.6 21 50 02.91 -17 45 37.7   236.3 -0.741 P
J215004-253730   120 -0.235 21 50 03.45 -25 37 38.8 V    97.3 21 50 03.21 -25 37 39.2   160.7 -0.280 P
J215009-245757    91  0.918 21 50 06.83 -24 57 23.3 V    30.6 21 50 06.91 -24 57 24.6    29.1  0.028 P
J215012-680303   180  0.337 21 50 13.45 -68 02 50.5 A   267.2 21 50 13.40 -68 02 50.2   126.1  0.326 P
J215031-223209    74 -0.030 21 50 31.16 -22 32 01.0 V   112.2 21 50 31.13 -22 32 01.0    76.8  0.212 P
J215047-343446   112 -0.441                                                                          N
J215053-281236   414  0.232 21 50 53.09 -28 12 41.7 V   276.2 21 50 53.04 -28 12 41.8   310.3 -0.065 P
J215100-640907   186  0.444 21 51 01.23 -64 09 07.8 A   152.3 21 51 00.85 -64 09 05.8   100.7  0.180 P
J215122-274232   476  0.315 21 51 21.91 -27 42 23.0 V   430.6 21 51 21.88 -27 42 23.7   322.0  0.162 P
J215123-423341   265 -0.476 21 51 21.79 -42 33 34.3 A    37.8 21 51 22.12 -42 33 39.2   646.2 -1.233 P
J215126-552055   559 -0.452 21 51 29.90 -55 20 13.3 A    26.5 21 51 33.07 -55 20 38.4    12.1  0.340 P
J215131+070913   794 -0.101 21 51 31.43 +07 09 26.8 V   784.7 21 51 31.44 +07 09 27.0   900.6 -0.077 P
J215135+384822   181  0.350 21 51 34.77 +38 48 29.8 V    77.4 21 51 34.74 +38 48 30.3   117.1 -0.231 P
J215138+055203   892  0.193 21 51 37.88 +05 52 13.0 V   577.8 21 51 37.89 +05 52 13.3   702.1 -0.109 P
J215153-531654   140  0.095 21 51 55.33 -53 16 44.9 A    91.0 21 51 55.28 -53 16 46.1   142.1 -0.194 P
J215159-302837  1336  0.049 21 51 55.52 -30 27 53.7 V  1159.8 21 51 55.54 -30 27 53.7  1256.9 -0.001 D
                            21 51 53.90 -30 27 53.7 V    17.1                                         
                            21 51 57.15 -30 27 53.6 V    17.1                                         
                            21 51 55.62 -30 27 56.6 V    15.5                                         
                            21 51 54.27 -30 27 53.8 V    14.6                                         
                            21 51 56.77 -30 27 53.6 V    10.1                                         
                            21 51 56.39 -30 27 53.7 V     9.2                                         
                            21 51 54.65 -30 27 53.7 V     8.9                                         
                            21 51 55.65 -30 27 54.2 V     2.5                                         
J215203-780713  1128  0.631 21 52 03.22 -78 07 06.6 A   683.6 21 52 03.63 -78 07 06.0   502.8  0.133 P
J215205+132527   101  1.176 21 52 05.13 +13 25 47.2 V   129.9 21 52 05.22 +13 25 47.3    23.4  0.957 P
J215220+293531   104 -0.479 21 52 20.59 +29 35 38.6 V   119.7 21 52 20.52 +29 35 39.9   188.5 -0.253 P
J215225+173414   757  0.068 21 52 24.82 +17 34 37.8 V   628.4 21 52 24.81 +17 34 38.1   695.4 -0.057 P
J215233+164525    88  0.462 21 52 32.75 +16 45 16.4 V    29.3 21 52 32.75 +16 45 17.1    49.5 -0.293 P
J215233-433224    93 -0.439 21 52 35.50 -43 32 02.4 A    26.2 21 52 35.13 -43 32 02.2   214.3 -0.913 P
J215241-275821   141  0.466 21 52 38.39 -27 58 41.9 V    37.3 21 52 38.40 -27 58 41.0    79.0 -0.419 P
J215245+401307   139 -0.200 21 52 48.50 +40 13 37.9 V   133.3 21 52 48.49 +40 13 37.1   178.2 -0.162 P
J215304+124102   290 -0.341 21 53 04.66 +12 41 05.2 V   160.8 21 53 04.68 +12 41 06.2   443.1 -0.379 P
                            21 53 04.44 +12 41 19.1 V     8.8                                         
                            21 53 03.78 +12 41 05.4 V     8.7                                         
                            21 53 03.90 +12 40 51.3 V     8.0                                         
                            21 53 04.79 +12 41 11.6 V     7.4                                         
                            21 53 04.74 +12 41 24.1 V     7.1                                         
                            21 53 04.80 +12 41 12.1 V     6.9                                         
                            21 53 04.87 +12 40 59.0 V     6.5                                         
                            21 53 05.31 +12 41 15.7 V     6.2                                         
                            21 53 03.56 +12 40 58.8 V     4.3                                         
J215304-070923    68  0.233                                                                          N
J215304+235142   134 -0.346 21 53 03.83 +23 51 58.4 V    76.9 21 53 03.85 +23 51 58.5   206.1 -0.550 P
J215305+121639    78 -0.041 21 53 05.88 +12 16 50.1 V    91.5 21 53 05.86 +12 16 51.5    82.1  0.060 P
J215337+174140   220 -0.071 21 53 36.83 +17 41 43.7 V   132.3 21 53 36.81 +17 41 44.7   240.2 -0.333 P
J215344-314712    73  1.093 21 53 40.69 -31 48 24.8 V    10.6 21 53 40.79 -31 48 22.2    18.8 -0.320 P
J215348+003116    74 -0.248 21 53 49.73 +00 31 19.4 V    52.0 21 53 49.71 +00 31 20.4   100.8 -0.369 P
J215349-113628    97  0.026 21 53 50.24 -11 36 14.1 V   252.1 21 53 50.22 -11 36 14.2    93.9  0.551 P
J215408-150154   219 -0.312 21 54 07.44 -15 01 31.4 V   174.0 21 54 07.63 -15 01 16.6   315.8 -0.333 P
J215418-692340   231 -0.087 21 54 19.67 -69 23 40.9 A   113.2 21 54 19.56 -69 23 40.3   310.2 -0.438 P
J215436+264624    75 -0.417 21 54 37.21 +26 46 30.2 V    44.9 21 54 37.23 +26 46 31.0   125.8 -0.575 P
J215440+172753   294 -0.016 21 54 40.91 +17 27 50.8 V   242.4 21 54 40.83 +17 27 49.5   299.8 -0.119 P
J215444-382637   509 -0.340 21 54 45.04 -38 26 32.4 V   337.2 21 54 45.08 -38 26 32.6   776.3 -0.465 P
J215446-572609   117 -0.214 21 54 44.84 -57 25 42.4 A    63.9 21 54 44.82 -57 25 44.6   190.8 -0.475 P
J215454+082432    84  0.163 21 54 54.71 +08 24 29.6 V    64.6 21 54 54.67 +08 24 28.4    68.6 -0.034 P
J215501-593020   295  0.029 21 55 03.06 -59 30 17.7 A   129.2 21 55 03.03 -59 30 19.7   131.3 -0.007 P
J215502+203452   108  0.012 21 55 02.80 +20 34 41.7 V    66.1 21 55 02.81 +20 34 42.1   106.5 -0.266 P
J215506+225026   505 -0.068 21 55 06.46 +22 50 22.2 V   404.0 21 55 06.39 +22 50 22.1   549.5 -0.172 P
J215511+383525    69 -0.367 21 55 10.75 +38 35 28.3 V    31.0 21 55 11.19 +38 35 28.7    20.5  0.231 P
J215513-213706   141 -0.045 21 55 13.78 -21 37 02.4 V   145.4 21 55 13.75 -21 37 02.1   149.1 -0.014 P
J215528-225159    70  0.063 21 55 31.63 -22 52 39.0 V    20.0 21 55 31.63 -22 52 39.2    64.7 -0.655 P
J215534+091640   127  0.232 21 55 33.65 +09 16 39.8 V   106.8 21 55 33.62 +09 16 40.3    95.2  0.064 P
J215534+191435   131  0.484 21 55 34.44 +19 14 48.5 V   120.8 21 55 34.45 +19 14 49.1    71.8  0.290 P
J215550-113949   370 -0.473 21 55 50.72 -11 39 48.1 V   217.9 21 55 50.74 -11 39 48.6   661.5 -0.615 L
                            21 55 50.90 -11 39 46.9 V     1.8                                         
J215605-244204    66 -0.053 21 56 05.64 -24 41 35.9 V    22.8 21 56 05.61 -24 41 35.6    70.5 -0.630 P
J215608-501748    75 -0.268 21 56 08.40 -50 17 54.2 A    65.5 21 56 08.34 -50 17 55.0   132.9 -0.307 P
J215609+320640    71  0.162 21 56 09.99 +32 06 40.3 V    44.0 21 56 10.03 +32 06 40.1    58.0 -0.154 P
J215614-003704   519  0.624 21 56 14.76 -00 37 04.6 V   293.7 21 56 14.77 -00 37 04.6   239.0  0.115 P
J215633+194734    77  0.476 21 56 33.54 +19 47 35.7 V    39.7 21 56 33.54 +19 47 36.0    42.6 -0.039 P
J215635-201224   184 -0.219 21 56 33.75 -20 12 30.9 X   112.4 21 56 33.75 -20 12 30.6   171.5 -0.236 P
J215645+193526   107  0.427 21 56 44.94 +19 35 23.2 V    72.4 21 56 44.92 +19 35 23.3    62.9  0.079 P
J215649-633106   105  0.498 21 56 49.22 -63 31 06.0 A    94.7 21 56 48.78 -63 31 03.8    57.4  0.217 P
J215649-033311   225 -0.168 21 56 50.16 -03 33 27.9 V   191.3 21 56 50.18 -03 33 27.3   277.1 -0.207 P
J215653-101309    98  0.617 21 56 53.51 -10 12 43.3 V    86.3 21 56 53.46 -10 12 43.0    45.5  0.357 P
J215657+325857    65  0.658 21 56 57.87 +32 59 04.0 V    29.4 21 56 57.76 +32 59 08.3    28.7  0.013 P
J215703-131909   110  0.153 21 57 02.98 -13 19 03.0 V    63.6 21 57 03.02 -13 19 03.2    90.9 -0.199 P
J215707+012350    85 -0.442 21 57 08.29 +01 23 52.3 V    45.7 21 57 08.25 +01 23 52.3   147.3 -0.653 P
J215709-202344    70 -0.465                                                                          N
J215718-422311   141  0.382 21 57 17.78 -42 23 30.7 A    91.0 21 57 17.73 -42 23 30.5    92.2 -0.006 P
J215719+214632    70 -0.293 21 57 18.62 +21 46 18.8 V    53.3 21 57 19.02 +21 46 19.2   100.8 -0.356 P
J215727+312654   452  0.036 21 57 28.82 +31 27 01.4 V   490.0 21 57 28.81 +31 27 01.0   432.1  0.070 P
J215734-750254   228 -0.472 21 57 34.27 -75 02 46.6 A   132.1 21 57 34.41 -75 02 46.1   552.3 -0.621 P
J215737-321926   276 -0.402 21 57 37.51 -32 19 17.8 A    98.2 21 57 37.57 -32 19 21.5   455.0 -0.856 P
J215742+064921   144 -0.465 21 57 43.25 +06 49 21.4 V   145.3 21 57 43.17 +06 49 22.5   256.6 -0.317 P
J215744-460359   197 -0.051 21 57 45.09 -46 04 01.0 A   118.4 21 57 44.97 -46 04 01.5   250.1 -0.325 P
J215754-113033    91 -0.054 21 57 53.61 -11 30 17.3 V    57.2 21 57 53.56 -11 30 17.1    97.3 -0.296 P
J215759-755002   471  0.260 21 57 59.35 -75 49 53.5 A   421.6 21 57 58.66 -75 49 58.1   279.8  0.178 P
J215806-150105  3091  0.011 21 58 06.28 -15 01 09.3 V  2207.1 21 58 06.30 -15 01 09.2  3046.4 -0.179 L
                            21 58 06.37 -15 01 05.5 V     4.5                                         
J215831-250323   122 -0.365 21 58 30.76 -25 03 25.3 V    20.4 21 58 30.71 -25 03 25.8   192.0 -0.773 L
                            21 58 30.60 -25 03 24.3 V    11.6                                         
                            21 58 30.68 -25 03 24.8 V     9.7                                         
                            21 58 30.56 -25 03 24.5 V     6.4                                         
J215839-275729    77 -0.271 21 58 38.06 -27 57 56.5 V    34.2 21 58 38.06 -27 57 55.7   102.3 -0.612 P
J215840-471921   341 -0.324 21 58 40.22 -47 19 26.4 A   202.8 21 58 40.15 -47 19 27.2   658.4 -0.511 P
J215841-375306    66  0.363 21 58 39.68 -37 52 38.0 V   161.6 21 58 39.67 -37 52 38.4    42.0  0.752 P
J215849-200713   104 -0.384 21 58 49.27 -20 06 47.1 V    22.0 21 58 49.30 -20 06 52.6    52.9 -0.490 P
J215851-220906    95  0.495 21 58 50.21 -22 08 32.3 V    87.4 21 58 50.26 -22 08 33.2    51.4  0.296 P
J215852-301328   407 -0.204 21 58 52.07 -30 13 32.1 V   355.5 21 58 52.12 -30 13 30.3   489.8 -0.179 P
J215916+322702    75 -0.394 21 59 18.14 +32 26 59.1 V     6.0 21 59 17.64 +32 27 01.8   122.3 -1.683 P
J215918-150040    86 -0.026 21 59 20.18 -15 00 36.3 V    57.9 21 59 20.21 -15 00 35.7    84.1 -0.208 P
J215921+374209   110 -0.427 21 59 20.79 +37 42 00.8 V    35.3 21 59 20.86 +37 42 00.3   186.9 -0.658 L
                            21 59 20.89 +37 42 01.7 V    12.4                                         
                            21 59 20.91 +37 42 02.2 V     7.0                                         
                            21 59 20.92 +37 42 01.6 V     2.8                                         
J215926-521202    70 -0.489 21 59 28.22 -52 12 23.2 A    23.1 21 59 28.27 -52 12 25.2   174.0 -0.877 P
J215934-010556   180  0.095                                                                          N
J215941+062832    68 -0.271 21 59 42.35 +06 28 35.5 V    31.9 21 59 42.31 +06 28 35.7    95.2 -0.610 P
J215945-342753    83 -0.414 21 59 48.15 -34 28 26.1 V    33.6 21 59 48.48 -34 28 25.1   138.8 -0.792 P
J215947-450245    88 -0.226 21 59 50.54 -45 03 25.0 A    27.4 21 59 50.53 -45 03 27.1   146.1 -0.535 P
                            21 59 50.21 -45 03 13.4 A    15.2                                         
J215949-251702   150 -0.374 21 59 50.79 -25 16 52.1 V    65.7 21 59 51.00 -25 16 50.1   238.9 -0.720 P
J220000-475152    76  0.290 21 59 59.23 -47 51 59.3 A    36.1 21 59 58.98 -47 51 58.3    57.2 -0.200 P
J220006-194554   130  0.158 22 00 07.76 -19 45 47.4 X    88.5 22 00 07.80 -19 45 47.8   106.8 -0.088 P
                            22 00 08.19 -19 45 56.6 X     2.8                                         
J220008+103009   243 -0.058 22 00 07.93 +10 30 07.9 V   187.7 22 00 08.01 +10 30 07.8   261.1 -0.184 P
J220013-541051   127 -0.175 22 00 14.33 -54 11 06.6 A    71.0 22 00 14.16 -54 11 07.0   195.0 -0.439 P
J220013+213750   265  0.174 22 00 14.20 +21 37 57.0 V   235.5 22 00 14.22 +21 37 57.3   213.5  0.055 P
J220016-130919    96 -0.473 22 00 16.36 -13 09 05.4 V    69.7 22 00 15.37 -13 09 05.3   172.7 -0.506 P
J220017-371701   153  0.445 22 00 16.96 -37 16 57.0 V   122.6 22 00 17.00 -37 16 55.4    88.0  0.185 P
J220033+805902   137 -0.210 22 00 33.12 +80 58 59.1 V   200.1 22 00 33.19 +80 58 58.9   177.9  0.066 P
J220033+371808    80 -0.138 22 00 32.57 +37 18 18.3 V    54.9 22 00 32.53 +37 18 18.2    94.9 -0.305 P
J220040-230720   105 -0.396 22 00 40.33 -23 07 22.9 V    78.6 22 00 40.30 -23 07 23.3   171.8 -0.266 S
                            22 00 40.31 -23 07 22.8 V    28.0                                         
J220040-110503   168 -0.369 22 00 43.05 -11 05 10.9 V    67.3 22 00 43.03 -11 05 10.6   265.6 -0.766 P
J220049+023420    82 -0.071 22 00 49.41 +02 34 30.1 V   172.3 22 00 49.37 +02 34 30.2    89.5  0.366 P
J220053-163234   193 -0.203 22 00 54.88 -16 32 32.7 X   180.9 22 00 54.88 -16 32 32.9   244.4 -0.168 P
J220055-552001   256  0.086 22 00 54.64 -55 20 09.2 A   216.1 22 00 54.60 -55 20 08.6   263.4 -0.086 P
J220109-613246   147  0.306 22 01 08.91 -61 32 36.3 A    78.3 22 01 08.95 -61 32 36.6   107.9 -0.139 P
J220127+031221   277 -0.085 22 01 27.51 +03 12 15.1 V   245.1 22 01 27.50 +03 12 15.5   307.9 -0.127 P
J220140-564645    67 -0.308                                                                          N
J220145+681733   141  1.065 22 01 43.45 +68 17 24.4 V    98.2 22 01 43.62 +68 17 23.9    37.5  0.537 P
J220157+330957   171 -0.330 22 01 57.73 +33 10 09.3 V   109.9 22 01 57.73 +33 10 09.4   257.6 -0.475 P
J220211-492525   117  0.214 22 02 11.89 -49 25 21.2 A    76.3 22 02 11.95 -49 25 22.9    99.0 -0.113 P
J220216-833813   763 -0.134 22 02 19.73 -83 38 11.5 A   487.3 22 02 19.89 -83 38 13.3  1100.4 -0.354 P
J220219+035306    75 -0.428 22 02 19.41 +03 53 08.1 V    38.1 22 02 19.39 +03 53 07.9   127.6 -0.552 L
                            22 02 19.45 +03 53 09.1 V     9.4                                         
J220227+020750    94 -0.465 22 02 27.95 +02 07 50.4 V    26.9 22 02 27.73 +02 07 52.4   167.5 -1.021 P
J220241-514209    67  0.954 22 02 39.21 -51 42 22.6 A    52.6 22 02 39.35 -51 42 31.5    18.2  0.461 P
J220254-563521    69  0.210 22 02 53.38 -56 35 42.5 A    65.8 22 02 53.35 -56 35 42.8    58.7  0.050 P
J220255-233506   671  0.209 22 02 56.00 -23 35 10.3 V   706.0 22 02 55.99 -23 35 10.6   515.3  0.176 P
J220257-140107    92 -0.177 22 02 56.62 -14 01 03.6 V   105.2 22 02 56.60 -14 01 02.1   114.7 -0.031 P
                            22 02 56.74 -14 00 57.0 V     3.3                                         
J220300+100537    75 -0.147 22 03 00.76 +10 05 33.3 V   106.9 22 03 00.78 +10 05 33.8    90.0  0.096 P
J220304-493715   164 -0.242 22 03 01.47 -49 37 03.5 A   147.1 22 03 01.74 -49 37 03.6   279.0 -0.278 P
J220310-215018    69 -0.034 22 03 10.14 -21 50 35.1 V    46.7 22 03 10.18 -21 50 35.3    72.0 -0.242 P
J220315+314538  2806 -0.049 22 03 14.98 +31 45 38.3 V  2754.0 22 03 14.92 +31 45 38.5  2914.0 -0.032 P
J220317+371111   154  0.447 22 03 17.50 +37 11 17.8 V    70.2 22 03 17.43 +37 11 18.5    88.4 -0.129 P
J220326+172542   834  0.242 22 03 26.89 +17 25 48.3 V  1088.6 22 03 26.82 +17 25 48.3   617.1  0.317 P
J220330+100746   323  0.827 22 03 30.95 +10 07 42.6 V   223.6 22 03 30.96 +10 07 42.8   115.5  0.369 P
J220330+715107   193 -0.148 22 03 30.47 +71 51 08.5 V   132.5 22 03 30.64 +71 51 08.2   231.9 -0.312 P
J220334+150701    93 -0.381 22 03 35.16 +15 06 24.4 V    39.7 22 03 35.05 +15 06 24.1   149.3 -0.739 P
J220345-292728    91 -0.201 22 03 45.02 -29 27 31.4 V    58.2 22 03 45.04 -29 27 30.4   116.9 -0.389 P
J220348+702939    72 -0.223 22 03 49.77 +70 29 35.7 V    62.2 22 03 49.76 +70 29 35.4    95.0 -0.236 P
J220359+281120   133 -0.161 22 03 59.15 +28 11 21.9 V    74.5 22 03 59.12 +28 11 23.0   162.5 -0.435 P
J220359-613018   441  0.105 22 03 59.67 -61 30 20.4 A   388.0 22 03 59.76 -61 30 22.0   440.9 -0.056 P
J220416+044003   653 -0.142 22 04 17.66 +04 40 02.0 V   333.8 22 04 17.43 +04 40 02.6   467.1 -0.188 P
J220418-195946    67 -0.379 22 04 19.04 -19 59 16.8 V    41.4 22 04 18.96 -19 59 16.7    87.6 -0.418 P
J220420+363226   235  0.894 22 04 21.10 +36 32 37.1 V   295.5 22 04 21.10 +36 32 37.4    77.4  0.748 P
J220426-843911    66 -0.386 22 04 16.12 -84 39 00.0 A    37.7 22 04 17.82 -84 39 02.7   140.2 -0.570 P
J220439-580653    71 -0.389 22 04 41.16 -58 06 54.3 A    28.0 22 04 41.32 -58 06 54.4    75.7 -0.432 P
J220444-061621   162  0.671 22 04 44.68 -06 16 03.4 V    59.9 22 04 44.72 -06 16 05.0    70.4 -0.090 P
J220445-311850    86 -0.419 22 04 46.56 -31 18 35.5 V    14.1 22 04 46.59 -31 18 35.4   144.7 -1.104 L
                            22 04 46.63 -31 18 38.9 V     5.9                                         
J220451-271032    66 -0.159 22 04 52.88 -27 10 21.4 V    34.2 22 04 52.92 -27 10 21.9    80.4 -0.477 P
J220500+011746   152 -0.368 22 05 00.93 +01 17 55.1 V    67.0 22 05 00.91 +01 17 55.0   240.0 -0.712 P
J220504+032112   172 -0.381 22 05 05.32 +03 21 27.5 V   123.2 22 05 05.35 +03 21 27.2   276.1 -0.450 P
J220517-303214   112 -0.238                                                                          N
J220518-282926   101  0.091 22 05 21.36 -28 29 43.9 V   111.9 22 05 21.31 -28 29 43.2    90.3  0.120 P
J220522-422149    66 -0.029 22 05 20.52 -42 21 27.5 A    69.7 22 05 20.37 -42 21 29.4    81.0 -0.065 P
J220530-254227    80  0.313 22 05 29.80 -25 42 23.1 V    65.1 22 05 29.73 -25 42 24.0    54.2  0.102 P
J220536+180855    79 -0.454 22 05 37.42 +18 09 39.7 V    11.6 22 05 37.54 +18 09 37.1    71.7 -1.017 P
J220538-053521   163 -0.155 22 05 38.63 -05 35 32.5 V   141.4 22 05 38.53 -05 35 33.8   190.6 -0.167 P
J220539-284409    94 -0.394 22 05 41.44 -28 44 33.7 V    27.7 22 05 41.12 -28 44 25.2   149.4 -0.941 P
J220544+743634   200 -0.152 22 05 47.39 +74 36 21.0 V   159.9 22 05 47.49 +74 36 20.2   241.7 -0.231 P
J220548-865348   173  0.476 22 05 47.08 -86 53 47.1 A   171.2 22 05 49.26 -86 53 47.9    97.9  0.243 P
J220610-183534  4271 -0.351 22 06 10.42 -18 35 38.7 V  3051.5 22 06 10.33 -18 35 39.1  6605.6 -0.419 S
                            22 06 10.43 -18 35 38.2 V    64.1                                         
J220624+424212    68  1.030 22 06 24.02 +42 42 14.3 V    40.2 22 06 23.79 +42 42 14.6    18.9  0.421 P
J220628-560827    68 -0.221 22 06 28.01 -56 08 30.5 A    20.6 22 06 27.96 -56 08 30.7   112.0 -0.735 P
J220642-211933   234  0.263 22 06 41.38 -21 19 40.5 V   182.4 22 06 41.34 -21 19 41.3   143.4  0.134 P
J220642-773532   264 -0.299 22 06 44.50 -77 35 23.4 A   149.1 22 06 43.54 -77 35 24.0   421.6 -0.451 P
J220643-003108   147 -0.046 22 06 43.29 -00 31 02.5 V   246.1 22 06 43.30 -00 31 02.4   155.6  0.256 P
J220701-095552   113 -0.052 22 07 02.09 -09 55 37.0 V    62.8 22 07 02.17 -09 55 36.9   120.5 -0.364 P
J220712-050801    66  0.417 22 07 15.29 -05 07 36.5 V    37.1 22 07 15.27 -05 07 36.1    39.3 -0.032 P
J220713-632551    66 -0.052 22 07 15.81 -63 25 38.6 A    47.7 22 07 15.06 -63 25 45.6    84.0 -0.246 P
J220724+273529   127 -0.391 22 07 24.05 +27 35 36.4 V    91.4 22 07 24.06 +27 35 36.3   206.5 -0.455 P
J220725-113249    69  0.303 22 07 25.74 -11 32 00.6 V    57.4 22 07 25.71 -11 32 01.2    47.4  0.107 P
J220727+325835    90  0.200 22 07 27.72 +32 58 54.5 V    35.8 22 07 27.72 +32 58 54.2    70.2 -0.376 P
J220733-213422    99  0.280 22 07 30.12 -21 34 00.1 V   120.9 22 07 30.13 -21 34 01.1    69.9  0.306 P
J220734-203838   151  0.189 22 07 33.97 -20 38 35.8 X    88.7 22 07 34.01 -20 38 36.9   119.4 -0.166 P
J220743-534633  1410 -0.102 22 07 43.62 -53 46 35.1 A  1157.9 22 07 43.56 -53 46 34.8  1526.2 -0.120 P
J220752+165205   423  0.515 22 07 52.87 +16 52 17.8 V   292.8 22 07 52.80 +16 52 15.6   223.0  0.152 P
J220753-570734   323 -0.125 22 07 54.14 -57 07 35.4 A   155.2 22 07 54.14 -57 07 34.5   459.2 -0.471 P
J220756-000225    76 -0.253 22 07 55.25 -00 02 15.1 V   111.5 22 07 55.27 -00 02 15.0   104.1  0.038 P
J220801-781927    98  0.380 22 08 00.25 -78 19 21.6 A    67.8 22 08 00.00 -78 19 19.8    64.2  0.024 P
J220810-450916   155 -0.209 22 08 08.95 -45 09 19.7 A    84.5 22 08 08.85 -45 09 19.0   250.7 -0.472 P
J220814-180502    73 -0.221 22 08 14.09 -18 04 44.5 V    51.3 22 08 14.16 -18 04 45.4    96.1 -0.350 P
J220822+742336   188  0.240 22 08 23.96 +74 23 38.3 V   141.8 22 08 24.09 +74 23 37.9   139.6  0.009 P
J220824+180808   210  0.938 22 08 24.19 +18 08 26.9 V   114.3 22 08 24.19 +18 08 26.5    65.5  0.311 P
J220826+354116    69 -0.316 22 08 25.69 +35 41 12.6 V    36.5 22 08 25.68 +35 41 12.4   102.1 -0.574 P
J220830-131546    83 -0.288 22 08 30.65 -13 16 25.3 V    46.2 22 08 30.73 -13 16 25.9   118.7 -0.527 P
J220832+054859    79  0.024 22 08 34.11 +05 49 20.4 V    78.2 22 08 34.12 +05 49 20.5    76.6  0.012 P
J220833+284528    65 -0.201 22 08 33.67 +28 45 22.7 V    43.7 22 08 33.64 +28 45 22.5    83.4 -0.361 P
J220837+322060    80 -0.054 22 08 35.38 +32 21 21.6 V    42.4 22 08 35.36 +32 21 21.6    85.6 -0.392 P
J220846-632547   663 -0.473 22 08 47.28 -63 25 46.3 A   414.7 22 08 47.16 -63 25 47.6  1428.8 -0.537 P
J220857-253830    66 -0.476 22 09 00.17 -25 39 06.7 V    33.5 22 09 00.16 -25 39 07.1   119.2 -0.708 P
J220858+395348    65 -0.027 22 08 58.30 +39 53 54.5 V    36.6 22 08 58.23 +39 53 55.3    67.2 -0.339 P
J220859+131554   138 -0.273 22 08 59.61 +13 16 08.2 V    34.3 22 08 59.89 +13 16 01.5   193.8 -0.655 P
                            22 09 00.03 +13 15 56.5 V    22.6                                         
                            22 09 00.01 +13 15 56.8 V     3.0                                         
J220859-680637   309 -0.447 22 08 59.04 -68 06 25.3 A   176.6 22 08 58.98 -68 06 26.0   720.5 -0.611 P
J220859+013503    97  0.099 22 09 00.20 +01 34 46.5 V    53.4 22 09 00.21 +01 34 46.0    85.8 -0.265 P
J220914-471004   249  0.652 22 09 16.31 -47 09 59.8 A   167.6 22 09 16.16 -47 10 00.9   107.6  0.192 P
J220945+355544   326 -0.171 22 09 45.34 +35 56 01.1 V   270.0 22 09 45.31 +35 56 01.9   403.2 -0.161 L
                            22 09 45.25 +35 56 04.3 V    32.0                                         
J220958+360709    99 -0.249 22 09 56.98 +36 07 15.9 V    65.0 22 09 57.35 +36 07 19.5   134.8 -0.407 P
J221001-001301    85 -0.289 22 10 01.82 -00 13 09.7 V    63.2 22 10 01.80 -00 13 09.4   121.7 -0.366 P
J221005+085729   215  0.335 22 10 06.05 +08 57 29.5 V   135.8 22 10 06.05 +08 57 30.2   141.8 -0.024 P
J221016-503045    81 -0.438 22 10 16.21 -50 31 04.3 A    57.4 22 10 16.08 -50 31 06.7   186.3 -0.511 P
J221051+201322   146  0.174 22 10 51.66 +20 13 24.0 V   252.9 22 10 51.66 +20 13 24.6   117.7  0.427 P
J221113+385547   107 -0.453 22 11 12.01 +38 55 37.9 V    44.5 22 11 09.66 +38 55 29.5    10.2  0.961 P
                            22 11 11.41 +38 55 26.9 V     9.7                                         
                            22 11 11.72 +38 55 17.9 V     2.9                                         
                            22 11 15.58 +38 55 48.6 V    13.6 22 11 14.89 +38 55 46.5   177.7 -0.969  
                            22 11 15.58 +38 55 48.4 V    12.4                                         
                            22 11 14.15 +38 55 35.4 V     1.5                                         
                            22 11 14.38 +38 55 52.8 V     1.4                                         
                            22 11 13.78 +38 55 43.6 V     1.2                                         
                            22 11 13.71 +38 55 54.3 V     1.2                                         
J221124-724918    97  0.269 22 11 23.31 -72 49 07.2 A    59.1 22 11 21.28 -72 49 03.3    75.4 -0.106 P
J221135-485103   176  0.436 22 11 35.21 -48 50 52.4 A    90.9 22 11 35.14 -48 50 54.4   105.9 -0.066 P
J221136+171515    77 -0.293 22 11 36.71 +17 15 29.5 V    34.6 22 11 36.69 +17 15 29.7   110.8 -0.578 S
                            22 11 36.66 +17 15 30.1 V     4.7                                         
J221144-600301    69 -0.448 22 11 44.17 -60 02 57.3 A    39.0 22 11 44.10 -60 02 58.1   161.1 -0.616 P
J221150-451931   314  0.150 22 11 50.04 -45 19 30.3 A   239.1 22 11 49.86 -45 19 31.3   294.4 -0.090 P
J221151-370718   346  0.489 22 11 50.52 -37 07 05.0 V   232.4 22 11 50.57 -37 07 06.0   188.5  0.117 P
J221154+184147   134  0.382 22 11 53.89 +18 41 49.9 V   307.4 22 11 53.90 +18 41 50.2    83.4  0.738 P
                            22 11 52.94 +18 41 59.8 V     5.7                                         
J221159+145239    93 -0.040 22 12 00.13 +14 52 55.3 V    54.9 22 12 00.11 +14 52 55.2    97.7 -0.322 P
J221205+235531  1123  0.541 22 12 05.97 +23 55 40.6 V   719.6 22 12 06.02 +23 55 40.7   573.7  0.126 P
J221207+330842   489  0.445 22 12 07.97 +33 08 34.5 V   225.7 22 12 07.94 +33 08 33.9   281.3 -0.123 P
J221209+284305    85  1.069 22 12 10.25 +28 43 00.6 V   137.6 22 12 10.28 +28 43 00.7    22.5  1.011 P
J221216-103737   114  0.368 22 12 20.10 -10 37 37.8 V    80.1 22 12 20.11 -10 37 38.0    72.2  0.058 P
J221220-251838   204 -0.361 22 12 20.71 -25 18 28.4 X    48.8 22 12 20.67 -25 18 32.9   309.4 -0.995 S
                            22 12 20.69 -25 18 29.0 X     3.2                                         
J221236-090507   104 -0.240 22 12 35.51 -09 04 57.0 V    78.4 22 12 35.52 -09 04 57.1   135.1 -0.304 P
J221238+275944   137 -0.053 22 12 39.11 +27 59 38.4 V   108.5 22 12 39.11 +27 59 37.7   146.2 -0.166 P
J221251+064604   370  0.081 22 12 50.84 +06 46 08.7 V   212.8 22 12 50.86 +06 46 09.1   334.4 -0.252 P
J221302-252932   823 -0.329 22 13 02.50 -25 29 30.1 V   449.7 22 13 02.57 -25 29 29.8  1238.6 -0.551 L
                            22 13 02.53 -25 29 27.9 V    11.7                                         
J221305-275438    74 -0.025 22 13 05.98 -27 54 20.6 V    42.7 22 13 05.99 -27 54 20.1    76.3 -0.324 P
J221310+362351   129  0.321 22 13 10.23 +36 23 55.2 V   135.3 22 13 10.24 +36 23 54.5    86.5  0.250 P
J221314-101129    68  0.017 22 13 14.62 -10 11 35.2 V    58.7 22 13 14.58 -10 11 35.3    66.5 -0.070 P
J221315+300624    79 -0.235 22 13 14.73 +30 06 22.6 V    53.6 22 13 14.71 +30 06 22.0   105.8 -0.380 P
J221315-175043    75  0.205 22 13 16.04 -17 50 57.7 V    59.0 22 13 16.04 -17 50 57.9    58.1  0.009 P
J221322+084742   205 -0.223 22 13 21.74 +08 47 30.0 V   145.8 22 13 21.77 +08 47 29.6   270.4 -0.345 P
J221334-632959   264 -0.463 22 13 34.86 -63 30 00.9 A   197.5 22 13 34.85 -63 30 02.0   630.8 -0.504 P
J221339-324614   126  0.422 22 13 37.87 -32 46 00.3 V    54.2 22 13 37.95 -32 45 59.4    74.6 -0.178 P
J221340-375843    65 -0.233                                                                          N
J221347+255830   103 -0.500 22 13 46.28 +25 58 24.4 V    56.2 22 13 46.28 +25 58 24.6   191.7 -0.651 S
                            22 13 46.29 +25 58 24.6 V     3.5                                         
J221405+373905   152 -0.216 22 14 05.69 +37 39 09.2 V   279.7 22 14 05.63 +37 39 08.3   198.9  0.190 P
J221408+071128   412  0.157 22 14 08.87 +07 11 42.4 V   289.5 22 14 08.82 +07 11 42.2   339.0 -0.088 P
J221420+054704    88  0.421 22 14 22.28 +05 47 22.5 V    82.0 22 14 22.27 +05 47 22.4    52.1  0.253 P
J221426-125744   109 -0.048 22 14 26.59 -12 57 42.5 V   124.9 22 14 26.42 -12 57 42.5   109.9  0.071 P
J221438-080450    83 -0.053                                                                          N
J221439-140043    66  0.091 22 14 39.37 -14 00 58.2 V    58.2 22 14 39.27 -14 00 58.6    59.0 -0.008 P
J221444+180208    72 -0.063 22 14 44.80 +18 02 03.2 V    52.3 22 14 44.72 +18 02 02.9    77.9 -0.222 P
J221445-252111   274 -0.179 22 14 46.40 -25 21 16.1 X   169.6 22 14 46.39 -25 21 16.1   334.1 -0.378 P
J221517-294429   450 -0.055 22 15 16.03 -29 44 23.4 V   363.7 22 15 16.00 -29 44 22.5   479.9 -0.155 P
J221525-081927   131 -0.395 22 15 28.61 -08 19 43.6 V    55.8 22 15 28.64 -08 19 42.5   124.1 -0.446 P
J221536+290233   177 -0.212 22 15 36.84 +29 02 35.9 V    70.5 22 15 36.98 +29 02 30.2   223.2 -0.643 P
J221555+034803   118 -0.494 22 15 56.00 +03 48 14.6 V    84.2 22 15 55.99 +03 48 14.3   217.9 -0.531 P
J221608-222151    67 -0.416 22 16 01.09 -22 21 49.9 V    15.6 22 16 01.03 -22 21 51.1    83.9 -0.939 P
J221609-605605   128 -0.470 22 16 08.17 -60 56 03.8 A    59.8 22 16 08.25 -60 56 05.2   301.5 -0.703 P
J221618-542438   105  0.259 22 16 21.25 -54 24 48.0 A    84.5 22 16 21.10 -54 24 49.7    82.9  0.008 P
J221619+351818   420  0.079 22 16 20.01 +35 18 14.2 V   636.5 22 16 19.93 +35 18 13.0   380.9  0.287 P
J221623-523812   147 -0.363 22 16 23.90 -52 37 53.6 A    62.4 22 16 24.08 -52 37 50.5   301.1 -0.684 P
J221632-841719   108 -0.229 22 16 22.09 -84 17 04.1 A    15.7 22 16 21.97 -84 17 06.2   180.1 -1.060 P
J221643+310245   531 -0.307 22 16 42.72 +31 02 35.4 V   551.9 22 16 42.71 +31 02 35.2   777.2 -0.191 P
J221650-145216   165 -0.217 22 16 51.47 -14 52 16.2 V    88.2 22 16 51.37 -14 52 21.1   216.1 -0.447 P
                            22 16 51.44 -14 52 24.0 V     8.8                                         
J221656-643420   179 -0.102 22 16 55.97 -64 34 37.1 A    92.6 22 16 55.92 -64 34 37.0   245.7 -0.424 P
J221701+242146   685  0.196 22 17 00.83 +24 21 46.0 V   583.7 22 17 00.80 +24 21 45.7   536.7  0.047 P
J221715+202457   206 -0.499 22 17 15.84 +20 24 49.0 V    80.2 22 17 15.85 +20 24 48.5   382.9 -0.766 S
                            22 17 15.83 +20 24 48.9 V    16.8                                         
J221717+315639   489  0.178 22 17 17.58 +31 56 50.0 V   317.0 22 17 17.57 +31 56 49.5   392.1 -0.119 P
J221734+350029    84 -0.483 22 17 33.50 +35 00 25.9 V    46.7 22 17 33.47 +35 00 26.4   153.0 -0.662 P
J221739-202251    93 -0.392 22 17 43.24 -20 22 50.3 V    46.8 22 17 43.24 -20 22 50.5   151.3 -0.638 L
                            22 17 43.22 -20 22 51.9 V     1.4                                         
J221740+280049    93 -0.387 22 17 40.84 +28 00 39.6 V    48.8 22 17 40.60 +28 00 41.8   150.4 -0.628 P
J221747-704457   319  0.523 22 17 46.81 -70 44 53.5 A   296.4 22 17 46.68 -70 44 53.6   168.0  0.247 P
J221747+022011   513 -0.362 22 17 48.24 +02 20 10.7 V   490.3 22 17 48.22 +02 20 11.3   804.0 -0.276 P
J221811+152042   183  0.395 22 18 10.91 +15 20 35.7 V   428.8 22 18 10.91 +15 20 35.8   112.1  0.761 L
                            22 18 11.10 +15 20 31.3 V     9.4                                         
J221812-053256    99  0.023 22 18 10.32 -05 32 42.6 V    78.2 22 18 10.30 -05 32 42.9    96.2 -0.116 P
J221818-503834   688 -0.411 22 18 18.98 -50 38 41.9 A   287.6 22 18 19.03 -50 38 41.1  1518.8 -0.723 P
J221820+225038   103 -0.334 22 18 20.30 +22 50 39.1 V    61.8 22 18 20.31 +22 50 38.5   155.9 -0.516 P
J221844-122906   157 -0.322 22 18 43.45 -12 29 13.3 V   105.6 22 18 43.50 -12 29 13.0   234.3 -0.445 P
J221851-033540  2717  0.140 22 18 52.04 -03 35 36.9 V  2376.9 22 18 52.06 -03 35 37.2  2283.0  0.022 P
J221854+193848   159  0.087 22 18 54.59 +19 38 41.4 V    64.0 22 18 54.61 +19 38 41.1   142.8 -0.448 P
J221857-101746   111  0.108 22 18 56.81 -10 17 43.5 V    87.3 22 18 56.83 -10 17 43.7    97.1 -0.059 P
J221901-350216   139 -0.193 22 19 06.30 -35 02 40.1 V    23.2 22 19 06.36 -35 02 37.9   176.7 -0.876 D
                            22 19 06.44 -35 02 38.6 V    13.6                                         
J221906-122144   226 -0.014 22 19 07.49 -12 21 39.9 V   149.5 22 19 07.49 -12 21 43.0   230.1 -0.217 P
                            22 19 07.17 -12 21 48.8 V     6.5                                         
J221913+180640   238  0.310 22 19 14.09 +18 06 35.6 V   377.9 22 19 14.05 +18 06 35.3   161.9  0.473 P
J221923+282631    66 -0.216 22 19 24.56 +28 26 49.6 V    51.0 22 19 24.60 +28 26 49.8    86.4 -0.294 P
J221931+022955   124 -0.258 22 19 30.79 +02 29 45.5 V    77.5 22 19 30.75 +02 29 45.5   170.8 -0.441 P
J221931+083001    79 -0.136 22 19 31.56 +08 29 42.1 V    33.0 22 19 31.51 +08 29 41.4    93.5 -0.581 P
J221935-271909   221 -0.275 22 19 35.29 -27 18 59.5 V   152.4 22 19 35.34 -27 19 02.2   311.0 -0.398 P
J221937+214055   245 -0.203 22 19 38.52 +21 41 12.6 V   186.7 22 19 38.56 +21 41 11.5   315.4 -0.293 P
J221938+071642    70 -0.194 22 19 37.40 +07 16 27.0 V    35.8 22 19 37.41 +07 16 26.6    89.1 -0.509 P
J221940-525412   121  0.173 22 19 43.99 -52 54 16.5 A    77.9 22 19 44.07 -52 54 17.4   108.9 -0.145 P
J221941-482404    92  1.074 22 19 39.96 -48 24 20.5 A    18.2 22 19 39.66 -48 24 21.2    20.8 -0.058 P
J221943+212037   123 -0.306 22 19 44.18 +21 20 53.2 V   141.1 22 19 44.67 +21 20 56.2   177.2 -0.127 P
J221947-005122   223 -0.140 22 19 47.29 -00 51 32.6 X   172.4 22 19 47.31 -00 51 32.9   265.2 -0.240 P
J221948-604810   151  1.357 22 19 47.30 -60 48 05.5 A    55.3 22 19 47.50 -60 48 05.4    22.1  0.398 P
J221949+261313   810  1.064 22 19 49.74 +26 13 28.0 V   427.0 22 19 49.77 +26 13 27.5   215.8  0.381 P
J221950-633359    86  0.237 22 19 52.36 -63 33 40.3 A    48.4 22 19 52.16 -63 33 39.4    70.2 -0.161 P
J222010+082924   107 -0.178 22 20 09.96 +08 29 11.4 V    94.9 22 20 09.95 +08 29 10.7   133.6 -0.191 P
J222010-204723    67 -0.389 22 20 05.66 -20 47 12.5 V    36.2 22 20 05.68 -20 47 12.6   104.6 -0.592 P
J222022+262810   141 -0.321 22 20 22.10 +26 28 04.5 V    73.2 22 20 22.07 +26 28 04.9   210.1 -0.514 L
                            22 20 22.20 +26 28 07.0 V    10.4                                         
J222022-333603   123  0.683 22 20 26.98 -33 36 59.8 V    21.3 22 20 27.06 -33 36 59.0    52.7 -0.506 P
J222035+073749   131  0.254 22 20 35.87 +07 37 57.8 V    87.9 22 20 35.85 +07 37 57.2    95.6 -0.047 P
J222051+335506    76 -0.165 22 20 51.25 +33 54 57.3 V   120.8 22 20 51.16 +33 54 57.0    91.2  0.157 P
J222102-671043    75 -0.358 22 21 03.98 -67 10 25.0 A    38.7 22 21 03.89 -67 10 24.7   152.6 -0.596 P
J222114-012824   108 -0.385 22 21 12.68 -01 28 06.3 V    74.9 22 21 12.63 -01 28 05.9   174.2 -0.399 S
                            22 21 12.67 -01 28 06.2 V    10.3                                         
J222120+111743    72  0.163 22 21 19.16 +11 17 41.9 V   120.2 22 21 19.16 +11 17 41.0    58.8  0.399 P
J222152+335844   105  0.015 22 21 52.32 +33 58 52.1 V    45.2 22 21 52.25 +33 58 52.4   103.1 -0.460 P
J222208-334601    83 -0.188 22 22 08.58 -33 45 56.9 V    60.1 22 22 08.63 -33 45 55.7   104.8 -0.241 S
                            22 22 08.59 -33 45 56.9 V     8.0                                         
J222219-272232   103 -0.259 22 22 19.21 -27 22 24.7 V    69.8 22 22 19.21 -27 22 28.1   142.2 -0.397 P
J222234+143616    77 -0.497                                                                          N
J222235-282805   119  0.501 22 22 36.77 -28 27 46.9 V    89.5 22 22 36.79 -28 27 50.5    63.9  0.188 P
J222245+134455   149 -0.277 22 22 45.17 +13 44 54.5 V   200.7 22 22 45.21 +13 44 55.8   210.2 -0.026 P
J222246-160430   103  0.015 22 22 49.34 -16 04 41.9 V    46.0 22 22 49.37 -16 04 42.9   101.1 -0.439 P
J222249-391339   121 -0.496 22 22 51.38 -39 13 32.0 A    75.6 22 22 51.26 -39 13 34.0   224.2 -0.607 P
J222252+144119   166 -0.308 22 22 51.40 +14 41 13.6 V   140.4 22 22 51.45 +14 41 14.8   243.3 -0.307 P
J222253+121359   375  0.003 22 22 52.99 +12 13 49.8 V   285.7 22 22 53.02 +12 13 50.3   373.8 -0.150 P
J222254-114434   310  0.424 22 22 56.01 -11 44 26.3 V   153.2 22 22 56.03 -11 44 26.7   183.0 -0.085 L
                            22 22 55.75 -11 44 23.9 V     3.9                                         
J222255-633919   214 -0.495                                                                          N
J222256-315031   108 -0.309 22 22 57.79 -31 51 18.1 A    39.3 22 22 57.83 -31 51 17.7   158.5 -0.409 P
                            22 22 58.17 -31 51 07.6 A    36.8                                         
J222257+104758    87  0.021 22 22 57.97 +10 47 42.3 V    60.6 22 22 58.02 +10 47 43.1    84.7 -0.187 P
J222303-852106    72 -0.197 22 22 56.57 -85 21 10.1 A    38.6 22 22 55.26 -85 21 11.8   114.4 -0.472 P
J222304-345527   664 -0.208 22 23 05.93 -34 55 47.2 V   307.9 22 23 05.93 -34 55 47.2   860.3 -0.510 S
                            22 23 05.95 -34 55 47.2 V    37.1                                         
J222307+145355   106 -0.472 22 23 07.07 +14 53 59.6 V    61.5 22 23 07.09 +14 54 00.0   190.5 -0.631 P
J222308+243855   116 -0.050 22 23 08.75 +24 39 12.4 V   115.3 22 23 08.67 +24 39 14.4   123.5 -0.038 P
J222320+083855    72  0.010 22 23 21.01 +08 38 54.1 V    50.8 22 23 21.03 +08 38 55.5    71.1 -0.188 P
J222321-313713   276  0.153 22 23 21.63 -31 37 02.1 V   487.0 22 23 21.67 -31 37 01.3   228.1  0.453 L
                            22 23 21.64 -31 37 02.7 V    14.2                                         
                            22 23 21.61 -31 37 03.5 V    12.1                                         
J222322-341714    81  0.090 22 23 21.61 -34 17 45.8 V    73.2 22 23 21.68 -34 17 46.3    72.4  0.006 P
J222328+035639    99  0.545 22 23 29.44 +03 56 42.7 V    86.6 22 23 29.45 +03 56 43.1    50.3  0.303 P
J222338-045059    85 -0.209 22 23 38.73 -04 50 02.3 V    25.9 22 23 38.66 -04 50 01.8   107.0 -0.575 S
                            22 23 38.71 -04 50 02.0 V     8.8                                         
                            22 23 38.70 -04 50 01.9 V     3.5                                         
J222340-160703   142 -0.264 22 23 41.17 -16 07 05.2 X   115.4 22 23 41.09 -16 07 07.1   197.1 -0.299 P
J222344-062709    68 -0.408 22 23 44.12 -06 26 39.8 V    27.1 22 23 44.10 -06 26 38.9   112.9 -0.796 P
J222351-020723  1259 -0.462 22 23 49.54 -02 06 12.8 V    57.3 22 23 49.27 -02 05 56.2    55.9  0.034 S
                            22 23 49.54 -02 06 13.0 V     2.1                                         
J222358-482808    72  0.179 22 23 58.47 -48 28 10.1 A   116.8 22 23 58.29 -48 28 11.0    64.2  0.260 P
J222359+121322   142 -0.455 22 23 59.08 +12 13 39.0 V    96.5 22 23 59.11 +12 13 38.8   249.8 -0.531 P
J222407-112621   420 -0.238 22 24 07.96 -11 26 21.1 V   293.1 22 24 07.98 -11 26 21.7   564.4 -0.290 S
                            22 24 07.95 -11 26 21.2 V    42.3                                         
J222451-641141    98 -0.489 22 24 51.53 -64 11 38.6 A    26.2 22 24 51.57 -64 11 35.9   243.7 -0.969 P
J222459-002310    66  0.033                                                                          N
J222508+042203   190 -0.064 22 25 06.77 +04 22 15.0 V    49.0 22 25 07.48 +04 22 03.1    17.2  0.606 S
                            22 25 06.78 +04 22 14.8 V     1.9                                         
J222530-161417    69 -0.214                                                                          N
J222537+204014   134 -0.421 22 25 36.92 +20 40 15.4 V    62.4 22 25 36.89 +20 40 14.5   226.1 -0.719 P
J222537+211817  1024 -0.476 22 25 38.05 +21 18 06.5 V  1396.0 22 25 38.03 +21 18 06.5  1850.1 -0.157 P
J222543+100844    81  0.933 22 25 43.37 +10 08 34.3 V    85.3 22 25 43.30 +10 08 31.0    25.4  0.676 P
J222544-111347   396  0.172 22 25 43.72 -11 13 40.7 V   226.5 22 25 43.75 -11 13 41.4   319.9 -0.193 P
J222544+084136   135  0.425 22 25 43.48 +08 41 57.2 V    90.1 22 25 43.50 +08 41 55.5    79.6  0.069 P
J222546-045700  6382 -0.135 22 25 47.26 -04 57 01.4 V  3252.0 22 25 47.28 -04 57 02.0  7540.6 -0.308 S
                            22 25 47.27 -04 57 01.4 V   776.7                                         
                            22 25 47.27 -04 57 01.1 V    91.2                                         
                            22 25 47.26 -04 57 01.1 V    83.9                                         
                            22 25 46.88 -04 57 01.0 V    49.3                                         
                            22 25 47.13 -04 57 06.6 V    36.7                                         
                            22 25 47.33 -04 56 58.5 V    31.9                                         
                            22 25 47.66 -04 57 00.2 V    22.8                                         
J222607+324134   103 -0.421 22 26 07.38 +32 41 50.1 V    84.6 22 26 07.33 +32 41 50.4   173.7 -0.402 P
J222614+070558    80 -0.142 22 26 15.49 +07 05 59.8 V    88.2 22 26 15.54 +07 05 58.8    95.4 -0.044 P
J222619-252835    99  0.308 22 26 18.69 -25 28 00.5 V    28.8 22 26 18.76 -25 28 04.8    67.5 -0.475 P
J222629-811043   145 -0.436 22 26 36.99 -81 10 43.1 A    66.4 22 26 37.20 -81 10 42.5   332.5 -0.700 P
J222634-394356    76 -0.259 22 26 33.09 -39 43 33.2 A    16.7 22 26 32.97 -39 43 32.6   104.9 -1.026 P
J222644-531714   122  0.069 22 26 41.93 -53 17 02.3 A    41.5 22 26 41.80 -53 17 00.4   128.8 -0.492 P
J222645+005159   473 -0.227 22 26 46.53 +00 52 11.3 V   473.9 22 26 46.54 +00 52 10.5   627.3 -0.157 P
J222649-325520    94 -0.461                                                                          N
J222651-072317    92 -0.474 22 26 50.31 -07 23 27.3 V    61.1 22 26 50.28 -07 23 28.0   165.8 -0.557 P
J222707-521955   240 -0.088 22 27 08.48 -52 19 50.1 A   183.3 22 27 08.51 -52 19 50.2   322.7 -0.246 P
J222722-161055    66  0.142 22 27 20.28 -16 11 27.2 V    32.3 22 27 20.28 -16 11 28.1    55.3 -0.300 P
J222728-784631   118  0.284 22 27 32.31 -78 46 13.5 A    53.2 22 27 30.30 -78 46 14.5    89.6 -0.226 P
J222759+003703    87 -0.146 22 27 58.13 +00 37 05.4 V   116.8 22 27 58.15 +00 37 04.5   104.3  0.130 P
                            22 27 55.60 +00 36 55.6 V    14.9                                         
J222801+250260    84  0.945 22 28 01.55 +25 03 03.1 V   134.0 22 28 01.49 +25 03 04.2    26.0  0.915 P
J222806-555951    68  0.285 22 28 05.78 -55 59 48.1 A    10.9 22 28 05.73 -55 59 50.4    51.6 -0.675 P
J222821-184950    98 -0.325 22 28 23.65 -18 50 00.4 V   147.0 22 28 23.66 -18 50 00.4   146.8  0.001 P
J222833+325647   105  1.199 22 28 33.72 +32 56 44.2 V    18.6 22 28 33.76 +32 56 44.4    23.7 -0.135 P
J222834-611559    65 -0.176 22 28 38.95 -61 15 54.4 A    10.2 22 28 39.28 -61 15 51.8    70.0 -0.738 P
                            22 28 39.49 -61 15 47.7 A     2.6                                         
                            22 28 31.80 -61 15 07.3 A     7.7 22 28 32.73 -61 15 02.6    30.0 -0.591  
J222846+142905    70  0.044 22 28 48.00 +14 28 48.5 V    51.0 22 28 47.73 +14 28 46.1    66.3 -0.146 P
J222848+250501    80 -0.390 22 28 49.04 +25 05 01.1 V    39.7 22 28 49.06 +25 05 01.4   130.0 -0.662 P
J222850+441909   243 -0.089 22 28 50.46 +44 19 08.4 V   216.5 22 28 50.51 +44 19 08.2   271.3 -0.126 P
J222853-075350   273  0.326 22 28 52.61 -07 53 46.7 V   180.5 22 28 52.62 -07 53 46.2   174.2  0.020 P
J222853-005434   129  0.363 22 28 53.39 -00 54 23.5 V   142.3 22 28 53.39 -00 54 22.7    82.2  0.306 P
J222859-691029   280 -0.128 22 29 00.22 -69 10 30.5 A   378.9 22 29 00.19 -69 10 30.8   400.0 -0.024 P
J222917-790715   168  0.290 22 29 18.61 -79 07 08.3 A   132.6 22 29 18.07 -79 07 07.0   126.4  0.021 P
J222934+305709   143 -0.045 22 29 34.15 +30 57 12.1 V    68.7 22 29 34.18 +30 57 24.0   151.2 -0.334 P
                            22 29 33.98 +30 57 17.3 V     4.3                                         
                            22 29 34.31 +30 57 06.9 V     3.6                                         
                            22 29 33.87 +30 57 20.5 V     2.6                                         
                            22 29 33.95 +30 57 12.5 V     2.5                                         
                            22 29 33.98 +30 57 17.6 V     1.4                                         
J222939-013951    86 -0.409                                                                          N
J222940-083254  2423  0.730 22 29 40.08 -08 32 54.4 V  1226.6 22 29 40.03 -08 32 54.4   977.8  0.127 P
J222950+011457   306  0.190 22 29 51.80 +01 14 56.7 V   194.4 22 29 51.76 +01 14 57.5   241.7 -0.122 P
J223007-504559    72 -0.433                                                                          N
J223012-631030   117 -0.337 22 30 10.44 -63 10 42.1 A   106.6 22 30 10.35 -63 10 42.5   230.5 -0.335 P
J223013+144503   127 -0.465 22 30 12.81 +14 44 59.8 V    57.6 22 30 12.80 +14 45 00.0   226.4 -0.764 P
J223015-132538   311  0.184 22 30 15.31 -13 25 42.9 V   263.1 22 30 15.32 -13 25 42.9   247.4  0.034 P
J223015+275337    96  0.054 22 30 15.44 +27 53 43.2 V    59.2 22 30 15.44 +27 53 42.1    89.7 -0.232 P
J223028-781602   349 -0.246 22 30 30.73 -78 15 56.3 A    95.3 22 30 29.38 -78 15 53.1   598.0 -0.798 P
J223036+694623  1328  0.753 22 30 36.47 +69 46 28.1 V   767.9 22 30 36.65 +69 46 27.3   521.2  0.239 P
                            22 30 35.88 +69 46 41.8 V    25.9                                         
                            22 30 36.37 +69 46 30.9 V     6.3                                         
J223038-394248   565  0.099 22 30 40.28 -39 42 52.1 V   533.4 22 30 40.36 -39 42 49.6   376.7  0.194 P
J223044-632934    66  0.049 22 30 43.54 -63 29 27.4 A   103.2 22 30 43.55 -63 29 26.5    71.9  0.157 P
J223108-623123   177 -0.163 22 31 07.96 -62 31 19.4 A   253.9 22 31 08.08 -62 31 18.9   267.0 -0.022 P
J223111-012825   169 -0.330 22 31 13.75 -01 28 31.8 V   165.9 22 31 13.74 -01 28 31.2   254.8 -0.205 S
                            22 31 13.76 -01 28 31.4 V     8.7                                         
                            22 31 13.74 -01 28 31.6 V     1.8                                         
J223120+392116   629  0.833 22 31 20.58 +39 21 29.5 V    41.2 22 31 19.97 +39 20 59.4   215.2 -0.923 P
J223138-142215   279 -0.145 22 31 39.63 -14 22 23.0 V   211.3 22 31 39.62 -14 22 23.3   334.2 -0.256 P
J223144-683626    92  0.781 22 31 44.06 -68 36 09.3 A    68.3 22 31 43.82 -68 36 09.1    32.6  0.321 P
J223157+065601   125 -0.079 22 31 57.40 +06 55 40.4 V    79.4 22 31 57.41 +06 55 39.7   137.9 -0.308 P
J223222-165854   615  0.091 22 32 22.57 -16 59 01.9 V   339.0 22 32 22.55 -16 59 02.5   549.3 -0.260 L
                            22 32 22.77 -16 59 00.4 V     3.0                                         
                            22 32 24.62 -16 58 46.9 V     2.6                                         
J223241+134453    70 -0.164 22 32 41.86 +13 44 31.9 V    39.9 22 32 41.88 +13 44 33.1    85.8 -0.427 P
J223243+171813    66 -0.427 22 32 44.03 +17 18 07.4 V    22.2 22 32 44.05 +17 18 07.8   112.3 -0.905 P
J223244-121254    80 -0.317 22 32 46.68 -12 12 55.9 V    31.0 22 32 46.65 -12 12 56.5   118.6 -0.625 S
                            22 32 46.67 -12 12 55.4 V     7.7                                         
J223257-365612    99 -0.494 22 33 04.86 -36 56 49.7 A   128.9 22 33 05.17 -36 56 58.7   182.9 -0.071 P
                            22 33 05.20 -36 56 58.5 A    32.2                                         
J223333+424538   250 -0.186 22 33 32.40 +42 45 39.9 V   252.7 22 33 32.34 +42 45 40.7   315.0 -0.123 P
J223334-075056    66  0.186 22 33 34.89 -07 50 43.1 V    30.3 22 33 34.92 -07 50 43.2    52.4 -0.306 P
J223354-030342    79 -0.075 22 33 54.74 -03 03 32.0 V    46.2 22 33 54.76 -03 03 32.4    86.7 -0.351 P
J223354-163739    97 -0.480 22 33 55.23 -16 37 39.1 V    18.2 22 33 55.39 -16 37 38.4   176.0 -0.776 D
                            22 33 55.56 -16 37 38.1 V    14.1                                         
                            22 33 55.55 -16 37 38.1 V    11.5                                         
J223356+453233   153 -0.271 22 33 56.89 +45 32 41.1 V   150.7 22 33 56.89 +45 32 41.0   214.3 -0.197 P
J223358+100855   326 -0.105 22 33 58.44 +10 08 52.1 V   272.6 22 33 58.43 +10 08 52.1   371.3 -0.172 P
J223404-480330   120  0.757 22 34 03.26 -48 03 12.0 A    43.8 22 34 03.15 -48 03 11.9    44.1 -0.003 P
J223407-265638   135  0.230 22 34 08.36 -26 56 40.8 V   221.7 22 34 08.42 -26 56 45.0   101.4  0.437 P
J223408+082804   109  0.115 22 34 08.60 +08 28 07.8 V    66.0 22 34 08.57 +08 28 07.7    94.5 -0.085 P
                            22 34 09.36 +08 27 55.6 V     3.2                                         
                            22 34 08.61 +08 28 07.9 V     3.0                                         
                            22 34 08.64 +08 27 52.9 V     2.9                                         
                            22 34 07.61 +08 28 23.1 V     2.7                                         
                            22 34 06.66 +08 27 56.9 V     1.8                                         
                            22 34 10.23 +08 28 01.8 V     1.6                                         
J223421-540552   155 -0.061 22 34 22.73 -54 05 49.0 A    88.7 22 34 23.11 -54 05 51.1   199.8 -0.353 P
J223426-091104    71 -0.241 22 34 25.36 -09 11 33.3 V    43.9 22 34 25.40 -09 11 33.3    95.8 -0.436 P
J223440-262201    79 -0.250 22 34 40.84 -26 22 15.6 V    68.5 22 34 40.87 -26 22 19.9   107.8 -0.253 P
J223449-265515    76  0.099 22 34 48.60 -26 54 50.1 V    38.4 22 34 48.64 -26 54 54.2    67.2 -0.312 P
J223457-205508   317  0.048 22 34 57.44 -20 55 03.2 X   378.9 22 34 57.49 -20 55 03.5   298.5  0.133 P
J223503-062300   102  0.157 22 35 03.08 -06 23 00.8 V    39.7 22 35 03.10 -06 23 01.8    83.9 -0.418 P
J223513-483557  1104 -0.009 22 35 13.24 -48 35 58.9 A   904.1 22 35 13.15 -48 35 58.6  1277.8 -0.150 P
J223526-635534   113 -0.405 22 35 27.73 -63 55 27.3 A    69.1 22 35 27.93 -63 55 28.1   247.1 -0.553 P
J223531-151936    77 -0.073                                                                          N
J223554+341737    67 -0.340 22 35 55.41 +34 18 37.0 V    57.1 22 35 55.39 +34 18 37.5   102.3 -0.325 P
J223554+064620    66 -0.268 22 35 53.77 +06 46 21.1 V    85.3 22 35 53.73 +06 46 20.2    79.8  0.037 P
J223557-182616   215  0.524 22 35 56.12 -18 26 09.5 V   182.4 22 35 56.13 -18 26 13.7   112.1  0.272 P
J223608-170627   332  0.042 22 36 09.52 -17 06 22.0 V   224.7 22 36 09.51 -17 06 23.2   315.1 -0.188 P
                            22 36 09.82 -17 06 21.0 V     0.2                                         
J223616+211227   111  0.076 22 36 16.43 +21 12 28.4 V   151.7 22 36 16.43 +21 12 28.6   101.0  0.227 P
J223619-213150   101 -0.129 22 36 17.67 -21 31 38.0 V    93.1 22 36 17.88 -21 31 43.5   118.5 -0.135 P
J223620+282856  1625  0.303 22 36 22.47 +28 28 57.4 V  1742.4 22 36 22.46 +28 28 58.1  1114.7  0.249 P
J223622-222452   103 -0.455 22 36 19.99 -22 24 26.8 V    46.1 22 36 20.08 -22 24 30.8   181.2 -0.764 P
J223626-230933   226 -0.471 22 36 26.20 -23 09 23.2 V   243.4 22 36 26.26 -23 09 27.4   405.5 -0.285 P
J223633-143326   601  0.068 22 36 34.09 -14 33 22.2 V   465.0 22 36 34.10 -14 33 22.3   552.5 -0.092 S
                            22 36 34.08 -14 33 22.7 V     3.2                                         
J223638+732246   394  0.290 22 36 38.60 +73 22 52.7 V   357.6 22 36 38.91 +73 22 52.5   274.8  0.147 P
J223642+083029   145 -0.006 22 36 42.49 +08 30 24.4 V   124.6 22 36 42.42 +08 30 24.2   142.1 -0.073 P
J223643-044100    84 -0.107 22 36 41.57 -04 41 10.7 V    48.9 22 36 41.67 -04 41 11.5    95.9 -0.376 P
J223703+292200    81  0.089 22 37 04.36 +29 21 53.9 V    61.9 22 37 04.37 +29 21 53.1    72.5 -0.088 P
J223703+421643    89 -0.285 22 37 04.20 +42 16 48.3 V   122.8 22 37 04.19 +42 16 48.1   126.8 -0.018 P
J223705-392109   209 -0.481 22 37 08.11 -39 21 38.2 V   163.5 22 37 08.25 -39 21 37.2   178.0 -0.047 P
J223719-250643   412  0.026 22 37 18.36 -25 06 32.5 V   180.4 22 37 18.32 -25 06 33.0   398.9 -0.443 P
J223744-235351    82  1.261 22 37 44.61 -23 53 03.2 V    31.2 22 37 44.55 -23 53 06.5    17.1  0.336 P
J223803-241545    77 -0.128 22 38 00.71 -24 15 31.7 V    38.7 22 38 00.68 -24 15 35.2    90.3 -0.372 S
                            22 38 00.72 -24 15 31.3 V     5.2                                         
                            22 38 00.73 -24 15 31.3 V     2.5                                         
J223803+410732   158  0.198 22 38 01.26 +41 07 36.3 V    22.1 22 38 01.71 +41 07 39.5   120.4 -0.946 P
J223809+072359   116 -0.032 22 38 10.40 +07 24 14.0 V   337.4 22 38 10.43 +07 24 13.4   120.7  0.574 P
J223810-821924    73 -0.407 22 38 10.50 -82 19 24.9 A    76.0 22 38 09.35 -82 19 25.4   160.1 -0.324 P
J223813+274941   266  0.821 22 38 12.87 +27 49 52.8 V   178.9 22 38 12.86 +27 49 52.6    95.9  0.348 P
J223815-124040   118 -0.498 22 38 16.21 -12 40 37.0 V    35.3 22 38 16.27 -12 40 36.6   219.2 -0.621 D
                            22 38 16.24 -12 40 36.6 V    28.5                                         
                            22 38 16.22 -12 40 37.2 V     8.3                                         
J223835+124301   242  0.015 22 38 34.61 +12 42 50.8 V   232.1 22 38 34.60 +12 42 51.2   237.4 -0.013 P
J223836+130813    66 -0.144 22 38 35.92 +13 07 58.9 V    37.3 22 38 35.91 +13 07 59.2    78.9 -0.418 P
J223853-673903    70 -0.447 22 38 55.84 -67 38 49.1 A    37.3 22 38 55.87 -67 38 50.0   163.3 -0.641 P
J223900-003725   116 -0.495 22 39 00.00 -00 37 56.3 V    26.2 22 39 00.24 -00 37 57.8   214.5 -1.173 P
J223907-552602   206 -0.125 22 39 06.06 -55 26 00.7 A   198.6 22 39 06.08 -55 25 59.0   293.2 -0.169 P
J223911-570101  1063  0.854 22 39 12.16 -57 01 01.2 A   732.4 22 39 12.00 -57 01 01.5   336.7  0.338 P
J223913-461920   243 -0.398 22 39 13.09 -46 19 20.1 A   120.5 22 39 12.97 -46 19 20.2   525.5 -0.641 P
J223922+720353   112  0.354 22 39 23.35 +72 03 51.9 V    78.9 22 39 23.39 +72 03 51.2    72.1  0.050 P
J223923-215325   155  0.401 22 39 23.67 -21 53 12.1 V   106.8 22 39 23.67 -21 53 15.5    94.2  0.070 P
J223924-810217   132 -0.384 22 39 22.30 -81 02 24.2 A    53.9 22 39 21.39 -81 02 21.9   279.5 -0.715 P
J223925-291027    74 -0.101 22 39 23.17 -29 11 28.3 V    47.2 22 39 23.18 -29 11 28.0    83.9 -0.321 P
J223927+225959    78  0.017 22 39 27.69 +23 00 18.1 V    36.1 22 39 27.73 +23 00 18.6    76.4 -0.418 P
J223930-360858   377 -0.462 22 39 31.12 -36 09 12.6 V    38.5 22 39 31.12 -36 09 11.7   669.2 -1.594 P
J223930+093937   110 -0.421 22 39 31.09 +09 39 41.4 V    62.2 22 39 31.11 +09 39 41.1   185.6 -0.610 P
J223937-340048   139  0.702 22 39 37.27 -34 01 01.7 V    33.5 22 39 37.36 -34 00 59.5    58.1 -0.307 P
J223941+012859    90 -0.038 22 39 40.72 +01 28 53.1 V    94.7 22 39 40.71 +01 28 52.6    94.4  0.002 P
J223944+733321    92 -0.422 22 39 45.23 +73 33 20.2 V    84.5 22 39 45.10 +73 33 19.5   155.5 -0.340 P
J224012-083620   150 -0.180 22 40 13.41 -08 36 28.7 V   120.9 22 40 13.43 -08 36 29.4   187.6 -0.200 L
                            22 40 13.49 -08 36 29.4 V    10.2                                         
J224022-523154    92  0.405 22 40 18.94 -52 31 51.9 A    34.8 22 40 19.24 -52 31 54.8    58.0 -0.222 P
J224024-104415   134  0.107 22 40 25.17 -10 44 21.9 V   130.3 22 40 25.22 -10 44 21.9   117.3  0.059 P
J224025-120932   207 -0.081 22 40 25.90 -12 09 33.0 X   137.6 22 40 25.93 -12 09 33.0   228.9 -0.284 P
J224037-183923   161 -0.228 22 40 37.57 -18 39 28.8 X    81.4 22 40 37.62 -18 39 29.0   213.7 -0.539 P
J224047-375021    77 -0.188                                                                          N
J224050-334045   121 -0.441 22 40 49.13 -33 41 18.6 V    61.0 22 40 49.17 -33 41 17.9   209.3 -0.688 P
J224050-211623    81  0.232 22 40 48.09 -21 17 01.5 V    56.4 22 40 48.11 -21 17 05.2    60.7 -0.041 P
J224104-182143    70  0.020 22 41 03.20 -18 21 23.2 V    69.5 22 41 03.20 -18 21 23.6    68.3  0.010 P
J224106+412015   602  0.458 22 41 07.21 +41 20 11.6 V   825.6 22 41 07.16 +41 20 12.1   340.7  0.494 P
J224112-244219   162 -0.227 22 41 11.47 -24 42 35.1 V    94.5 22 41 11.48 -24 42 39.1   214.8 -0.458 P
J224134+045310   114 -0.385 22 41 34.23 +04 53 10.4 V    35.7 22 41 34.26 +04 53 11.0   183.9 -0.636 D
                            22 41 34.26 +04 53 10.5 V    23.1                                         
J224147-355932   390  0.292 22 41 48.31 -35 59 47.8 V   329.0 22 41 48.29 -35 59 47.2   271.4  0.107 P
J224150+095356   675  0.241 22 41 49.72 +09 53 52.4 V   607.3 22 41 49.71 +09 53 52.7   500.3  0.108 P
J224205-260845    93  0.297 22 42 05.34 -26 08 54.0 A    60.0 22 42 05.34 -26 08 54.0    64.3  0.035 P
                            22 42 05.32 -26 09 01.4 A     8.5                                         
J224214+295522   117 -0.199 22 42 15.16 +29 55 43.1 V   107.3 22 42 15.21 +29 55 45.1   149.9 -0.187 P
J224229+411434    78 -0.329 22 42 30.55 +41 14 45.6 V    48.9 22 42 30.56 +41 14 47.8   117.4 -0.489 P
J224247+174143   179  0.044 22 42 47.96 +17 41 44.2 V   143.8 22 42 47.93 +17 41 44.5   169.5 -0.092 P
J224254-223236    77 -0.481 22 42 53.67 -22 32 54.5 A     6.1 22 42 53.22 -22 32 53.3   140.0 -1.749 P
J224304+071621   125 -0.416 22 43 05.61 +07 16 30.9 V   170.7 22 43 05.60 +07 16 31.6   209.5 -0.114 P
J224307-625103   309  0.773 22 43 07.91 -62 50 57.2 A   153.7 22 43 07.74 -62 50 57.7   110.9  0.142 P
J224310-060858   169  0.352 22 43 08.76 -06 09 02.6 V   146.3 22 43 08.73 -06 09 01.9   109.2  0.163 P
J224323+325143    84  0.432 22 43 24.30 +32 51 39.9 V    49.0 22 43 24.29 +32 51 41.6    49.1 -0.001 P
J224326-254429  1221  0.071 22 43 26.36 -25 44 27.0 V   649.6 22 43 26.38 -25 44 30.5  1117.7 -0.250 S
                            22 43 26.38 -25 44 27.0 V    46.5                                         
                            22 43 26.37 -25 44 27.2 V     9.7                                         
                            22 43 26.42 -25 44 26.9 V     5.8                                         
                            22 43 26.24 -25 44 22.5 V     3.1                                         
J224328-393457   105  0.462 22 43 26.09 -39 33 52.9 V    61.5 22 43 26.13 -39 33 53.3    59.1  0.090 S
                            22 43 26.09 -39 33 52.7 V     8.0                                         
J224341-250556   124  0.011 22 43 40.32 -25 05 55.6 V   142.3 22 43 40.36 -25 05 58.8   122.4  0.084 P
J224345-274918    66  0.457 22 43 47.02 -27 48 07.3 V    11.9 22 43 47.10 -27 48 05.6    37.4 -0.639 P
J224353-565613   263 -0.098 22 43 53.28 -56 56 19.7 A   127.8 22 43 53.04 -56 56 19.2   359.1 -0.449 P
J224356+202101   116  0.036 22 43 54.74 +20 21 03.8 V   106.4 22 43 54.73 +20 21 03.4   110.9 -0.023 P
J224412+405722   157 -0.316 22 44 12.73 +40 57 13.6 V   228.2 22 44 12.75 +40 57 14.8   232.4 -0.010 P
J224434+260014   263  1.066 22 44 35.15 +26 00 20.7 V   188.2 22 44 35.11 +26 00 20.5    70.0  0.552 P
J224447-283151    78  0.124 22 44 47.11 -28 31 57.9 V    29.2 22 44 47.09 -28 31 58.6    66.8 -0.462 P
J224506-245735    68 -0.101 22 45 02.16 -24 58 02.8 V    14.8 22 45 02.18 -24 58 02.6    77.1 -0.921 P
J224528+032405   492  0.003 22 45 28.28 +03 24 08.9 V   643.8 22 45 28.27 +03 24 08.7   490.4  0.152 P
J224528-595453   142  0.295 22 45 29.42 -59 55 08.6 A    80.0 22 45 29.63 -59 55 06.7   106.1 -0.123 P
J224534-174529   109 -0.456 22 45 33.07 -17 45 25.7 V    83.6 22 45 33.14 -17 45 32.0   192.1 -0.418 P
                            22 45 33.20 -17 45 37.8 V     7.3                                         
J224535-063243    94 -0.357 22 45 36.18 -06 32 45.5 V    42.7 22 45 36.12 -06 32 45.4   146.5 -0.688 P
J224549-075519   216  0.752 22 45 49.00 -07 55 19.4 V   130.6 22 45 48.99 -07 55 19.2    84.9  0.240 P
J224553+050049   351 -0.110 22 45 53.65 +05 00 57.0 V   335.5 22 45 53.59 +05 00 56.5   402.5 -0.102 P
J224606-282513    81  0.059 22 46 08.84 -28 25 02.9 V    72.2 22 46 08.92 -28 25 03.1    75.2 -0.023 P
J224610+360141   170  0.036 22 46 10.87 +36 01 55.7 V   169.1 22 46 10.87 +36 01 55.8   162.6  0.022 P
J224613+364527    76 -0.290 22 46 13.84 +36 45 35.0 V    55.4 22 46 13.36 +36 45 32.1   108.9 -0.377 P
J224617-560750   618  0.244 22 46 16.86 -56 07 45.3 A   520.9 22 46 16.52 -56 07 45.4   477.4  0.038 P
J224617-120653  2661  0.255 22 46 18.23 -12 06 51.3 V  2472.0 22 46 18.28 -12 06 52.1  1937.7  0.136 P
J224622+314225   147 -0.378 22 46 21.66 +31 42 08.0 V    16.9 22 46 21.37 +31 42 00.8     6.4  0.542 P
J224644+070255    73 -0.318 22 46 43.64 +07 02 59.7 V    29.2 22 46 43.66 +07 03 00.0   108.4 -0.732 P
J224704-365755   907 -0.290 22 47 03.92 -36 57 46.4 V   670.6 22 47 03.92 -36 57 44.1  1300.2 -0.331 L
                            22 47 03.83 -36 57 46.6 V    26.9                                         
                            22 47 03.86 -36 57 46.5 V    14.0                                         
                            22 47 03.98 -36 57 46.7 V     7.5                                         
J224708+442007   117 -0.399                                                                          N
J224712-540860    98  0.518 22 47 07.08 -54 08 56.7 A    60.5 22 47 06.89 -54 08 59.2    52.0  0.066 P
J224727-341839   114  1.081 22 47 28.44 -34 19 05.2 V    99.8 22 47 28.31 -34 19 05.5    29.7  0.676 P
J224741-372926   118  1.537 22 47 41.57 -37 29 08.0 V    96.6 22 47 41.67 -37 29 06.5    17.5  0.953 P
J224744-300133   135 -0.442 22 47 41.33 -30 01 38.6 A    32.4 22 47 41.33 -30 01 38.7   231.3 -0.966 P
                            22 47 42.15 -30 01 25.7 A     8.6                                         
J224751-235636    66  0.027 22 47 54.08 -23 55 59.7 V    61.6 22 47 54.00 -23 55 59.3    58.8  0.026 P
J224751-085043   171  0.100 22 47 52.19 -08 50 22.0 V   119.9 22 47 52.18 -08 50 21.9   151.1 -0.129 P
J224752+472304    98 -0.190 22 47 51.82 +47 23 07.8 V    69.3 22 47 51.77 +47 23 07.7   124.1 -0.312 P
                            22 47 52.56 +47 23 18.5 V     1.6                                         
J224753-123725   205  0.362 22 47 52.64 -12 37 19.7 X   271.3 22 47 52.60 -12 37 20.4   130.8  0.407 P
J224758+031036   588 -0.295 22 47 58.68 +03 10 42.3 V   783.8 22 47 58.69 +03 10 42.1   848.5 -0.044 P
J224800+705449   107  0.060 22 48 00.77 +70 54 49.3 V   111.9 22 48 01.02 +70 54 48.9    99.3  0.067 P
J224820+390358    75  0.662 22 48 17.25 +39 04 19.3 V    20.1 22 48 17.41 +39 04 15.4    33.0 -0.219 P
                            22 48 18.29 +39 03 44.2 V     2.2                                         
J224829-293129   179  0.305 22 48 28.44 -29 31 38.3 V    83.8 22 48 28.43 -29 31 37.5   122.6 -0.212 P
J224837-270253    84 -0.129 22 48 33.55 -27 02 11.6 V    32.6                                        P
J224837+371815   432 -0.169 22 48 37.91 +37 18 12.5 V   305.4 22 48 37.93 +37 18 12.7   532.7 -0.310 P
J224838-323628   620 -0.123 22 48 38.69 -32 35 52.2 V   579.6 22 48 38.66 -32 35 51.5   722.8 -0.123 P
J224843-745322   175 -0.491 22 48 43.72 -74 53 06.7 A    98.7 22 48 43.68 -74 53 05.5   436.5 -0.646 P
J224858+062745   113  0.020 22 48 58.82 +06 27 41.0 V    79.2 22 48 58.83 +06 27 40.4   110.2 -0.184 P
J224900+210719   724 -0.073 22 49 00.57 +21 07 02.9 V   717.5 22 49 00.58 +21 07 03.0   792.4 -0.055 P
J224918-303850   359 -0.174 22 49 18.67 -30 39 20.0 A   442.3 22 49 18.95 -30 39 12.6   445.6 -0.004 P
J224928-000539   114 -0.175 22 49 27.17 -00 05 11.4 V    27.2 22 49 27.22 -00 05 11.3   141.7 -0.843 S
                            22 49 27.14 -00 05 12.2 V     4.1                                         
J224952+113628   994 -0.433 22 49 54.59 +11 36 30.8 V   116.9 22 49 55.27 +11 36 47.0   497.2 -0.808 P
J224959-125121   314 -0.469 22 49 59.61 -12 51 16.8 V   238.2 22 49 59.64 -12 51 16.2   562.5 -0.480 P
J225000-394722   105  0.325 22 50 05.25 -39 47 19.9 V   160.9 22 50 05.38 -39 47 20.2    70.1  0.464 P
J225006+382415   112  0.033 22 50 05.75 +38 24 37.2 V    61.1 22 50 05.86 +38 24 37.1   107.5 -0.315 P
J225008-591029    66  0.425 22 50 04.29 -59 11 07.4 A    39.9 22 50 04.54 -59 11 04.7    40.4 -0.005 P
J225017+082643    74  0.002 22 50 18.51 +08 26 29.7 V    37.0 22 50 18.51 +08 26 29.3    73.8 -0.385 P
J225025+141956  1240 -0.398 22 50 25.34 +14 19 52.0 V   809.9 22 50 25.33 +14 19 52.0  2033.5 -0.514 P
J225027-064728    68 -0.177 22 50 26.40 -06 47 42.8 V    35.2 22 50 26.40 -06 47 43.0    84.7 -0.490 P
J225044-280636   270 -0.107 22 50 44.45 -28 06 35.3 V   316.6 22 50 44.49 -28 06 39.4   308.5  0.014 P
J225051+362502    65 -0.211 22 50 51.04 +36 25 11.5 V    65.1 22 50 51.04 +36 25 11.1    47.7  0.174 P
J225054+460631   111 -0.494 22 50 55.38 +46 06 34.5 V    55.1 22 50 55.31 +46 06 34.7   197.6 -0.401 D
                            22 50 55.33 +46 06 34.9 V    41.3                                         
J225119+143632   159 -0.332 22 51 19.83 +14 36 23.5 V    85.2 22 51 19.82 +14 36 24.0   240.3 -0.579 P
J225120-382629    68  0.086 22 51 19.03 -38 27 07.2 V   134.4 22 51 19.05 -38 27 07.8    61.1  0.440 P
J225134-580103    97  0.006 22 51 38.38 -58 01 06.4 A    65.3 22 51 38.32 -58 01 06.8   112.8 -0.237 P
J225135+424214   136  0.063 22 51 35.30 +42 42 17.4 V   104.8 22 51 35.25 +42 42 17.2   125.7 -0.101 P
J225136-545349   126  0.767 22 51 37.48 -54 53 06.0 A    55.5 22 51 37.00 -54 53 05.9    45.6  0.085 P
J225153+221724   179 -0.062 22 51 53.50 +22 17 37.3 V    86.2 22 51 53.49 +22 17 37.8   193.2 -0.450 P
J225153+114308   101 -0.267 22 51 53.77 +11 43 03.3 V    55.7 22 51 53.80 +11 43 03.6   140.8 -0.486 P
                            22 51 55.21 +11 43 07.6 V     3.2                                         
J225154-023418   133 -0.130 22 51 55.57 -02 34 01.5 V    88.3 22 51 55.59 -02 34 01.3   156.3 -0.319 P
J225159+403106   202  0.606 22 51 59.77 +40 30 58.2 V   137.9 22 51 59.74 +40 30 57.5    95.1  0.207 P
J225220-004315    67  0.651 22 52 21.76 -00 42 29.7 V    63.5 22 52 21.75 -00 42 27.7    29.8  0.422 P
J225229-204723   236  0.283 22 52 28.68 -20 47 31.5 X   118.2 22 52 28.68 -20 47 32.3   166.1 -0.190 P
J225233-200841   141  1.634 22 52 33.38 -20 08 35.6 V   165.0 22 52 33.23 -20 08 38.1    18.5  1.221 P
J225239+422609   128 -0.036 22 52 40.79 +42 26 00.3 V    91.6 22 52 40.78 +42 25 59.9   133.9 -0.212 P
J225248+704311   297 -0.223 22 52 48.16 +70 43 15.8 V   297.2 22 52 48.25 +70 43 15.7   392.0 -0.155 P
J225253-275116   156  0.170 22 52 53.35 -27 51 36.6 V    81.7 22 52 53.35 -27 51 37.2   126.2 -0.243 P
J225302-312146    85 -0.469 22 53 00.07 -31 21 28.8 V    36.8 22 53 00.06 -31 21 28.4   152.3 -0.734 S
                            22 53 00.09 -31 21 28.6 V     4.1                                         
J225304-242751   120 -0.476 22 53 05.90 -24 27 56.6 V    86.3 22 53 05.98 -24 28 00.7   216.7 -0.514 P
J225307+194231   357  0.234 22 53 07.37 +19 42 34.6 V   362.6 22 53 07.36 +19 42 34.7   267.1  0.171 P
J225312+323615   180  0.002 22 53 12.50 +32 36 04.3 V   114.8 22 53 12.49 +32 36 03.8   179.6 -0.250 P
J225321+023615   245 -0.164 22 53 21.10 +02 36 13.1 V   185.7 22 53 21.08 +02 36 12.5   300.5 -0.269 P
J225326+010538   113  0.262 22 53 26.59 +01 05 43.7 V   131.1 22 53 26.57 +01 05 44.2    81.6  0.265 P
J225331+033932    78 -0.007 22 53 31.33 +03 39 45.5 V    31.5 22 53 31.24 +03 39 45.0    78.7 -0.511 P
J225336-345533   176  0.810 22 53 36.03 -34 55 30.8 V    75.2 22 53 36.23 -34 55 29.7    50.7  0.220 P
J225358+160853 14468  0.106 22 53 57.75 +16 08 53.6 V 10380.1 22 53 57.71 +16 08 53.2 12680.0 -0.112 P
J225359+155228    65  2.667                                                                          N
J225402-070800    76 -0.376                                                                          N
J225404+005354   419 -0.325 22 54 04.41 +00 54 21.0 V   325.5 22 54 04.40 +00 54 20.5   627.3 -0.366 P
J225415+414058    75 -0.312 22 54 15.32 +41 40 59.1 V    87.6 22 54 15.30 +41 40 58.4   110.5 -0.130 P
J225417-124018    68 -0.229 22 54 18.00 -12 40 02.9 V    28.7 22 54 18.03 -12 40 02.9    90.3 -0.640 P
J225421+134155   877 -0.411 22 54 21.02 +13 41 48.7 V   347.3 22 54 21.02 +13 41 47.9  1460.7 -0.641 P
                            22 54 21.11 +13 41 50.6 V    61.6                                         
                            22 54 20.82 +13 41 45.8 V    54.3                                         
J225434-320918   357 -0.495 22 54 34.58 -32 09 27.8 V    75.8 22 54 34.29 -32 09 26.9   655.2 -0.861 L
                            22 54 33.44 -32 09 22.2 V    21.3                                         
                            22 54 33.44 -32 09 20.8 V    20.5                                         
                            22 54 33.56 -32 09 23.3 V    16.9                                         
                            22 54 34.77 -32 09 21.2 V     5.5                                         
J225445-305305   105 -0.024 22 54 47.44 -30 53 09.0 A    55.0 22 54 47.43 -30 53 09.0   108.2 -0.304 P
                            22 54 46.89 -30 53 18.2 A     7.8                                         
J225454-342438    74  0.051 22 54 50.54 -34 25 27.2 V    29.1 22 54 50.56 -34 25 26.4    69.4 -0.485 P
J225455-592606   226  0.333 22 54 56.92 -59 26 01.0 A   182.4 22 54 56.81 -59 26 01.8   159.2  0.059 P
J225504-084357   568 -0.331 22 55 04.24 -08 44 04.0 V   458.5 22 55 04.22 -08 44 04.5   857.0 -0.340 S
                            22 55 04.24 -08 44 03.5 V     6.0                                         
                            22 55 03.90 -08 44 03.7 V     1.9                                         
J225511+432828   111 -0.172 22 55 11.26 +43 28 22.4 V    87.3 22 55 11.48 +43 28 25.4   137.4 -0.191 P
                            22 55 11.90 +43 28 34.0 V    10.3                                         
J225526-230502    77 -0.488                                                                          N
J225536+420248  1084 -0.473 22 55 36.71 +42 02 52.5 V   699.2 22 55 36.70 +42 02 51.3  1950.9 -0.573 P
J225600-273557   330 -0.221 22 56 00.16 -27 35 56.1 X   247.9 22 56 00.13 -27 35 55.7   434.5 -0.299 S
                            22 56 00.17 -27 35 55.8 X     6.3                                         
J225608-711540   107 -0.467 22 56 08.84 -71 15 38.5 A    73.9 22 56 08.65 -71 15 39.2   257.1 -0.541 P
J225610+230136   211 -0.247 22 56 10.67 +23 01 45.2 V   153.6 22 56 10.60 +23 01 44.5   287.0 -0.349 P
J225612+035405   108  0.001 22 56 11.31 +03 53 52.7 V    79.2 22 56 11.45 +03 53 52.9    97.7 -0.117 P
J225623-653323   167 -0.376 22 56 24.87 -65 33 25.6 A   152.2 22 56 25.07 -65 33 25.7   349.3 -0.361 P
J225625+080501    87 -0.381 22 56 23.55 +08 04 51.9 V    65.7 22 56 23.54 +08 04 51.4   139.6 -0.421 P
J225635-661538   117 -0.304 22 56 34.11 -66 15 30.4 A    58.5 22 56 34.38 -66 15 31.3   218.9 -0.573 P
J225636-375436    91 -0.020 22 56 30.49 -37 54 48.1 V    52.9 22 56 30.53 -37 54 46.9    93.3 -0.120 S
                            22 56 30.51 -37 54 48.0 V    22.3                                         
J225640-201141   454  0.169 22 56 41.21 -20 11 40.4 V   400.2 22 56 41.19 -20 11 41.1   353.8  0.069 P
J225644-125003   114 -0.182 22 56 45.92 -12 49 55.7 V   136.3 22 56 45.94 -12 49 55.8   142.9 -0.026 P
J225704-133646    91 -0.123 22 57 04.45 -13 36 47.7 V    65.4 22 57 04.42 -13 36 47.8   106.0 -0.163 S
                            22 57 04.44 -13 36 47.9 V    13.8                                         
J225710-362755  1151 -0.097 22 57 10.61 -36 27 43.9 V  1001.5 22 57 10.67 -36 27 43.1  1298.2 -0.145 P
J225716+074314   414  0.016 22 57 17.31 +07 43 12.3 V   294.2 22 57 17.29 +07 43 11.9   405.6 -0.179 P
J225717+024311   503  0.690 22 57 17.56 +02 43 17.6 V   240.1 22 57 17.54 +02 43 17.4   213.4  0.239 P
                            22 57 17.94 +02 43 24.8 V    17.7                                         
                            22 57 18.16 +02 43 22.2 V    13.4                                         
                            22 57 16.71 +02 43 11.3 V    10.4                                         
                            22 57 16.89 +02 43 31.2 V     9.2                                         
                            22 57 17.10 +02 43 14.1 V     9.0                                         
                            22 57 17.11 +02 43 10.0 V     8.0                                         
                            22 57 16.67 +02 43 04.4 V     7.9                                         
                            22 57 18.27 +02 43 20.4 V     6.4                                         
                            22 57 17.83 +02 43 30.9 V     5.3                                         
J225734+370617   146  0.433 22 57 35.44 +37 06 30.5 V   133.0 22 57 35.46 +37 06 29.9    85.2  0.249 P
J225754-621149    67 -0.195 22 57 57.21 -62 12 02.3 A    24.1 22 57 57.24 -62 12 02.2    44.8 -0.269 P
J225759+871121   127  0.286 22 58 05.61 +87 11 22.9 V    90.8 22 58 05.47 +87 11 23.1    89.0  0.011 P
J225805-275823  2127  0.406 22 58 05.96 -27 58 21.3 V  3518.1 22 58 05.95 -27 58 19.6  1283.6  0.573 L
                            22 58 06.35 -27 58 21.8 V    38.5                                         
                            22 58 05.58 -27 58 20.7 V    23.8                                         
J225807-295601    75  0.083 22 58 05.70 -29 55 28.0 V    26.3 22 58 05.70 -29 55 26.0    67.6 -0.313 S
                            22 58 05.71 -29 55 28.0 V    12.3                                         
J225807-682545   172 -0.226 22 58 10.21 -68 25 43.5 A   100.2 22 58 10.30 -68 25 43.7   285.8 -0.455 P
J225810-290109    72 -0.332                                                                          N
J225823+051634   156 -0.051 22 58 24.60 +05 16 39.2 V   107.8 22 58 24.60 +05 16 38.2   166.3 -0.135 P
                            22 58 25.01 +05 16 42.2 V     4.6                                         
                            22 58 24.73 +05 16 49.0 V     3.8                                         
                            22 58 24.44 +05 16 32.1 V     3.7                                         
                            22 58 24.14 +05 16 35.8 V     3.7                                         
                            22 58 24.99 +05 16 18.5 V     2.3                                         
                            22 58 24.99 +05 16 42.3 V     1.9                                         
                            22 58 24.34 +05 16 31.9 V     1.6                                         
                            22 58 24.11 +05 16 35.8 V     1.2                                         
J225836+361008    87  0.815 22 58 35.84 +36 10 29.3 V    99.7 22 58 35.85 +36 10 28.6    31.6  0.641 P
J225851-383215   114  0.023 22 58 50.81 -38 32 30.9 V    99.7 22 58 50.85 -38 32 31.0   110.9 -0.059 P
J225858+020340   301 -0.349 22 58 57.75 +02 03 42.3 V   202.4 22 58 57.77 +02 03 41.2   464.1 -0.463 P
J225901-081112   168  0.046 22 59 00.69 -08 11 03.0 V   195.1 22 59 00.68 -08 11 04.3   158.6  0.116 P
J225904+403738   136  0.276 22 59 04.10 +40 37 47.4 V    77.4 22 59 04.04 +40 37 47.0    96.5 -0.123 P
J225925-624649    68 -0.036 22 59 30.17 -62 47 03.7 A    34.0 22 59 30.03 -62 47 03.0    84.4 -0.395 P
J225926-481839    90  0.485 22 59 26.24 -48 18 25.3 A    44.1 22 59 26.20 -48 18 23.8    50.2 -0.056 P
J225927-292009   362  0.778 22 59 29.94 -29 20 43.8 V   142.8 22 59 29.95 -29 20 43.8   137.7  0.020 P
J225944+200743    72 -0.425 22 59 44.01 +20 07 53.9 V    50.9 22 59 44.02 +20 07 53.9   122.2 -0.489 P
J225948-740521   165 -0.281 22 59 47.65 -74 05 00.9 A   128.0 22 59 47.68 -74 05 00.3   298.3 -0.367 P
J225950-104510    83  0.277 22 59 51.01 -10 45 16.1 V    68.4 22 59 51.03 -10 45 16.1    58.8  0.084 P
J230016+103750   151  0.209 23 00 18.32 +10 37 54.1 V   168.2 23 00 18.30 +10 37 54.3   116.5  0.205 P
J230025-264420   457 -0.374 23 00 25.50 -26 44 22.8 V   271.9 23 00 25.49 -26 44 21.8   727.7 -0.504 S
                            23 00 25.51 -26 44 22.4 V    22.9                                         
J230027+324933    74 -0.356 23 00 28.05 +32 49 23.9 V    70.3 23 00 28.08 +32 49 24.0   115.1 -0.275 P
J230041+033707   617  0.140 23 00 40.88 +03 37 10.9 V   291.0 23 00 40.87 +03 37 10.2   518.4 -0.322 P
J230043+165522   439  0.283 23 00 42.99 +16 55 14.4 V   406.9 23 00 42.96 +16 55 13.8   308.7  0.154 P
J230043-321957   121 -0.429 23 00 43.11 -32 20 20.9 A    50.8 23 00 42.80 -32 20 19.9   200.9 -0.767 P
J230044+123556   169 -0.454 23 00 44.04 +12 35 59.1 V   120.7 23 00 44.02 +12 35 58.8   297.2 -0.503 P
J230045-603230   112 -0.107 23 00 47.82 -60 32 29.4 A    72.8 23 00 47.64 -60 32 29.1   154.9 -0.328 P
J230051+711016   102  0.141 23 00 50.23 +71 10 13.7 V    89.1 23 00 50.49 +71 10 12.4    85.6  0.076 P
                            23 00 50.44 +71 09 54.7 V     7.0                                         
                            23 00 47.83 +71 10 01.5 V     1.9                                         
J230056-353625    96 -0.042 23 00 55.96 -35 36 15.5 V    95.0 23 00 55.98 -35 36 15.2   101.1 -0.035 P
J230056-044154    67 -0.304 23 00 56.35 -04 42 35.9 V    11.4 23 00 56.29 -04 42 36.0    40.9 -0.713 P
J230106-094251   142  0.173 23 01 06.89 -09 42 46.3 V   105.4 23 01 06.89 -09 42 46.0   114.5 -0.046 P
J230107-015755   703  0.496 23 01 07.98 -01 58 04.6 V   586.5 23 01 07.91 -01 58 03.9   379.7  0.243 P
J230115+351252   129  0.274 23 01 14.45 +35 13 00.9 V   109.9 23 01 14.46 +35 13 00.5    91.7  0.101 P
J230128+372650   442 -0.102 23 01 27.74 +37 26 49.2 V   361.8 23 01 27.78 +37 26 49.3   501.5 -0.182 P
J230133-640423   107  0.269 23 01 34.61 -64 04 09.5 A    44.3 23 01 34.86 -64 04 06.8    83.1 -0.273 P
J230136-591317   127  0.584 23 01 36.26 -59 13 20.4 A   102.9 23 01 36.54 -59 13 21.5    60.9  0.228 P
J230141+404404   234 -0.478 23 01 40.55 +40 44 08.9 V    34.0 23 01 41.19 +40 44 17.4   395.1 -1.369 P
J230153+060906   177 -0.342 23 01 53.46 +06 09 12.8 V   197.8 23 01 53.45 +06 09 12.4   270.8 -0.175 P
J230201-075733   168 -0.244 23 02 01.97 -07 57 35.1 V   134.8 23 02 02.01 -07 57 34.5   227.5 -0.292 P
J230209-264201    71  0.638 23 02 08.93 -26 41 33.9 V    44.0 23 02 08.89 -26 41 32.4    27.5  0.262 P
J230214-281628    78  0.469 23 02 15.88 -28 16 38.8 V    40.6 23 02 15.88 -28 16 39.4    43.5 -0.039 P
J230254-134539    71 -0.450 23 02 56.05 -13 45 45.5 V    31.7 23 02 56.05 -13 45 45.8   113.5 -0.712 P
J230258-145256   121 -0.075 23 02 59.54 -14 53 01.8 V    71.6 23 02 59.54 -14 53 02.1   132.8 -0.345 P
J230300-050652    99  0.408 23 03 01.71 -05 06 48.6 V    49.7 23 03 01.68 -05 06 48.0    59.6 -0.101 P
J230301-812610   390  0.102 23 03 00.60 -81 26 03.8 A   231.1 23 03 01.19 -81 26 06.1   391.6 -0.229 P
J230303-184121   766 -0.477 23 03 02.97 -18 41 25.8 V   374.8 23 03 02.97 -18 41 19.1   861.9 -0.465 P
J230303+385346   201 -0.244 23 03 04.06 +38 53 48.4 V   259.4 23 03 04.04 +38 53 48.7   272.1 -0.027 P
J230304-302937   355 -0.261 23 03 05.82 -30 30 11.5 V   162.2 23 03 05.85 -30 30 11.8   490.9 -0.597 P
                            23 03 05.82 -30 30 11.5 V     6.3                                         
J230310+143143   178  0.185 23 03 09.95 +14 31 41.3 V   121.9 23 03 09.96 +14 31 41.0   141.5 -0.083 P
J230320+344648    80 -0.301 23 03 21.63 +34 46 48.5 V    69.6 23 03 21.59 +34 46 49.1   116.3 -0.287 P
J230322-251340   150 -0.408 23 03 22.42 -25 13 44.5 X    76.1 23 03 22.42 -25 13 44.1   248.9 -0.661 P
J230336-332643    87 -0.473                                                                          N
J230342-680747   433 -0.261 23 03 43.39 -68 07 38.8 A   798.8 23 03 41.99 -68 07 35.4   759.0  0.022 P
J230351-540644   307  0.408 23 03 51.82 -54 06 45.0 A   241.5 23 03 51.82 -54 06 46.2   192.7  0.098 P
J230357-100237   217  0.407 23 03 57.92 -10 02 19.2 V   107.5 23 03 57.88 -10 02 18.6   102.6  0.026 P
J230420-363316   166  0.336 23 04 18.47 -36 33 26.4 V    99.6 23 04 18.53 -36 33 25.4   109.3 -0.052 P
J230428+272123    88 -0.247 23 04 28.24 +27 21 26.5 V    58.8 23 04 28.24 +27 21 27.4   119.6 -0.396 P
J230428+062006   561  0.007 23 04 28.29 +06 20 08.3 V   295.8 23 04 28.28 +06 20 07.7   556.3 -0.353 P
J230435-032329    81 -0.021 23 04 34.14 -03 22 57.4 V    76.8 23 04 34.15 -03 22 57.8    83.1 -0.044 P
J230437+233060   558 -0.098 23 04 36.44 +23 31 07.6 V   426.2 23 04 36.52 +23 31 07.0   630.3 -0.218 P
J230441+440112   129 -0.192 23 04 41.87 +44 01 06.1 V   155.8 23 04 41.97 +44 01 05.4   163.8 -0.028 P
J230446-170556    69 -0.269 23 04 47.60 -17 05 02.6 V    52.0 23 04 47.98 -17 05 00.0    92.3 -0.320 P
J230456-362542   242 -0.053 23 04 55.99 -36 25 12.6 V   156.5 23 04 56.26 -36 25 12.1   258.6 -0.280 P
J230459+361550   105  0.445 23 04 59.17 +36 16 01.7 V    67.8 23 04 59.20 +36 16 02.3    60.4  0.065 P
J230459-482612    98 -0.473 23 04 58.06 -48 26 11.1 A    42.0 23 04 58.00 -48 26 11.1   237.9 -0.755 P
J230516+824244   156  0.226 23 05 17.54 +82 42 49.2 V   204.3 23 05 17.44 +82 42 49.6   117.8  0.326 S
                            23 05 17.49 +82 42 48.7 V     7.0                                         
J230516+204919   107 -0.060 23 05 16.58 +20 48 38.8 V    67.5 23 05 16.68 +20 48 37.3    65.2  0.019 P
J230532+133616   144 -0.384 23 05 32.57 +13 36 10.4 V    46.6 23 05 32.73 +13 36 09.8   231.9 -0.661 P
                            23 05 32.99 +13 36 08.9 V    12.5                                         
                            23 05 32.91 +13 36 08.6 V     6.7                                         
                            23 05 32.89 +13 36 08.8 V     5.1                                         
J230605+340618    81 -0.387 23 06 04.86 +34 06 27.7 V    82.3 23 06 04.89 +34 06 27.0   131.1 -0.260 P
J230614-045952   555 -0.340 23 06 15.32 -04 59 48.3 X   232.9 23 06 15.38 -04 59 48.4   847.0 -0.619 L
                            23 06 15.57 -04 59 49.6 X    27.4                                         
                            23 06 15.53 -04 59 49.8 X    13.9                                         
                            23 06 15.34 -04 59 48.4 X     5.4                                         
J230621-780821    80 -0.185                                                                          N
J230634+375525    66 -0.489 23 06 34.83 +37 55 38.6 V    38.5 23 06 34.80 +37 55 38.1   121.1 -0.640 P
J230636-040124   110  0.133 23 06 34.83 -04 02 15.2 V    98.8 23 06 34.82 -04 02 15.2    93.2  0.033 P
J230637-364929   156 -0.225 23 06 37.30 -36 49 21.5 A    97.7 23 06 37.22 -36 49 25.9   206.4 -0.417 P
J230659-652128   339  0.044 23 06 59.28 -65 21 34.3 A   231.6 23 06 59.58 -65 21 32.8   371.9 -0.206 P
J230701+123746   107  0.272 23 07 02.09 +12 37 41.3 V    36.0 23 07 02.09 +12 37 40.7    76.3 -0.419 P
J230716+323028   468 -0.252 23 07 15.92 +32 30 31.9 V   679.3 23 07 15.97 +32 30 31.5   640.4  0.033 P
J230729-071809   149 -0.037 23 07 30.18 -07 18 06.0 V    92.5 23 07 30.17 -07 18 06.5   156.1 -0.217 S
                            23 07 30.17 -07 18 06.2 V    13.3                                         
J230733+145026   219  0.534 23 07 34.00 +14 50 18.0 V   239.7 23 07 34.04 +14 50 18.0   112.7  0.421 P
J230739-224756   677  0.490 23 07 38.66 -22 47 53.0 V   547.3 23 07 38.72 -22 47 53.4   368.4  0.221 P
J230803-521857   104  0.327 23 08 04.10 -52 19 00.8 A    64.8 23 08 04.00 -52 19 00.6    74.0 -0.058 P
J230809-052727    71 -0.424                                                                          N
J230812+200833   163 -0.139 23 08 11.64 +20 08 42.2 V   240.7 23 08 11.63 +20 08 42.2   193.7  0.121 P
J230837+462950    96  0.095 23 08 36.24 +46 29 53.5 V   108.7 23 08 36.35 +46 29 53.2    85.3  0.172 P
                            23 08 35.22 +46 30 01.6 V     3.3                                         
                            23 08 36.23 +46 29 57.7 V     2.5                                         
                            23 08 36.64 +46 29 32.8 V     1.5                                         
J230837-785423    70 -0.329 23 08 44.99 -78 54 04.1 A    35.6 23 08 44.90 -78 54 05.7   125.1 -0.546 P
J230837-104621    84  0.579 23 08 36.68 -10 46 21.8 V    66.7 23 08 36.66 -10 46 22.9    40.9  0.273 P
J230844+094616   494  0.948 23 08 44.17 +09 46 26.1 V   122.7 23 08 44.19 +09 46 26.1   152.1 -0.120 P
J230850+111132    99  0.128 23 08 51.83 +11 11 49.5 V    92.7 23 08 51.85 +11 11 48.9    84.4  0.052 P
J230852-373014   126 -0.433 23 08 50.38 -37 30 22.0 V    73.2 23 08 50.41 -37 30 19.5   202.7 -0.568 P
J230903-505058   171  0.550 23 09 02.38 -50 50 58.7 A    98.5 23 09 02.49 -50 50 59.4    86.3  0.057 P
J230904+393301    82 -0.272 23 09 06.47 +39 32 56.3 V    44.8 23 09 06.51 +39 32 56.3   114.9 -0.526 P
J230912-305916   445 -0.213 23 09 14.33 -30 59 12.6 V   446.0 23 09 14.35 -30 59 12.7   579.7 -0.137 L
                            23 09 14.46 -30 59 14.6 V     7.3                                         
J230918-045826   107 -0.016 23 09 17.17 -04 58 40.4 V    81.1 23 09 17.07 -04 58 40.6   109.2 -0.166 P
J230919-625619    79 -0.298 23 09 18.69 -62 56 31.2 A    27.2 23 09 18.58 -62 56 30.6   146.5 -0.731 P
J230958+284001   178  0.018 23 09 58.40 +28 39 59.8 V   129.7 23 09 58.43 +28 40 00.2   170.6 -0.153 P
J231012-051421    72 -0.450 23 10 09.79 -05 14 18.9 V    59.9 23 10 09.72 -05 14 20.6   126.0 -0.415 P
J231015-735645    76  0.330 23 10 19.00 -73 56 34.2 A    59.7 23 10 19.46 -73 56 33.8    53.8  0.045 P
J231027+105528   504  0.429 23 10 28.51 +10 55 30.7 V   283.8 23 10 28.48 +10 55 29.7   295.9 -0.023 P
J231028-594106   209  0.783 23 10 28.55 -59 41 10.8 A   153.9 23 10 28.67 -59 41 07.6    73.8  0.319 P
J231038-373156    88 -0.024 23 10 39.12 -37 32 19.6 V    53.8 23 10 39.11 -37 32 19.1    90.6 -0.291 P
J231101-604512   144  0.348 23 11 01.94 -60 45 16.8 A    68.3 23 11 02.06 -60 45 19.0    99.2 -0.162 P
J231103-390759    66  0.406 23 11 02.60 -39 08 15.0 V    31.9 23 11 02.51 -39 08 14.6    39.9 -0.125 P
J231104+342504   994  0.003 23 11 05.33 +34 25 10.9 V   638.5 23 11 05.34 +34 25 10.9   990.2 -0.245 P
J231117+175232   167  0.150 23 11 17.42 +17 52 55.0 V   157.7 23 11 17.40 +17 52 54.9   138.6  0.072 P
J231119-545750    69 -0.271 23 11 15.96 -54 57 47.6 A    22.1 23 11 15.95 -54 57 47.1   122.8 -0.745 P
J231127+315625   147 -0.047 23 11 27.21 +31 56 34.7 V   128.5 23 11 27.23 +31 56 35.0   155.9 -0.108 P
J231142-285914    78 -0.448                                                                          N
J231145+260507   110  0.330 23 11 45.89 +26 04 47.8 V   125.5 23 11 45.86 +26 04 47.9    73.0  0.302 P
J231147+454352   503  0.218 23 11 47.41 +45 43 56.0 V   614.3 23 11 47.41 +45 43 56.2   383.5  0.263 P
J231152-234630    89  0.250 23 11 48.86 -23 46 16.5 V    92.0 23 11 48.81 -23 46 16.7    65.3  0.191 P
J231154-375534    81 -0.242 23 11 52.30 -37 55 13.0 V    23.8 23 11 52.31 -37 55 12.2   109.5 -0.852 P
J231158+252554    96 -0.049 23 11 59.27 +25 26 04.8 V   135.1 23 11 59.28 +25 26 04.6   102.0  0.157 P
J231210+123631    66 -0.255 23 12 10.46 +12 36 41.9 V    86.5 23 12 10.49 +12 36 41.8    90.5 -0.025 P
J231217+161451   149  0.769 23 12 16.96 +16 15 08.3 V    87.4 23 12 17.02 +16 15 08.0    57.3  0.236 P
J231218-091308    94 -0.073 23 12 19.53 -09 13 05.9 V    75.8 23 12 19.55 -09 13 06.0   103.0 -0.171 P
J231219+724121   235 -0.144 23 12 19.70 +72 41 26.9 V   217.4 23 12 19.95 +72 41 27.1   280.9 -0.143 P
J231222-812943    99  0.015 23 12 18.91 -81 29 28.6 A    43.7 23 12 20.27 -81 29 28.3   113.6 -0.415 P
J231223-010912   166 -0.378 23 12 22.36 -01 09 24.8 X   116.8 23 12 22.37 -01 09 26.6   265.4 -0.440 S
                            23 12 22.34 -01 09 24.8 X     3.8                                         
J231227+032746    65 -0.233 23 12 26.12 +03 27 46.8 V    69.7 23 12 26.18 +03 27 45.2    86.8 -0.122 P
J231233-653403   170  0.518 23 12 32.62 -65 34 04.6 A   123.1 23 12 32.77 -65 34 04.7    90.2  0.135 P
J231236+085934    75 -0.016 23 12 35.72 +08 58 58.4 V    62.3 23 12 35.71 +08 58 58.0    76.5 -0.115 P
J231258+384739   532 -0.174 23 12 58.79 +38 47 42.7 V   343.1 23 12 58.83 +38 47 43.2   660.6 -0.366 P
J231258-660737   272  0.712 23 12 58.92 -66 07 32.2 A   166.1 23 12 59.08 -66 07 32.6   107.2  0.190 P
J231300-065145   105 -0.010 23 13 00.96 -06 51 53.0 V    76.5 23 13 00.91 -06 51 54.4   100.8 -0.087 S
                            23 13 00.95 -06 51 53.2 V     9.7                                         
J231305-550356   135  0.386 23 13 06.52 -55 04 06.7 A    95.5 23 13 06.59 -55 04 08.1    87.7  0.037 P
J231318-491107    80  0.999 23 13 15.45 -49 10 46.3 A    51.7 23 13 15.38 -49 10 44.7    20.3  0.407 P
J231319-663746    78 -0.142 23 13 19.16 -66 37 46.4 A    40.6 23 13 19.63 -66 37 42.3   113.9 -0.448 P
J231332-344311    83 -0.445                                                                          N
J231341-283746    66 -0.446                                                                          N
J231343-041627    69  0.493 23 13 44.61 -04 16 56.6 V    54.9 23 13 44.64 -04 16 57.4    37.4  0.214 P
J231351-472909   549 -0.296 23 13 52.02 -47 29 11.4 A   315.6 23 13 51.87 -47 29 13.2  1015.6 -0.508 P
J231402-370446   282  0.099 23 13 59.71 -37 04 46.2 V   285.7 23 13 59.70 -37 04 45.5   243.6  0.089 P
J231411+451809   139 -0.466 23 14 12.24 +45 18 19.5 V   110.0 23 14 12.38 +45 18 14.8   248.0 -0.454 P
J231413-161840    80 -0.499 23 14 11.05 -16 18 20.7 V    33.9 23 14 11.06 -16 18 20.3   148.7 -0.825 P
J231418-630023    80 -0.090 23 14 19.83 -63 00 22.0 A    45.8 23 14 19.75 -63 00 20.8   107.9 -0.372 P
J231420+192346   156 -0.123 23 14 19.63 +19 23 26.0 V   116.8 23 14 20.35 +19 23 31.8   128.3 -0.052 P
J231432-703152    69  1.163                                                                          N
J231442-832158    66  0.789 23 14 44.30 -83 22 14.3 A    77.5 23 14 45.23 -83 22 14.3    23.1  0.526 P
J231442+370707    99 -0.223 23 14 43.04 +37 07 43.4 V    40.6 23 14 43.04 +37 07 44.3   130.6 -0.549 P
                            23 14 43.04 +37 07 43.3 V     6.6                                         
                            23 14 43.43 +37 07 22.3 V     1.6                                         
J231448-313835   757 -0.094 23 14 48.50 -31 38 39.5 V   596.0 23 14 48.55 -31 38 39.0   847.6 -0.197 P
J231449+020146    84 -0.339 23 14 48.71 +02 01 51.1 V    64.2 23 14 48.71 +02 01 50.7   128.0 -0.385 P
J231454+322439   115 -0.059 23 14 55.26 +32 24 44.3 V    62.2 23 14 55.28 +32 24 44.7   123.7 -0.384 P
J231509+372650   137  0.280 23 15 08.49 +37 26 54.9 V    92.7 23 15 08.50 +37 26 55.6    96.7 -0.014 P
                            23 15 10.21 +37 26 55.8 V     1.0                                         
                            23 15 09.61 +37 26 58.1 V     0.6                                         
J231512-185926    66  0.564 23 15 13.94 -18 59 12.9 V    36.6 23 15 13.89 -18 59 14.7    32.8  0.061 P
J231514-171125    93 -0.125 23 15 15.92 -17 11 06.2 V    65.2 23 15 15.95 -17 11 07.0   108.7 -0.285 P
J231543+320926   141  0.535 23 15 45.35 +32 09 12.7 V    52.5 23 15 45.36 +32 09 12.4    72.5 -0.180 P
J231545-501842   341  0.333 23 15 44.30 -50 18 39.9 A   563.8 23 15 44.30 -50 18 39.7   233.9  0.382 P
J231547+863147   224  0.177 23 15 49.83 +86 31 43.7 V   141.7 23 15 49.75 +86 31 43.3   172.2 -0.109 P
J231559-820917    99 -0.103 23 16 00.63 -82 09 20.3 A   105.9 23 16 00.00 -82 09 17.7   136.2 -0.109 P
J231606+022135   166  0.545 23 16 07.71 +02 21 19.7 V   122.4 23 16 07.66 +02 21 19.4    84.3  0.208 P
J231637+015200    69  0.925 23 16 35.95 +01 51 54.6 V    38.5 23 16 35.97 +01 51 54.2    21.9  0.315 P
J231638+161745   403  0.023 23 16 39.69 +16 18 06.7 V   196.5 23 16 39.82 +16 18 06.2   391.8 -0.385 P
J231641-334920   570  0.302 23 16 43.39 -33 49 12.3 V   277.0 23 16 43.42 -33 49 12.4   391.6 -0.193 P
J231644+102109    87  0.163 23 16 43.64 +10 21 32.7 V    84.3 23 16 43.70 +10 21 32.4    71.0  0.096 P
J231651-550742   197 -0.298 23 16 52.78 -55 07 51.2 A   103.9 23 16 52.46 -55 07 52.7   365.4 -0.546 P
J231656-114811    65 -0.438                                                                          N
J231710+380002    85 -0.233 23 17 10.28 +37 59 48.3 V    72.4 23 17 10.29 +37 59 48.7   113.5 -0.251 P
J231714-562307    95 -0.382 23 17 15.94 -56 23 06.5 A    47.1 23 17 15.72 -56 23 07.4   200.4 -0.629 P
J231719-621524   143  0.690 23 17 16.13 -62 15 29.0 A   101.6 23 17 16.03 -62 15 28.1    58.3  0.241 P
J231725-175619   198 -0.224 23 17 25.26 -17 56 18.3 V   156.3 23 17 25.26 -17 56 17.7   261.5 -0.287 P
J231727-012759    94 -0.495 23 17 25.99 -01 28 12.6 V    22.2 23 17 25.94 -01 28 11.4   173.8 -0.909 D
                            23 17 26.15 -01 28 09.9 V    11.9                                         
J231740-125609    68 -0.466 23 17 40.98 -12 56 06.9 V    45.3 23 17 40.95 -12 56 07.0   121.4 -0.550 P
J231740+290214   313 -0.141 23 17 41.57 +29 02 22.8 V   186.4 23 17 41.58 +29 02 23.0   276.8 -0.186 L
                            23 17 41.40 +29 02 24.5 V    11.9                                         
J231746+153936   154  0.368 23 17 46.64 +15 39 41.7 V   108.9 23 17 46.61 +15 39 41.6    97.5  0.062 P
J231748+425413    89 -0.459 23 17 48.48 +42 54 11.2 V    75.7 23 17 48.43 +42 54 11.3   157.5 -0.409 P
J231751-255744   146  0.039 23 17 52.89 -25 57 38.3 X   118.7 23 17 52.92 -25 57 38.2   139.0 -0.088 P
J231752-614535    68 -0.444 23 17 51.95 -61 45 57.0 A    27.1 23 17 51.44 -61 45 57.5   157.7 -0.765 P
J231755-011734    70 -0.449 23 17 56.93 -01 17 42.4 V    18.0 23 17 57.05 -01 17 41.8    41.7 -0.469 P
J231810-165927   197  0.004 23 18 11.36 -16 59 29.2 X   185.1 23 18 11.35 -16 59 29.1   193.2 -0.024 P
J231813-035219    92  0.799 23 18 15.63 -03 52 14.8 V    86.2 23 18 15.59 -03 52 13.5    34.1  0.518 P
J231822+191449   164 -0.348 23 18 22.91 +19 14 52.2 V   141.8 23 18 22.90 +19 14 51.9   252.6 -0.322 P
J231824+032826   109 -0.261 23 18 26.95 +03 28 40.6 V   124.7 23 18 26.96 +03 28 40.8   150.7 -0.106 P
J231832-481847   108 -0.056 23 18 31.71 -48 18 52.2 A    95.6 23 18 31.58 -48 18 53.1   138.3 -0.161 P
J231834+240422   115 -0.265 23 18 33.97 +24 04 39.8 V   113.4 23 18 33.99 +24 04 39.9   159.9 -0.192 P
J231916+173814    86  0.176 23 19 15.69 +17 38 19.6 V    33.8 23 19 15.70 +17 38 20.3    69.1 -0.399 P
J231927+262758    91 -0.416 23 19 27.45 +26 27 59.5 V    47.8 23 19 27.43 +26 27 59.6   152.5 -0.647 P
J231937+173921   114  0.581 23 19 37.62 +17 39 30.3 V    90.2 23 19 37.65 +17 39 30.6    55.4  0.272 P
J231946-283346    77  0.332                                                                          N
J231953-734108   124 -0.107 23 19 46.89 -73 41 01.4 A    60.9 23 19 46.09 -73 40 59.3    88.9 -0.164 P
J231958-042602    68 -0.302 23 19 54.82 -04 26 08.3 V    32.2 23 19 54.88 -04 26 08.7    58.4 -0.332 P
J232007-681536   118 -0.081 23 20 06.11 -68 15 27.0 A    54.1 23 20 06.19 -68 15 25.5   156.9 -0.462 P
J232011-123114   119 -0.085 23 20 11.26 -12 31 30.8 V   143.6 23 20 11.29 -12 31 31.4   132.3  0.058 S
                            23 20 11.27 -12 31 31.0 V     3.1                                         
J232031+142849    65 -0.473 23 20 30.96 +14 28 37.4 V    39.6 23 20 30.96 +14 28 38.2   117.1 -0.605 P
J232039+003116    87  0.024 23 20 37.99 +00 31 39.7 V    96.6 23 20 37.95 +00 31 40.1    84.4  0.075 P
J232039+081155   147  1.008                                                                          N
J232045+051358  1048  0.506 23 20 44.85 +05 13 50.0 V   368.5 23 20 44.83 +05 13 50.4   558.6 -0.232 P
J232047+182939   172  0.021 23 20 46.78 +18 29 25.8 V   190.4 23 20 46.76 +18 29 25.6   167.5  0.072 P
J232115-755943   170  0.204 23 21 20.40 -75 59 37.2 A    83.7 23 21 20.43 -75 59 37.4   146.0 -0.242 P
J232118-082718   217 -0.332 23 21 18.25 -08 27 21.6 X   236.5 23 21 18.27 -08 27 21.9   327.8 -0.182 P
J232139-643812    70 -0.214 23 21 42.22 -64 38 07.0 A    57.4 23 21 42.43 -64 38 07.3   114.1 -0.298 P
J232141+052735    76 -0.098 23 21 40.80 +05 27 37.2 V    28.3 23 21 40.81 +05 27 37.4    85.8 -0.528 L
                            23 21 40.81 +05 27 35.9 V     5.0                                         
J232150-805554    70 -0.487                                                                          N
J232155+320409   580  0.639 23 21 54.95 +32 04 07.6 V   180.4 23 21 54.85 +32 04 05.6   256.2 -0.196 P
J232200+273256   962 -0.270 23 21 59.86 +27 32 46.4 V   505.9 23 21 59.85 +27 32 46.6  1345.1 -0.546 P
J232203+211409   100 -0.420 23 22 02.61 +21 13 56.6 V    46.4 23 22 02.41 +21 13 54.0   154.4 -0.671 P
J232204+144820    92 -0.278 23 22 04.37 +14 48 17.7 V    64.2 23 22 04.36 +14 48 18.0   130.0 -0.394 P
J232206-290934    87  0.428 23 22 07.24 -29 10 36.4 V    49.8 23 22 07.25 -29 10 36.2    51.1 -0.014 P
J232220+444528   374  0.007 23 22 20.35 +44 45 42.4 V   347.0 23 22 20.36 +44 45 43.1   370.8 -0.037 P
J232228+184325   322 -0.068 23 22 28.56 +18 43 24.9 V   323.0 23 22 28.46 +18 43 24.8   350.3 -0.045 P
J232235+081205   857 -0.274 23 22 36.08 +08 12 01.6 V   564.9 23 22 36.09 +08 12 01.2  1204.7 -0.423 P
J232241+024407    68 -0.045 23 22 40.59 +02 43 34.3 V    44.7 23 22 40.64 +02 43 34.3    71.9 -0.265 P
J232243+343610    78 -0.178 23 22 44.01 +34 36 13.9 V    38.0 23 22 43.94 +34 36 13.6    97.3 -0.525 P
J232246-201116   100  0.486 23 22 48.28 -20 11 41.3 V   217.4 23 22 48.34 -20 11 41.8    54.7  0.770 P
J232251-073642   128  0.183 23 22 52.09 -07 37 05.6 V   160.5 23 22 52.15 -07 37 05.0   101.9  0.254 P
J232253-532213   196  0.005 23 22 52.52 -53 22 02.8 A   145.8 23 22 52.56 -53 22 02.9   228.4 -0.195 P
J232258+304835    84 -0.350 23 22 58.05 +30 48 40.4 V    49.7 23 22 58.02 +30 48 39.8   129.8 -0.536 P
J232301-475747   109 -0.150 23 23 02.43 -47 57 39.0 A    10.4                                        P 
J232304-015040   486 -0.024 23 23 04.63 -01 50 48.1 V   241.8 23 23 04.65 -01 50 48.7   497.6 -0.403 P
J232307-160136    94 -0.341 23 23 07.10 -16 01 29.2 V    27.5 23 23 07.18 -16 01 30.0   143.7 -0.923 P
J232319+203512   346 -0.072 23 23 20.34 +20 35 23.5 V   125.4 23 23 20.45 +20 35 25.8   378.4 -0.616 P
J232330-031702   797 -0.136 23 23 31.95 -03 17 05.0 V   761.9 23 23 31.98 -03 17 05.5   944.0 -0.114 P
                            23 23 32.16 -03 17 11.2 V     4.2                                         
                            23 23 31.74 -03 16 58.9 V     2.9                                         
J232339-061747   339 -0.159 23 23 39.12 -06 17 59.2 V   179.4 23 23 39.12 -06 17 59.4   413.0 -0.409 S
                            23 23 39.13 -06 17 59.2 V    11.2                                         
                            23 23 39.16 -06 17 59.1 V     8.0                                         
J232342+273512   194 -0.333 23 23 42.41 +27 35 20.6 V   110.9 23 23 42.49 +27 35 20.5   293.3 -0.543 P
J232343+145757   125 -0.240 23 23 44.52 +14 57 59.4 V     7.5 23 23 44.27 +14 57 53.2   163.7 -1.721 P
J232344-161250   254  0.111 23 23 44.64 -16 12 52.3 V   202.0 23 23 44.67 -16 12 52.9   221.3 -0.051 P
J232349+365047    68 -0.036 23 23 50.23 +36 51 06.7 V    20.5 23 23 50.22 +36 51 04.1    71.2 -0.591 S
                            23 23 50.21 +36 51 06.4 V     4.2                                         
J232350+290843    69 -0.404 23 23 50.24 +29 08 24.0 V    13.3 23 23 50.22 +29 08 23.3   114.0 -0.720 S
                            23 23 50.19 +29 08 24.7 V    11.9                                         
                            23 23 50.19 +29 08 24.5 V     3.9                                         
                            23 23 50.22 +29 08 24.3 V     2.3                                         
J232400-194657   116  0.359 23 23 59.32 -19 46 45.3 V    85.9 23 23 59.32 -19 46 46.3    74.3  0.081 P
J232404-005853   133 -0.306 23 24 04.62 -00 58 54.2 V    77.2 23 24 04.66 -00 58 53.9   194.5 -0.377 L
                            23 24 04.72 -00 58 53.4 V     8.5                                         
                            23 24 04.71 -00 58 53.6 V     7.2                                         
                            23 24 04.68 -00 58 54.3 V     6.1                                         
J232407-371422   510  0.204 23 24 07.11 -37 14 22.4 V   658.0 23 24 07.22 -37 14 24.2   396.0  0.283 P
J232415-343000   136 -0.159 23 24 15.55 -34 30 05.8 A    81.4 23 24 15.59 -34 30 06.1   157.6 -0.369 P
J232423-192643   116 -0.015 23 24 23.26 -19 26 41.8 V    47.0 23 24 23.24 -19 26 42.3    85.5 -0.308 S
                            23 24 23.27 -19 26 41.5 V     2.2                                         
J232425-070854    70  0.283 23 24 26.30 -07 09 17.1 V    39.9 23 24 26.30 -07 09 17.2    49.2 -0.117 P
J232428-211860   263  0.171 23 24 28.05 -21 19 00.5 V   137.4 23 24 28.05 -21 19 00.8   212.6 -0.244 P
J232441+463215   112  0.019 23 24 40.77 +46 32 13.9 V    57.9 23 24 40.80 +46 32 13.3   109.4 -0.257 P
                            23 24 42.68 +46 32 25.0 V     3.2                                         
                            23 24 38.87 +46 32 48.6 V     1.8                                         
                            23 24 40.64 +46 32 11.9 V     1.7                                         
                            23 24 41.82 +46 32 10.3 V     1.6                                         
                            23 24 42.53 +46 31 55.7 V     1.6                                         
                            23 24 40.76 +46 32 18.2 V     1.2                                         
J232457+312721   192 -0.359 23 24 58.72 +31 27 09.6 V    81.0 23 24 58.75 +31 27 09.2   299.8 -0.669 L
                            23 24 58.82 +31 27 10.0 V     9.4                                         
J232459+344430    78  0.051 23 24 59.73 +34 44 35.9 V    86.7 23 24 59.71 +34 44 35.8    73.2  0.094 P
J232509-323605   123 -0.249 23 25 11.79 -32 36 34.6 V    31.2 23 25 13.33 -32 36 43.0     5.2  1.000 P
J232510-135725    89  0.386 23 25 10.85 -13 57 28.3 V    70.0 23 25 10.87 -13 57 29.3    55.1  0.134 P
J232517+395739   135  0.121 23 25 17.87 +39 57 36.5 V   115.5 23 25 17.86 +39 57 36.3   116.2 -0.003 P
J232521+282948    74 -0.425 23 25 21.74 +28 29 42.8 V    58.5 23 25 21.79 +28 29 42.3   125.6 -0.369 S
                            23 25 21.76 +28 29 42.5 V     6.3                                         
J232524-711016   114 -0.228 23 25 29.33 -71 10 08.8 A    80.5 23 25 29.88 -71 10 08.2   183.6 -0.358 P
J232526-480003   363  0.045 23 25 27.00 -48 00 16.8 A   197.0 23 25 26.90 -48 00 18.4   369.5 -0.274 P
J232533+252157    78 -0.290 23 25 33.56 +25 22 13.0 V    29.9 23 25 33.49 +25 22 12.3   109.6 -0.725 P
J232541+434656   970 -0.480 23 25 42.25 +43 46 58.4 V   259.3 23 25 42.33 +43 46 59.0  1762.0 -0.777 D
                            23 25 42.38 +43 46 59.1 V   178.8                                         
J232545+480620   242  0.270 23 25 44.91 +48 06 25.3 V   162.7 23 25 45.05 +48 06 24.8   173.0 -0.034 P
J232548+182207    66  0.010 23 25 47.95 +18 22 11.6 V    80.6 23 25 47.98 +18 22 10.0    60.8  0.157 P
J232553+423209   609 -0.029                                                                          N
J232612-661248   150  0.270                                                                          N
J232625+011147   231  0.091 23 26 25.64 +01 12 08.7 V   204.0 23 26 25.61 +01 12 08.4   206.4 -0.007 P
J232639-194260    76 -0.326 23 26 40.73 -19 41 26.5 V    12.6 23 26 40.70 -19 41 26.1   114.0 -1.229 P
J232649+043457    86 -0.063 23 26 49.81 +04 35 08.5 V    75.5 23 26 50.84 +04 35 10.4    93.0 -0.116 P
J232653+150742   377 -0.032 23 26 52.90 +15 07 39.7 V   184.3 23 26 52.90 +15 07 39.3   392.3 -0.422 P
J232658-202928   137 -0.409 23 26 58.79 -20 29 38.9 V    55.1 23 26 58.81 -20 29 39.0   227.8 -0.739 S
                            23 26 58.78 -20 29 38.2 V     5.5                                         
J232700-002353   106 -0.300 23 26 59.09 -00 23 52.3 V   162.4 23 26 59.11 -00 23 52.9   153.9  0.030 P
J232707+801251   144  0.019 23 27 06.42 +80 12 58.9 V   158.7 23 27 06.41 +80 12 59.5   140.6  0.068 P
J232708+491151    79 -0.351 23 27 09.71 +49 11 50.1 V    55.4 23 27 09.67 +49 11 35.5   122.2  0.032 P
                            23 27 07.89 +49 11 36.3 V    16.7                                         
                            23 27 09.80 +49 12 06.7 V    12.1                                         
                            23 27 08.31 +49 11 45.3 V    10.7                                         
                            23 27 07.08 +49 11 39.0 V     9.6                                         
                            23 27 09.64 +49 11 36.2 V     9.4                                         
                            23 27 09.35 +49 11 47.6 V     6.3                                         
                            23 27 10.68 +49 11 36.2 V     4.6                                         
                            23 27 08.87 +49 11 42.6 V     4.5                                         
J232710-004213   145 -0.353 23 27 10.70 -00 41 57.7 V   110.4 23 27 10.69 -00 41 58.5    99.0  0.061 P
J232713+253530   212 -0.386 23 27 12.33 +25 35 38.8 V   113.6 23 27 12.34 +25 35 40.3   342.4 -0.561 S
                            23 27 12.36 +25 35 38.7 V    11.6                                         
J232721+060042   119 -0.480 23 27 21.51 +06 00 36.0 V    33.6 23 27 20.66 +06 00 40.2   194.4 -0.980 P
J232722+152433   301  0.302 23 27 21.97 +15 24 37.3 V   251.1 23 27 21.95 +15 24 37.3   206.9  0.108 P
J232732+044720   131 -0.203 23 27 33.76 +04 47 42.4 V   136.1 23 27 33.56 +04 47 40.0   168.6 -0.120 P
J232733+094009   643 -0.127 23 27 33.58 +09 40 09.5 V   652.7 23 27 33.57 +09 40 09.2   752.9 -0.080 P
J232736+153304   113  0.420 23 27 35.98 +15 33 09.6 V   256.3 23 27 36.01 +15 33 09.2    63.0  0.783 P
J232743-522601    87 -0.312 23 27 44.56 -52 25 31.0 A    46.0 23 27 44.68 -52 25 35.4   165.0 -0.555 P
J232744-664442   251 -0.304 23 27 45.29 -66 44 42.4 A   187.7 23 27 45.14 -66 44 42.9   470.0 -0.399 P
J232747-144753   911  0.172 23 27 47.96 -14 47 55.7 V   455.2 23 27 48.01 -14 47 56.3   736.1 -0.243 S
                            23 27 47.96 -14 47 56.0 V    14.4                                         
                            23 27 48.01 -14 47 56.3 V     6.6                                         
J232751+764257   105  0.032 23 27 52.82 +76 43 08.7 V   122.7 23 27 53.22 +76 43 06.6   100.9  0.109 P
J232754-192441   191 -0.494 23 27 55.83 -19 24 41.8 V   116.4 23 27 55.82 -19 24 42.6   352.7 -0.619 P
J232806-562954    70 -0.284 23 28 04.73 -56 30 05.1 A    42.1 23 28 04.78 -56 30 09.5   127.0 -0.480 P
J232824+192949   306  0.027 23 28 24.88 +19 29 58.1 V   177.2 23 28 24.89 +19 29 58.5   295.9 -0.275 L
                            23 28 24.72 +19 29 59.4 V     3.7                                         
J232835-433931    95  0.019 23 28 34.96 -43 39 29.4 A    65.3 23 28 34.83 -43 39 31.0    84.7 -0.113 P
J232840-063425   120 -0.176 23 28 39.21 -06 34 28.0 V   142.0 23 28 39.26 -06 34 28.5   149.4 -0.028 P
J232858+195605   151 -0.472 23 28 57.38 +19 56 25.9 V    52.7 23 28 57.20 +19 56 18.9   271.5 -0.788 P
                            23 28 57.01 +19 56 13.1 V    13.4                                         
J232858+013021    68  0.130 23 28 58.85 +01 30 25.5 V    59.5 23 28 58.88 +01 30 25.4    57.9  0.015 P
J232905+083406   273  0.352 23 29 05.79 +08 34 15.8 V   206.3 23 29 05.80 +08 34 15.1   176.2  0.088 P
J232918-473023  2206 -0.134 23 29 17.68 -47 30 17.4 A  1598.9 23 29 17.75 -47 30 19.5  3180.3 -0.299 P
J232920-495548   582  0.132 23 29 20.86 -49 55 40.9 A   427.7 23 29 20.81 -49 55 40.4   557.9 -0.115 P
J232938+274936    91 -0.121 23 29 38.98 +27 49 34.5 V   155.3 23 29 39.02 +27 49 34.3   105.7  0.215 P
J233005+290549    99 -0.195 23 30 03.78 +29 06 01.0 V    63.2 23 30 03.81 +29 06 00.6   126.1 -0.386 P
J233009+410434   178 -0.220 23 30 08.87 +41 04 25.1 V    82.4 23 30 08.83 +41 04 24.5   234.0 -0.583 P
J233010+122834   254 -0.451 23 30 09.95 +12 28 28.6 V    72.3 23 30 10.05 +12 28 30.3   444.7 -1.014 P
J233013+334832   442  0.625 23 30 13.74 +33 48 36.4 V   473.5 23 30 13.73 +33 48 36.2   203.3  0.472 P
J233036-372443   238 -0.222 23 30 35.80 -37 24 38.0 V   298.2 23 30 35.77 -37 24 36.4   313.7 -0.028 P
J233037-453954   823 -0.272 23 30 37.79 -45 39 58.2 A   658.1 23 30 37.75 -45 39 57.9  1445.5 -0.342 P
J233040+110028  1194 -0.025 23 30 40.85 +11 00 18.7 V   934.0 23 30 40.83 +11 00 18.2  1221.0 -0.150 P
J233047-724618    65  0.738 23 30 52.58 -72 46 36.4 A    28.8 23 30 52.62 -72 46 35.3    24.6  0.068 P
J233055-165643   177 -0.476 23 30 55.45 -16 56 39.7 X   104.0 23 30 55.44 -16 56 40.4   319.7 -0.627 P
J233102-214827    78  0.357 23 31 04.03 -21 48 15.4 V    57.2 23 31 04.03 -21 48 15.5    50.1  0.074 P
J233105-012924   160  2.104 23 31 12.14 -01 29 11.2 V    13.3 23 31 13.44 -01 29 13.6   336.5 -1.803 P
J233111+314407   100 -0.356 23 31 11.62 +31 44 08.9 V    68.6 23 31 11.65 +31 44 10.0   155.7 -0.414 S
                            23 31 11.60 +31 44 08.9 V     4.7                                         
                            23 31 11.24 +31 44 04.1 V     0.8                                         
J233133-181645    81  0.220 23 31 32.75 -18 16 26.0 V    72.7 23 31 32.76 -18 16 27.7    61.6  0.092 P
J233134-272858   109 -0.397 23 31 34.85 -27 28 45.0 V    30.2 23 31 34.89 -27 28 47.6   178.6 -0.790 S
                            23 31 34.87 -27 28 45.1 V    13.2                                         
J233138-155654  1879  0.250 23 31 38.65 -15 56 57.0 V  1585.1 23 31 38.65 -15 56 57.7  1377.4  0.083 L
                            23 31 39.00 -15 56 57.4 V     9.8                                         
                            23 31 38.86 -15 56 53.4 V     3.2                                         
J233148+452245   184 -0.342 23 31 48.97 +45 22 49.0 V   111.6 23 31 49.01 +45 22 49.1   281.5 -0.516 P
J233154+070534   322 -0.438 23 31 55.53 +07 05 42.1 V   189.6 23 31 55.54 +07 05 41.7   554.6 -0.599 P
J233200-381155   784  0.270 23 31 59.48 -38 11 47.7 V   273.9 23 31 59.41 -38 11 44.9   557.7 -0.397 P
J233200+011515    82 -0.180 23 32 00.01 +01 15 10.9 V    65.4 23 32 00.01 +01 15 10.9   102.6 -0.251 P
J233217-165351    87 -0.042 23 32 16.40 -16 53 34.6 V    63.7 23 32 16.41 -16 53 34.7    91.7 -0.203 P
J233219-411836   418 -0.003 23 32 19.10 -41 18 37.0 A   381.6 23 32 19.11 -41 18 37.0   493.0 -0.111 P
J233232-142317   219 -0.065 23 32 31.78 -14 23 20.5 V    57.4 23 32 31.61 -14 23 18.9   234.5 -0.785 P
J233250-582606    65 -0.159 23 32 51.09 -58 25 27.6 A    32.9 23 32 51.01 -58 25 27.2    97.4 -0.471 P
J233257+083809   278 -0.150 23 32 57.60 +08 38 10.4 V   264.5 23 32 57.63 +08 38 10.0   335.1 -0.132 P
J233311-541626   151 -0.416                                                                          N
J233316-013107   314  0.137 23 33 16.69 -01 31 07.4 X   217.1 23 33 16.67 -01 31 07.6   265.0 -0.111 P
J233320-002624    70 -0.178                                                                          N
J233334-421818   110  0.360 23 33 33.15 -42 17 53.5 A    61.7 23 33 33.09 -42 17 53.7    74.3 -0.081 P
J233337-184636   108 -0.376 23 33 38.38 -18 46 33.2 V    86.5 23 33 38.39 -18 46 32.9   169.1 -0.374 P
J233338-233741   135  0.089                                                                          N
J233354-234342   907  0.105 23 33 55.25 -23 43 40.9 V   799.2 23 33 55.24 -23 43 40.1   795.9  0.002 P
J233411-265214   106 -0.292 23 34 08.26 -26 52 04.2 V    93.8 23 34 08.30 -26 52 03.9   152.3 -0.271 P
J233413+073615  1374  0.599 23 34 12.82 +07 36 27.5 V   922.2 23 34 12.81 +07 36 26.9   652.4  0.193 P
J233414+201031   106  0.016 23 34 14.15 +20 10 28.9 V    57.8 23 34 14.04 +20 10 27.4   104.0 -0.328 P
J233422+020224    82  0.364 23 34 23.81 +02 02 32.2 V    47.7 23 34 23.81 +02 02 32.1    52.2 -0.050 P
J233440+184322    65  0.034 23 34 40.97 +18 43 28.9 V    85.1 23 34 40.97 +18 43 29.2    62.3  0.174 P
J233514+174113   105  1.383                                                                          N
J233517-290723   111 -0.331 23 35 18.72 -29 07 16.5 X   298.4 23 35 18.74 -29 07 16.4   167.6  0.322 P
J233520-013114   581 -0.195 23 35 20.41 -01 31 09.6 X   528.4 23 35 20.44 -01 31 10.3   740.4 -0.181 L
                            23 35 20.66 -01 31 11.7 X     6.6                                         
J233552-003450   120 -0.373 23 35 51.98 -00 34 55.1 V    69.1 23 35 51.98 -00 34 56.2   190.8 -0.501 S
                            23 35 51.96 -00 34 55.0 V     8.6                                         
J233602+420830    71  0.072 23 36 01.34 +42 08 30.1 V    62.4 23 36 01.31 +42 08 30.4    64.9  0.128 P
                            23 36 01.97 +42 08 41.1 V     5.3                                         
                            23 36 01.40 +42 08 11.7 V     4.2                                         
                            23 36 01.20 +42 08 17.7 V     2.9                                         
                            23 36 01.07 +42 08 41.2 V     2.8                                         
                            23 36 00.69 +42 08 44.0 V     2.4                                         
                            23 36 02.88 +42 07 57.8 V     1.6                                         
J233609+212017   110  0.199 23 36 09.73 +21 20 24.9 V    83.7 23 36 09.73 +21 20 24.5    85.9 -0.014 P
J233612-523622  1588 -0.107 23 36 12.08 -52 36 21.2 A  1234.9 23 36 12.09 -52 36 22.2  2196.3 -0.250 P
J233620+064045   135  0.087 23 36 20.88 +06 40 51.0 V   166.8 23 36 20.88 +06 40 50.9   121.2  0.178 P
J233623-762041   159  0.124 23 36 27.59 -76 20 37.6 A   129.5 23 36 27.81 -76 20 38.2   154.3 -0.076 P
J233627-480728   200 -0.478 23 36 29.21 -48 07 23.7 A   120.6 23 36 29.13 -48 07 25.9   488.8 -0.608 P
J233629-815109   103 -0.449                                                                          N
J233630-635633    68  0.560 23 36 30.58 -63 56 34.5 A    47.2 23 36 30.14 -63 56 34.1    33.8  0.218 P
                            23 36 30.46 -63 56 43.6 A     8.7                                         
J233632-094401    84 -0.001 23 36 34.09 -09 43 18.7 V    72.3 23 36 34.06 -09 43 20.3    84.1 -0.084 P
J233633-411518   431 -0.102 23 36 33.98 -41 15 22.0 A   472.6 23 36 33.92 -41 15 22.5   531.3 -0.051 P
J233634-665815    69  0.315 23 36 34.76 -66 58 12.7 A    24.9 23 36 36.90 -66 58 16.2    50.0 -0.303 P
J233642-024152    75  0.175 23 36 40.13 -02 42 03.3 V    73.4 23 36 40.22 -02 42 02.9    60.3  0.110 P
J233655-145131   174  0.308 23 36 57.70 -14 51 21.6 V   210.9 23 36 57.73 -14 51 21.8   118.7  0.321 P
J233656-484734    81  0.244 23 36 57.42 -48 47 30.0 A    83.5 23 36 57.37 -48 47 30.1    65.4  0.106 P
J233709-580201    89 -0.483 23 37 08.88 -58 01 48.8 A    42.0 23 37 08.48 -58 01 46.3   219.3 -0.718 P
J233717+163318   116 -0.187 23 37 18.59 +16 34 23.8 V    64.3 23 37 18.63 +16 34 23.4   146.3 -0.459 P
J233723-521624   500  0.003 23 37 23.11 -52 16 19.5 A   323.8 23 37 23.06 -52 16 21.2   584.1 -0.256 P
J233730+261748    84  0.861 23 37 30.08 +26 17 47.7 V   140.4 23 37 30.02 +26 17 47.4    28.8  0.884 P
J233753-163953    78 -0.148 23 37 53.06 -16 39 56.7 V    60.9 23 37 53.04 -16 39 56.7    93.7 -0.240 P
J233756-175224   618 -0.467 23 37 56.63 -17 52 20.4 V   264.5 23 37 56.29 -17 52 23.9  1104.5 -0.564 P
                            23 37 56.14 -17 52 25.7 V    49.5                                         
                            23 37 56.14 -17 52 25.7 V    40.4                                         
                            23 37 56.14 -17 52 25.5 V    23.2                                         
                            23 37 56.15 -17 52 25.6 V    12.3                                         
                            23 37 56.20 -17 52 25.7 V    12.0                                         
J233758-023056   547 -0.149 23 37 57.34 -02 30 57.6 X   570.0 23 37 57.37 -02 30 58.6   657.9 -0.080 P
J233758-193706    79 -0.241                                                                          N
J233828+270126  1564  0.254 23 38 29.39 +27 01 53.2 V   189.7 23 38 30.90 +27 01 35.9   947.3 -0.898 P
J233838-545912    80 -0.345 23 38 37.98 -54 58 41.6 A    34.5 23 38 37.88 -54 58 40.7   159.5 -0.665 P
J233900+300539    76 -0.325 23 39 00.42 +30 05 46.9 V    63.0 23 39 00.42 +30 05 47.6   113.8 -0.330 P
J233903+500330    76  0.227 23 39 04.18 +50 03 38.1 V    75.3 23 39 04.21 +50 03 37.8    57.3  0.841 P
                            23 39 02.66 +50 03 24.2 V    21.0                                         
                            23 39 04.30 +50 03 51.9 V    20.9                                         
                            23 39 02.46 +50 03 48.1 V    18.8                                         
                            23 39 04.81 +50 03 13.8 V    16.1                                         
                            23 39 03.47 +50 03 54.3 V    14.6                                         
                            23 39 01.06 +50 03 48.6 V    14.5                                         
                            23 39 04.52 +50 03 47.4 V    12.9                                         
                            23 39 04.13 +50 03 28.2 V    12.0                                         
                            23 39 03.97 +50 03 59.2 V    10.2                                         
                            23 39 04.48 +50 03 24.1 V     9.5                                         
                            23 39 04.08 +50 03 21.5 V     9.1                                         
                            23 39 03.73 +50 03 46.7 V     8.7                                         
                            23 39 03.41 +50 03 43.2 V     7.7                                         
                            23 39 04.51 +50 03 42.9 V     7.4                                         
J233912-552348   162 -0.171 23 39 13.19 -55 23 50.4 A    96.0 23 39 13.22 -55 23 50.4   247.4 -0.411 P
J233920+233204    70  0.119 23 39 22.51 +23 32 41.3 V    51.4 23 39 22.51 +23 32 40.8    60.4 -0.090 P
J233930+024420   107 -0.091 23 39 29.72 +02 44 05.4 V   105.5 23 39 29.72 +02 44 04.8   119.7 -0.070 P
J233936-660915   163 -0.296 23 39 36.87 -66 09 03.1 A    96.1 23 39 37.00 -66 09 05.1   301.6 -0.497 P
J233937-665713   189 -0.092 23 39 35.59 -66 57 09.4 A   146.8 23 39 35.62 -66 57 11.7   232.8 -0.200 P
J233946-120634   140  0.890 23 39 47.04 -12 06 45.8 V   156.9 23 39 47.00 -12 06 45.8    38.8  0.782 P
                            23 39 46.87 -12 06 45.5 V     0.6                                         
J233953-231035   226  0.026 23 39 53.57 -23 10 39.2 V   122.0 23 39 53.53 -23 10 38.8   218.7 -0.326 P
J234000-734930   111 -0.091 23 40 00.45 -73 49 14.2 A    52.8 23 40 00.68 -73 49 14.8   149.8 -0.453 P
J234001+270755   238 -0.422 23 40 00.84 +27 08 01.4 V    67.0 23 40 00.65 +27 08 00.6   401.8 -1.000 P
J234006+095953   158 -0.231 23 40 07.26 +09 59 59.0 V    55.7 23 40 07.26 +09 59 58.8   210.6 -0.742 P
J234017-333441   157 -0.364 23 40 18.94 -33 35 07.7 V    94.2 23 40 18.97 -33 35 06.9   246.9 -0.424 P
                            23 40 18.93 -33 35 07.8 V    11.3                                         
                            23 40 18.96 -33 35 07.5 V     9.9                                         
J234023-005331   170  0.304 23 40 23.67 -00 53 27.0 V   137.4 23 40 23.70 -00 53 27.0   116.6  0.092 P
J234029+264154   890 -0.124 23 40 29.04 +26 41 56.8 V   711.1 23 40 29.06 +26 41 57.5  1037.9 -0.211 P
J234029+165427    96 -0.064 23 40 29.37 +16 54 32.9 V    65.0 23 40 29.40 +16 54 32.2   103.9 -0.262 P
J234034-473558    89 -0.401 23 40 35.46 -47 36 08.2 A    50.3 23 40 35.41 -47 36 10.0   193.4 -0.585 P
J234039-344305   112  0.196 23 40 38.64 -34 42 49.2 V   152.1 23 40 38.69 -34 42 49.1    87.8  0.307 P
J234056+331904   184 -0.160 23 40 57.31 +33 19 02.6 V   213.7 23 40 57.37 +33 19 02.8   224.5 -0.028 P
J234106+001835   313 -0.282 23 41 06.91 +00 18 33.3 V   209.6 23 41 06.94 +00 18 33.2   444.4 -0.419 P
J234109-034219    88 -0.294 23 41 10.03 -03 41 49.2 V    74.1 23 41 09.83 -03 41 48.8   126.7 -0.299 P
J234109-373154    93 -0.352 23 41 12.03 -37 31 45.4 V    48.0 23 41 12.07 -37 31 46.5   144.0 -0.530 L
                            23 41 12.16 -37 31 44.5 V     7.7                                         
J234114+173124    81  0.205 23 41 13.87 +17 31 27.5 V    50.3 23 41 13.87 +17 31 27.9    62.8 -0.124 P
J234118+192750   236 -0.418 23 41 18.80 +19 28 05.5 V   224.3 23 41 18.79 +19 28 05.5   396.8 -0.318 P
J234127-291915   241 -0.089 23 41 29.77 -29 19 15.0 V   104.8 23 41 29.70 -29 19 16.3   244.4 -0.352 L
                            23 41 29.74 -29 19 15.5 V    16.5                                         
                            23 41 29.73 -29 19 15.7 V     8.8                                         
                            23 41 29.20 -29 18 58.2 V     0.0                                         
J234140+071321    84 -0.404 23 41 40.85 +07 13 29.0 V    43.7 23 41 40.86 +07 13 28.7   138.8 -0.645 P
J234159-403225    79  0.077 23 42 02.63 -40 32 12.8 A    25.7 23 42 02.43 -40 32 14.9    82.4 -0.418 P
                            23 42 02.42 -40 32 02.4 A     5.8                                         
J234202+424248   116 -0.102 23 42 03.09 +42 42 26.6 V    70.9 23 42 03.19 +42 42 35.8   131.6 -0.123 P
                            23 42 03.79 +42 42 23.9 V     4.7                                         
                            23 42 02.94 +42 42 47.4 V     4.5                                         
                            23 42 03.02 +42 42 40.4 V     4.3                                         
                            23 42 02.85 +42 42 31.5 V     4.0                                         
                            23 42 03.24 +42 42 40.3 V     3.6                                         
                            23 42 03.39 +42 42 32.0 V     3.4                                         
                            23 42 03.01 +42 42 34.3 V     3.3                                         
                            23 42 03.15 +42 42 37.4 V     3.0                                         
                            23 42 02.81 +42 42 49.9 V     2.2                                         
                            23 42 03.97 +42 42 47.2 V     1.6                                         
J234205-344656    98  0.550 23 42 08.31 -34 46 53.9 A    28.2 23 42 08.33 -34 46 55.3    49.5 -0.215 P
                            23 42 08.74 -34 46 47.6 A     5.5                                         
J234209-094339    78  0.180 23 42 10.11 -09 43 10.7 V    78.9 23 42 10.14 -09 43 11.6    62.4  0.131 P
J234210-682541   125 -0.148 23 42 09.54 -68 25 30.2 A    86.2 23 42 09.81 -68 25 30.9   184.2 -0.330 P
J234224-155619    67 -0.151 23 42 24.25 -15 56 21.6 V    36.2 23 42 24.23 -15 56 21.5    80.9 -0.449 P
J234229-061536    72 -0.339 23 42 30.24 -06 15 46.6 V    13.5 23 42 30.24 -06 15 47.3   109.7 -1.169 P
J234231+012423    83  1.326 23 42 30.77 +01 24 42.0 V    86.9 23 42 30.84 +01 24 42.8    16.0  0.944 P
J234232-294702   117 -0.116 23 42 32.88 -29 47 28.3 V    77.4 23 42 32.91 -29 47 28.2   135.2 -0.311 P
J234247-222350   243  0.282 23 42 47.98 -22 23 40.2 V   124.5 23 42 47.98 -22 23 40.2   171.3 -0.178 P
J234251+204647    65 -0.035 23 42 52.16 +20 46 57.3 V    69.8 23 42 52.18 +20 46 56.9    67.9  0.015 P
J234256-032214   238 -0.390 23 42 56.60 -03 22 26.3 X   162.8 23 42 56.69 -03 22 26.4   367.2 -0.454 P
J234258+362851    67 -0.452 23 42 57.72 +36 28 55.6 V    56.9 23 42 57.78 +36 28 55.7   117.5 -0.405 P
J234300-293936    87 -0.365 23 42 56.67 -29 40 11.2 V    19.6 23 42 56.68 -29 40 11.3   136.9 -1.085 P
J234312+233926   301 -0.169 23 43 12.38 +23 39 45.7 V   442.7 23 43 12.40 +23 39 46.0   371.3  0.098 P
J234318-703849   105 -0.072 23 43 21.69 -70 38 42.1 A   112.6 23 43 21.42 -70 38 42.1   137.7 -0.087 P
J234324-562625   173  0.008 23 43 27.09 -56 26 23.7 A   100.9 23 43 27.23 -56 26 24.1   200.7 -0.299 P
J234327+261407    74 -0.268 23 43 27.82 +26 14 11.9 V    56.1 23 43 27.83 +26 14 12.1   103.2 -0.340 P
J234327-135120   234 -0.384 23 43 28.86 -13 51 17.1 V   123.0 23 43 28.94 -13 51 17.7   363.9 -0.605 P
J234341+173851    87 -0.475 23 43 41.99 +17 38 48.5 V    18.3 23 43 41.29 +17 38 49.1   156.9 -1.199 P
J234342+154256   113 -0.234 23 43 42.75 +15 43 03.0 V   273.2 23 43 42.70 +15 43 02.4   151.2  0.330 P
J234412+083809    87 -0.471 23 44 12.41 +08 38 32.8 V    49.4 23 44 12.35 +08 38 31.6   156.2 -0.498 S
                            23 44 12.40 +08 38 32.6 V    14.6                                         
J234421+295219   196 -0.398 23 44 22.55 +29 52 20.7 V   134.6 23 44 22.51 +29 52 21.2   321.6 -0.486 P
J234423-024227    85 -0.417                                                                          N
J234424+090944    96  0.440 23 44 24.50 +09 09 52.6 V    89.3 23 44 24.46 +09 09 52.0    55.6  0.264 P
J234436+274825   148 -0.076 23 44 37.05 +27 48 35.5 V   137.2 23 44 37.11 +27 48 35.6   162.6 -0.023 S
                            23 44 37.07 +27 48 35.2 V    18.8                                         
J234444-610829    98 -0.158 23 44 43.24 -61 08 23.2 A    78.3 23 44 43.26 -61 08 22.2   138.1 -0.246 P
J234450+343343   134 -0.125 23 44 51.25 +34 33 48.6 V   113.8 23 44 51.19 +34 33 48.8   156.4 -0.177 P
J234501-640160    76 -0.471 23 45 03.00 -64 01 27.5 A    23.1 23 45 02.73 -64 01 25.2   183.9 -0.901 P
J234510-100926    66 -0.415                                                                          N
J234511-155507   504  0.626 23 45 12.46 -15 55 07.8 V   462.0 23 45 12.54 -15 55 08.5   231.6  0.385 P
J234516-424311    76 -0.104 23 45 13.58 -42 42 52.1 A    42.7 23 45 13.62 -42 42 54.0   104.7 -0.390 P
J234522+503037   102 -0.083 23 45 22.00 +50 30 38.3 V    52.1 23 45 22.03 +50 30 38.1   113.0 -0.432 P
J234542-071739    96 -0.325 23 45 42.50 -07 17 27.6 V    49.2 23 45 42.48 -07 17 27.6   141.6 -0.590 P
J234603-193402    89  0.047 23 46 05.42 -19 35 02.1 V    36.5 23 46 05.46 -19 35 02.9    83.9 -0.457 P
                            23 46 05.42 -19 35 02.1 V     0.5                                         
J234637+093049  1392 -0.217 23 46 36.83 +09 30 45.5 V  1337.4 23 46 36.84 +09 30 45.9  1822.7 -0.173 P
J234639+070503   230 -0.252 23 46 39.94 +07 05 06.8 V   205.2 23 46 39.81 +07 05 04.2   302.3 -0.216 P
J234642-254235    65  1.129 23 46 41.62 -25 43 05.8 V    19.5 23 46 41.50 -25 43 07.5    11.7  0.285 P
J234646+301159   269 -0.361 23 46 46.25 +30 11 59.2 V   175.3 23 46 46.24 +30 11 58.9   421.1 -0.489 P
J234649+800753   234  0.388 23 46 25.58 +80 07 55.2 V   194.4 23 46 25.58 +80 07 55.5   144.4  0.390 P
                            23 46 25.65 +80 07 55.2 V    56.0                                         
                            23 46 25.59 +80 07 55.2 V    39.8                                         
J234659-211628   103  0.615 23 46 58.82 -21 16 18.2 V    82.5 23 46 58.89 -21 16 18.5    47.9  0.303 P
J234702-202756   163  0.216 23 47 01.06 -20 27 30.7 V    83.0 23 47 01.07 -20 27 30.9   124.7 -0.227 P
J234706+093039   155 -0.048 23 47 06.07 +09 30 45.5 V   113.6 23 47 06.12 +09 30 46.0   164.6 -0.207 P
J234708-375839    67 -0.493 23 47 10.15 -37 57 10.0 V    11.9 23 47 10.34 -37 57 13.4   123.6 -1.306 P
J234709-185631   523 -0.206 23 47 08.63 -18 56 18.8 V   347.4 23 47 08.67 -18 56 19.3   675.7 -0.371 P
J234720-511027   439  0.206 23 47 19.85 -51 10 36.2 A   334.1 23 47 19.69 -51 10 36.9   376.1 -0.051 P
J234720-194812   101 -0.019 23 47 25.61 -19 48 39.5 V    35.6 23 47 25.59 -19 48 39.0   103.4 -0.400 S
                            23 47 25.60 -19 48 39.5 V    14.9                                         
J234734+271919   158  0.221 23 47 35.17 +27 19 01.5 V    96.1 23 47 35.23 +27 19 00.9   120.1 -0.124 P
J234736+113506   228 -0.339 23 47 36.41 +11 35 17.9 V   140.5 23 47 36.40 +11 35 17.4   347.5 -0.505 P
J234743-494632   365  0.835 23 47 43.65 -49 46 27.8 A   344.0 23 47 43.42 -49 46 28.5   119.0  0.461 P
J234747-261514    66 -0.286 23 47 47.61 -26 14 45.0 V    28.3 23 47 47.62 -26 14 45.3    94.2 -0.569 L
                            23 47 47.78 -26 14 40.8 V     5.7                                         
J234747-363933   106 -0.499 23 47 45.64 -36 39 19.9 V    37.1 23 47 45.79 -36 39 18.1   197.2 -0.722 L
                            23 47 45.98 -36 39 19.0 V    17.0                                         
J234752-591545   120 -0.198 23 47 51.95 -59 15 43.1 A    81.6 23 47 52.05 -59 15 44.8   190.9 -0.369 P
J234803-441639    92  0.126 23 47 56.02 -44 17 08.1 A    20.0 23 47 56.14 -44 17 06.4    89.1 -0.649 P
J234803-163113  2360 -0.110 23 48 02.61 -16 31 12.0 V  2239.6 23 48 02.62 -16 31 12.7  2704.0 -0.105 P
J234812-042539   207  0.180 23 48 11.76 -04 25 56.4 V   270.6 23 48 11.78 -04 25 57.3   165.5  0.274 P
J234824+160910    98 -0.316 23 48 23.81 +16 09 12.0 V    81.3 23 48 23.85 +16 09 11.8   145.2 -0.324 P
J234824-775634    65  0.315 23 48 28.61 -77 56 25.9 A    68.5 23 48 29.03 -77 56 26.0    47.1  0.163 P
J234826-604922   246  0.186 23 48 26.12 -60 49 20.2 A   120.9 23 48 25.90 -60 49 21.8   217.2 -0.254 P
J234910-043736   114 -0.493 23 49 10.17 -04 38 03.4 V   127.0 23 49 10.12 -04 38 03.3   210.2 -0.281 P
J234920+384923   612  0.398 23 49 20.82 +38 49 17.6 V   243.4 23 49 20.81 +38 49 17.0   373.3 -0.158 P
                            23 49 21.69 +38 49 16.9 V    15.9                                         
                            23 49 20.52 +38 49 12.5 V    11.9                                         
                            23 49 19.50 +38 49 27.9 V    10.1                                         
J234921+053435   349 -0.193 23 49 21.05 +05 34 39.8 V   216.7 23 49 21.08 +05 34 40.3   443.7 -0.330 L
                            23 49 21.16 +05 34 39.2 V    28.9                                         
J234921+453546   153 -0.205 23 49 21.78 +45 35 20.7 V    82.7 23 49 21.03 +45 35 40.2   197.4 -0.090 P
                            23 49 23.34 +45 35 20.1 V     8.9                                         
                            23 49 23.30 +45 35 20.2 V     8.9                                         
                            23 49 21.52 +45 35 25.5 V     8.8                                         
                            23 49 22.56 +45 35 43.9 V     7.4                                         
                            23 49 20.88 +45 35 30.5 V    16.2 23 49 21.03 +45 35 40.2   197.4 -0.090  
                            23 49 21.65 +45 35 38.6 V     8.9                                         
                            23 49 21.74 +45 35 40.5 V     6.3                                         
                            23 49 21.56 +45 35 41.5 V     5.7                                         
                            23 49 21.65 +45 35 42.6 V     5.5                                         
                            23 49 18.49 +45 35 52.1 V     5.0                                         
                            23 49 20.29 +45 35 34.8 V     3.8                                         
J234925-493222   476  0.340 23 49 25.46 -49 32 25.2 A   293.6 23 49 25.10 -49 32 27.8   331.6 -0.053 P
J235001+110628   247 -0.096 23 50 02.03 +11 06 36.7 V   261.7 23 50 02.06 +11 06 36.4   278.2 -0.034 P
J235007-332155    95  0.795 23 50 03.33 -33 21 50.0 V    30.4 23 50 03.36 -33 21 52.1    35.4 -0.085 P
J235009+081248   303 -0.198 23 50 10.08 +08 12 55.3 V   162.3 23 50 10.10 +08 12 55.5   387.7 -0.486 P
J235014+233150   124 -0.208 23 50 15.45 +23 31 59.2 V    67.0 23 50 15.50 +23 32 00.0   160.6 -0.429 S
                            23 50 15.40 +23 31 59.3 V     7.4                                         
J235016-433339    80  0.411 23 50 16.25 -43 34 15.4 A    36.2 23 50 16.11 -43 34 13.8    50.0 -0.140 P
J235035-381051    87 -0.419 23 50 33.52 -38 10 57.4 V    44.9 23 50 33.44 -38 10 56.6   146.5 -0.660 P
J235035-221605    88 -0.011 23 50 35.35 -22 15 53.1 V    95.3 23 50 35.36 -22 15 52.8    89.3  0.036 P
J235054-433056   121 -0.036 23 50 55.03 -43 30 42.0 A    89.3 23 50 54.83 -43 30 42.7   150.2 -0.226 P
J235108-141553    94 -0.197 23 51 11.12 -14 15 59.2 V    42.1 23 51 11.06 -14 15 58.1   109.7 -0.429 S
                            23 51 10.47 -14 16 03.0 V     5.9                                         
                            23 51 11.12 -14 15 58.9 V     2.9                                         
J235130-142810   105  0.234 23 51 29.82 -14 27 56.8 V    55.8 23 51 29.84 -14 27 57.5    78.5 -0.190 P
J235133-425942   383 -0.346 23 51 34.94 -42 59 33.0 A   236.3 23 51 34.93 -42 59 34.2   764.8 -0.510 P
J235145-220309   263  0.510 23 51 46.01 -22 03 09.6 V   195.6 23 51 46.02 -22 03 10.2   139.6  0.188 P
J235158-582830    68 -0.327 23 52 01.57 -58 29 06.0 A    24.6 23 52 01.28 -58 29 07.5    65.6 -0.277 L
                            23 52 01.45 -58 29 01.1 A    10.1                                         
                            23 51 52.34 -58 28 25.1 A     7.2 23 51 52.11 -58 28 26.0    66.2 -0.724  
                            23 51 51.99 -58 28 15.2 A     5.3                                         
J235240-553506   124 -0.347 23 52 39.91 -55 35 18.7 A    28.2 23 52 39.78 -55 35 18.7   202.7 -0.857 P
J235242-512752    87 -0.416 23 52 39.74 -51 28 04.5 A    40.9 23 52 39.72 -51 28 06.6   193.4 -0.675 P
J235249-282550   128  0.374 23 52 52.99 -28 25 52.4 V   111.4 23 52 53.09 -28 25 52.8    80.4  0.182 P
J235249+394741   117 -0.352 23 52 48.91 +39 47 56.2 V   247.1 23 52 48.93 +39 47 55.6   181.1  0.173 P
J235311-274315   161 -0.058 23 53 11.46 -27 43 25.6 V   122.7 23 53 11.48 -27 43 25.6   173.0 -0.192 P
J235317-371331   232 -0.485 23 53 19.77 -37 13 11.9 A     9.3 23 53 20.22 -37 12 57.6   152.1 -1.343 P
                            23 53 20.63 -37 13 04.1 A     4.4                                         
J235322-222415   101  0.046 23 53 20.59 -22 24 01.4 V    32.1 23 53 20.60 -22 24 01.6    95.4 -0.496 S
                            23 53 20.60 -22 24 01.1 V     7.1                                         
J235346-303732   415  0.024 23 53 47.46 -30 37 48.5 V   294.0 23 53 47.43 -30 37 48.4   400.6 -0.173 P
J235348+325016    96 -0.421 23 53 48.27 +32 50 02.9 V    62.2 23 53 48.26 +32 50 02.7   161.9 -0.534 P
J235406-095752   131 -0.373 23 54 05.54 -09 57 49.0 V   147.0 23 54 05.59 -09 57 48.0   203.0 -0.180 P
J235409-001945   382  0.055 23 54 09.18 -00 19 48.0 X   273.8 23 54 09.18 -00 19 47.4   356.9 -0.148 P
J235411+353605    92 -0.287 23 54 10.83 +35 36 18.5 V    79.0 23 54 11.07 +35 36 20.8   131.4 -0.284 P
J235421+455300  1127 -0.426 23 54 21.68 +45 53 04.2 V   990.9 23 54 21.72 +45 53 04.3  1913.0 -0.367 P
J235423-674116    91 -0.458 23 54 27.19 -67 41 36.5 A    57.7 23 54 27.25 -67 41 35.6   215.9 -0.573 P
J235424-065220   174 -0.419 23 54 23.49 -06 52 23.1 V   134.3 23 54 23.53 -06 52 21.7   292.9 -0.418 S
                            23 54 23.47 -06 52 22.7 V     4.3                                         
J235429-151314   970  0.081 23 54 30.20 -15 13 11.2 V   875.6 23 54 30.17 -15 13 11.2   877.2  0.006 L
                            23 54 30.24 -15 13 10.1 V    11.0                                         
J235445-081730    92 -0.413 23 54 44.32 -08 17 37.9 V    78.0 23 54 44.37 -08 17 37.0   153.6 -0.378 P
J235450-040503   242 -0.368 23 54 51.68 -04 05 03.5 X   197.5 23 54 51.68 -04 05 03.1   382.4 -0.351 P
                            23 54 51.69 -04 05 03.5 X     6.4                                         
J235457-615420    70  0.611 23 54 55.38 -61 53 46.2 A    39.9 23 54 55.55 -61 53 44.5    32.2  0.093 P
J235457+191447    72 -0.446 23 54 57.18 +19 14 46.3 V    41.7 23 54 57.19 +19 14 46.0   125.4 -0.614 P
J235502-212539   559  0.161 23 55 02.15 -21 25 36.7 V   368.7 23 55 02.14 -21 25 37.2   457.8 -0.121 P
J235504+190640   115  0.201 23 55 03.98 +19 06 34.7 V    82.4 23 55 03.92 +19 06 34.1    89.6 -0.047 P
J235509+495007  1600 -0.307 23 55 09.45 +49 50 08.3 V   979.7 23 55 09.51 +49 50 08.4  2341.7 -0.486 P
J235526-072930    66 -0.223 23 55 24.53 -07 29 45.1 V    72.7 23 55 24.58 -07 29 45.6    87.1 -0.092 P
                            23 55 24.39 -07 29 51.0 V     1.2                                         
J235526-335814   241 -0.255 23 55 25.80 -33 57 55.2 V   156.7 23 55 25.85 -33 57 57.3   331.0 -0.417 P
J235527+225318   104 -0.452 23 55 27.47 +22 53 18.1 V    51.7 23 55 27.55 +22 53 19.4   177.3 -0.604 S
                            23 55 27.50 +22 53 18.1 V     8.4                                         
J235530-202640   111  0.117 23 55 28.88 -20 26 48.6 V    41.8 23 55 29.12 -20 26 50.5    96.0 -0.464 P
J235547-364339    88 -0.344 23 55 49.56 -36 44 20.1 V    17.0 23 55 49.58 -36 44 19.5   134.9 -0.852 D
                            23 55 49.61 -36 44 20.0 V    12.3                                         
J235551+030743    80 -0.294 23 55 52.48 +03 07 54.1 V    63.1 23 55 52.51 +03 07 53.4   115.3 -0.336 P
J235557-255904    82 -0.380 23 55 58.83 -25 59 03.0 V    30.9 23 55 58.84 -25 59 02.3   131.5 -0.579 D
                            23 55 58.87 -25 59 02.9 V    15.7                                         
J235600-682012   899 -0.042 23 56 00.80 -68 20 03.5 A   795.4 23 56 00.56 -68 20 03.8  1126.4 -0.151 P
J235629-484506    66 -0.400 23 56 29.72 -48 45 11.3 A    48.9 23 56 29.72 -48 45 09.4   143.2 -0.467 P
J235659+384013   103 -0.384 23 56 59.45 +38 40 15.4 V    89.1 23 56 59.43 +38 40 15.8   166.0 -0.347 P
J235719-483817   143 -0.269 23 57 21.04 -48 38 17.5 A   229.1 23 57 20.89 -48 38 18.6   222.4  0.013 P
J235722-073138   140 -0.435 23 57 22.51 -07 31 34.0 X    88.3 23 57 22.47 -07 31 34.4   240.4 -0.543 L
                            23 57 22.59 -07 31 33.9 X     2.6                                         
J235723-245105   144 -0.142 23 57 23.85 -24 51 03.1 X   109.7 23 57 23.84 -24 51 02.8   171.8 -0.250 P
J235725-015223   242  0.010 23 57 25.14 -01 52 15.5 X   401.0 23 57 25.10 -01 52 15.8   239.0  0.289 P
J235732-112536  1409 -0.211 23 57 31.20 -11 25 39.2 V  1374.2 23 57 31.25 -11 25 39.1  1832.5 -0.153 S
                            23 57 31.21 -11 25 38.5 V    14.8                                         
                            23 57 30.86 -11 25 38.9 V     3.7                                         
J235752-531116  1782  0.257 23 57 53.24 -53 11 13.7 A  1390.6 23 57 53.07 -53 11 15.0  1411.3 -0.006 P
J235758+140205    78 -0.321 23 57 58.56 +14 02 01.9 V    58.5 23 57 58.52 +14 02 01.6   116.2 -0.383 P
J235802-455510   378  0.434 23 58 02.15 -45 55 18.5 A   412.8 23 58 02.11 -45 55 19.6   228.1  0.258 P
J235810-102004  1618  0.591 23 58 10.88 -10 20 08.6 V   678.8 23 58 10.88 -10 20 09.2   776.6 -0.073 L
                            23 58 10.54 -10 20 08.1 V     3.0                                         
J235815-285341   204  0.137 23 58 16.97 -28 53 34.1 V   159.6 23 58 17.06 -28 53 32.6   172.0 -0.042 P
J235816-252049    77 -0.381 23 58 13.11 -25 20 43.8 V    20.3 23 58 13.06 -25 20 43.0    46.7 -0.465 P
                            23 58 18.94 -25 21 10.4 V    10.6 23 58 18.79 -25 21 09.8    77.0 -1.107  
J235829+043017   325  0.211 23 58 28.85 +04 30 24.8 V   176.9 23 58 28.83 +04 30 24.6   250.1 -0.193 P
J235829-673311    81  0.253 23 58 28.87 -67 33 02.1 A    48.2 23 58 28.86 -67 33 01.4    64.5 -0.127 P
J235832-401432    85 -0.105 23 58 28.66 -40 14 22.5 A    22.0 23 58 28.56 -40 14 23.2   117.2 -0.549 P
                            23 58 28.71 -40 14 12.8 A     8.3                                         
                            23 58 28.08 -40 14 39.3 A     2.8                                         
J235839+154100    77  0.047 23 58 38.60 +15 41 03.7 V    31.9 23 58 38.52 +15 41 03.5    72.7 -0.460 P
J235843-353920   113 -0.268 23 58 44.74 -35 39 04.4 V    63.4 23 58 44.79 -35 39 04.0   157.7 -0.509 P
J235846+195515   708  0.037 23 58 46.09 +19 55 20.3 V   558.5 23 58 46.13 +19 55 20.3   676.5 -0.107 P
J235859+392225   361 -0.141 23 58 59.86 +39 22 28.3 V   276.3 23 58 59.84 +39 22 29.3   429.9 -0.160 P
                            23 59 00.13 +39 22 32.7 V    17.9                                         
                            23 58 59.55 +39 22 23.3 V    15.0                                         
                            23 58 59.83 +39 22 48.9 V    13.5                                         
J235906-342651    81 -0.004 23 59 03.92 -34 25 45.6 V    52.3 23 59 03.91 -34 25 45.6    81.4 -0.190 S
                            23 59 03.89 -34 25 45.6 V     5.6                                         
J235916-102053    71  0.547 23 59 15.95 -10 20 38.8 V    71.0 23 59 15.90 -10 20 38.1    36.0  0.379 P
J235925-242517   113 -0.261 23 59 26.58 -24 25 30.4 V    32.6 23 59 26.62 -24 25 30.9    88.8 -0.559 P
J235932-063950   115  0.202 23 59 31.82 -06 39 43.3 V    97.2 23 59 31.76 -06 39 42.6    89.5  0.046 P
J235933+385040   479 -0.091 23 59 33.18 +38 50 42.3 V   247.8 23 59 33.17 +38 50 42.5   536.4 -0.295 P
                            23 59 32.80 +38 50 42.6 V    18.4                                         
                            23 59 33.56 +38 50 42.1 V    17.4                                         
                            23 59 32.62 +38 50 33.2 V    12.9                                         
                            23 59 32.90 +38 50 37.9 V    11.4                                         
                            23 59 33.67 +38 50 30.9 V     8.1                                         
J235935-313336   747  0.596 23 59 35.50 -31 33 43.8 V   919.4 23 59 35.47 -31 33 42.0   356.1  0.531 P
                            23 59 35.60 -31 33 33.5 V     2.4                                         
J235937-830131   113 -0.481                                                                          N
J235937-003111   221  0.504 23 59 36.82 -00 31 12.8 V   139.9 23 59 36.83 -00 31 12.2   118.1  0.095 P
J235945-374251    68  0.250                                                                          N
J235945+445236    81  0.333 23 59 46.40 +44 52 48.2 V    89.7 23 59 46.37 +44 52 48.1    53.6  0.321 P
                            23 59 46.71 +44 52 48.1 V     2.2                                         
                            23 59 46.88 +44 53 00.5 V     2.1                                         
                            23 59 46.95 +44 53 18.1 V     1.3                                         
J235950+470710    88  0.024 23 59 51.05 +47 07 09.4 V    87.5 23 59 51.04 +47 07 09.7    85.4  0.071 P
                            23 59 51.58 +47 06 51.8 V     2.9                                         
                            23 59 51.85 +47 07 16.2 V     2.4                                         
                            23 59 51.11 +47 07 18.4 V     2.2                                         
                            23 59 53.40 +47 07 03.2 V     2.0                                         
J235957+004228   176 -0.385 23 59 58.81 +00 42 06.3 V    14.6 23 59 58.97 +00 42 01.7     9.7  0.279 S
                            23 59 58.80 +00 42 06.6 V     1.4                                         

